Oscillating chemical reactions enable communication between responsive hydrogels

Responsive hydrogels can sense environmental stimuli and respond as actuators by expelling water and changing shape. In this article, we develop theory to demonstrate that groups of responsive hydrogels can also communicate with each other, by utilising the effect of elastic deformation on chemical reaction dynamics. Specifically, we consider a system of two spatially-separated chemically responsive hydrogels suspended in a solution in which a Belousov-Zhabotinsky (BZ)-type reaction occurs. Solving for the gel dynamics with the transport of solvent through the poroelastic network and the chemical kinetics, we show how the periodic swelling-deswelling oscillations of each gel can become coupled, and how this coupling can be exploited to send signals from one gel to the other via mechanical manipulation of the sender that affect the local (and thus global) frequency of oscillation.

==> chaos_plots.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{Navy}%
\colorlet{mycolor2}{Crimson}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in,
height=1.1in,
at={(0in,1.3in)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=5,
axis background/.style={fill=white},
ylabel={$Y_i$},
xlabel = {$X_i$},
xlabel near ticks,
ylabel near ticks,
title = {$Q=0$}
]
\addplot [color=mycolor1, forget plot, thick]
  table[row sep=crcr]{%
0	0\\
0.0386622835563363	0.00250390919099869\\
0.0769732389642485	0.0112711181228943\\
0.114988765231549	0.0292573402907966\\
0.152805247110279	0.0623787108435556\\
0.18346680820834	0.109825460083054\\
0.202820332235481	0.158205607006488\\
0.216013660046385	0.206655037518943\\
0.225451268033166	0.254869358820893\\
0.23251021480193	0.303312233269503\\
0.237896561544215	0.351456208453124\\
0.242069728273422	0.398959649086548\\
0.245459765377512	0.446990563116886\\
0.248257205075958	0.495405127692567\\
0.250601864304705	0.544097688698947\\
0.252552620270819	0.591542473830475\\
0.254257915520638	0.639112392194929\\
0.255774864241985	0.686764138193495\\
0.257151334843112	0.734461457554428\\
0.258420729662715	0.782178823836714\\
0.259608232743522	0.829896818835628\\
0.26073567384057	0.877598587863555\\
0.261819380371764	0.925271347812662\\
0.262871057274651	0.972905700015919\\
0.263900490638596	1.02049367556412\\
0.264915177898191	1.0680289783555\\
0.26592102851257	1.1155064679145\\
0.266922705477472	1.16292190413951\\
0.267954273338071	1.21170552231646\\
0.268988555696228	1.26041620193473\\
0.270028129997506	1.30905109012726\\
0.271075079372319	1.3576076704631\\
0.272131110940112	1.4060836750151\\
0.273197638272906	1.45447702247942\\
0.274275856682574	1.50278576225132\\
0.275366791895323	1.5510080375559\\
0.276471347356049	1.59914205013298\\
0.277590321374568	1.64718604581001\\
0.278724455014144	1.69513827963154\\
0.279874414819964	1.74299702516014\\
0.281040889715398	1.79076050768616\\
0.282224445736423	1.8384269979922\\
0.283425703360128	1.88599469399882\\
0.284645381430944	1.93346169004148\\
0.285884006621415	1.98082616316853\\
0.287179441064383	2.02947462895658\\
0.288496286746106	2.07801025764182\\
0.289835234978404	2.12643083236308\\
0.291197008240823	2.17473405917622\\
0.292582350503286	2.22291757043761\\
0.293992033203099	2.27097891796943\\
0.295426858773527	2.31891556764169\\
0.296887661980689	2.36672489512186\\
0.29837531919357	2.41440417663503\\
0.299890739415418	2.46195059042792\\
0.301434878682357	2.50936120402875\\
0.303054151930845	2.5579815218489\\
0.304706016336931	2.60645149331578\\
0.306391671849309	2.65476752725999\\
0.308112384209129	2.702925878063\\
0.309869494790306	2.75092263427543\\
0.311664436694511	2.79875370101325\\
0.313498629771314	2.8464148490944\\
0.315373733762578	2.89390157354247\\
0.317345329473297	2.94252068874476\\
0.319363748351873	2.99094533871555\\
0.321431079510588	3.03916991357419\\
0.323549496027661	3.08718854051913\\
0.325721314941469	3.13499503791453\\
0.327949005969573	3.18258289380171\\
0.33023520637957	3.22994523977877\\
0.332647061919854	3.27834529407193\\
0.335126880490399	3.32649151868179\\
0.337678183291431	3.37437509734293\\
0.340304750695086	3.42198667243819\\
0.343082981151629	3.47055790525154\\
0.345949554567464	3.51882067652458\\
0.348909631319885	3.5667627342976\\
0.351968819551409	3.61437096206169\\
0.355215793929364	3.66283839519415\\
0.358580639104413	3.71092353755668\\
0.362071191970366	3.75860878392967\\
0.365788545872543	3.80705122916482\\
0.369657329452157	3.85503128398554\\
0.373688860884765	3.90252474283371\\
0.378000649686517	3.95064438206915\\
0.382511529065525	3.99819448266863\\
0.38735372063047	4.04625083574706\\
0.392442723770353	4.09363348270909\\
0.397929686452126	4.14137336933249\\
0.403863098500171	4.18936292213146\\
0.410300494339842	4.23747812936695\\
0.417310716850467	4.28557490343278\\
0.424976907912968	4.33348436393499\\
0.433400518088613	4.38100663184864\\
0.442900916024656	4.42882281051584\\
0.453690333886837	4.47652411989413\\
0.466283569871638	4.52442600136017\\
0.481408975837093	4.57245885852146\\
0.500147353399559	4.61995021715881\\
0.525687784287116	4.66753354371748\\
0.563531193951038	4.71089537422094\\
0.60160408429042	4.73136850606782\\
0.639747912426422	4.73578627056379\\
0.678266945436927	4.72869767410105\\
0.71673924181387	4.71325979906157\\
0.755312886551506	4.69161502902026\\
0.793513558444687	4.665622904436\\
0.831198792582994	4.63658937206674\\
0.870740771394366	4.60332251979632\\
0.909318853236599	4.568719637241\\
0.947973298388597	4.53236423157374\\
0.985800759247329	4.49547464835676\\
1.02484431944493	4.4562998526616\\
1.06474224177526	4.41533302162538\\
1.10505375952877	4.37315595934561\\
1.14523595511161	4.33047131393254\\
1.18462865262759	4.2881147879324\\
1.22250904246231	4.2469862845001\\
1.26338144862759	4.20224005168028\\
1.30184816776879	4.15982944893057\\
1.34308180000662	4.11409412328355\\
1.38081805510752	4.07202340209104\\
1.42094259593982	4.02709502665941\\
1.46363599097624	3.97909797223891\\
1.50908914781374	3.92780901416599\\
1.54921980866014	3.88238408667664\\
1.59152848950713	3.83436712855515\\
1.63614212333428	3.78360954348987\\
1.68319262919581	3.72995685172301\\
1.72267941446422	3.68484265509519\\
1.76388571439352	3.63768825363774\\
1.80687928714359	3.58841244750191\\
1.85170516178843	3.53695350185328\\
1.89842350110675	3.48323577196746\\
1.94708426417437	3.42719390785459\\
1.98487698072256	3.383605510724\\
2.02379346673509	3.33866324826173\\
2.06383982627502	3.29235432955058\\
2.10501788557049	3.24467018613327\\
2.14732519301478	3.19560647201252\\
2.1907550191663	3.14516306365089\\
2.23529601273612	3.09334443840718\\
2.28092200576477	3.04017064019252\\
2.32760012969148	2.98566787667808\\
2.37528923332619	2.92987071045529\\
2.42393602585224	2.87282639303252\\
2.47347507682627	2.81459486483515\\
2.52382881617822	2.75524875520558\\
2.5749075342114	2.69487338240317\\
2.62660938160241	2.63356675360432\\
2.6788203694012	2.57143956490239\\
2.73141436903106	2.50861520130771\\
2.78425311228856	2.44522973674769\\
2.83718594332351	2.38143242144622\\
2.89005042453684	2.31738593110997\\
2.94267604075997	2.2532617424295\\
2.99488497587596	2.18923963414073\\
3.04649438999803	2.12550549260012\\
3.09731840502004	2.06224934837689\\
3.14717046118824	1.99966304144863\\
3.19586766749203	1.93793583915897\\
3.24323152597364	1.87725370298436\\
3.28909135078564	1.81779583936724\\
3.33328720713907	1.75973170968437\\
3.3756729807019	1.70321783512577\\
3.41611699247128	1.64839716048509\\
3.45450447745343	1.59539646592797\\
3.49073918273271	1.54432463640429\\
3.52474384251453	1.49527209324997\\
3.5665173566725	1.43313038495274\\
3.60414224195579	1.37481966371389\\
3.63759389704427	1.3203978726608\\
3.66690196028121	1.26986865705417\\
3.69783328465266	1.21210793176996\\
3.72265887469375	1.16017440486665\\
3.74484405943118	1.10517548295217\\
3.75936030158176	1.05762647005028\\
3.76803921208431	1.00471226359284\\
3.76418894386397	0.953215316851708\\
3.73726952220791	0.903086073994363\\
3.69934532004662	0.87574444194878\\
3.66017494175507	0.861291340560273\\
3.62054324829883	0.853384859268101\\
3.58274279846495	0.849558613200058\\
3.5431136939724	0.848179909718853\\
3.50210443252446	0.848823935200802\\
3.46009060522475	0.851135349162471\\
3.41737513440824	0.854828061211532\\
3.37962313284882	0.859002940417106\\
3.34165031985991	0.863930729083997\\
3.30355206758003	0.869515861457288\\
3.26541297465308	0.875673426969639\\
3.22730686622832	0.882329170241294\\
3.1892967939604	0.889419491080072\\
3.15143503600932	0.896891444481375\\
3.10839881341819	0.905844363807161\\
3.0656556243365	0.915193743194282\\
3.02324636378939	0.924891803788734\\
2.98120185476941	0.934900721451202\\
2.93954573078227	0.945190703214428\\
2.8982972089965	0.955736233945541\\
2.85747109348423	0.966516072636366\\
2.81707813361165	0.977512720845387\\
2.77712539704763	0.988711933612786\\
2.73761792110126	1.0001014904687\\
2.69855925525204	1.0116706987064\\
2.65995146114984	1.02341039338231\\
2.62179532136677	1.03531275385334\\
2.58409007269582	1.04737128085236\\
2.54220816146544	1.06111704092646\\
2.50089102158149	1.07504662061091\\
2.4601346480698	1.08915387919551\\
2.41993442068959	1.10343349595155\\
2.38028510393347	1.11788097013173\\
2.34118098784698	1.13249236809165\\
2.3026158934854	1.14726394622885\\
2.26458333470308	1.16219233793296\\
2.22294157127125	1.17895956347143\\
2.18194017682034	1.19591259367265\\
2.1415700657287	1.21304785572466\\
2.10182208654092	1.23036214334701\\
2.0626870174812	1.24785262127185\\
2.02415577486878	1.26551639429155\\
1.98621994739585	1.28334965867508\\
1.94516846460999	1.30315740903172\\
1.90481678345829	1.32316057978069\\
1.86515434481006	1.34335432096577\\
1.8261707677654	1.36373392929706\\
1.78785584965523	1.38429484815104\\
1.7468085854031	1.40692654731682\\
1.70653238145651	1.42976324928427\\
1.66701528417223	1.45279890251944\\
1.6282482736718	1.47602402868929\\
1.59022165756041	1.49943028081485\\
1.5498508631286	1.52498171015137\\
1.51032698592983	1.55072474660684\\
1.47163976778671	1.57664781686045\\
1.4337797713576	1.60273886559128\\
1.39392271436179	1.63101006008425\\
1.35500519335104	1.65944456144325\\
1.3170182578099	1.68802514264842\\
1.2773414366026	1.71878902519764\\
1.23871459025928	1.7496774907767\\
1.19866079304859	1.78273629071184\\
1.15978348565295	1.81588150111109\\
1.12207451795349	1.84908375585212\\
1.08328041158503	1.88439045896743\\
1.04362292362994	1.92176800414754\\
1.00541463609611	1.95909793249495\\
0.966644419351381	1.99840409366106\\
0.927551366081367	2.03961912003535\\
0.88838189875063	2.08266076510882\\
0.84938760583983	2.12743185371622\\
0.810822589334581	2.17382074830376\\
0.772939989568253	2.22170278906374\\
0.735987974648638	2.27094239869148\\
0.701532409914343	2.31947049136801\\
0.669500063234118	2.36723727241954\\
0.63866923570129	2.41606682091127\\
0.610270592043761	2.46400371392074\\
0.583237949453684	2.5128230750259\\
0.558582959775125	2.5606597104457\\
0.535383190415108	2.60923985345027\\
0.514443831247888	2.65679478519341\\
0.494974480219854	2.70500171212908\\
0.477029806723927	2.75379756608129\\
0.461136374792192	2.80155682159527\\
0.44667776726135	2.84988371527786\\
0.43365095337883	2.89875049872545\\
0.422360897406331	2.9466577108297\\
0.41234653626641	2.99513608883348\\
0.403806488141706	3.04275150853262\\
0.396375783667587	3.09098423211208\\
0.390173266060159	3.13845143975964\\
0.384918897836653	3.18658471289008\\
0.380673525393976	3.23404072591337\\
0.377230800887944	3.28220504762684\\
0.374610332507403	3.32976475553384\\
0.372668590848545	3.37806250322926\\
0.37139617558063	3.4258093189246\\
0.370702477518976	3.47430791532596\\
0.370557702981677	3.52228902899364\\
0.370900447797021	3.56977474756453\\
0.371705410122906	3.61801194861044\\
0.372924167527703	3.66575618742191\\
0.37456487034498	3.71421943092946\\
0.376569268943292	3.76217297657543\\
0.378912132535057	3.80961407607091\\
0.381644826739674	3.85770180445326\\
0.384698443669221	3.90523128018089\\
0.388149707854858	3.95332369200979\\
0.391923567881781	4.00079003290722\\
0.396122071666256	4.04870905036103\\
0.400774946833128	4.09699644684945\\
0.405800532089337	4.14448538099719\\
0.411344440520331	4.1921741643328\\
0.417460610118204	4.23993764314691\\
0.424215402928839	4.28762933945769\\
0.431690771215904	4.33507646641227\\
0.440165413485296	4.38301632361462\\
0.449818237122196	4.43109341044903\\
0.460881168732715	4.4788641078861\\
0.473901833506669	4.52657630016019\\
0.489668217537061	4.57405454430988\\
0.510012235608878	4.62177064492007\\
0.539236437494559	4.66964334561971\\
0.577052582660098	4.70530877660261\\
0.615369094887607	4.72039109366334\\
0.65376817491743	4.72080010484467\\
0.691868543369104	4.71089015738562\\
0.730210665421956	4.6933942320425\\
0.76803147801859	4.67065650770535\\
0.806315021535144	4.6434654206902\\
0.845523656849281	4.61228606621926\\
0.884692222499784	4.57852540864614\\
0.922434920065792	4.54407197715647\\
0.962346031597383	4.50602330954069\\
1.00140524209922	4.46748979465435\\
1.04175363778118	4.42659434038898\\
1.07945239469656	4.38756804465337\\
1.12088453763372	4.34393458342138\\
1.16220704443025	4.29978198985682\\
1.20272555815869	4.25598238909782\\
1.24169858919441	4.21345577014164\\
1.28377012249042	4.16718309997191\\
1.32338347446589	4.12332280461412\\
1.36586137031753	4.07602507008903\\
1.40474519790787	4.03252197388533\\
1.44609384645543	3.98607306907062\\
1.4900883820704	3.93646608816046\\
1.52890869258238	3.89255347215335\\
1.56981348968922	3.84615707893145\\
1.61292229655776	3.79713587170901\\
1.65835910288161	3.74534329951652\\
1.6964708800533	3.70181185647766\\
1.73622253086044	3.65632912573788\\
1.77768371255276	3.60881245039315\\
1.82090799231819	3.5591989171528\\
1.86588350372598	3.50750650638748\\
1.9127162675831	3.45360670764147\\
1.96150497507769	3.3973751027303\\
1.99942249935946	3.35361426816559\\
2.03849729607584	3.30846177465944\\
2.07873769087964	3.26190040457566\\
2.12014249236882	3.21392301778812\\
2.16270099208636	3.16453255168085\\
2.2063929645204	3.11374202114794\\
2.25118866710414	3.06157451859358\\
2.29704884021586	3.00806321393212\\
2.34392470717896	2.95325135458796\\
2.39175797426194	2.8971922654956\\
2.44048083067834	2.8399493490997\\
2.49001594858682	2.78159608535503\\
2.54027648309118	2.72221603172635\\
2.59116607224024	2.66190282318864\\
2.64257883702793	2.600760172227\\
2.69439938139333	2.5389018688365\\
2.74650279222054	2.47645178052244\\
2.79875463933878	2.4135438523002\\
2.85101097552233	2.35032210669527\\
2.90311833649067	2.28694064374315\\
2.95491374090825	2.22356364098958\\
3.00622469038463	2.16036535349037\\
3.05686916947456	2.09753011381133\\
3.10665660448702	2.03525140891614\\
3.15541051036755	1.97371048667546\\
3.20295844238708	1.91308654012757\\
3.24912973916351	1.85355798137757\\
3.29376243428347	1.79529552991535\\
3.33670592295749	1.73845947586738\\
3.37782282019243	1.68319776422054\\
3.41699115614192	1.62964370106128\\
3.45410592633683	1.57791429406014\\
3.48907981451435	1.5281094608876\\
3.52184428020665	1.48031080922197\\
3.56200996187343	1.41980659439873\\
3.59809463214323	1.36307836461164\\
3.63008738581954	1.31016974322337\\
3.65802850880573	1.26107306012938\\
3.68739268689009	1.20497619569998\\
3.71081338449225	1.1545590710068\\
3.73153272867103	1.10117741826956\\
3.74635451868602	1.04799853372221\\
3.75233890996195	0.998009184577277\\
3.74592155570098	0.949426705604069\\
3.71363896137994	0.899753732166509\\
3.67341983909965	0.875300302246994\\
3.63302760487713	0.862622757658136\\
3.59273833728553	0.855875736479592\\
3.55456963166261	0.852859982755815\\
3.51473661332606	0.852132658173485\\
3.47367132329845	0.853290014095039\\
3.43172162994046	0.856000727673787\\
3.38913622310299	0.860022752288721\\
3.34612827068225	0.865148566438857\\
3.30829294579637	0.870399767758528\\
3.27037468568204	0.876262176915198\\
3.23245611390983	0.882655655773195\\
3.19460113067862	0.889518385992473\\
3.15686426746579	0.896794910829203\\
3.11394125897727	0.905551844575922\\
3.07128485995362	0.914726530706559\\
3.02893817230669	0.924271020107471\\
2.98693697765989	0.934144445711073\\
2.94530973734827	0.944313022495823\\
2.90407789006842	0.954749662593209\\
2.86325747534347	0.965431624257376\\
2.82285964813775	0.976340709792455\\
2.78289330856511	0.987461032658248\\
2.74336537158777	0.998778725952347\\
2.7042807670164	1.01028194241012\\
2.66564245797533	1.02196083415217\\
2.62745183131165	1.03380695822499\\
2.58970842540442	1.04581340068087\\
2.54778004336047	1.05950480739872\\
2.50641346469228	1.07338386305047\\
2.46560533451568	1.08744388802466\\
2.42535151348187	1.10167917543866\\
2.38564713678867	1.11608491143705\\
2.34648675760177	1.13065668911131\\
2.30786431327945	1.14539060205453\\
2.26977360651826	1.16028306612459\\
2.22806658388258	1.17701221127009\\
2.18699948279975	1.19392895495227\\
2.14656338414376	1.21102965640543\\
2.10674920239705	1.22831114656688\\
2.0675466944542	1.24577183856959\\
2.0289473650328	1.26340794903533\\
1.99094379793379	1.28121453352591\\
1.94981904717478	1.30099313127559\\
1.90939606143777	1.32096659917291\\
1.86966469147524	1.34112958482418\\
1.83061469086018	1.36147716488933\\
1.79223571598612	1.38200484508189\\
1.75451732606718	1.40270856016902\\
1.71411100072345	1.42549093698572\\
1.67446447014327	1.44847435220781\\
1.63556378695622	1.47165527132414\\
1.59740090115656	1.49502379317782\\
1.55688403704105	1.52053655994189\\
1.51721561826841	1.54624324638044\\
1.47838529004305	1.57213226439705\\
1.44038351172382	1.59819153634207\\
1.40037511136599	1.62643128839159\\
1.36130751020176	1.65483730830381\\
1.32317162212811	1.68339245353112\\
1.28333634757138	1.71413256352656\\
1.24455210394049	1.74500093896823\\
1.20681066571435	1.77597439761865\\
1.16769414540491	1.80910185112319\\
1.12974735795516	1.84229258821911\\
1.09070200552405	1.87759393100247\\
1.05295979170506	1.91289752560941\\
1.01440834536079	1.95024066088494\\
0.975278396652281	1.98957163037076\\
0.935809714188464	2.03082444453552\\
0.89808997721289	2.07187205522564\\
0.860346728259366	2.11469487468507\\
0.821170004073304	2.16120545811902\\
0.78266051920279	2.20923279623071\\
0.746524835186873	2.25667764911136\\
0.711348314523205	2.30541795290106\\
0.678617086950077	2.35341038156515\\
0.647085392380149	2.40248503652594\\
0.618014827572728	2.4506738298502\\
0.590317137615974	2.4997581118883\\
0.565032401364058	2.54785944931969\\
0.541218038515541	2.59671029283467\\
0.519703845327172	2.64452948937956\\
0.499682185427737	2.69300038841624\\
0.481791690739976	2.74043844085285\\
0.465347798888335	2.78847831171214\\
0.450372067704774	2.83707766349966\\
0.437257921001446	2.88468564483847\\
0.425481914824179	2.93286376235135\\
0.415019683173523	2.98159910579086\\
0.406081162474123	3.02944997928321\\
0.398286674916254	3.07790442904474\\
0.391762948309755	3.12557405147822\\
0.386217435837157	3.17389759906136\\
0.381716261839909	3.22152766021922\\
0.378042671675737	3.26985626571825\\
0.375219726245173	3.31756743740416\\
0.373095399941451	3.36600957844497\\
0.371662543518509	3.4138913102793\\
0.370823678275714	3.4625204672533\\
0.370550501612078	3.5106257484867\\
0.370778894834084	3.55823078564904\\
0.371478685997869	3.6065868352349\\
0.372602323773764	3.65444759760474\\
0.374110661270891	3.70182083920612\\
0.37602406295762	3.74990544029891\\
0.378281772989324	3.79747868774005\\
0.380931788997682	3.84570421908591\\
0.383905869546188	3.89337498561234\\
0.387277568250334	3.94161689114329\\
0.39097251567343	3.9892387204798\\
0.395089635503588	4.03732440485015\\
0.399549445120843	4.08469863565705\\
0.404477983315828	4.13239670174457\\
0.409917331340255	4.18031373464158\\
0.415919260479028	4.22832794244889\\
0.422547521310245	4.27629692088939\\
0.42988084019873	4.32405292051829\\
0.438190357301796	4.3723469948708\\
0.447457905256958	4.4199197477402\\
0.458056120394658	4.4673397915464\\
0.470499904910162	4.51491098545073\\
0.485522897717269	4.56254705680402\\
0.5045295446543	4.61023012478803\\
0.530561619038311	4.65759681122859\\
0.568365825154441	4.69923188060785\\
0.606305992181408	4.71834283835868\\
0.644135608606619	4.72181353506615\\
0.682088511015508	4.71423661917476\\
0.720788653638301	4.69827213848457\\
0.75961036882606	4.67611287164879\\
0.79808149199025	4.64961044043034\\
0.836039080366422	4.62008860741001\\
0.873818520133926	4.58812934861344\\
0.912433865562168	4.55337561516992\\
0.95117587113494	4.51682404200651\\
0.989100173397328	4.47974013507412\\
1.02815804598121	4.44046919562212\\
1.06800149592932	4.39948772161002\\
1.10821448526912	4.35735161554058\\
1.14827982221389	4.31473216861154\\
1.18757208813395	4.27242244696814\\
1.22537052811393	4.23132101898355\\
1.2661582764207	4.18659965047837\\
1.30453269383199	4.14422860755136\\
1.34563532546764	4.09857614570965\\
1.38970244154923	4.04936480289675\\
1.43005608422332	4.00409451194293\\
1.47299846102782	3.955735990769\\
1.51090319006194	3.91291314162347\\
1.55085721715374	3.86765195198586\\
1.59297645707046	3.81981541927723\\
1.63737779359488	3.7692643845453\\
1.68417907952538	3.71585753246443\\
1.72342788754215	3.67097952178098\\
1.76434997382567	3.62410755634257\\
1.80700701857576	3.57516630173202\\
1.85146109890104	3.52407954028161\\
1.89777468881888	3.4707701710731\\
1.94599730886879	3.41517397959138\\
1.99614578688941	3.35725930804111\\
2.03504728183255	3.3122653986022\\
2.07506653434752	3.26591647296813\\
2.11620541888916	3.21820387044708\\
2.15845763213508	3.16912727575333\\
2.20180869298579	3.11869471900723\\
2.24623594256473	3.06692257573508\\
2.29170854421814	3.01383556686931\\
2.33818748351517	2.95946675874835\\
2.38562556824779	2.90385756311674\\
2.43396742843096	2.84705773712494\\
2.48314951630239	2.78912538332955\\
2.5331001063227	2.73012694969322\\
2.5837358632665	2.6701409250906\\
2.63494591686735	2.60927491832282\\
2.68661266729855	2.54764347121545\\
2.73860865112816	2.48537170647208\\
2.79079525653619	2.4225967223145\\
2.84302272331468	2.35946759248252\\
2.89513105821909	2.29614447856976\\
2.94695237009881	2.23279649468581\\
2.99831013782445	2.16960242049932\\
3.04902634059482	2.10674359700019\\
3.09892203933116	2.04440335301464\\
3.14781737667685	1.98276700520553\\
3.19553286598278	1.92202056624819\\
3.24189717098657	1.86234298157367\\
3.28674697405766	1.80390619032414\\
3.3299306974205	1.74687129298595\\
3.37130900137022	1.6913880467508\\
3.41075716722333	1.63759240134857\\
3.44816775167929	1.5856037099769\\
3.48345094953618	1.53552427479566\\
3.51653538080408	1.48743847123483\\
3.55713950770381	1.42653654044701\\
3.59367013807345	1.36939953173698\\
3.62611035499697	1.31607705792324\\
3.65449471296076	1.26656717158794\\
3.68439935721788	1.20996246240966\\
3.70833870258167	1.1590540185832\\
3.72964212051172	1.10511437975219\\
3.74508534189492	1.05133617168909\\
3.75169407850938	1.00073743645174\\
3.74592332795242	0.95151322057007\\
3.71717457942521	0.903727738089916\\
3.67827255402833	0.87785574715068\\
3.63868460920339	0.864268238075425\\
3.59894200674387	0.856868001848026\\
3.5611438583964	0.853379590346343\\
3.52159331455694	0.852262094020952\\
3.48073763475171	0.853097718394736\\
3.43894102033986	0.855540524668302\\
3.39646343179416	0.85933809451001\\
3.35352608904475	0.864275461147478\\
3.31572756714233	0.869386162166189\\
3.27782706215139	0.875126853008907\\
3.23991064293921	0.881414157041558\\
3.20204505546454	0.888183553258088\\
3.16428805050537	0.895376229674954\\
3.12133095381605	0.904048830147547\\
3.07863073930692	0.913149484687192\\
3.03623243015889	0.922628444857498\\
2.99417345453647	0.932443318137853\\
2.95248364558767	0.94255906792344\\
2.91118548129217	0.952947706137271\\
2.87029595523841	0.963585624128958\\
2.82982682023994	0.974454012092553\\
2.78978740738837	0.985536551940069\\
2.75018504711693	0.996818963881901\\
2.71102506920057	1.00828900642681\\
2.67231080275585	1.01993647638193\\
2.63404390649461	1.03175273665361\\
2.59622427157424	1.04373054022067\\
2.55421029342308	1.05739105513874\\
2.51275841669994	1.07124046924146\\
2.47186542116457	1.08527193828266\\
2.43152730493131	1.09947958670549\\
2.39173931626987	1.11385846872128\\
2.35249612994416	1.12840411223138\\
2.31379174542314	1.14311253718777\\
2.27561998828168	1.15798010912499\\
2.23382398069886	1.17468223388687\\
2.19266905150165	1.19157256134879\\
2.15214631152377	1.20864738139421\\
2.11224672409948	1.22590343183137\\
2.07296034797529	1.24333876312139\\
2.03427839530462	1.26094993737167\\
1.99619330785583	1.2787321341101\\
1.95498001552025	1.29848466188288\\
1.91446954750567	1.31843295791552\\
1.87465165625542	1.33857174955021\\
1.83551602871908	1.35889616340835\\
1.79705228635243	1.3794017253906\\
1.75924998511752	1.40008436067685\\
1.71875313087951	1.42284487860155\\
1.67901720468264	1.44580753180543\\
1.64002863707922	1.46896835941011\\
1.60178076668452	1.49231574718584\\
1.56117299273549	1.51780673957759\\
1.52141478354948	1.54349286912531\\
1.4824956983328	1.56936260794667\\
1.44440611031047	1.59540394582934\\
1.40430411331131	1.62362596931109\\
1.36514383741428	1.65201595077302\\
1.32691610956386	1.68055680417929\\
1.28698326939309	1.71128360689115\\
1.24810224125006	1.74214081064499\\
1.21026472254413	1.77310528648689\\
1.17104642119245	1.80622561935331\\
1.13299852147198	1.83941181329673\\
1.09384642318031	1.87471117684136\\
1.05599814356161	1.9100157300058\\
1.0173351299638	1.94736305976575\\
0.978088268307377	1.98670194754032\\
0.938497535330622	2.02796685865618\\
0.900656906212458	2.06903026955948\\
0.862788136960141	2.11187343581221\\
0.823475852394062	2.1584104009162\\
0.784827404130791	2.20646936070735\\
0.748555694129194	2.25394950683682\\
0.71324106848087	2.30272983630775\\
0.680375866140074	2.35076496172843\\
0.648709759937296	2.39988610790935\\
0.619510183383438	2.44812280483815\\
0.591684772703792	2.49725755908375\\
0.566278890608157	2.54540943220743\\
0.542346352055097	2.59431212864731\\
0.520721610023926	2.64218164009855\\
0.500592683415084	2.69070327088073\\
0.482603533868914	2.7381904011183\\
0.466067364918327	2.78627772967675\\
0.451004027041919	2.83492265005067\\
0.437809763145738	2.88257354402887\\
0.425959883634323	2.9307927040033\\
0.415429403671769	2.97956702051182\\
0.406430153107248	3.02745362106144\\
0.398580214160904	3.0759417144252\\
0.392007516302329	3.12364204676306\\
0.386417611713893	3.17199445317902\\
0.381877437423459	3.21965089756743\\
0.37816865440131	3.26800438785745\\
0.375314835716236	3.31573848627881\\
0.373162706126705	3.36420245351681\\
0.371705424510362	3.41210455560971\\
0.370859530270073	3.45948001340286\\
0.370552756433049	3.50761747080105\\
0.370751263319635	3.55525338134478\\
0.371423588873629	3.60364013990986\\
0.372522455983961	3.65153096313745\\
0.37400819055999	3.69893393549528\\
0.375900199191058	3.74704896648958\\
0.378137978982844	3.79465287308323\\
0.380768655705687	3.84291033895613\\
0.383724179164441	3.89061380021802\\
0.387077355994036	3.93889027020589\\
0.390753974267716	3.9865480170271\\
0.394852231457658	4.034672168338\\
0.399292788660501	4.08208689271724\\
0.404200918747878	4.12982884474532\\
0.409618321547195	4.17779373746322\\
0.415596319192277	4.22586047370531\\
0.422198119293927	4.27388749581492\\
0.42950178204813	4.32170809450539\\
0.437604206230124	4.36912421440016\\
0.446815449408357	4.41681587460033\\
0.457346453203914	4.46437468948168\\
0.469706709253626	4.51211348123158\\
0.484622110100681	4.55995852517428\\
0.503480810392762	4.60791782637654\\
0.52928793262422	4.65568508390999\\
0.567202228334219	4.69833103783044\\
0.605449625706888	4.71810497412104\\
0.6438390566619	4.72183366341817\\
0.681728326736872	4.71434976484768\\
0.720355692218031	4.69848819683984\\
0.759100477111341	4.67643561047229\\
0.797481880635275	4.6500534312283\\
0.835353786643748	4.62064626758915\\
0.873069466208917	4.58877604811314\\
0.911572231749703	4.55416611502723\\
0.950143112498999	4.51782286086762\\
0.987876197893995	4.48096749178981\\
1.02680304007149	4.44185679230441\\
1.06655964773371	4.40098619184867\\
1.1067278840711	4.35891201826\\
1.14673957851329	4.31636734598028\\
1.18594108006067	4.2741786177535\\
1.22852786654565	4.22787486472173\\
1.26954833857939	4.18288425105516\\
1.30814275992393	4.14025875189836\\
1.34950053601905	4.09430936358826\\
1.38733866093539	4.05205766599348\\
1.42755907077967	4.00695266710056\\
1.47034033269676	3.9587856611073\\
1.50808337674718	3.91614870693827\\
1.54785010770394	3.87109851981439\\
1.5897598803454	3.82349549600738\\
1.63393690318033	3.77319432727153\\
1.68051023844787	3.72004400084368\\
1.71958408005961	3.67536722382235\\
1.76034646433872	3.62868529808785\\
1.80284558185148	3.57993470480988\\
1.84714293763943	3.52903862431883\\
1.89329723847429	3.47592352947618\\
1.9413546137259	3.42052828972401\\
1.99134861536229	3.36280417108491\\
2.03012811804793	3.31796043003835\\
2.07001323501863	3.27177524684763\\
2.11100419252096	3.22424179011054\\
2.15309723723301	3.17535715078037\\
2.19628463626422	3.12512234216606\\
2.24055445528386	3.07354255012652\\
2.28587942395804	3.02063930159447\\
2.33222359440646	2.96644210992802\\
2.37954372579276	2.91098765328451\\
2.42778489760182	2.85432489495551\\
2.47688050963952	2.79651508336708\\
2.52675228203291	2.73763175207961\\
2.57731025523013	2.67776071978792\\
2.62845279000053	2.61700009032107\\
2.68006656743449	2.5554602526426\\
2.73202658894352	2.49326388085043\\
2.78419617626034	2.43054593417674\\
2.83642697143869	2.3674536569882\\
2.88855907081306	2.30414649598964\\
2.94042498290353	2.24079322617147\\
2.99185135379604	2.1775695262814\\
3.04266011679113	2.11465662892929\\
3.09266982568521	2.05224023590012\\
3.1416999082939	1.99050625999835\\
3.18957344887281	1.92963801901524\\
3.23611757708576	1.86981583988972\\
3.28116761727948	1.81121287665219\\
3.32456937218577	1.75399278699289\\
3.36618244365884	1.69830626030427\\
3.40588074426498	1.64429048955607\\
3.44355391706138	1.59206768357704\\
3.47911001552785	1.54174222183451\\
3.5124753544953	1.49340071458778\\
3.55346236410345	1.43214685698136\\
3.59038038379285	1.37465032649266\\
3.62320722817236	1.32096599457333\\
3.65197312000406	1.27109627360901\\
3.68234035849473	1.21405183983727\\
3.70672197580214	1.16271953179786\\
3.7285205151733	1.10830098214025\\
3.74448599608133	1.05401274505834\\
3.75162117960866	1.00289295788711\\
3.74637323326431	0.953138735870809\\
3.71823595715607	0.90473434216915\\
3.67974718562453	0.878416097889167\\
3.64035781435848	0.864585222832707\\
3.60073938913195	0.857030482447842\\
3.56303860429604	0.853419990211142\\
3.52355427284934	0.852208151484509\\
3.48273350101592	0.852973523292273\\
3.44094064151093	0.855373272448087\\
3.39847745342256	0.859122869550641\\
3.35556794977907	0.864004535623999\\
3.31778943292387	0.869072546912429\\
3.27989815157199	0.874780538508267\\
3.24198023193875	0.881043086925813\\
3.20410871696697	0.887787651530021\\
3.16634356632699	0.894954574536502\\
3.12337316979423	0.903603104628182\\
3.08065581373774	0.912687705107959\\
3.0382415344692	0.92215087614135\\
2.99616517542834	0.931951934153328\\
2.95445533692642	0.942056541896602\\
2.91313531016926	0.952435486365411\\
2.8722230878246	0.963064666515073\\
2.83173197993482	0.973924227919067\\
2.79167108306883	0.984998019643227\\
2.75204718763896	0.996272191390021\\
2.71286538254067	1.00773462386643\\
2.6741290551525	1.01937492878398\\
2.63584001583213	1.03118433279447\\
2.59799857169872	1.04315539095068\\
2.55596036926039	1.05680849239645\\
2.51448447588824	1.07065073527231\\
2.47356761098598	1.08467527472932\\
2.43320578026366	1.0988761732863\\
2.39339427573763	1.11324840082984\\
2.35412781093827	1.12778761098181\\
2.31540055763657	1.14248973127725\\
2.27720627986577	1.15735114222548\\
2.23538561046825	1.17404657745403\\
2.19420638269766	1.19093032799297\\
2.15365972667847	1.20799859000204\\
2.11373666304643	1.22524796579372\\
2.07442807610109	1.24267549507567\\
2.03572495199405	1.26027814478414\\
1.99761899730321	1.27805192552374\\
1.9563824770939	1.29779601086045\\
1.91584800218806	1.31773727779002\\
1.8760050119468	1.33787083347355\\
1.83684307911914	1.35819198275573\\
1.79835190984205	1.37869622816487\\
1.76052134364044	1.39937926991286\\
1.71999327130448	1.42214168974441\\
1.68022713816609	1.44510628026992\\
1.64121395946377	1.46826346287405\\
1.60294399943459	1.49160483374055\\
1.5623125887802	1.51708951893723\\
1.52253101561775	1.54276960871351\\
1.48358879610052	1.56863366297875\\
1.44547625077672	1.59466979874755\\
1.40534970921059	1.62288679263329\\
1.36616514433536	1.65127220746454\\
1.32791337064162	1.67980890563431\\
1.28795493091997	1.7105317449861\\
1.2490483927205	1.74138558993697\\
1.21118551489717	1.77234737042555\\
1.1719403630429	1.80546551794635\\
1.13386576665079	1.83865022939656\\
1.0946854610886	1.87394879327297\\
1.05680913158854	1.90925334577567\\
1.01811658944495	1.94660154059906\\
0.97883876318609	1.98594228461473\\
0.939215674715514	2.02721018012694\\
0.901342980278932	2.06827757068147\\
0.863440880599952	2.111125956224\\
0.824092598226374	2.15766971836162\\
0.785407196424225	2.2057369235723\\
0.749099299796816	2.25322629379381\\
0.713747911639589	2.30201713333438\\
0.680847031678943	2.35006349622806\\
0.64914506597902	2.39919691701377\\
0.619911102186924	2.44744628361344\\
0.592051570460708	2.49659441670888\\
0.566613399387729	2.54475970117987\\
0.542649226146975	2.59367609252261\\
0.520994814832433	2.64155928959344\\
0.500838085624242	2.69009432244405\\
0.482823022955059	2.73759370063318\\
0.466260784229186	2.78569360377741\\
0.451173486954302	2.8343512943214\\
0.437958370706737	2.88201374708448\\
0.426088655809845	2.93024386883904\\
0.415539902220783	2.97902858765289\\
0.406524377253219	3.02692471985923\\
0.398659567649905	3.07542179251279\\
0.392073734007822	3.12313032040782\\
0.386471920145468	3.17149042679187\\
0.381921279128439	3.21915390923138\\
0.378203049405475	3.26751403552455\\
0.375340968509252	3.31525423736228\\
0.373181357659068	3.36372402280423\\
0.37171751989277	3.41163154782115\\
0.370865848534812	3.45901210785676\\
0.370553821496225	3.50715454169134\\
0.370747657956379	3.55479522243597\\
0.371415693023934	3.60318672184201\\
0.372510700104742	3.65108218070078\\
0.37399290677159	3.6984897355786\\
0.375881577594403	3.74660945032176\\
0.378116263250697	3.79421807550467\\
0.380743932535544	3.84248045366853\\
0.383696576745608	3.890188939119\\
0.387046883350756	3.93847071893266\\
0.390720665216377	3.98613398112623\\
0.394816007418167	4.03426403716592\\
0.399253593275702	4.08168497542195\\
0.404158577472776	4.12943366006783\\
0.409572601206038	4.17740589336051\\
0.415546917831754	4.22548068422199\\
0.422144651585414	4.2735166049021\\
0.429443760963356	4.32134710481649\\
0.437541015809054	4.36877432877187\\
0.446746178684529	4.41647881899403\\
0.457269995386881	4.46405252307094\\
0.469621162068275	4.51180949634887\\
0.484524997255618	4.55967702092272\\
0.503367776802836	4.6076660706376\\
0.529150712065887	4.65547643936228\\
0.567024213778721	4.69819099227933\\
0.605223928725658	4.71804067047257\\
0.64355894253004	4.72185191893247\\
0.681388055289891	4.71445595090619\\
0.719947581333889	4.69869055330704\\
0.758617241621807	4.67674158982087\\
0.796919476549244	4.65046662774717\\
0.83471256074553	4.62116520710842\\
0.874327750017376	4.5876793806293\\
0.912993011271724	4.55285872977241\\
0.951760828379406	4.51626714367056\\
0.989692057966839	4.47916403249819\\
1.02885557411527	4.43976251835259\\
1.06890377864257	4.39854111861378\\
1.10930887656542	4.35618356373283\\
1.14951317234329	4.3134061282712\\
1.18889144686982	4.27099993672142\\
1.22674051452667	4.22984197520616\\
1.26756909467191	4.18507361439392\\
1.30598901732778	4.14264763286249\\
1.3471679944354	4.09690123766766\\
1.39135711827509	4.04754247234636\\
1.4318326406086	4.00212354392197\\
1.47489658819389	3.95361272582801\\
1.51289672223913	3.91066697781862\\
1.55294021880339	3.86528864777782\\
1.59514629120811	3.81733938148263\\
1.63962424449115	3.76668956239322\\
1.68647026577515	3.71321780875777\\
1.72577126337986	3.66827102489241\\
1.76678321240858	3.62129109893917\\
1.80957593531273	3.57219389419869\\
1.85420725099199	3.52090713745919\\
1.90072297479423	3.46737041899643\\
1.94915691851555	3.41153519257374\\
1.9995308904003	3.35336477544195\\
2.0385908622368	3.30818911731398\\
2.0787475665774	3.26167961895259\\
2.1199969107794	3.21383394270857\\
2.16233100420112	3.16465350461449\\
2.20573815820227	3.11414347438436\\
2.25020288614373	3.0623127754138\\
2.2957059033874	3.0091740847802\\
2.34222412729655	2.9547438332424\\
2.38973000730373	2.89904290351606\\
2.43815578986281	2.84213382235815\\
2.48742051989648	2.78409264174228\\
2.53744434486764	2.72499434058276\\
2.58813527273182	2.66492667364072\\
2.6393891719375	2.60399017152364\\
2.69108977142593	2.54229814068558\\
2.74310866063099	2.47997666342742\\
2.79530636657033	2.41716358040572\\
2.84753296767449	2.35400823404678\\
2.89962345869661	2.29067593216406\\
2.95140847503724	2.22733736273307\\
3.00271528774263	2.16416762704162\\
3.05336780350461	2.10134623969011\\
3.10318656466097	2.03905712859091\\
3.15198874919499	1.97748863496906\\
3.19959585854217	1.91682576706093\\
3.24583734674179	1.857246861138\\
3.29054856612914	1.79892541435628\\
3.33357931579691	1.74202124999034\\
3.37479385935251	1.68668049931336\\
3.41407092491799	1.63303560159739\\
3.45130370513031	1.58120530411287\\
3.48640058557091	1.53129390256371\\
3.5192927298644	1.48338326198605\\
3.55963502797976	1.4227221447739\\
3.59590104629594	1.36583084084564\\
3.62807725797147	1.31275558281675\\
3.65620176541111	1.26349085995561\\
3.68579056344605	1.2071864934773\\
3.70942961316619	1.15656599240137\\
3.73039591304196	1.10295226281725\\
3.74548222498917	1.04952317279852\\
3.75173945927755	0.999272555602381\\
3.74558582751323	0.950431484781609\\
3.71647692961271	0.903030933633155\\
3.6773810900068	0.877369205959637\\
3.63762813790211	0.863957641784432\\
3.59778617892915	0.856678454635403\\
3.55992738078703	0.853273507168984\\
3.52032385470623	0.852230531111414\\
3.47941813777826	0.853133183319859\\
3.4375690449554	0.855644558134266\\
3.39507309159314	0.859482997937513\\
3.35213696581128	0.864445755595846\\
3.31434299220434	0.869576147112094\\
3.27644476606735	0.875337796032763\\
3.23852835526553	0.881645753825588\\
3.20066558499582	0.888429076639954\\
3.16291403778681	0.895630825306926\\
3.11996090300267	0.904318852486574\\
3.07726769642662	0.913434265499852\\
3.03487998289476	0.922924881807719\\
2.99283219111021	0.932750813228009\\
2.95115304313566	0.942877682045841\\
2.90986555439352	0.953276621013599\\
2.86898716365814	0.963924109120985\\
2.82853060479923	0.97480067046644\\
2.78850463321307	0.98589047530091\\
2.74891603142083	0.997179701180098\\
2.70976982965666	1.00865630936198\\
2.67106930586774	1.02031004480677\\
2.63281615471739	1.0321322590793\\
2.59501047379403	1.04411565027618\\
2.55301230021408	1.05778212241233\\
2.51157619866273	1.07163724743568\\
2.47069885641636	1.08567423658782\\
2.43037623563194	1.0998872180162\\
2.39060357411428	1.11427123594227\\
2.35137557046662	1.12882191776086\\
2.3126863002077	1.143535251447\\
2.27452953294956	1.1584076383321\\
2.23274999267812	1.17511501768346\\
2.19161131564738	1.19201048296327\\
2.15110462567476	1.20909027273265\\
2.11122093089457	1.22635103783564\\
2.07195068490762	1.243790360606\\
2.03328436860849	1.26140579069985\\
1.99521438905838	1.27919256393582\\
1.95401718152244	1.29895041320342\\
1.91352233730104	1.3189042207007\\
1.87371972666528	1.33904857675467\\
1.83459917122502	1.35937844796521\\
1.79615044392892	1.379889177205\\
1.75836326906439	1.40057648361955\\
1.71788326127888	1.42334126173698\\
1.67816479789299	1.44630698310413\\
1.63919434009567	1.46946962213524\\
1.60096236251017	1.49282092231857\\
1.56037155199074	1.51831600874195\\
1.52063010233395	1.54400601509794\\
1.48172758875013	1.5698793881596\\
1.44365439531006	1.59592408911122\\
1.40356986865414	1.62414943158781\\
1.36442689268359	1.65254243113567\\
1.32621631215194	1.68108597440978\\
1.2863016842017	1.71181528376585\\
1.24743872414275	1.74267459601982\\
1.20961914230074	1.77364077151879\\
1.17041984228658	1.80676245771165\\
1.13239081933814	1.83994952344145\\
1.093258650041	1.87524928111844\\
1.05543017307518	1.9105536793317\\
1.01678798889602	1.94790025219439\\
0.977562959317216	1.98723768319703\\
0.937995012390861	2.02850036570191\\
0.90017696291562	2.06956084423045\\
0.862331625347308	2.11240024674871\\
0.823044672175062	2.15893229239819\\
0.784422172199139	2.20698538269173\\
0.748175873857594	2.25445895271367\\
0.712887053599166	2.30323182529777\\
0.68004689247764	2.35125898696617\\
0.648405886873334	2.40037146059204\\
0.619230434836348	2.44859922025073\\
0.591428882184036	2.49772455391948\\
0.566045676537174	2.54586699804372\\
0.542135215548808	2.59475996113004\\
0.520531064217773	2.64262024475382\\
0.500422711176512	2.69113236796403\\
0.482452410752393	2.738609813061\\
0.465932673423144	2.78668816158341\\
0.450885323282393	2.83532493860651\\
0.437706381909633	2.88296792950003\\
0.425870366516859	2.93117941224519\\
0.415352662300806	2.97994644095016\\
0.406364772592588	3.02782636205598\\
0.398525213751123	3.0763081630247\\
0.391961680407939	3.12400275286909\\
0.386380083656331	3.17234976313465\\
0.381847206907006	3.22000127495666\\
0.378145009146454	3.26835011322901\\
0.375296982777109	3.31607992165132\\
0.373150043031281	3.36453981255936\\
0.371697332464866	3.41243810777922\\
0.37085546931709	3.45980998111722\\
0.370552360619847	3.50794394100872\\
0.370754127334185	3.55557649643898\\
0.371429437543979	3.60395992164749\\
0.37253102752049	3.65184747776196\\
0.374019210987433	3.69924722674687\\
0.375913525018346	3.74735894769618\\
0.37815350083993	3.79495953451701\\
0.380786271953139	3.84321354123146\\
0.383743813311007	3.8909134553646\\
0.387099002619094	3.93918617882437\\
0.390777611343213	3.98684003319798\\
0.394877915864054	4.03496001649795\\
0.399320561715933	4.08237035396731\\
0.404230904833203	4.13010755203965\\
0.409650685390238	4.17806726330745\\
0.41563127685985	4.22612830929136\\
0.422235943267126	4.27414904600291\\
0.429542815934608	4.32196265249207\\
0.437648887014833	4.3693709285708\\
0.446864419140812	4.41705352793138\\
0.457400532069104	4.46460178135137\\
0.469767158007007	4.51232779324605\\
0.484690738566307	4.56015693366137\\
0.503560685749206	4.60809521617605\\
0.529384897622156	4.65583201135239\\
0.567328023317136	4.6984294871616\\
0.6056091014139	4.71814992307188\\
0.644037051530362	4.7218201925236\\
0.681968968856509	4.71427399223091\\
0.720644329577161	4.69834441423981\\
0.759441474629433	4.67621943061361\\
0.797879884720652	4.64976029724489\\
0.835816199212514	4.62026846413932\\
0.873579527503605	4.58833298115283\\
0.912144941902059	4.55364111781082\\
0.950800468061719	4.51719167398561\\
0.988621690703654	4.48022704556856\\
1.02763139707352	4.44101328276054\\
1.06753389109454	4.39996821078444\\
1.1078230270059	4.35775270889352\\
1.147919519616	4.31510875542818\\
1.18718846684482	4.27283855029313\\
1.22492458686254	4.23182099186371\\
1.26562131919097	4.18721591781809\\
1.30390810261603	4.14495393370728\\
1.34493599374232	4.09939246750501\\
1.38895540187343	4.05023991395671\\
1.4292705417759	4.00501437128498\\
1.47216063461012	3.9567115398042\\
1.51000602923797	3.91394944793814\\
1.54988637220671	3.86876322806907\\
1.591921554492	3.8210134300904\\
1.6362362393931	3.77055507390044\\
1.68294362347265	3.71725385023631\\
1.72207876851255	3.67250291685242\\
1.76288872723055	3.62575794384918\\
1.80546273461907	3.57691445250053\\
1.84987420855292	3.52588382589944\\
1.89618074978919	3.47259330895807\\
1.94442414196725	3.41698600840773\\
1.9946303516088	3.35902089279889\\
2.0335798079878	3.31398400248707\\
2.07363782564328	3.26760159480061\\
2.11479784297949	3.21987392532219\\
2.15704829376577	3.17080626841318\\
2.20037260713642	3.12040891721389\\
2.24474920759101	3.06869718364311\\
2.29015151499419	3.0156913983984\\
2.33654794457557	2.96141691095618\\
2.38390190693002	2.90590408957142\\
2.4321718080175	2.84918832127779\\
2.48131104916293	2.79131001188789\\
2.53124576325839	2.73233783579827\\
2.58186036034797	2.67238404723628\\
2.63305166778791	2.61154807242433\\
2.68470469353107	2.54994177887263\\
2.73669226261484	2.48768994638171\\
2.78887673573898	2.42492862419917\\
2.8411109113371	2.36180426907705\\
2.89322906033441	2.29848277124449\\
2.94506122372103	2.23513528954815\\
2.99643495425449	2.17193652088556\\
3.04717531645948	2.10906470020532\\
3.0971048866277	2.04670160050738\\
3.14604375281825	1.98503253284253\\
3.1938095243061	1.92424633685984\\
3.24022781369367	1.8645249325177\\
3.28513730327351	1.80603828140692\\
3.32838528050478	1.74894861901223\\
3.36983294269797	1.69340509783655\\
3.40935539701463	1.63954378740117\\
3.44684349878124	1.58748575564771\\
3.48220711316477	1.53733361329117\\
3.51537421328426	1.48917235455591\\
3.55609086721166	1.42816673933606\\
3.59273516185423	1.37092399894864\\
3.62528867556351	1.31749525558557\\
3.65378472310998	1.26787980383987\\
3.68382447390884	1.2111463967366\\
3.7078929341748	1.16011395146278\\
3.72934062873333	1.10603443042089\\
3.74493517776564	1.05210799508803\\
3.75169646575191	1.00135805824129\\
3.74607190311012	0.951982572384924\\
3.71744664976636	0.904065856174294\\
3.67866499301716	0.878074300085518\\
3.63914881312195	0.864405715973179\\
3.59944357633548	0.85695506246132\\
3.5616758209923	0.853426349952272\\
3.52215534943425	0.852273560616951\\
3.48133187322794	0.853070841386863\\
3.43953627171171	0.855500478606763\\
3.39704839588072	0.859293831457693\\
3.35410431082337	0.864224424124478\\
3.31630623491404	0.869325656114922\\
3.27840822570107	0.875058683848178\\
3.24050068335262	0.881335545471957\\
3.20264960430164	0.888088141077283\\
3.16490435881205	0.895264032838713\\
3.12195270105777	0.903923317995401\\
3.07925357719602	0.91301276793659\\
3.03685483114097	0.922480150395925\\
2.9947951151125	0.9322824925815\\
2.95310388963626	0.94238608117587\\
2.91180142354369	0.952766462336029\\
2.87090257167526	0.963403622194546\\
2.8304254620592	0.974270703303003\\
2.79037869744818	0.985351624063424\\
2.75076874700953	0.996632685679319\\
2.71160056376173	1.00810180752267\\
2.67287758457449	1.01974852713393\\
2.63460173016868	1.031564000222\\
2.59677340511644	1.04354100066425\\
2.55475041114339	1.05720062177398\\
2.5132903126779	1.07104882876384\\
2.47238930674388	1.08507912513742\\
2.43204309348306	1.09928571006407\\
2.39224689918386	1.11366344421906\\
2.35299547628143	1.1282078497836\\
2.3142831379042	1.14291507870482\\
2.27610380126891	1.1577815876077\\
2.23429966857767	1.17448265140361\\
2.19313684705025	1.19137190638606\\
2.15260646195124	1.20844539409072\\
2.11269959039565	1.22569949530055\\
2.07340726134892	1.2431309300458\\
2.0347204556269	1.260736757604\\
1.99663021443007	1.27851420389338\\
1.95541006699545	1.29826329368972\\
1.91489109732351	1.31821044214696\\
1.87506291977685	1.33835049753812\\
1.83591536932806	1.3586783903203\\
1.79743850155968	1.37918913313469\\
1.75962259266418	1.39987782080658\\
1.71911153383134	1.42264457855049\\
1.67936372694557	1.4456112171664\\
1.64036750946821	1.46877162030951\\
1.60211361236303	1.49211698067434\\
1.56149936013057	1.51760589622196\\
1.52173472662381	1.54329006195209\\
1.48280926538019	1.56915794405641\\
1.44471333683258	1.59519753214975\\
1.4046045376233	1.62341783056492\\
1.36543749889329	1.65180626187143\\
1.3272030478088	1.68034571430255\\
1.28726302872497	1.71107118865621\\
1.2483748573045	1.74192724997786\\
1.21053022335415	1.77289076920927\\
1.17130436004976	1.80601028895043\\
1.13324892452527	1.83919588513161\\
1.09408884659816	1.8744948501741\\
1.05623261525676	1.90979924779521\\
1.01756121365367	1.94714667544346\\
0.97830554177095	1.98648595113261\\
0.93870558055962	2.02775158245554\\
0.900855793049579	2.06881601296607\\
0.862977485351198	2.11166056506272\\
0.823654878551906	2.15819938144706\\
0.784995832860658	2.20626059509814\\
0.748713711441432	2.25374332343023\\
0.713388505451236	2.30252660255163\\
0.680513028409732	2.35056489516788\\
0.648836569571792	2.39968952116123\\
0.619627061869106	2.44792981148238\\
0.591791760915364	2.49706840765932\\
0.566376588810069	2.54522408595549\\
0.542434789266913	2.59413073858874\\
0.520801624667072	2.64200428083318\\
0.500664993341458	2.6905295284391\\
0.482668101821613	2.73801996349768\\
0.466124107447777	2.7861111143485\\
0.451054238768507	2.83475958152436\\
0.437853751692066	2.88241374456732\\
0.425998007741679	2.9306361016569\\
0.415462183200379	2.97941342767794\\
0.406458173446587	3.02730278782402\\
0.398603879476399	3.07579348188092\\
0.39202733274273	3.12349618739701\\
0.386433937211061	3.17185082255999\\
0.381890692661509	3.21950930318547\\
0.378179138362988	3.26786471175582\\
0.375322905610929	3.31560056985257\\
0.373168570679084	3.36406621790491\\
0.371709365347411	3.41196988243352\\
0.370861774401424	3.45934680883112\\
0.370553461285732	3.50748569602569\\
0.370750600726155	3.55512297472038\\
0.371421659035602	3.60351109407628\\
0.372519421704527	3.65140324048857\\
0.374004106374174	3.69880752530653\\
0.375895120448182	3.74692388499561\\
0.378132026649835	3.79452914597457\\
0.380761818421279	3.8427880144041\\
0.383716506822346	3.89049290460245\\
0.387068851859031	3.93877088532879\\
0.390744650779751	3.98643020107802\\
0.394842067311266	4.03455603097964\\
0.399281769403995	4.08197252120932\\
0.404188995882102	4.12971638598439\\
0.40960543043494	4.17768336298173\\
0.415582373268375	4.22575238854023\\
0.422183011046475	4.27378193764674\\
0.429485373099211	4.32160534905309\\
0.437586325763253	4.36902461863348\\
0.446795847151948	4.416719906267\\
0.457324743381821	4.46428303943893\\
0.46968247876647	4.5120268753696\\
0.484594551747544	4.55987838197926\\
0.503448743025838	4.60784610565429\\
0.529248987439169	4.65562561103172\\
0.56715167894567	4.69829106373659\\
0.605385741084681	4.71808625407823\\
0.643759489827543	4.72183866177409\\
0.681631467072894	4.7143799834648\\
0.72023979623416	4.69854546070715\\
0.758963320422541	4.67652220834202\\
0.797321898244695	4.65017087553371\\
0.835170995333145	4.62079421944819\\
0.87486596321789	4.58720624855813\\
0.913602779441584	4.55229354755532\\
0.952435602596343	4.51561772931824\\
0.990438711244128	4.47842317963392\\
1.02964265360805	4.43896590764315\\
1.0697410576083	4.39767537590138\\
1.11024898535823	4.3551888944564\\
1.15057751048499	4.31226051764463\\
1.19008331436119	4.26970243304292\\
1.22805341380768	4.22840235669032\\
1.26900750823288	4.18348811632047\\
1.30753988233167	4.14093221026437\\
1.34883367479578	4.09505331863643\\
1.38661658081342	4.05286186649531\\
1.42678235534334	4.00781641441184\\
1.46951036365603	3.95970798602347\\
1.50721060565067	3.91711906605585\\
1.54693636727212	3.87211629623056\\
1.58880733781141	3.82456027323261\\
1.63294802169427	3.77430599740762\\
1.67948773848119	3.7212028727618\\
1.71851289461312	3.67658768843084\\
1.75918774637206	3.63000550356604\\
1.8016044438059	3.58134897258107\\
1.84583999148065	3.5305259134029\\
1.89195571182802	3.47745984098878\\
1.9399972451452	3.42208996732645\\
1.98999454959513	3.36437120143387\\
2.02878518027333	3.31952239401773\\
2.06868451787267	3.27332887255074\\
2.1096878342545	3.22578899750957\\
2.15178543935471	3.17690609600958\\
2.19496268118406	3.12668846180441\\
2.23919994582776	3.07514935528642\\
2.28447265744586	3.02230700348633\\
2.33075127827306	2.96818460007335\\
2.3780013086186	2.91281030535536\\
2.42618328686653	2.85621724627861\\
2.47524538864219	2.79845128828764\\
2.52509128318318	2.73960467754892\\
2.57562789838015	2.6797660579571\\
2.62675371849644	2.6190330760312\\
2.67835545879185	2.55751588751023\\
2.730308065523	2.49533715735274\\
2.78247471594315	2.43263205973705\\
2.83470681830202	2.36954827806147\\
2.8868470250481	2.30624309677865\\
2.9387283350489	2.24288463218813\\
2.99017233177653	2.1796534150929\\
3.04100078864852	2.11673084040888\\
3.09103596481459	2.05429887595114\\
3.14010060515648	1.99254006243418\\
3.18801794028835	1.93163751347148\\
3.23461168655656	1.87177491557569\\
3.27971421858578	1.81312833480673\\
3.32317339562174	1.75585936349702\\
3.36484789109117	1.70011961758215\\
3.4046116032248	1.64604625603507\\
3.44235377430988	1.59376185473328\\
3.47798145504857	1.54337179650432\\
3.51142046648396	1.49496317051451\\
3.55250789080633	1.43361693429569\\
3.58952755444532	1.37602599241855\\
3.62245582023036	1.32224665142941\\
3.65132179608534	1.27228246013081\\
3.68181058240138	1.21512237148297\\
3.70630789573657	1.16367907567994\\
3.72823654959716	1.10913460195065\\
3.74433896680688	1.05471227558524\\
3.75160936632023	1.00345848506562\\
3.74650523072226	0.953558743883334\\
3.71846175677049	0.905043596610148\\
3.67999756508925	0.878698575034321\\
3.64067690104338	0.86480572748296\\
3.60111887884657	0.857183815931722\\
3.55860057298249	0.853257689356437\\
3.51895463076914	0.852277258880505\\
3.4780279098041	0.853226483100876\\
3.43617719927035	0.855766102050653\\
3.39366087840605	0.859645738049733\\
3.35069869239626	0.864652250955785\\
3.31288840515331	0.869814389463197\\
3.27498394809275	0.87559950881872\\
3.2370697551275	0.88192569576445\\
3.19921197755647	0.888728449848321\\
3.16146942348424	0.895946605539513\\
3.11853071194813	0.904645952685468\\
3.07585105125045	0.913770660610752\\
3.0334754607199	0.923271019174652\\
2.99144117311125	0.933104888851814\\
2.94977763460522	0.943237700732265\\
2.90850681697799	0.953642053401452\\
2.86764555826046	0.964294395640172\\
2.82720531588936	0.975176138697781\\
2.78719514887977	0.986271194072486\\
2.7476221969096	0.997565443981481\\
2.70849168031961	1.00904674136096\\
2.66980690011345	1.02070490986608\\
2.63156939348801	1.03253151460736\\
2.59377922119903	1.04451918411714\\
2.55179834090081	1.05819033481194\\
2.51037935863535	1.07205002292937\\
2.46951895050622	1.08609148168837\\
2.42921306776465	1.10030885498676\\
2.38945694670322	1.11469718675723\\
2.3502452749963	1.12925206824051\\
2.31157206393036	1.14396954013621\\
2.27343110580689	1.15884600127793\\
2.23166885618448	1.17555783937604\\
2.1905471896396	1.19245771004023\\
2.15005722853807	1.20954188259673\\
2.1101899681325	1.22680705065168\\
2.07093587829108	1.24425078872272\\
2.03228609358915	1.26186977503086\\
1.99423276620818	1.27965951726856\\
1.95305366296867	1.29942035842879\\
1.91257637683268	1.31937725588867\\
1.87279050630627	1.33952514223296\\
1.83368566396193	1.35985927013754\\
1.79525147643873	1.38037521236946\\
1.75747758444221	1.4010688617869\\
1.71701061073372	1.42384198492161\\
1.67730372003349	1.44681761125739\\
1.63834601889293	1.46998871674793\\
1.60013071793572	1.49334357609243\\
1.55955775295994	1.51884222573541\\
1.51983389170784	1.54453553877413\\
1.48094871939635	1.57041198594123\\
1.44289262774309	1.59645957445912\\
1.40282626542312	1.62468783667701\\
1.36370123779378	1.65308346189462\\
1.32550840833809	1.6816293227823\\
1.28561259548898	1.71236076507843\\
1.24676827018588	1.74322183580579\\
1.20896715611063	1.77418938008118\\
1.16978738726619	1.80731208610066\\
1.13177773642338	1.84049970833293\\
1.09266598731283	1.87579954344699\\
1.05485777067749	1.91110348737636\\
1.01623686803436	1.94844900182794\\
0.977034107807043	1.98778468258815\\
0.937489380374159	2.02904483532697\\
0.899694298215127	2.07010211173859\\
0.861872782953779	2.11293746285307\\
0.822611522407923	2.1594643307371\\
0.784015335111688	2.20751126611625\\
0.747794764706035	2.25497801708533\\
0.712532039381996	2.30374319423797\\
0.679717169961703	2.35176217924387\\
0.648101521460602	2.40086577840798\\
0.618950387875814	2.44908441174459\\
0.59117289244401	2.49820015397224\\
0.565812495847304	2.54633299843166\\
0.541924249498996	2.59521615167996\\
0.520340947514207	2.64306688587739\\
0.500252713549861	2.69156933913233\\
0.482300627125126	2.73903759061629\\
0.465798247975171	2.78710714983849\\
0.450767534410756	2.83573534193594\\
0.437603665683431	2.88337016812794\\
0.425781428467519	2.93157391596924\\
0.415276529269136	2.98033358435538\\
0.406300025730016	3.02820676210842\\
0.398470856939044	3.07668221351966\\
0.391916499151948	3.12437100565911\\
0.386343217556239	3.17271256631001\\
0.381817645389446	3.22035909386681\\
0.378122038430382	3.26870322853658\\
0.375279776804458	3.31642870578007\\
0.373138052314328	3.36488446398443\\
0.371689914137899	3.41277890157878\\
0.370852082769147	3.46014713952988\\
0.370552639716399	3.50827754873776\\
0.370757667558717	3.55590669529864\\
0.371435979129585	3.60428672669748\\
0.372540269050555	3.65217096025505\\
0.374030925654004	3.69956742048318\\
0.375927580401279	3.74767577428268\\
0.378169732338474	3.79527296369165\\
0.380804623910727	3.84352343438403\\
0.383764199514759	3.89121972532413\\
0.387121421535993	3.93948861806572\\
0.390802044038598	3.98713849091593\\
0.394904423105225	4.03525420941622\\
0.399349188522438	4.08266005695995\\
0.404261780524431	4.13039238877626\\
0.409683981432896	4.17834679288982\\
0.415667214396845	4.2264020140414\\
0.42227480319225	4.27441631484442\\
0.429584953146723	4.32222275868761\\
0.437694748668226	4.3696230018454\\
0.446914666691654	4.41729631728891\\
0.457455996593108	4.46483376270685\\
0.469829155708296	4.51254666123341\\
0.484761096783439	4.56035952670809\\
0.50364255794695	4.60827627819748\\
0.529484271936667	4.65598186512302\\
0.567456926056269	4.698529678545\\
0.605157269480923	4.71802139898446\\
0.643475881336912	4.72185745082281\\
0.681286926736652	4.71448783254122\\
0.719826652590869	4.69875056790896\\
0.758474820546398	4.67683145467029\\
0.796753177917071	4.65058867444318\\
0.834509766498065	4.62133355491526\\
0.874121311011966	4.58785709726619\\
0.912794625483481	4.55303250430306\\
0.951516307534668	4.51649776246087\\
0.989379514629383	4.47947536155228\\
1.02844569824617	4.44018707489192\\
1.06837337505577	4.39910326132009\\
1.10869941071699	4.35683398423862\\
1.14884493721648	4.31411666520488\\
1.18817644109436	4.27175355873741\\
1.22600041056146	4.23061967081545\\
1.26682486373244	4.18586014591906\\
1.30525908582505	4.14343008895013\\
1.34646685109838	4.09767096553412\\
1.38418161579204	4.05558133383659\\
1.42427881951965	4.01064204043982\\
1.46693066835277	3.96265041149423\\
1.51231756894087	3.91139356994275\\
1.55236508603145	3.86602464100533\\
1.59455627478266	3.81809895692626\\
1.63900858787914	3.76747708722059\\
1.68584343275943	3.71401468087516\\
1.72511084206172	3.66909942427202\\
1.76604923537097	3.62219209049823\\
1.80872624034766	3.57321196969674\\
1.85321110451962	3.52207633656197\\
1.89957469528188	3.46870045033998\\
1.94787226539863	3.41301416076136\\
1.99810754334541	3.35499635745481\\
2.0370740741631	3.309924737631\\
2.0771541288302	3.26350226825087\\
2.11834732009568	3.21572271347295\\
2.16064646682569	3.16658670220198\\
2.20403759400341	3.11610172808908\\
2.2484999327293	3.06428214953139\\
2.29400592022102	3.01114918967223\\
2.34052119981322	2.95673093640133\\
2.38800447844641	2.90106251924863\\
2.436400745213	2.84419368535727\\
2.48563958877686	2.78618938819658\\
2.53563973789479	2.72712576470619\\
2.58630856788115	2.66709105762425\\
2.63754210060777	2.60618561548772\\
2.6892250045042	2.54452189263191\\
2.74123059455762	2.48222444919069\\
2.79342083231258	2.41942995109671\\
2.84564632587145	2.35628717008099\\
2.89774632989415	2.29295698367308\\
2.94954898659397	2.22961215628375\\
3.00087950704071	2.16642983338796\\
3.05156030142758	2.10359110643422\\
3.10141044567465	2.04128134014884\\
3.15024965884322	1.97968634101757\\
3.19790097898261	1.91898966391348\\
3.2441926189029	1.85937076050831\\
3.28896238187866	1.80100046545416\\
3.33205867334488	1.74403995702619\\
3.37334255435999	1.68863864291924\\
3.41269050532834	1.63493131911784\\
3.44999600231305	1.5830364317762\\
3.48517015095191	1.5330553966386\\
3.51814237400889	1.48507182009693\\
3.55859371509461	1.42431042963493\\
3.59496991318711	1.36731683547205\\
3.62725605282049	1.31413865531349\\
3.65548867175608	1.26477195448464\\
3.68520913402514	1.20834239881585\\
3.70897280637152	1.15760243302535\\
3.73008015306647	1.10385236787488\\
3.74531272783247	1.05027999117769\\
3.7517190874549	0.999882538980409\\
3.74571194977062	0.950890359536215\\
3.71673069818276	0.903358577712675\\
3.6778062048743	0.877541544298504\\
3.6382013167698	0.863969653215641\\
3.59843877781315	0.856581581227569\\
3.56059504605091	0.853143609091488\\
3.52099930667322	0.852086027612903\\
3.48010049202567	0.852975763011887\\
3.43824047876041	0.855486923600873\\
3.39570771129412	0.859344503591052\\
3.35273720180794	0.864324383092381\\
3.31492935731959	0.869458949504722\\
3.27703651239641	0.875211580479947\\
3.23912989893987	0.881509148880132\\
3.20127234598961	0.888286809225813\\
3.16351928090062	0.895487115919567\\
3.12056213329005	0.904169704430484\\
3.07786379110776	0.913276332624003\\
3.0354714781074	0.922756755443934\\
2.99341979109538	0.932573351706169\\
2.95173260971848	0.942698594574281\\
2.91043659078922	0.953097425591905\\
2.86954878574256	0.96374547612035\\
2.82908183363037	0.974623331955141\\
2.7890457915388	0.985714151511808\\
2.74944813458841	0.997003665825869\\
2.71029383258585	1.00848006856298\\
2.67158563712645	1.02013341133526\\
2.63332444606521	1.03195548032822\\
2.59551032337487	1.04393898820336\\
2.55350293465688	1.05760541281345\\
2.51205835387267	1.07146012401156\\
2.47117338447848	1.08549642925799\\
2.43084360003693	1.09970864337672\\
2.39106374912817	1.11409185352193\\
2.35182832776741	1.12864159937503\\
2.3131315839563	1.14335387010049\\
2.27496751768291	1.15822510434587\\
2.23318013714638	1.17493136693577\\
2.19203380434388	1.19182630708903\\
2.15151964752585	1.20890596403162\\
2.11162882313494	1.22616635091225\\
2.07235253784211	1.24360369462914\\
2.03368204938186	1.26121443639202\\
1.9956086665522	1.27899523172217\\
1.95440729196133	1.29874678899545\\
1.91390653303694	1.31869646137928\\
1.87409507669673	1.33884064227675\\
1.83496271085891	1.35917458137104\\
1.79650002484031	1.37969261197609\\
1.75869782246648	1.40038909421379\\
1.71820188278286	1.42316390973359\\
1.67847022726032	1.44613686637622\\
1.63949211517505	1.46930043442121\\
1.60125722264209	1.49264701193082\\
1.56066331137946	1.51813675629016\\
1.52091798701819	1.54382242223401\\
1.482010017067	1.5696937313888\\
1.44393103628467	1.5957370316613\\
1.40384032574393	1.62396091081907\\
1.36469119619983	1.65235256571778\\
1.32647450936062	1.68089491018265\\
1.2865533767022	1.71162307811182\\
1.24768393782408	1.74248141239247\\
1.20985790959787	1.77344677450864\\
1.17065176282589	1.80656777636911\\
1.13261592100498	1.83975434855152\\
1.09347653543607	1.87505379164999\\
1.05564087145246	1.91035809089434\\
1.01699111068216	1.94770479125139\\
0.977758124306053	1.98704261210316\\
0.938181852501874	2.02830597899356\\
0.900355541251786	2.06936741135819\\
0.86250160868004	2.11220808863576\\
0.823205353775556	2.15874183183407\\
0.784573303339592	2.20679698929308\\
0.748317639020535	2.25427289640826\\
0.713019294568199	2.30304844419722\\
0.680169879990588	2.3510784795028\\
0.648519577568503	2.40019409863182\\
0.619335185920493	2.44842511701586\\
0.591524780190832	2.49755389266036\\
0.566133158722924	2.54569979726285\\
0.542214492634973	2.59459632096029\\
0.520602653977554	2.64246005575042\\
0.500486839975971	2.69097568230751\\
0.482509725110004	2.73845647991004\\
0.465983509194378	2.78653807034251\\
0.450929963267501	2.83517801308453\\
0.437745403686826	2.8828240162495\\
0.425904266032985	2.93103833763704\\
0.415381781739576	2.97980806692641\\
0.406389630659943	3.02769046372229\\
0.398546196939027	3.07617459218454\\
0.391979229813783	3.1238713080988\\
0.386394519443342	3.17222031521141\\
0.381858905634519	3.21987365162536\\
0.378154238294169	3.26822420896296\\
0.375304029104686	3.31595560423294\\
0.373155149469901	3.36441699665379\\
0.371700724865618	3.41231669407441\\
0.37085735070987	3.4596898856418\\
0.370552863675845	3.50782513118392\\
0.370753408317413	3.55545891795793\\
0.371427606840965	3.60384356271365\\
0.372528162924235	3.65173231713632\\
0.374015435632832	3.69913323982993\\
0.375908911230479	3.74724617555213\\
0.378148043938287	3.79484796866055\\
0.380780044038126	3.84310323088778\\
0.383736835835217	3.89080443998013\\
0.387091279761992	3.93907852633259\\
0.390769152920104	3.98673379592776\\
0.39486870252368	4.03485529398926\\
0.399310579828919	4.08226722516232\\
0.404220110232638	4.1300061500733\\
0.409639020007321	4.17796774131292\\
0.415618661243974	4.22603085516139\\
0.422222279866722	4.27405387430147\\
0.429527981004811	4.32187001910058\\
0.437632722299671	4.36928114299642\\
0.446846698892296	4.41696702199903\\
0.457380922692841	4.46451914725097\\
0.469745296432947	4.51224971126461\\
0.484665854929727	4.56008469158452\\
0.503531717733407	4.60803060000046\\
0.52934971793372	4.65577845763331\\
0.567282367378903	4.69839353937613\\
0.605551180245689	4.71813344405514\\
0.643965167762595	4.72182489178912\\
0.681881564340971	4.71430135391213\\
0.720539510373667	4.69839645577948\\
0.759317506026351	4.67629791766882\\
0.79773534877335	4.64986657974342\\
0.835648663901943	4.62040503249731\\
0.873387645002642	4.58850114142498\\
0.911929215947794	4.55384023203694\\
0.950560379371721	4.51742219418221\\
0.988355108964671	4.48049115543916\\
1.02734188849642	4.44130680268918\\
1.0672234708598	4.40028921215814\\
1.10748038101258	4.35811421353379\\
1.14753953363958	4.31551631157413\\
1.1867698550106	4.27329317679397\\
1.22446839533263	4.23232101973376\\
1.26512486443613	4.18776425922152\\
1.30337430334233	4.14554685181152\\
1.34436279298303	4.10003223906736\\
1.38834051372443	4.05092912709348\\
1.4286178234729	4.00574839244392\\
1.47146781621688	3.95749304854465\\
1.5092777763397	3.91477294634129\\
1.54912056371585	3.86963128533407\\
1.59111576115809	3.82192901432335\\
1.63538768634749	3.77152159968748\\
1.68204877467933	3.71827543516569\\
1.72114950813581	3.67356584944415\\
1.76192644479218	3.62686090531928\\
1.80446624237978	3.57805889141335\\
1.84884037984163	3.5270732824996\\
1.89510515733311	3.47383273950155\\
1.94330169622125	3.41828110949371\\
1.99345593908548	3.36037742570085\\
2.03236341024787	3.31539004793935\\
2.07237739368021	3.26905955651209\\
2.11349202458628	3.22138548603624\\
2.15569663550653	3.17237217612185\\
2.19897575631777	3.12202877137228\\
2.2433091142337	3.07036922138352\\
2.28867163380453	3.01741228074465\\
2.33503343691709	2.9631815090377\\
2.38235984279483	2.90770527083772\\
2.43061136799792	2.85101673571256\\
2.47974118821864	2.793156534532\\
2.5296536455561	2.73421614572819\\
2.58024831140042	2.6742919194902\\
2.63142261616763	2.61348260716382\\
2.68306214173403	2.55189954661751\\
2.73504062143572	2.48966666224308\\
2.78721994006936	2.42692046495474\\
2.83945044724241	2.36380974845787\\
2.89157460721318	2.30049219429012\\
2.94342146680369	2.23713992561611\\
2.99481584148426	2.17393031889224\\
3.04558106847365	2.11104329142743\\
3.09553900673988	2.04866130138221\\
3.14451003699968	1.98696934776937\\
3.19231334601735	1.9261546869552\\
3.23877615340611	1.86639763158989\\
3.28373560546252	1.80786958566984\\
3.32703884956813	1.7507328759215\\
3.36854543743475	1.69513831880202\\
3.40812997396646	1.64122248433846\\
3.44568378985545	1.58910589628964\\
3.4811157349187	1.53889217342615\\
3.51435316326604	1.49066692880049\\
3.55516566484488	1.4295732492192\\
3.59190698599113	1.372240499566\\
3.62455730115928	1.31872118674536\\
3.65314885452887	1.26901570307216\\
3.6833046590616	1.21217200523077\\
3.70748352632847	1.16103380899072\\
3.72905595661152	1.10683365738823\\
3.74477983177383	1.05278094284469\\
3.75167562925394	1.0018981594027\\
3.74617154845475	0.952398725376497\\
3.71773820768742	0.904296652772539\\
3.67906379221593	0.87818281264996\\
3.63957514617735	0.86446814597359\\
3.59990163734246	0.856982411340175\\
3.56216560223108	0.853420699633773\\
3.52265582692667	0.852248662727513\\
3.48181703731626	0.853046928261722\\
3.44001227414991	0.855473583018983\\
3.39754118793606	0.859245678670217\\
3.35462560233241	0.864147650344046\\
3.31684381126669	0.869231397701566\\
3.27895141313629	0.874953196343436\\
3.24103453736815	0.881227752087462\\
3.20316600610254	0.887982808965564\\
3.16540533419287	0.895159149223797\\
3.12244101861207	0.903817896423712\\
3.07973297139627	0.912908469553161\\
3.03732848462774	0.922376566578324\\
2.99526194248983	0.932182293505251\\
2.95356219037961	0.942291116846964\\
2.91225256457831	0.952673824278896\\
2.87135093114041	0.963306477723159\\
2.83087045848309	0.974169300528634\\
2.79082011682529	0.985246246509837\\
2.75120671146498	0.996523453837428\\
2.71203533809908	1.00798880290693\\
2.67330938282345	1.01963191633875\\
2.63503062750119	1.03144405435101\\
2.59719936834708	1.04341777788376\\
2.55517250925444	1.0570738021251\\
2.51370782927234	1.07091890413269\\
2.47280204069064	1.08494625193332\\
2.43245114381313	1.09914991649274\\
2.39265042695782	1.11352487171556\\
2.35339461296316	1.12806673393805\\
2.31467782950111	1.14277145856577\\
2.27649384323102	1.15763544702116\\
2.23468440623944	1.17433373474692\\
2.19351620525282	1.19122034485632\\
2.15298037879924	1.20829149026774\\
2.11306795643547	1.22554378700418\\
2.07376959390004	1.24297456986777\\
2.03507621966518	1.26058080671576\\
1.99697987367804	1.27835811738388\\
1.95575402741228	1.29810572214189\\
1.9152305393187	1.31804989412573\\
1.87539896820638	1.33818559263348\\
1.83624891372758	1.35850806980252\\
1.79777001637776	1.37901287060947\\
1.75995195749552	1.39969583287025\\
1.71943750087705	1.42245771795173\\
1.67968397799897	1.44542240457191\\
1.64068099484976	1.46858223986512\\
1.60242107766782	1.49192622895024\\
1.56180041033848	1.51741366549141\\
1.52202945966441	1.5430963744231\\
1.48309776073421	1.56896285824864\\
1.44499565031417	1.59500116380338\\
1.404880232742	1.6232202682408\\
1.36570664446669	1.65160762997251\\
1.3274657122053	1.68014612286245\\
1.2875188006502	1.71087070131348\\
1.24862379661752	1.74172602057814\\
1.21077238781892	1.77268894821743\\
1.17153935208281	1.80580800575255\\
1.13347679574881	1.83899331690632\\
1.09430920468351	1.87429217518082\\
1.05644551219866	1.90959666858683\\
1.01776626654133	1.94694441724893\\
0.978502378578488	1.98628427198993\\
0.938893843932978	2.02755077603907\\
0.90103557064387	2.06861633139652\\
0.863148450828684	2.11146233091532\\
0.823816340683564	2.15800300323358\\
0.785147541706216	2.20606646259567\\
0.748855888183717	2.25355166488227\\
0.713521002825908	2.30233775825373\\
0.680636135469069	2.35037905124082\\
0.648950248663323	2.39950693996353\\
0.619731705699064	2.44775060801802\\
0.591887473658434	2.49689272084491\\
0.566463781948411	2.54505198223489\\
0.542513793662259	2.59396220425043\\
0.520872651890715	2.64183931586722\\
0.500728614280687	2.69036833038709\\
0.482725419429883	2.73786194266864\\
0.466174434216893	2.78595610201008\\
0.451097572669249	2.83460825478924\\
0.43789191114225	2.88226564345286\\
0.426031159209488	2.93049084289443\\
0.415490570305739	2.97927090522763\\
0.406482349842348	3.02716275441858\\
0.398624195391391	3.07565579890847\\
0.392044239861497	3.12336065003893\\
0.386447755075453	3.17171730160466\\
0.381901795825061	3.21937762626004\\
0.378187792311628	3.26773477436548\\
0.375329411804501	3.31547223522946\\
0.37317311336666	3.36393941723505\\
0.371712239443335	3.41184450168521\\
0.370863146825785	3.45922277084214\\
0.370553473282892	3.5073629685217\\
0.3707494048512	3.55500150382054\\
0.371419346107701	3.60339087393376\\
0.372516115270728	3.65128424573188\\
0.373999850272539	3.69868974040629\\
0.37589004832197	3.74680734150599\\
0.378126129800526	3.79441386076272\\
0.38075513170904	3.84267401250371\\
0.383709067678572	3.89038023567971\\
0.387060661542612	3.93865962492995\\
0.390735715953461	3.98632040370788\\
0.394832366575812	4.03444780078952\\
0.399271286779447	4.08186594071687\\
0.40417768427067	4.12961159323475\\
0.409593225863889	4.17758052211316\\
0.415569198268303	4.2256516836348\\
0.422168760747774	4.27368359644815\\
0.429469917359692	4.32150963836411\\
0.437569498832414	4.36893186028287\\
0.446777411855859	4.41663055346881\\
0.457304382541389	4.46419765388886\\
0.469659792044846	4.51194623425579\\
0.484568735615595	4.55980377658021\\
0.503418697830731	4.60777940742806\\
0.529212521606583	4.65557036309957\\
0.567104383499429	4.69825403337835\\
0.605325746492871	4.71806938868965\\
0.643684868919186	4.72184392095952\\
0.681541247935572	4.7144081307271\\
0.720131462037856	4.69859927650196\\
0.758833925718873	4.67660484930455\\
0.797174991388857	4.65027796254409\\
0.834999017379652	4.62093397826153\\
0.874647649075205	4.58740285906156\\
0.913371042073994	4.55250951004743\\
0.952211562122628	4.51582950223493\\
0.990258294988817	4.47859132175888\\
1.02945965861772	4.43914286594021\\
1.06945122203225	4.39797927004938\\
1.10981045815473	4.3556637773441\\
1.15001880135598	4.31286923927237\\
1.18945128915535	4.27038824604216\\
1.22738741704171	4.22911916876245\\
1.26832972698729	4.18421032724098\\
1.30685752844305	4.14165401296604\\
1.34813508222481	4.0957912311848\\
1.38587512569734	4.05364908755946\\
1.42597019573001	4.00868529432647\\
1.46862958117031	3.96066071957675\\
1.51406163780284	3.90933497072214\\
1.55418815991427	3.86386854187656\\
1.59650062110423	3.81580406677264\\
1.64111532503535	3.76500286697641\\
1.68814728064252	3.71132639667426\\
1.72758972578507	3.6662220075463\\
1.76870963901507	3.61911805186111\\
1.81156411507567	3.5699437774963\\
1.85620971838926	3.5186284866511\\
1.90270248305803	3.4651015358457\\
1.95109791286348	3.40929233592184\\
2.00145072770851	3.35113061693132\\
2.04050574028945	3.30595099085273\\
2.08066585451145	3.25942920478613\\
2.12193970850678	3.21154919810571\\
2.16432605681114	3.16230510157658\\
2.20781377036428	3.11170123735416\\
2.2523818365096	3.05975211898457\\
2.29799935899424	3.00648245140453\\
2.34462555796922	2.95192713094126\\
2.39220976998894	2.89613124531296\\
2.4406914480119	2.83915007362807\\
2.49000016140024	2.78104908638576\\
2.54005559591983	2.7219039454758\\
2.59076755374029	2.66180050417858\\
2.64203595343513	2.60083480716496\\
2.69375081697307	2.53911310509807\\
2.74578262136402	2.47676262938661\\
2.79798435186409	2.4139294314361\\
2.85020434681867	2.35076460169018\\
2.90228249949789	2.2874286427581\\
2.95405025809671	2.22409146941465\\
3.00533194075246	2.16093111176974\\
3.0559479994249	2.09813058242076\\
3.10571639042402	2.03587648365676\\
3.15445822052199	1.97435332576675\\
3.20199799638751	1.91374327798296\\
3.24816409158738	1.85422568496428\\
3.29279478763297	1.79597094468319\\
3.33573795556658	1.7391410039866\\
3.37685644965392	1.68388357444066\\
3.41602951698335	1.63033064693717\\
3.45315279746599	1.57859849169353\\
3.48813832383574	1.52878765825268\\
3.52091583794162	1.48098155948048\\
3.56110212330037	1.42046409244285\\
3.59721062004174	1.36371920321141\\
3.62922984574522	1.31079108044005\\
3.65719982183002	1.26167229006347\\
3.68660138780488	1.20554611415369\\
3.71006186541748	1.1550969649146\\
3.73082853150762	1.10167653167528\\
3.74570385504688	1.04845366189455\\
3.75174891544063	0.998413434929534\\
3.74537886240683	0.949789362761535\\
3.71312795038711	0.900100627208004\\
3.6729963677356	0.875581285098295\\
3.63265577139465	0.86285833770935\\
3.59239673914569	0.856082723395645\\
3.55425720824485	0.853041743819186\\
3.51445697296576	0.852290473255185\\
3.47342203153568	0.853423553988144\\
3.43147198346494	0.8561344191477\\
3.38887913505712	0.860161945410947\\
3.3458713406856	0.865287644325138\\
3.3080444059631	0.870534183960366\\
3.2701396333739	0.876391445152768\\
3.23224336873768	0.882774000755661\\
3.19441274890054	0.889621945553452\\
3.15669695033079	0.896883164104575\\
3.11378936127819	0.905628448814937\\
3.07114436313162	0.914792850834414\\
3.02880827663979	0.924325854178217\\
2.98681779214265	0.934186641466859\\
2.94519996957135	0.944344093926147\\
2.90397231004149	0.954776698209901\\
2.86315279714602	0.965459398445907\\
2.82275644431066	0.976368776660487\\
2.7827916375527	0.987489352297988\\
2.74326500107782	0.998807461339526\\
2.70418139728005	1.01031125630299\\
2.66554392674179	1.02199070624305\\
2.62735398720958	1.03383750734016\\
2.58961155987843	1.04584444304987\\
2.54768449969177	1.059536271419\\
2.5063192904824	1.07341575052835\\
2.46551247173997	1.08747625188221\\
2.42525988889773	1.10171201964909\\
2.38555671745038	1.11611814757958\\
2.34639755028997	1.13069028929725\\
2.30777632444243	1.14542456285644\\
2.26968682158824	1.16031740141932\\
2.22798110666628	1.17704698489266\\
2.18691528192749	1.19396417987889\\
2.14648044350067	1.2110653168873\\
2.10666755163028	1.22834716186385\\
2.06746718239355	1.2458071542412\\
2.02887076895016	1.26344154827877\\
1.99087025839212	1.28124610093226\\
1.94974840492974	1.30102280856304\\
1.90932729810088	1.32099537290253\\
1.86959639586545	1.34115893672128\\
1.83054521777638	1.36150891875455\\
1.79216334497978	1.3820410137023\\
1.75444042021493	1.40275119222914\\
1.71402756981588	1.42554281479234\\
1.67437410276825	1.44853653972938\\
1.63547189481683	1.47172189935948\\
1.59731147981471	1.49509023302372\\
1.55679724219416	1.52060268279658\\
1.51713139053987	1.54630895570608\\
1.47830354657642	1.57219753263117\\
1.44030412974142	1.59825645313902\\
1.40029811790207	1.62649602979597\\
1.36123286874198	1.65490190780081\\
1.32309933401434	1.68345683411493\\
1.28326650365487	1.71419662376234\\
1.24448455103108	1.74506467203574\\
1.20674529180773	1.77603785776733\\
1.16763110078256	1.80916503564956\\
1.12968659063486	1.84235547633886\\
1.09064360422526	1.87765647885831\\
1.05290370490367	1.91295970521249\\
1.01435465519628	1.9503024194475\\
0.975227184357996	1.98963290456326\\
0.935761042704774	2.03088517503878\\
0.898043795852178	2.07193219217181\\
0.860303083470548	2.11475436190144\\
0.821129078589479	2.16126416976745\\
0.782622329858476	2.20929067167579\\
0.746489293561833	2.25673464471641\\
0.711315430514697	2.30547400334146\\
0.678586748298323	2.35346546641797\\
0.647057586650385	2.40253909896229\\
0.617989413344251	2.45072688049227\\
0.590294096561672	2.49981010613094\\
0.565011544972393	2.54791042743661\\
0.541199379593293	2.59676024543139\\
0.519687180650638	2.64457837670713\\
0.499667297095463	2.69304835905819\\
0.481778724713849	2.74048551117571\\
0.465336559526354	2.78852433515104\\
0.450362157899028	2.83712278248102\\
0.437249266231192	2.88473008221386\\
0.425474688716012	2.93290740655269\\
0.415013594683602	2.9816420301487\\
0.406076124591388	3.02949223005137\\
0.398282576480944	3.07794605019415\\
0.391759675766865	3.125615096754\\
0.386214908599642	3.17393810134609\\
0.381714386702646	3.2215676636871\\
0.378041384778766	3.26989579516816\\
0.375218955529726	3.3176065262838\\
0.373095085707303	3.3660482464018\\
0.3716626387718	3.41392957914111\\
0.370824141163501	3.46255834678876\\
0.370551288607589	3.51066325472873\\
0.370779975666447	3.55826792893557\\
0.371480035078624	3.60662361360205\\
0.37260392666493	3.65448401583201\\
0.37411247767598	3.70185689571795\\
0.376026106678136	3.74994112542141\\
0.378284018920806	3.79751399600824\\
0.380934236471295	3.84573912736791\\
0.383908517379631	3.89340948924438\\
0.387280418283137	3.9416509616499\\
0.390975569624618	3.98927233913735\\
0.395092903146657	4.03735753803577\\
0.399552934648466	4.08473125644347\\
0.404481711794499	4.13242876595926\\
0.409921319451588	4.18034519325655\\
0.415923537264053	4.22835873135946\\
0.422552119520752	4.27632697152371\\
0.429885802003903	4.32408214905194\\
0.438195746074664	4.37237527879008\\
0.447463786722531	4.41994696397428\\
0.458062589681485	4.46736577350336\\
0.470507125133363	4.5149354369277\\
0.485531036230292	4.56256969451959\\
0.504539039417328	4.6102502251133\\
0.530573127172197	4.65761331015266\\
0.568380690490156	4.69924272255665\\
0.606324894870612	4.71834731396098\\
0.644158727378224	4.72181153498613\\
0.682116606617231	4.71422733705168\\
0.720821973767723	4.69825535127418\\
0.759651008291868	4.67608624829922\\
0.798126200446635	4.6495777260982\\
0.836087597546191	4.62005033581724\\
0.873891245367297	4.58806250504381\\
0.912569428444039	4.55323744257136\\
0.951289693618316	4.51670937798784\\
0.989118402293316	4.4797305191743\\
1.02812461170273	4.44051407760842\\
1.06798791588463	4.39950643362665\\
1.10826951986699	4.35729007596995\\
1.14840999075245	4.31458462347089\\
1.18773822726425	4.27223438280952\\
1.22545261830507	4.23121920503293\\
1.26609655494929	4.18664975672472\\
1.30436738212028	4.14439233414776\\
1.34544178738671	4.09877692655299\\
1.38958856596161	4.04949311496893\\
1.43008107757783	4.00408866843157\\
1.47320633790504	3.95554932175612\\
1.51128295327996	3.91255364818867\\
1.55141472588609	3.86711104315499\\
1.5937066769954	3.81909528973591\\
1.63826500518532	3.76837798926692\\
1.68519708633876	3.71482856133822\\
1.72452476158039	3.66986074436265\\
1.76549721188968	3.62292646035153\\
1.80817104122592	3.57395583609018\\
1.85260333577238	3.52287810472135\\
1.89885166393699	3.46962160574458\\
1.94697407635166	3.41411378501688\\
1.99702910587295	3.35628119475203\\
2.03587414111904	3.31133643462779\\
2.07586453457686	3.26501050024162\\
2.11701048415502	3.21728640399748\\
2.15926418191049	3.16820475745573\\
2.20261330380376	3.11777078592205\\
2.24704135016844	3.06599422639124\\
2.29252141810931	3.01289555168002\\
2.33901620150236	2.95850597042684\\
2.38647799099481	2.90286742709191\\
2.43484867400525	2.84603260195708\\
2.48405973472313	2.78806491112634\\
2.5340322541095	2.72903850652505\\
2.58467690989651	2.66903827590047\\
2.63589397658754	2.60815984282161\\
2.68757776987259	2.54650575731346\\
2.73959571243417	2.48420642077436\\
2.79179592772979	2.42141199967554\\
2.84402250387059	2.35827771419142\\
2.89611549654956	2.29496383544786\\
2.94791092904153	2.23163568552218\\
2.99924079220334	2.16846363744302\\
3.04993304447332	2.10562311519089\\
3.09981161187201	2.04329459369734\\
3.1486963880017	1.98166359884552\\
3.19640323404654	1.92092070747003\\
3.24274612943122	1.86125941643625\\
3.28756764589389	1.8028458891728\\
3.33072002404528	1.74583750161624\\
3.37206431677228	1.69038363524905\\
3.41147646572241	1.63661958384626\\
3.4488492130985	1.58466452450059\\
3.48409303156559	1.53462049688206\\
3.51713691796926	1.48657150912681\\
3.55768573546613	1.42572029456841\\
3.59416038512468	1.36863512086303\\
3.62654463816271	1.31536491043983\\
3.65487386429888	1.26590690489938\\
3.68471133923147	1.2093658907098\\
3.7085865829932	1.15851877765926\\
3.72981866589716	1.10464781165416\\
3.74518303082064	1.05094646974628\\
3.75171990892767	1.00041908460357\\
3.74584472098339	0.951293749837636\\
3.71700851954827	0.90360685487227\\
3.67807929691643	0.877768260366902\\
3.63844138135538	0.864227182270835\\
3.59868236060988	0.856849168040002\\
3.56088230282758	0.853370829280272\\
3.52132402100396	0.852267332512461\\
3.4804519921011	0.853120239838755\\
3.43862672016361	0.855590658250109\\
3.39614430889176	0.859397217988556\\
3.35321531739094	0.864334174565787\\
3.31542408677243	0.86944574189596\\
3.27752648152463	0.875191240211941\\
3.23960927003795	0.881485183761329\\
3.20174459995951	0.888256335944189\\
3.16398999819301	0.895447709313076\\
3.1210337900827	0.904123136206039\\
3.07833807557559	0.913224072841979\\
3.03594538575578	0.922702565657861\\
2.9938911492061	0.932517832205454\\
2.95220471744605	0.942634967559096\\
2.91090936493161	0.953024944315753\\
2.87002255912763	0.963664260276824\\
2.82955701843287	0.974533350502154\\
2.78952154247905	0.985616332320166\\
2.74992303368905	0.996899266488638\\
2.7107666300701	1.00837001561325\\
2.67205570521369	1.02001824414761\\
2.63379198066565	1.0318352912659\\
2.59597566800742	1.04381376002118\\
2.55396550578588	1.05747494774206\\
2.51251739267065	1.0713250452925\\
2.47162803133588	1.08535724101392\\
2.43129340805864	1.09956562865955\\
2.39150879341353	1.11394520662922\\
2.3522689077224	1.12849156841077\\
2.31356782896058	1.14320070609622\\
2.27539933307981	1.1580690258228\\
2.23360686403714	1.17477203930074\\
2.19245537870719	1.19166329801417\\
2.15193601528191	1.20873903403425\\
2.11203979826238	1.22599588712479\\
2.0727573840237	1.24343119517327\\
2.03407995317148	1.26104156187295\\
1.99599944576663	1.27882272163692\\
1.95479077149547	1.29857439605294\\
1.91428407539953	1.31852261906989\\
1.87446881854359	1.33866248785339\\
1.83533452693989	1.35898937145265\\
1.7968707915483	1.37949891080042\\
1.75906726827607	1.40018701871307\\
1.71856795342361	1.42295504448734\\
1.67882925107667	1.44592598235312\\
1.63984267065706	1.46908979681979\\
1.60159895811028	1.49243753702063\\
1.56099562385411	1.51792878609634\\
1.52124178588336	1.54361505045489\\
1.48232698373819	1.56948485257928\\
1.44424155223325	1.59552627535155\\
1.40414385428179	1.62374854691169\\
1.36498781008098	1.65213880852578\\
1.3267643107322	1.68067983174401\\
1.28683593163554	1.7114066721346\\
1.24795920690794	1.74226384113267\\
1.2101258452516	1.77322828264618\\
1.17091197043339	1.80634855264886\\
1.13286844423823	1.8395346054365\\
1.09372093017274	1.87483372935603\\
1.05587717414186	1.91013794868183\\
1.01721888679113	1.94748482185677\\
0.977976945145992	1.98682311437826\\
0.938391319657176	2.02808726860083\\
0.900555712510027	2.06914980362989\\
0.862692127889143	2.11199192717562\\
0.823385413632929	2.15852761008634\\
0.784742636942321	2.20658509861889\\
0.748476457750932	2.25406363946055\\
0.713167415224067	2.30284222771228\\
0.680307612934597	2.3508755011931\\
0.648646891362244	2.39999466398317\\
0.619452470603244	2.4482293420444\\
0.591632138650674	2.4973619888973\\
0.56623106409219	2.54551177996725\\
0.542303213212689	2.59441233117736\\
0.520682811894749	2.6422798646109\\
0.500558440056096	2.69079946727046\\
0.482573671752776	2.73828415072067\\
0.466040635752431	2.78636934846637\\
0.450980111593172	2.83501260865149\\
0.437788895766693	2.88266205617588\\
0.425942180910506	2.93087961060045\\
0.415414344673079	2.97965236581693\\
0.406417438106967	3.02753753706116\\
0.398569636625525	3.07602428371082\\
0.391998822559256	3.12372338614669\\
0.386410623514496	3.17207463509764\\
0.38187194156441	3.21973002055559\\
0.378164507763594	3.26808250822189\\
0.375311879315079	3.31581567795118\\
0.373160788674482	3.36427876634371\\
0.371704457711996	3.41218003693892\\
0.370859391736783	3.45955470953477\\
0.37055336493471	3.50769139935645\\
0.37075253944104	3.55532656967492\\
0.371425482680142	3.6037125880898\\
0.372524910546392	3.65160268540005\\
0.374011149105308	3.69900493427575\\
0.375903649098798	3.74711922492624\\
0.378141875580502	3.79472238211341\\
0.380772998767113	3.84297906448237\\
0.383728950515301	3.89068172605711\\
0.387082558047181	3.93895734644302\\
0.390759605502392	3.9866142090967\\
0.394858307376268	4.03473741237243\\
0.399299321401281	4.08215113782944\\
0.404207938614791	4.12989200658191\\
0.409625867906103	4.17785571781574\\
0.415604442869923	4.22592115602349\\
0.422206883684419	4.27394674413909\\
0.429511266649081	4.3217657475016\\
0.437614514729434	4.36918007352589\\
0.446826730026138	4.41686965892731\\
0.457358860124747	4.46442611390021\\
0.469720598508856	4.5121619085631\\
0.48463781073658	4.56000342013176\\
0.503499098165355	4.60795787033784\\
0.529310108300722	4.65571817980608\\
0.567230960794339	4.69835308732982\\
0.605486155070257	4.71811467304555\\
0.643884237152064	4.7218301935619\\
0.68178303142619	4.71433232438312\\
0.720421685071512	4.69845482802253\\
0.759177609776846	4.67638669084998\\
0.797573651417803	4.6499850300069\\
0.835453020788779	4.62056675144892\\
0.873176579718479	4.58868511364724\\
0.91173690102206	4.55400811751142\\
0.950336210053863	4.51763081796757\\
0.988063919966658	4.48077943419657\\
1.02697808025745	4.44168051296746\\
1.06674542526091	4.4007949089614\\
1.10691252539204	4.35872151553412\\
1.14690512344233	4.31619525339407\\
1.18605363403582	4.27405245235811\\
1.22859125086595	4.22778759600597\\
1.26960051113874	4.18279940236578\\
1.3082232596167	4.14013956546095\\
1.34964983594393	4.09411755437095\\
1.38757856691139	4.05177377303477\\
1.42791493069112	4.00655273560979\\
1.47083079657472	3.95825189165274\\
1.50869340222953	3.91549608061296\\
1.54857889383813	3.87032724167548\\
1.59059809416256	3.82261354728155\\
1.63486526880317	3.77221874233699\\
1.68149812619862	3.71900214421215\\
1.72058900167717	3.67429980935679\\
1.76133500074733	3.62762240475615\\
1.80380114950923	3.57889178027903\\
1.84805388424984	3.52802797227535\\
1.8941610514425	3.4749492035768\\
1.94219190774707	3.41957188349655\\
1.99219934258066	3.36182794089699\\
2.03099149397217	3.31696690637462\\
2.07089499014487	3.27075831684308\\
2.1119130261262	3.22319219829151\\
2.15404099572643	3.17426650718786\\
2.19726649153878	3.1239871304788\\
2.24156930493895	3.07236788559019\\
2.28692142608578	3.01943052042633\\
2.33328704392085	2.96520471337048\\
2.38062254616853	2.90972807328473\\
2.42887651933606	2.85304613950998\\
2.47798868675882	2.79521379439545\\
2.52788027942106	2.73630523206517\\
2.57845698470214	2.67640998419446\\
2.62961409499771	2.61562876814837\\
2.68123656583498	2.55407348120167\\
2.73319901587276	2.49186720053879\\
2.78536572690108	2.42914418325431\\
2.83759064384182	2.36604986635218\\
2.88971737474828	2.30274086674622\\
2.9415791908053	2.23938498126003\\
2.99299902632924	2.17616118662696\\
3.04379262543325	2.11325664730191\\
3.09378284420029	2.05085300729197\\
3.14278981270412	1.98913552997954\\
3.19063569883241	1.92828848331176\\
3.23714832693222	1.86849152566426\\
3.28216339044144	1.80991746285317\\
3.3255270153181	1.75272963785383\\
3.36709900501572	1.69707856092804\\
3.40675328976464	1.64310143830234\\
3.4443802909223	1.59091970411168\\
3.47988831672499	1.54063751054497\\
3.5132041617565	1.4923409754637\\
3.5541236151312	1.43114910558334\\
3.59097325275904	1.37371594468\\
3.6237316992518	1.32009553572848\\
3.65243007849648	1.27028940393799\\
3.68271540891323	1.21332271456644\\
3.70701837317145	1.16206568506685\\
3.72872913050704	1.10773194087942\\
3.74460084133759	1.05353488622776\\
3.75164060154754	1.00250967870571\\
3.74629492520883	0.952851552953786\\
3.71797779594368	0.904620900335967\\
3.67946426496212	0.878362699647372\\
3.64012093767647	0.864503201832765\\
3.60054596681635	0.85689443763155\\
3.56285683147558	0.85325995419413\\
3.52334826504938	0.852073416108946\\
3.48251246760019	0.852862142139016\\
3.44070231556074	0.8552858944694\\
3.3982014576557	0.859073225112917\\
3.35524703785425	0.863996927002516\\
3.31744086824206	0.869092423150835\\
3.27954168913031	0.874813978639753\\
3.24163264837739	0.881078736519366\\
3.2037729755851	0.887824795027543\\
3.16601552690062	0.894996659118913\\
3.12304873972289	0.903651728522055\\
3.0803354096667	0.912735807356166\\
3.03792412462131	0.922196564541947\\
2.99585269520216	0.93199251593553\\
2.95414815475088	0.942093024328482\\
2.91282833644517	0.952476230421822\\
2.87191554750931	0.963111253778419\\
2.83142352336597	0.973976733048246\\
2.79136170439206	0.985056270107307\\
2.75173746008733	0.996335561492999\\
2.71255608907443	1.00780239840411\\
2.67382084655205	1.01944662823837\\
2.63553319344775	1.03125963320243\\
2.5976929057798	1.04323430053828\\
2.55565610463745	1.05689124892005\\
2.51418202547605	1.07073696314787\\
2.47326750019104	1.08476461599004\\
2.43290849978138	1.09896840068941\\
2.39310010324339	1.11334328687063\\
2.35383660710198	1.12788490524259\\
2.31511211860653	1.14258926354636\\
2.27692058211553	1.15745273106484\\
2.23510303976843	1.17415034053583\\
2.19392701564756	1.19103639287095\\
2.15338350794085	1.20810745446584\\
2.11346356615212	1.22535994336065\\
2.07415845506401	1.24278993842519\\
2.03545952315608	1.26039367411528\\
1.99735819745242	1.27816755871496\\
1.95612683858407	1.29791127970277\\
1.91559711030598	1.3178524426328\\
1.87575793129706	1.33798699573195\\
1.83659833523331	1.358311141729\\
1.79810793486936	1.37882072706142\\
1.76027790921635	1.39950975699398\\
1.71975156619586	1.42227746672979\\
1.6799895511997	1.4452442319423\\
1.64098128018857	1.46840227776823\\
1.60271664436473	1.49174366871858\\
1.56209129884597	1.51722768155528\\
1.52231577505062	1.54290685962142\\
1.48337910874315	1.56877047544881\\
1.445271087194	1.5948074358348\\
1.40514908541698	1.62302553404145\\
1.36596898644772	1.65141194841123\\
1.32772160924516	1.67994962329758\\
1.28776789552975	1.7106734567548\\
1.24886615118925	1.74152814699329\\
1.21100805364602	1.77249058840478\\
1.17176795026977	1.8056092854955\\
1.13369838524318	1.83879440235413\\
1.09452340772213	1.87409323863529\\
1.05665238796162	1.90939790098497\\
1.0179654471672	1.9467460359175\\
0.978693505527411	1.98608652719616\\
0.939076580738642	2.02735394641309\\
0.901210002690541	2.06842066181253\\
0.863314276563035	2.11126812380537\\
0.823972880185213	2.15781066728508\\
0.785294566983727	2.20587635736421\\
0.748993622635139	2.25336401053841\\
0.713649306151543	2.30215288915812\\
0.680755286856893	2.35019713742207\\
0.649060254069627	2.39932823941511\\
0.619832917349361	2.44757519513727\\
0.591979997281975	2.49672078584123\\
0.566548060809841	2.54488348560649\\
0.542590002758809	2.59379732496968\\
0.520941531887898	2.64167777891307\\
0.500789816774226	2.69021014066188\\
0.482779411018501	2.73770756929236\\
0.466222975026239	2.78580513892339\\
0.451140719180668	2.83445996398637\\
0.437929201681079	2.88212012521739\\
0.426063377676182	2.9303481508597\\
0.41551806358486	2.97913088158346\\
0.406505679116237	3.02702522055907\\
0.398643872384478	3.07552053975336\\
0.3920605960073	3.1232274889295\\
0.386461102102561	3.17158611242118\\
0.381912500857842	3.21924824012034\\
0.378196113936108	3.26760708956777\\
0.375335637364944	3.31534612038443\\
0.373177488414548	3.3638147879645\\
0.371714929801993	3.41172127273187\\
0.370864383732656	3.45910085570673\\
0.37055337934809	3.50724233782965\\
0.370748126451724	3.55488210726113\\
0.371416997106148	3.60327270192151\\
0.372512760971472	3.65116727738061\\
0.373995647105824	3.69857396022767\\
0.375884957372532	3.74669278179761\\
0.378120248737041	3.79430051115124\\
0.380748498769107	3.84256196029902\\
0.383701698812636	3.89026949244365\\
0.387052558277098	3.9385502658248\\
0.390726885376184	3.98621248316027\\
0.394822786788086	4.03434142104169\\
0.399260941579772	4.08176118291096\\
0.404166527033681	4.12950859336444\\
0.409581195567279	4.17747943772493\\
0.41555621340919	4.22555270477756\\
0.422154720864108	4.27358694208736\\
0.429454695711589	4.32141556900271\\
0.437552933237951	4.36884069104352\\
0.446759247696193	4.41654275598831\\
0.457284384121329	4.46411370238752\\
0.469637336551673	4.51186712752172\\
0.484543336738417	4.55973046538617\\
0.5033891621739	4.60771384633815\\
0.529176652538953	4.65551608680041\\
0.567057871612343	4.69821766596732\\
0.60526662258558	4.71805299719894\\
0.643611899836146	4.72184866790739\\
0.681452194512067	4.71443630653045\\
0.720024716847281	4.69865250944121\\
0.758708839397612	4.67668367965493\\
0.797025875038841	4.65038859994447\\
0.834824292091032	4.62107807180836\\
0.874477955108701	4.58754569959654\\
0.913174008632881	4.55268740791349\\
0.951946065514935	4.5160882135425\\
0.989881310167728	4.47897766949778\\
1.02902402133189	4.43959663088965\\
1.06901099303213	4.39843979485386\\
1.10941665352123	4.35607164013512\\
1.14967265520156	4.31322649582432\\
1.18912402113565	4.27073307396151\\
1.22704986745077	4.22948873630408\\
1.26795944375647	4.18463382985694\\
1.30644933402776	4.14213649473748\\
1.34769424311173	4.09632548712738\\
1.38542781026422	4.05420174089612\\
1.42553524201968	4.00923451750274\\
1.46819380536927	3.9612163823373\\
1.5135906814387	3.90992819795807\\
1.5536550746317	3.86452390198239\\
1.5958770892726	3.81654884346713\\
1.640380825475	3.76585758246455\\
1.68729516447455	3.71229903530006\\
1.72665193014687	3.66728262034734\\
1.76770757198889	3.62024810001491\\
1.81051349711467	3.57113094145556\\
1.8551055959188	3.51987936041944\\
1.901561662152	3.46639937597964\\
1.94994174524327	3.4106149687883\\
2.00028611500937	3.35247009832401\\
2.03934652526959	3.30728994693297\\
2.0795251210069	3.26075350199516\\
2.1208169866745	3.21285924640557\\
2.16321094833262	3.16361198448477\\
2.20668957364816	3.11302284197934\\
2.25122917189525	3.06110926606122\\
2.29679979395489	3.00789502532811\\
2.343365232315	2.95341020980342\\
2.3908830210706	2.8976912309361\\
2.43930443592329	2.84078082160115\\
2.48857449418198	2.78272803609891\\
2.53864522098924	2.72357648200262\\
2.58942271811548	2.66341645233921\\
2.64076919625451	2.60238132442597\\
2.69254361465731	2.54060872090392\\
2.74460173453993	2.47824045966367\\
2.79679611908426	2.4154225538445\\
2.84897613343753	2.35230521183498\\
2.90098794471242	2.28904283727278\\
2.95267452198707	2.22579402904471\\
3.00387563630521	2.16272158128657\\
3.05442786067568	2.0999924833837\\
3.1041645700731	2.03777791997014\\
3.15291594143747	1.97625327092921\\
3.20050895367423	1.91559811139332\\
3.24676738765429	1.85599621174405\\
3.29151182621412	1.79763553761193\\
3.33455965415533	1.74070824987706\\
3.37573996757706	1.68539579741474\\
3.41496943710151	1.63179291290019\\
3.45215058585593	1.58000906427284\\
3.4871954995732	1.53014471751191\\
3.52003499955024	1.48228211129663\\
3.56030592164251	1.42168675069202\\
3.59649960211089	1.36486268691034\\
3.6286037703042	1.31185496246644\\
3.65665728798227	1.26265729981778\\
3.68616034045718	1.20643455346794\\
3.70971718038117	1.15589297213704\\
3.73059225204922	1.10236759103274\\
3.74558066614279	1.04903408802007\\
3.75174027374	0.998880421703308\\
3.74548298716416	0.950141823437013\\
3.71336350487321	0.900317225801772\\
3.67330550722709	0.875717786917498\\
3.63301507000305	0.862939093904733\\
3.5927898099066	0.856123247720634\\
3.55467173788014	0.853053494772894\\
3.51488202426168	0.852283553611413\\
3.47385384449754	0.853402265840663\\
3.43191016449601	0.85609968132036\\
3.38932205946813	0.860115806071855\\
3.34631704592673	0.865232258592404\\
3.30849134917833	0.870471780959574\\
3.27058783038689	0.876321727910418\\
3.2326922071622	0.882697589321417\\
3.19486137176632	0.889539689504775\\
3.15714466906686	0.896795716535234\\
3.11423538204245	0.905535666385985\\
3.07158813262639	0.914695205577703\\
3.02924935731768	0.92422370774098\\
2.98725581398569	0.934080310145944\\
2.94563458187019	0.944233913702259\\
2.90440307427408	0.954663166410196\\
2.8635786789939	0.965343844825417\\
2.82317738374602	0.976251331730333\\
2.7832076533587	0.987370094803416\\
2.74367615528561	0.998686443450697\\
2.70458775960564	1.01018852880582\\
2.66594553902305	1.02186634373001\\
2.62775087804637	1.03371154187197\\
2.59000361824268	1.04571698502269\\
2.54807106511437	1.05940724343794\\
2.50670042996351	1.07328518635204\\
2.46588832179212	1.08734415437507\\
2.4256305916816	1.1015784164186\\
2.38592242620471	1.11598304664189\\
2.34675822544785	1.13055370770433\\
2.30813193770743	1.14528652184757\\
2.27003740077493	1.16017791736519\\
2.22832616389923	1.17690594056399\\
2.18725490186331	1.1938216801205\\
2.14681468559748	1.21092156352324\\
2.10699639792979	1.22820249002669\\
2.06779116108654	1.24566095831953\\
2.02919048028973	1.26329301290185\\
1.9911859494871	1.28109484660867\\
1.95005958904643	1.30086860632136\\
1.9096335431374	1.32083874493636\\
1.86989697569943	1.34100085176544\\
1.83083917373061	1.36135074542608\\
1.79244954728752	1.38188447384158\\
1.7547177564083	1.4025981555561\\
1.71429631131344	1.42539288575384\\
1.67463733451344	1.44838626737871\\
1.63573040159589	1.47157037504944\\
1.59756559820762	1.49493705839687\\
1.55704697214486	1.52044727760434\\
1.51737700800388	1.54615098992132\\
1.47854512710512	1.57203693895676\\
1.44054145330586	1.59809355842954\\
1.40053022114917	1.62633162253208\\
1.36145954397355	1.65473641563435\\
1.32332056383437	1.68329044425471\\
1.28348195453949	1.71402947401757\\
1.24469435187741	1.74489688912367\\
1.20694953400484	1.775869510242\\
1.16782938794678	1.80899620359687\\
1.1298789544946	1.84218631712883\\
1.09082970818725	1.87748714555889\\
1.05308358260716	1.91279037640888\\
1.01452797807535	1.95013328759473\\
0.975393628012218	1.98946419812774\\
0.935920310334476	2.0307171299328\\
0.898195933796361	2.07176504791898\\
0.86044782774361	2.11458837558865\\
0.821265814542852	2.16109972128171\\
0.782750861616905	2.20912805143065\\
0.746609789816895	2.25657407822146\\
0.711427757640726	2.30531580026456\\
0.678691149348031	2.35330976839097\\
0.64715404679579	2.40238613388111\\
0.618078232252264	2.45057673065959\\
0.590375357289572	2.49966292722673\\
0.565085610803376	2.54776623312017\\
0.541266470094892	2.59661913401807\\
0.519747760423151	2.64444017450167\\
0.499721420865511	2.6929131929211\\
0.481827112881301	2.74035325270065\\
0.465379638750801	2.78839481050808\\
0.450399895923038	2.83699585007081\\
0.437282035350673	2.8846057908767\\
0.425503241301932	2.93278555264312\\
0.415038100405148	2.98152247181447\\
0.406096994202858	3.02937479525808\\
0.398300155775948	3.07783060408685\\
0.39177434402642	3.12550146732455\\
0.386226937778674	3.17382617874902\\
0.381724097516848	3.22145730098974\\
0.378049003978457	3.26978690317334\\
0.375224732666074	3.31749899096036\\
0.373099214433195	3.36594199906104\\
0.371665314727156	3.4138245342779\\
0.370825496045693	3.46245446597569\\
0.370551486619147	3.51056047605667\\
0.370779141195778	3.55816620786471\\
0.37147824459876	3.60652294660112\\
0.372601305298727	3.65438437398966\\
0.374109073356021	3.70175827922023\\
0.376021909090181	3.74984353461318\\
0.378279178027083	3.79741745907631\\
0.380928720447912	3.8456436997367\\
0.383902360295712	3.89331517053101\\
0.387273623201085	3.94155782521676\\
0.390968143525652	3.98918043102568\\
0.395084828100478	4.0372669453764\\
0.399544197637124	4.08464204855094\\
0.404472273453713	4.13234105905938\\
0.409911127556599	4.18025912255554\\
0.415912523753353	4.22827445753718\\
0.422540198124588	4.27624468290234\\
0.429872863049698	4.32400207058035\\
0.438181625882437	4.37229773352199\\
};
\addplot [color=mycolor2, forget plot, thick]
  table[row sep=crcr]{%
0	0\\
0.0453184905498697	0.00351186335993796\\
0.0889950421932896	0.0157546128450129\\
0.128341102679671	0.0387401935025418\\
0.168576604556543	0.0835300432310479\\
0.193468056622089	0.132281969055124\\
0.209395768286316	0.180209760960536\\
0.221198264925242	0.231167827606058\\
0.229968587693881	0.28432786687955\\
0.23588813225725	0.332096180568236\\
0.240596707933208	0.380711768605629\\
0.244351594575798	0.429979225181341\\
0.247394925181968	0.479715850464529\\
0.249945783272409	0.52975739265432\\
0.252117477904424	0.580018011411845\\
0.253977790838101	0.630445585153569\\
0.255598512480882	0.680985615794092\\
0.257055172234164	0.731581437036011\\
0.258412589727443	0.782184647233515\\
0.259684344263123	0.832784001757102\\
0.260881805217267	0.883369844435892\\
0.26201996327295	0.933930076324035\\
0.263117103877144	0.9844503943912\\
0.264194807240718	1.03491429152258\\
0.265270938440887	1.08530801409244\\
0.266341601952778	1.13563320987038\\
0.267408262865789	1.18588767823927\\
0.268473395156059	1.2360685142175\\
0.269539843488278	1.28617256188579\\
0.270610823215691	1.33619641438718\\
0.271689920380098	1.38613641392706\\
0.272781091711849	1.43598865177313\\
0.273883103528996	1.4857525307093\\
0.274979066425642	1.53543757054702\\
0.276079172828787	1.58503604194686\\
0.277194674095493	1.63453948548563\\
0.27833426702317	1.68394101798797\\
0.279504093849572	1.7332353325263\\
0.280707742252798	1.78241869842084\\
0.281946245351296	1.83148896123964\\
0.283218081703855	1.88044554279855\\
0.284519175309612	1.92928944116121\\
0.28584289560805	1.97802323063907\\
0.287180057478995	2.02665106179139\\
0.288518921242623	2.07517866142523\\
0.289846536538079	2.12361236365907\\
0.291174376854066	2.17194173021914\\
0.292518113851613	2.22015536804705\\
0.293887351891104	2.26824610393853\\
0.295289593145572	2.31620781849705\\
0.296730237600697	2.36403544613373\\
0.298212583054809	2.41172497506744\\
0.299737825118883	2.45927344732472\\
0.301305057216544	2.50667895873982\\
0.303143640032802	2.56068058941998\\
0.305025213802271	2.61449483622634\\
0.306938338971419	2.66812391295926\\
0.308867998879522	2.72157182509482\\
0.310818285985642	2.77483030988953\\
0.312810135503587	2.82788314440877\\
0.31485221818076	2.88072234637094\\
0.31695165000486	2.93334009135401\\
0.319113992203887	2.98572871279546\\
0.321343251246137	3.03788070199234\\
0.323641878840207	3.08978870810123\\
0.32601077193499	3.14144553813827\\
0.328449272719679	3.19284415697911\\
0.330955168623768	3.24397768735897\\
0.333524692317045	3.29483940987261\\
0.336158396310806	3.3454186432257\\
0.338872517461591	3.39569684943334\\
0.341671709425954	3.44566678170959\\
0.344560295680956	3.49532010248701\\
0.347543391727149	3.54464644586948\\
0.350626905088575	3.59363341763223\\
0.353817535312762	3.64226659522183\\
0.357122773970729	3.69052952775617\\
0.360550904656986	3.7384037360245\\
0.364111002989528	3.78586871248737\\
0.368286173378419	3.83874951239688\\
0.372656124254422	3.89104864382699\\
0.37723807944598	3.94272711768205\\
0.382074748151295	3.99372566574928\\
0.387177189112478	4.04401639050826\\
0.392545389697415	4.09357690475728\\
0.398190322010843	4.14237040065252\\
0.404133942894354	4.19034564970806\\
0.411128717095477	4.24261147497341\\
0.41859426902243	4.29367478860041\\
0.42660843384891	4.34340267721104\\
0.435265789222098	4.39164024809165\\
0.445665125331619	4.4427685064829\\
0.457149339394961	4.49161286591067\\
0.471188455515593	4.54187980774118\\
0.48856365600621	4.59213849894113\\
0.510092195423309	4.64079322915952\\
0.541591057190794	4.69007687154164\\
0.579350298697125	4.72274489147961\\
0.618591193801592	4.73566533920779\\
0.656340871074416	4.73419869421716\\
0.698007649289441	4.72166001142626\\
0.736439095653539	4.70316622603329\\
0.775182661879112	4.6792021569555\\
0.813024940694194	4.65171471204904\\
0.857471560420349	4.61550782565977\\
0.898965326562299	4.57883918533305\\
0.946861586770309	4.53397073823109\\
0.987684780363541	4.49410019892728\\
1.03339551123252	4.44808086246728\\
1.08507748687683	4.3946362429383\\
1.12339312248233	4.3542428327957\\
1.16526008675296	4.30949799110955\\
1.21114888309698	4.25985376702705\\
1.26159582834638	4.20468695218432\\
1.31720305275684	4.14329908070638\\
1.37861344010979	4.07494066573227\\
1.44658795516231	3.99872667097549\\
1.52212554792007	3.91351522426218\\
1.56303839472037	3.86717788891413\\
1.60620722700204	3.81816406691\\
1.65174934648834	3.76633342259235\\
1.6997799251609	3.71154659897489\\
1.75041200525968	3.65366521774248\\
1.80375649928303	3.59255187925111\\
1.85992218998765	3.52807016252793\\
1.91901573038857	3.46008462527122\\
1.98114164375921	3.38846080385043\\
2.04640232363133	3.31306521330612\\
2.11485549440763	3.23381001291643\\
2.18644644051138	3.15072000764113\\
2.26114117034379	3.06379320258138\\
2.33882394399337	2.97311278404179\\
2.41929075253491	2.87885408803924\\
2.50224931802945	2.78128460030287\\
2.5873190935243	2.68076395627405\\
2.67403126305303	2.57774394110642\\
2.76182874163547	2.47276848966585\\
2.85006617527771	2.36647368653047\\
2.93803418975224	2.25956284422905\\
3.02494914742673	2.15282324202006\\
3.10984726640249	2.04724075178754\\
3.1918341700737	1.94373833390518\\
3.27010585152816	1.84315414034341\\
3.34394867354735	1.74624151466946\\
3.41273936860638	1.65366899204726\\
3.47594503887406	1.56602029923752\\
3.53312315621283	1.48379435459772\\
3.58392156217879	1.40740526808206\\
3.62809494165084	1.33716627703362\\
3.66571312338317	1.27307877725808\\
3.69700733521693	1.2149733161211\\
3.72223750899543	1.16264853027242\\
3.75573039159268	1.07434075961286\\
3.7690109132524	1.00576547277276\\
3.76548337842584	0.95391548444854\\
3.73620055035861	0.900633547316336\\
3.68621989448986	0.869223126303044\\
3.64491792132894	0.857189252838602\\
3.59913891907241	0.850524774118397\\
3.5501844990162	0.847987356463683\\
3.49896359396475	0.848712304051447\\
3.44621070972863	0.852003800913651\\
3.39248938473721	0.857331295279691\\
3.33823533957605	0.864280294172459\\
3.28375990756186	0.87254008764291\\
3.22928737393314	0.881883653940271\\
3.1750034509594	0.892122073148527\\
3.12105527794113	0.903104527186419\\
3.06755142120984	0.914718299807446\\
3.01456961374552	0.926880303460248\\
2.96217406916779	0.93951391765902\\
2.91040170520558	0.952566563978695\\
2.85928179836542	0.965993895777196\\
2.80883710933892	0.979758709937591\\
2.75908388300277	0.993830946868104\\
2.71003184841869	1.00818769050211\\
2.66168421883352	1.02281316829813\\
2.61403769167913	1.03769875123985\\
2.56708158074989	1.05284390202654\\
2.52080193489644	1.06825050836834\\
2.47520402657871	1.08389743468823\\
2.43029374761862	1.09976287273184\\
2.3860742795476	1.1158281852052\\
2.34254609360652	1.13207790577479\\
2.29970695074572	1.14849973906749\\
2.25755190162505	1.16508456067062\\
2.21607328661378	1.18182641713192\\
2.17526073579069	1.19872252595956\\
2.13510116894401	1.21577327562211\\
2.09557879557147	1.2329822255486\\
2.05667511488025	1.25035610612845\\
2.01836891578699	1.26790481871154\\
1.98063627691784	1.28564143560814\\
1.92505374617337	1.31263508075506\\
1.87063446462272	1.34012134429973\\
1.81745797875302	1.36798143158676\\
1.76552197232208	1.39617872366943\\
1.71480899336422	1.42469278815218\\
1.66530122980137	1.45350432000948\\
1.61698050944313	1.48259514158592\\
1.56982829998673	1.51194820259617\\
1.52382570901705	1.54154758012498\\
1.47895348400661	1.57137847862717\\
1.43519201231558	1.60142722992768\\
1.39252132119177	1.6316812932215\\
1.35092107777062	1.66212925507371\\
1.31037058907523	1.69276082941949\\
1.27085416033525	1.72356164192225\\
1.23238378850053	1.75448944973182\\
1.18271221898249	1.79587288603232\\
1.13488153390312	1.83736666714573\\
1.08887664614141	1.87891057774869\\
1.04468165015132	1.92044641035901\\
1.00227982196185	1.96191796533573\\
0.961653619176996	2.00327105087908\\
0.922784680975735	2.04445348303051\\
0.876640365236063	2.09561529288492\\
0.833172490131191	2.14633861522105\\
0.792339799791262	2.19653476352623\\
0.754099040238512	2.24611995324387\\
0.718398300411238	2.29501746435322\\
0.68515993500421	2.34317331253563\\
0.654302707320324	2.39054967149824\\
0.620295710276441	2.44633213673151\\
0.589435274869395	2.50091733085226\\
0.561552737236608	2.5542899424334\\
0.536468958041638	2.60645283270002\\
0.513994253282668	2.65742702539391\\
0.493931801654374	2.70725596777589\\
0.47609072550208	2.75599963293995\\
0.460288438697789	2.80371804724871\\
0.444196832221997	2.85817212350123\\
0.430379681074007	2.91140202895928\\
0.418588560754056	2.96349682136564\\
0.408582584112756	3.01454544183551\\
0.400146336774246	3.06465535303129\\
0.393094232080467	3.11392840061785\\
0.387260412879034	3.16244952866154\\
0.382498751523237	3.2102867796301\\
0.378208459676962	3.26418535220745\\
0.374996981307735	3.31730623793226\\
0.372739564714511	3.36967170593531\\
0.371292940226732	3.42135576403837\\
0.370539563334247	3.4724318078368\\
0.370394404997127	3.5229391625673\\
0.37078496292418	3.5729067779709\\
0.371651261572955	3.62235322829299\\
0.37294585214974	3.6712867122833\\
0.374633812609563	3.71970505319592\\
0.376691773488765	3.76759737284526\\
0.379418109348934	3.82084663508311\\
0.382544808283384	3.87343311529714\\
0.386045705841452	3.92535015292512\\
0.389905249172821	3.97658002473435\\
0.394118497027524	4.02709394482157\\
0.398691119755937	4.07685206461302\\
0.403639399308787	4.12580347286444\\
0.408990229237146	4.17388619566101\\
0.415453698016857	4.22620340804263\\
0.422574322868496	4.2771841231869\\
0.430413690048957	4.3267069933263\\
0.438923263889596	4.37477267291989\\
0.449075912403767	4.42586381942075\\
0.460165146341994	4.47486984350268\\
0.473570783926334	4.52554357886296\\
0.490081018166421	4.57645620300157\\
0.510933669404917	4.62551096460945\\
0.542083294648278	4.67478121483753\\
0.582155480098687	4.70920699452539\\
0.621949821013497	4.72122836311088\\
0.663053338847404	4.71970616450361\\
0.704277801951459	4.70716190467453\\
0.743413390209243	4.68741611137997\\
0.783711373967669	4.66126286583872\\
0.823343746729929	4.63137115348008\\
0.869679522977985	4.59264065288975\\
0.912442299845297	4.55423049074076\\
0.961606023308489	4.50760796800253\\
1.00361578179315	4.46613366091274\\
1.05091522504107	4.41803251405462\\
1.10450433623905	4.36212860130756\\
1.14430292455569	4.31984690338696\\
1.18784226115009	4.27299058458587\\
1.23560625148537	4.22099736807023\\
1.28813822578668	4.16323706974063\\
1.34606632999357	4.09897952244281\\
1.41010352972847	4.02739457109794\\
1.48104761029667	3.94755207270263\\
1.51938223168322	3.90421623322437\\
1.5597811766864	3.85842189632892\\
1.60236802400518	3.81002467253705\\
1.64727165356873	3.75887392312429\\
1.69459351686186	3.70484578088538\\
1.74445704329245	3.64779110706964\\
1.79702609006499	3.58751792994324\\
1.85243373606142	3.52386473524453\\
1.91078198898963	3.45670076534567\\
1.97214178538341	3.38592601925276\\
2.03655299060251	3.31147125260569\\
2.1040243988326	3.23329797767831\\
2.17453373308531	3.15139846337825\\
2.24802764519815	3.06579573524709\\
2.32442171583462	2.97654357546019\\
2.40360941838959	2.88371936175606\\
2.48538644988793	2.78750591254743\\
2.56929570107334	2.68833258022227\\
2.6548129979879	2.58670128384239\\
2.74136715916117	2.48316840904952\\
2.82833999561039	2.37834480806512\\
2.91506631084028	2.27289579969056\\
3.00083390084325	2.16754116930694\\
3.08488355409919	2.06305516887525\\
3.16640905157561	1.96026651693631\\
3.24455716672764	1.86005839861069\\
3.31842636652893	1.76336966063579\\
3.38702480451658	1.67122627517483\\
3.44988777183504	1.584149718725\\
3.50683663269621	1.50238746262262\\
3.55775201809788	1.42612538235336\\
3.60257382582384	1.35548775755209\\
3.6413012204438	1.29053727200302\\
3.67399263331347	1.23127501363957\\
3.70076576257448	1.17764047454448\\
3.72179757315445	1.12951155094972\\
3.74764143191144	1.04897415593554\\
3.7541252647244	0.987454081438343\\
3.73556185751216	0.923586902598588\\
3.69351089685005	0.884169796697165\\
3.6353116106851	0.862397495823735\\
3.59042338752062	0.855008348854834\\
3.54216675908173	0.851933804718416\\
3.49156057786438	0.852201919969661\\
3.43932626294046	0.855123914255461\\
3.38604188606748	0.860148985934512\\
3.33215359775235	0.866852344338693\\
3.27800731489262	0.874901037180923\\
3.2238343349593	0.884060959258663\\
3.16981317158542	0.894147837718429\\
3.11609138757067	0.90500829954748\\
3.0627855948814	0.916519871573823\\
3.00998145465062	0.928590980466212\\
2.95773565062405	0.941158825170139\\
2.90610102257456	0.954159590402199\\
2.85511001440205	0.967544816933549\\
2.80478455206589	0.98127692282983\\
2.75514144751329	0.995324056766866\\
2.70619239867921	1.00966009803067\\
2.65794398948645	1.02426465651743\\
2.61039768984559	1.03912307273353\\
2.563549855655	1.05422641779553\\
2.51739172880084	1.0695714934302\\
2.4719068308433	1.08516362623261\\
2.42706309696273	1.10102414401296\\
2.38286683220914	1.1171316148077\\
2.33933001567784	1.1334585088592\\
2.29646157746805	1.14998073308035\\
2.25426739868291	1.16667763105452\\
2.21275031142947	1.18353198303559\\
2.1719100988187	1.20053000594792\\
2.13174349496548	1.21766135338637\\
2.09224418498862	1.23491911561629\\
2.05340280501083	1.25229981957354\\
2.01520694215873	1.26980342886446\\
1.95908883594196	1.29629766812165\\
1.90432259268162	1.32310287486014\\
1.8508277300734	1.35026242161229\\
1.79850833027028	1.37783707905485\\
1.74725303988257	1.40590501600896\\
1.69698116453482	1.4345155861945\\
1.64786087204625	1.46346757482604\\
1.59991113739857	1.49270605153031\\
1.55311581826581	1.52221159695041\\
1.50745930193976	1.55196484228608\\
1.46292650532993	1.58194646929381\\
1.41950287496356	1.61213721028672\\
1.37717438698565	1.64251784813468\\
1.3359275471589	1.6730692162642\\
1.29574939086379	1.70377219865853\\
1.25662748309849	1.73460772985757\\
1.21854991847895	1.76555679495794\\
1.16938478056587	1.80696605278138\\
1.12203601098465	1.84849341973637\\
1.07650554759546	1.89006541369425\\
1.03278318024271	1.93161682138014\\
0.990854962982011	1.9730872006892\\
0.950704799154453	2.01441956814674\\
0.91231444138657	2.05556039890829\\
0.866769941455977	2.10664114544614\\
0.823898543251274	2.15725445470881\\
0.783650430297737	2.20731858457216\\
0.745970535352705	2.2567602368334\\
0.710798540405573	2.3055145572111\\
0.678068876677811	2.35352513534522\\
0.641917073838566	2.41008914705106\\
0.609040957184454	2.46545164245959\\
0.579256236207593	2.5196001698314\\
0.552381756857936	2.57253826467651\\
0.528234992626964	2.62428091150932\\
0.506629528475287	2.67485596569993\\
0.487375060832638	2.72430415347415\\
0.470279995924338	2.77267843857999\\
0.452821678255672	2.82784067853295\\
0.437779735930167	2.88172577400899\\
0.424895863224114	2.93443170961201\\
0.413927820246682	2.98605425810503\\
0.404646229180733	3.03667811692873\\
0.396848992514034	3.08640147102013\\
0.390359541468225	3.1353223308326\\
0.385020389128832	3.18352213982527\\
0.380693130445264	3.23106577446303\\
0.376834551982285	3.28465909043255\\
0.373994818832273	3.33750352437309\\
0.372058445394995	3.3896170424563\\
0.370894650051124	3.44106220528866\\
0.370388754866515	3.49191296697568\\
0.370461549620067	3.54220534128363\\
0.371045554785235	3.59196556451644\\
0.372085021530024	3.64121009551574\\
0.373535931716996	3.68994561566082\\
0.375365997903269	3.73816902886864\\
0.377554575882027	3.78586783256506\\
0.380422110417414	3.83889268198072\\
0.3836858492643	3.89124632603295\\
0.387320424098042	3.94292176954997\\
0.391311203577476	3.99390063116833\\
0.395654293344913	4.04415314333286\\
0.400356536026146	4.0936381522967\\
0.405435511230441	4.14230311812131\\
0.410919535550547	4.19008411467646\\
0.417535816271373	4.24204537135839\\
0.424784479242698	4.29268394535313\\
0.432814744563633	4.34177405142807\\
0.441584761264207	4.38930932886815\\
0.452073099788869	4.4397417475542\\
0.46353232772206	4.48802906200224\\
0.477380661474562	4.5378457463011\\
0.494444163749959	4.58770160057789\\
0.51605040960818	4.63536667839795\\
0.550687367405769	4.68467013646609\\
0.590478628658139	4.71361809896465\\
0.628790784819848	4.72220050841797\\
0.667578337582536	4.71876039976732\\
0.710086819778146	4.70443993778819\\
0.750436666913727	4.68303657048033\\
0.791987322166282	4.65519449403593\\
0.832871565755707	4.623635539741\\
0.880711419840835	4.58292558056697\\
0.925086420411852	4.54244346184337\\
0.962860063823527	4.5063518188646\\
1.00506158325493	4.46464990067083\\
1.0524614831576	4.41642212427073\\
1.10609320432254	4.36045257890102\\
1.14593917383445	4.31810216529076\\
1.18957463338128	4.27111985039444\\
1.23750055530073	4.21892289934007\\
1.29026984997287	4.16086925325125\\
1.3484873658201	4.09625752924732\\
1.41280634504239	4.02433026624209\\
1.48393327797353	3.94425133861806\\
1.52238440356446	3.90077169023983\\
1.5629483168862	3.85478334622115\\
1.60575590875966	3.80613349327046\\
1.65093017367405	3.75467621102079\\
1.69858620978695	3.70027247202972\\
1.7488312189242	3.64279014177945\\
1.80176450658008	3.58210397867669\\
1.85747748191719	3.51809563405273\\
1.91605365776638	3.45065365216349\\
1.97756865062694	3.37967347018937\\
2.04209018066646	3.3050574182354\\
2.10967807172092	3.2267147193311\\
2.18038425129452	3.1445614894307\\
2.25435755221336	3.05843667209128\\
2.33149302526091	2.96842011243383\\
2.41142149405964	2.87483477747918\\
2.4937300471903	2.77805547112079\\
2.57796203868757	2.67850883370345\\
2.6636170880399	2.57667334202336\\
2.75015108018956	2.47307930932813\\
2.83697616553252	2.36830888531689\\
2.92346075991867	2.26299605614008\\
3.00892954465164	2.15782664439959\\
3.09266346648892	2.05353830914866\\
3.17389973764168	1.95092054589213\\
3.251831835775	1.85081468658606\\
3.32560950400773	1.75411389963803\\
3.39433875091255	1.66176318990695\\
3.45716274969803	1.57467575838451\\
3.5138156112929	1.49317014194869\\
3.56424698560283	1.41735742375536\\
3.60844885239739	1.34730609040596\\
3.646467309142	1.28302918702919\\
3.67840257099802	1.22448431728085\\
3.70440897082271	1.17157364334392\\
3.72469495916918	1.12414388592868\\
3.74921009211957	1.0448367961399\\
3.75469792819226	0.984227984139904\\
3.73527001397999	0.921201137143679\\
3.69240868708798	0.882621085936225\\
3.6546298118172	0.866913250376435\\
3.61158046184558	0.857274726006972\\
3.56461268291327	0.852468699545137\\
3.51489432348629	0.851391835979319\\
3.46325504934108	0.853247846793932\\
3.41033207178025	0.857429340738598\\
3.35662847840952	0.863457533124354\\
3.30252683343613	0.870968107314064\\
3.24831329564685	0.879678435945595\\
3.19418068391491	0.889390021874568\\
3.14028882693662	0.899937093694793\\
3.08676722819801	0.911184127827508\\
3.03371506597493	0.923025848521359\\
2.98120119333296	0.935387227852417\\
2.92927671423686	0.948209404583453\\
2.87798559476164	0.961433819444239\\
2.82735198458872	0.975020325766275\\
2.77739480989991	0.988934623459709\\
2.72812791983698	1.00314811093176\\
2.67956008650156	1.01763788508674\\
2.63169500495525	1.03238674132604\\
2.58453129321951	1.04738317354814\\
2.53806249227572	1.0626213741486\\
2.49227706606518	1.07810123402007\\
2.44714762762668	1.09383968886119\\
2.40265818266517	1.10983984535117\\
2.35882194511514	1.12607278372933\\
2.31564940634726	1.14251266630519\\
2.2731480204477	1.15913707832633\\
2.23132220421801	1.17592702797839\\
2.19017333717521	1.19286694638507\\
2.14969976155172	1.20994468760814\\
2.10989678229542	1.22715152864742\\
2.07075666706963	1.24448216944078\\
2.03226864625307	1.26193473286419\\
1.99441891293994	1.27951076473162\\
1.93880342486516	1.30611812097009\\
1.88451580969429	1.33304647320904\\
1.83147102848741	1.36034436013054\\
1.77956866605143	1.38807764904059\\
1.7286929309402	1.41632953586914\\
1.67882825984874	1.44508445823399\\
1.63013825646236	1.47414464520082\\
1.58261269805493	1.50348441229354\\
1.53623566123037	1.5330843317631\\
1.49099176154473	1.56292501328811\\
1.44686615350623	1.59298710397489\\
1.40384453057524	1.62325128835744\\
1.36191312516422	1.65369828839748\\
1.32105870863782	1.68430886348437\\
1.28126859131283	1.71506381043521\\
1.24253062245816	1.74594396349476\\
1.20483319029487	1.77693019433546\\
1.15616949944923	1.81837718744535\\
1.10932089284408	1.85992421018278\\
1.0642887264195	1.90149720891804\\
1.02106103893648	1.94303281605927\\
0.979623358838726	1.98447143743389\\
0.939959043871245	2.02575696021145\\
0.902049281080351	2.0668367529037\\
0.8570972426244	2.11782264013632\\
0.814807992703126	2.16832218504286\\
0.775130478461495	2.21825554004821\\
0.738008347487111	2.26755135694781\\
0.703379947810231	2.31614678690755\\
0.671178327903742	2.36398748046389\\
0.635637630697103	2.42033610210371\\
0.6033427958921	2.47547652907287\\
0.574106187365637	2.52940234351936\\
0.547746672937753	2.58211923008386\\
0.524080856915362	2.63364475803612\\
0.502921567282818	2.68400930665906\\
0.484077878390286	2.73325604449447\\
0.467359272071093	2.78143990147945\\
0.450299292787886	2.83639460211492\\
0.435614030801325	2.89008749246519\\
0.423047572355635	2.94261630427714\\
0.412359684164924	2.99407595931065\\
0.403323610349481	3.04455034784679\\
0.395742843355066	3.09414179063564\\
0.38944373494827	3.14294547099877\\
0.3842718240464	3.19103989235222\\
0.380091836717482	3.23848687820655\\
0.376381271692171	3.29197637272162\\
0.373672698664165	3.34471935414666\\
0.37185324841708	3.39673233174381\\
0.370785297025532	3.44809299453801\\
0.370363670197729	3.49886506512751\\
0.370510703327127	3.5490831337798\\
0.371160523802823	3.59877197219168\\
0.372259051009549	3.64794653348922\\
0.373763996327681	3.69661195222779\\
0.375644863133232	3.74476354439203\\
0.377882430957008	3.79238803382357\\
0.380800402453699	3.84533046690746\\
0.384110229819304	3.89760222992972\\
0.387788144935295	3.94919459495541\\
0.391821101281414	4.00008748179133\\
0.396206773935675	4.05024945798601\\
0.400953559574366	4.09963773882975\\
0.406080576472046	4.14819818735456\\
0.411617664501547	4.19586531433423\\
0.418300628417835	4.24768722180692\\
0.42563951649074	4.29815407356553\\
0.433757632778439	4.34706922080394\\
0.442601944305379	4.39443878627159\\
0.453172490641311	4.44467895294927\\
0.464730102233265	4.49274357466589\\
0.478720933035905	4.54226133335886\\
0.495998049164678	4.59170484760335\\
0.519648796460351	4.64187665277981\\
0.555367507286166	4.6893512412343\\
0.593709553263808	4.71486504338252\\
0.632965443758357	4.72207040887089\\
0.672551822923802	4.71742079331794\\
0.71067753858179	4.70415287974062\\
0.75094598399469	4.68281487198498\\
0.792495371734399	4.65494364732398\\
0.833496641031295	4.62321983106334\\
0.87136821270173	4.5911816059411\\
0.914519971059794	4.55228122759862\\
0.964017749108779	4.50523375152227\\
1.00633604514522	4.46337267975391\\
1.05398420697764	4.41483669431013\\
1.10797744784476	4.3584322501649\\
1.1480955066906	4.31575834246514\\
1.19199154981373	4.26846722036572\\
1.24015172346154	4.21599071657001\\
1.29314211832832	4.15767433795297\\
1.35160270686316	4.09277716511694\\
1.41625241502892	4.0204628560516\\
1.48788912230209	3.93979964613407\\
1.52659852679181	3.8960199347904\\
1.56738966167297	3.84976034812876\\
1.6103844675559	3.80087757796147\\
1.6557098196455	3.74922235218756\\
1.70349752774131	3.69463943479278\\
1.75387792370233	3.63697416624872\\
1.80693472939275	3.57611740172177\\
1.86281454662337	3.51189284071327\\
1.92164677038751	3.4441408019065\\
1.98351890436947	3.37274364914253\\
2.04847656094461	3.29762579142006\\
2.11652346117932	3.21875368289551\\
2.18762143483101	3.13613582288299\\
2.26169042034806	3.0498227558544\\
2.33860846486993	2.95990707143928\\
2.41821172422712	2.86652340442483\\
2.50030783409865	2.76983800010235\\
2.58453528483794	2.67019191607152\\
2.67032192668998	2.568135787866\\
2.75705352381595	2.46426957861363\\
2.84407851564209	2.35923818009655\\
2.93070801685999	2.25373141275085\\
3.0162158174264	2.14848402566678\\
3.09983838256332	2.04427569658866\\
3.18077485275784	1.94193103191507\\
3.25818704376239	1.84231956669857\\
3.33119575746511	1.74635932412813\\
3.39877195759555	1.65511987115747\\
3.46048916835928	1.56908743081992\\
3.51623346716696	1.48844247201671\\
3.56593985292194	1.41331443206274\\
3.60959224602036	1.34378171668651\\
3.64722348835101	1.27987170003029\\
3.67891534329551	1.22156072464988\\
3.70479849572818	1.16877410151478\\
3.72505255201611	1.12138611000809\\
3.74963640908969	1.04204798148085\\
3.75508219530767	0.981519942406135\\
3.73457670228827	0.919554690106876\\
3.6909208574026	0.881780390866552\\
3.65279385897022	0.866461358384389\\
3.60948265593842	0.857136284431228\\
3.56238167955487	0.852509234276608\\
3.51258261271283	0.851555902408258\\
3.46089235135239	0.853508201585577\\
3.40794590782476	0.857761912192935\\
3.35424013609857	0.863843737190215\\
3.30016036302912	0.871384479579996\\
3.24596106078249	0.880128464299103\\
3.19184307770218	0.889870408035797\\
3.13797187736167	0.900440366083033\\
3.08447753856455	0.911703732338439\\
3.03145475534444	0.923561239304326\\
2.97896671172029	0.935944659347012\\
2.92707511897795	0.948780482636072\\
2.87581553186705	0.962017189473677\\
2.82521299390576	0.975614393527037\\
2.77528692938363	0.9895379305175\\
2.72605114336176	1.00375985822053\\
2.67751382167264	1.01825845646573\\
2.6296775309203	1.03301822713682\\
2.58253921848018	1.04802989417166\\
2.53609021249925	1.06329040356222\\
2.49030871171224	1.07881090551068\\
2.44518169024851	1.0945913720205\\
2.40072026660427	1.11060477153707\\
2.35693295812937	1.12682705281906\\
2.3138253059488	1.14323755788123\\
2.2713998749628	1.15981902199445\\
2.22965625384675	1.1765575736857\\
2.18859105505126	1.19344273473806\\
2.14819791480212	1.21046742019072\\
2.10846749310033	1.22762793833897\\
2.06938747372206	1.24492399073422\\
2.03094256421869	1.26235867218397\\
1.99311449591678	1.27993847075184\\
1.93748168369031	1.30660280643047\\
1.88310400811349	1.33366434864189\\
1.82988214456828	1.36118794049839\\
1.77771355526568	1.38924363256611\\
1.72670145521604	1.41769363580078\\
1.67689004450032	1.44645649655306\\
1.62826223779531	1.47551274541062\\
1.58080124475979	1.50484326625531\\
1.53449057003457	1.53442929626308\\
1.48931401324246	1.56425242590407\\
1.4452556689883	1.59429459894255\\
1.40229992685893	1.62453811243696\\
1.36043147142319	1.65496561673988\\
1.31963528223196	1.68556011549804\\
1.27989663381812	1.71630496565232\\
1.24120109569655	1.74718387743776\\
1.19120734147886	1.78853486923412\\
1.14304541416427	1.83002308225086\\
1.09671065565602	1.87157757955084\\
1.05219023358312	1.91313569900059\\
1.00946959880847	1.95463775092941\\
0.968532485428819	1.99602701812936\\
0.929360910774761	2.03724975585528\\
0.882849056969613	2.08846693056349\\
0.839022703664205	2.13925215566325\\
0.797835411883676	2.18952005482002\\
0.759236551329586	2.23919250868844\\
0.72317130037989	2.28819865491236\\
0.68958064608896	2.33647488812483\\
0.65839849314048	2.3839663254916\\
0.62402601565224	2.43987889984539\\
0.592817953028071	2.49459354549532\\
0.56460303972451	2.54809970454081\\
0.539203533987526	2.600401695684\\
0.516435217852532	2.65151871422972\\
0.496107397587659	2.70148482516431\\
0.478025733143366	2.75034975745911\\
0.462003833018324	2.79817610647912\\
0.44567925314734	2.85274496216093\\
0.431651505168074	2.90608344880365\\
0.419670530400788	2.95828599516748\\
0.409501278645431	3.00944275761258\\
0.400922437266442	3.05964188898397\\
0.393745117454267	3.10898604702515\\
0.387801667552323	3.15756545714641\\
0.382943296304049	3.20545413490495\\
0.378553728683222	3.25941166806106\\
0.375248544265262	3.31260234366526\\
0.372896132864736	3.36505887069269\\
0.371383023972594	3.41680682050337\\
0.370573828445188	3.4679343631854\\
0.370379658925327	3.51848751364001\\
0.370727424565678	3.56849724618188\\
0.371555770848391	3.61798473332165\\
0.372815079585103	3.66696134576584\\
0.374467468916935	3.71542865241691\\
0.376486793314492	3.76337842037325\\
0.378856370191991	3.81079691134123\\
0.381912405855813	3.86350760328358\\
0.385351891645522	3.91554478066629\\
0.389154337921719	3.96689628221674\\
0.393309994351812	4.01753854853098\\
0.397819849910019	4.0674366220738\\
0.402695632877369	4.11654414717871\\
0.407959810841697	4.16480337004792\\
0.414305174113655	4.2173453133543\\
0.42123239398962	4.26864295959507\\
0.428877129633774	4.31849337939371\\
0.437299719435428	4.36677114968143\\
0.447404218638739	4.41805907353965\\
0.458427630270042	4.46730762463648\\
0.47168155675619	4.51837090347559\\
0.486560130646664	4.56610060597777\\
0.506660258678287	4.61652637822617\\
0.534600816250497	4.66524176413848\\
0.572365541191904	4.70334423229812\\
0.612493310910098	4.72034859048014\\
0.651960104773541	4.72145808924576\\
0.691098194587666	4.7120499973082\\
0.733512168463071	4.69276302008634\\
0.771888301507363	4.66923040556021\\
0.817665298311518	4.63573112880204\\
0.862835597749917	4.59851616769394\\
0.904608640302346	4.5613943725546\\
0.952985611218612	4.5158537221584\\
0.994131758073383	4.47552196389239\\
1.04013186057055	4.42907385088848\\
1.09193268394256	4.3753899478803\\
1.13029461286781	4.33486950998306\\
1.17223052128388	4.28996538672381\\
1.21824656317598	4.24008656536933\\
1.26890906078348	4.1845728789972\\
1.32484450460006	4.12269500649565\\
1.38673955337353	4.05365447256368\\
1.45534103410602	3.97658364771098\\
1.53145594205381	3.89054574825795\\
1.57259956950805	3.84385249130783\\
1.61595144072743	3.79453483633577\\
1.66162935244048	3.74245623576609\\
1.70975843065817	3.68747006449322\\
1.76048512517881	3.62939421430153\\
1.81393293041429	3.56807647612805\\
1.87021258874734	3.50337833707315\\
1.92942295725777	3.43517209120487\\
1.99164487767252	3.36334715624023\\
2.05693205848499	3.28781946700691\\
2.12530885145683	3.20853746134983\\
2.19677399841483	3.12547930211695\\
2.27126685479595	3.0386655295853\\
2.34864532233504	2.94820184874819\\
2.42868537332608	2.85428140163232\\
2.51108105062226	2.75718476729771\\
2.59544446763582	2.65727996183785\\
2.68130580833827	2.55502243837943\\
2.76811332726027	2.45095508708256\\
2.85523334949166	2.34570823514065\\
2.94195027068136	2.23999964678058\\
3.02746655703754	2.13463452326246\\
3.11090274532751	2.0305055028798\\
3.19132718005969	1.92855312677459\\
3.26792987513323	1.82961864135716\\
3.34003355517262	1.73443740076819\\
3.40706745729779	1.64363829944853\\
3.46856732076824	1.55774368820127\\
3.52417538698323	1.47716937419147\\
3.57364039948162	1.40222462094633\\
3.61681760394197	1.33311214835513\\
3.65366874818242	1.26992813266935\\
3.68426208216085	1.21266220650248\\
3.70877235797474	1.16119745883012\\
3.74077627479239	1.07467053698372\\
3.75306737654814	1.00742781917273\\
3.74919011053805	0.95626832783686\\
3.7197270958616	0.903612930883189\\
3.66968929859159	0.872763350099623\\
3.6285605668519	0.860906664861698\\
3.58304970209088	0.854291919858263\\
3.53436841627286	0.851786198515786\\
3.48345778012687	0.852514231834581\\
3.43105756770379	0.855773026758341\\
3.3776777542366	0.861067353951647\\
3.32372886552859	0.867998662570432\\
3.26953971609808	0.876248068704597\\
3.21535740917851	0.885576355377999\\
3.16136911585615	0.895799467737337\\
3.10771676130724	0.906766165076601\\
3.05449282590356	0.918372215090729\\
3.0017744422888	0.930529094972584\\
2.94962366218437	0.943163717694311\\
2.89808745638957	0.956218432007322\\
2.84719771478145	0.969651022442316\\
2.79697148794587	0.98343447375157\\
2.74742319589427	0.997543058990745\\
2.69856637452024	1.0119471844884\\
2.65040920673783	1.02662226874047\\
2.60295668463593	1.04154751207427\\
2.55621060947813	1.05670589664851\\
2.51016959170285	1.07208418645328\\
2.46482905092323	1.08767292731009\\
2.42018121592724	1.10346644687181\\
2.37621512467756	1.11946285462272\\
2.33291662431169	1.13566404187847\\
2.29026837114187	1.15207568178613\\
2.24824983065513	1.16870722932415\\
2.20684197181522	1.18556636731496\\
2.166043973603	1.20264041917815\\
2.12585920474986	1.21991241876959\\
2.08628961379877	1.2373670668247\\
2.0473357290077	1.25499073036967\\
2.00899665834957	1.27277144272146\\
1.97127008951229	1.29069890348777\\
1.91582012375505	1.31784681644384\\
1.86172096652908	1.34528376671271\\
1.80894683829866	1.37299607946302\\
1.75746476933509	1.4009785154604\\
1.7072345997167	1.42923427106753\\
1.65820897932889	1.45777497824409\\
1.61033336786409	1.48662070454678\\
1.56354603482176	1.51579995312932\\
1.51777805950841	1.54534966274248\\
1.47300616284269	1.57526276157103\\
1.42933011619584	1.6054086297121\\
1.38674634088089	1.63575725243366\\
1.34524411380732	1.66628604111559\\
1.30481317155268	1.69697235428079\\
1.26544371036258	1.72779349759522\\
1.22712638615074	1.75872672386785\\
1.17765798847944	1.80010596172954\\
1.13002452681099	1.84158972794395\\
1.08420766574264	1.88312366472649\\
1.04019052264976	1.92465324723845\\
0.997957667685852	1.96612378358703\\
0.957495123782507	2.00748041482533\\
0.918797786692751	2.04865141344505\\
0.872890463332421	2.09975198187057\\
0.829668802386468	2.15038235018096\\
0.78907287363877	2.20047708726506\\
0.751039059425628	2.24997671152544\\
0.71550005463574	2.29882769087844\\
0.682384866710218	2.34698244275416\\
0.651618815642593	2.39439933409643\\
0.617689814042226	2.45027580422107\\
0.586888097625139	2.50498833268531\\
0.559063592039004	2.55849890407534\\
0.53405857664018	2.61078183988909\\
0.511707684493695	2.66182379853621\\
0.491837902373266	2.71162377533805\\
0.474224211096538	2.76025668037447\\
0.458626695282835	2.80785808189375\\
0.44274002304603	2.86219153141379\\
0.429091431830247	2.91533434373237\\
0.417439412302192	2.96738154920927\\
0.407564303668506	3.01841423917936\\
0.399268293675772	3.0684995659526\\
0.392368496388882	3.11770097020596\\
0.386675381145616	3.16612536035785\\
0.382043221609842	3.21385052663779\\
0.377886185805874	3.2676168888383\\
0.374782897316502	3.32062750609905\\
0.372591318586019	3.37294106747345\\
0.371193953452798	3.42459851678396\\
0.370487972963131	3.47563657409481\\
0.370384391498049	3.52609963711717\\
0.370812412266398	3.57602029407832\\
0.371712018964128	3.62542169000141\\
0.373033975774292	3.67431752670552\\
0.374739827367044	3.72271206280557\\
0.376801898899643	3.7706001137124\\
0.379203296016448	3.81796705163273\\
0.382302294182394	3.87060442619908\\
0.385803567828949	3.92254217911635\\
0.389679628805688	3.97377662196133\\
0.393913846715515	4.0242918069296\\
0.398501016671622	4.07405916521621\\
0.403447359297486	4.1230375070157\\
0.408770520726876	4.17117302152211\\
0.415162837734602	4.22358719943104\\
0.422112952152591	4.27476912878106\\
0.429694700628775	4.32459017129016\\
0.438003041446301	4.37289779017594\\
0.448279823271635	4.42386477071138\\
0.459716383036843	4.47250949163499\\
0.473444890780097	4.52289642133258\\
0.490008686113884	4.57389450948661\\
0.510494841726354	4.62357220902197\\
0.538852743145734	4.67137925379195\\
0.577660104822002	4.7076139203313\\
0.615936005187719	4.72165636439499\\
0.656260227196576	4.72141331743444\\
0.696912693434063	4.70993525291675\\
0.735003274873667	4.69177796916368\\
0.773688736939608	4.66786142858515\\
0.819571227674721	4.63421294345185\\
0.865136757265629	4.5965309320581\\
0.907412678016965	4.55881713731083\\
0.955667550093913	4.51337182039439\\
0.996633979794736	4.47319272185888\\
1.04263481314595	4.42667624856055\\
1.09474933607638	4.37255563710021\\
1.13351881293942	4.33151438610786\\
1.17601215500266	4.28591855130536\\
1.22270785613286	4.23521155178792\\
1.27412673164833	4.17878847502371\\
1.33083191831891	4.11599607685395\\
1.39342887436608	4.04613278149278\\
1.46259914660991	3.96840818263062\\
1.53931479460076	3.88168647971878\\
1.58080410392328	3.83459832939081\\
1.62454308249038	3.78483449040764\\
1.67065711753244	3.73224640480461\\
1.71927242964852	3.67668346642181\\
1.77051180371409	3.61799726289798\\
1.82449921914232	3.55603684180383\\
1.88134246579609	3.49066648164979\\
1.94113170427075	3.42176716032636\\
2.00393946589449	3.34923655510371\\
2.06981968081744	3.27299031097251\\
2.13877866833259	3.19299881174807\\
2.2108103981367	3.10923332005014\\
2.28584846519803	3.0217230829567\\
2.36374177492618	2.93058675701093\\
2.44425454317181	2.83603240822156\\
2.52706629622709	2.73835751206233\\
2.61177187082538	2.63794895347238\\
2.69788141414136	2.53528302685613\\
2.78482038379094	2.43092543608327\\
2.87192954783136	2.3255312944888\\
2.95846498476111	2.21984512487298\\
3.04360080131079	2.1146974285853\\
3.12648925376308	2.01093863475122\\
3.20626006060512	1.90947485746351\\
3.28212170564152	1.81114476769458\\
3.35339258186985	1.71667900072831\\
3.41950099148059	1.62670015616\\
3.47998514585721	1.54172279789643\\
3.5344931655761	1.46215345415582\\
3.58278308040663	1.38829061746779\\
3.62472282931102	1.32032474467359\\
3.66029026044454	1.25833825692574\\
3.68957313115537	1.20230553968828\\
3.71277625088676	1.15208639791542\\
3.74267791454262	1.06761184700324\\
3.75342695750535	1.00188183038677\\
3.7482148367271	0.952040790838062\\
3.71703242065934	0.901167192723008\\
3.66600807512378	0.87141734322455\\
3.62441285792201	0.860095342531292\\
3.57856211498885	0.853899901461345\\
3.52963842732707	0.851736893076234\\
3.47858583474501	0.852710533888439\\
3.42606159740921	0.856188422681795\\
3.37259642147026	0.861661247592456\\
3.31860999963416	0.868727500650875\\
3.26441373719836	0.877090557192431\\
3.21025645637723	0.88650496129231\\
3.15630327124823	0.896797265188482\\
3.10268045274456	0.907832377233292\\
3.04949219442273	0.91949739229328\\
2.99682061246244	0.93170159174922\\
2.94472574566666	0.944376443496093\\
2.89324591653774	0.95747523868419\\
2.84241374429954	0.970954894391297\\
2.79225284933511	0.984775885406201\\
2.74277779508237	0.998907421433319\\
2.69399911757193	1.01332336270584\\
2.64592332542714	1.02800221998568\\
2.59855289986401	1.04292715456356\\
2.55188629469123	1.05808597825895\\
2.50591793631019	1.07347115342007\\
2.46063822371505	1.08907979292391\\
2.41603352849257	1.10491366017622\\
2.37208467612805	1.12098077294703\\
2.32874700420942	1.13731576627646\\
2.28602054220234	1.15390463181148\\
2.24392066581686	1.17071706178475\\
2.20245984612874	1.18772596595951\\
2.16164764957945	1.20490747162954\\
2.12149073797624	1.22224092361919\\
2.08199286849201	1.23970888428338\\
2.04315489366537	1.25729713350763\\
2.00497476140073	1.27499466870797\\
1.94892638072479	1.30172973270291\\
1.89431732950788	1.32868122728465\\
1.84110392014956	1.3558527406036\\
1.78922776033831	1.3832641495587\\
1.73861575305154	1.41095161979737\\
1.68918009655565	1.43896760571551\\
1.64081828440593	1.46738085045754\\
1.59341310544661	1.49627638591637\\
1.54684714307746	1.52574126774638\\
1.5013084323807	1.55556150400994\\
1.45688863409903	1.5856134227738\\
1.41357478663817	1.61587597057343\\
1.37135455787539	1.64632790975502\\
1.33021624515952	1.6769478184755\\
1.29014877531087	1.70771409070259\\
1.25114170462135	1.7386049362147\\
1.21318521885434	1.76959838060104\\
1.16419503013983	1.81104424602071\\
1.11703626148055	1.85258006169687\\
1.07169087178318	1.89415221204863\\
1.02814280939535	1.93570649936608\\
0.986380993196886	1.97718368100524\\
0.94639889728284	2.01851603402851\\
0.908178697184932	2.0596495831007\\
0.862849224676595	2.1107117573003\\
0.820194156978223	2.16129733699594\\
0.780161668277079	2.2113265727745\\
0.742694017475243	2.26072871698461\\
0.707727548189596	2.30944202373663\\
0.675192688751792	2.35741374890272\\
0.639253880358936	2.41393997588113\\
0.606565891377021	2.46927733540169\\
0.576974770640819	2.52338601725769\\
0.550313047670569	2.57624613024333\\
0.526373695886862	2.62789107603016\\
0.504953460350177	2.67837512059419\\
0.485863095914857	2.72774826220398\\
0.468919075853431	2.77606202796852\\
0.451626896184612	2.8311600218561\\
0.436741831395093	2.88497524610908\\
0.423999659041458	2.93760212397745\\
0.413151782624628	2.98915330633131\\
0.403982658791278	3.03972847930079\\
0.396296515795243	3.08941584111439\\
0.389916550286983	3.13829283838424\\
0.384684927313589	3.18642616610619\\
0.380459814170379	3.23387330846241\\
0.37670166973267	3.28733557184577\\
0.373938959183948	3.34006401166337\\
0.372038451365116	3.39212626129205\\
0.370886391428707	3.44357344837983\\
0.370388500838891	3.49444019484589\\
0.37046997737147	3.54474461688056\\
0.371075434938496	3.59448840576203\\
0.372148302073161	3.64368671726196\\
0.373633622527115	3.6923676344782\\
0.375493300123338	3.7405417812399\\
0.377696589209643	3.7882128979114\\
0.380557168874073	3.84123744464879\\
0.383801037659948	3.89360628444061\\
0.387417779048171	3.94529350264728\\
0.391408750639128	3.99626215864963\\
0.395789399671982	4.04646217628113\\
0.400582033182512	4.09583996075999\\
0.405774201437544	4.14437611741746\\
0.411362411112165	4.19203855868198\\
0.41805128029397	4.24390892425916\\
0.425283614788249	4.29453821743347\\
0.433122394226168	4.34379851329222\\
0.441654377737868	4.39153244515449\\
0.4519728476806	4.44205298543426\\
0.463444709778852	4.49021017523638\\
0.477528680556358	4.53965757945282\\
0.495128060195269	4.58884756151236\\
0.51899314597066	4.63899446143234\\
0.554088527499785	4.6875444741052\\
0.59444339373903	4.71545339919681\\
0.633312903842149	4.72293622793202\\
0.673515351412316	4.71743809139532\\
0.712703465007084	4.70285041488242\\
0.753884307747781	4.68038863498923\\
0.795975042467569	4.65183626667396\\
0.837209370968937	4.61979424666118\\
0.875338837186573	4.5874176006917\\
0.918835970768127	4.54806233655297\\
0.968836823115249	4.5003568658698\\
1.0115907051313	4.45792735585296\\
1.05983450739307	4.40863408975522\\
1.11464007086943	4.351220016269\\
1.15542848062029	4.30772389859977\\
1.2000909166277	4.25949993325847\\
1.24907205425865	4.20602988876583\\
1.30294314433734	4.14664552520686\\
1.36240608824453	4.08053783529974\\
1.42821538057457	4.00683434955694\\
1.50118617923672	3.92458415531845\\
1.54062846791409	3.8799354330021\\
1.58219430545499	3.8327578967518\\
1.62600264815537	3.78291062034278\\
1.67217624376836	3.73024777485197\\
1.72084163150429	3.67461862865806\\
1.77212914203065	3.61586754744143\\
1.82617289747211	3.55383399418418\\
1.88302467481541	3.48845136850189\\
1.94276062864858	3.41962148196236\\
2.00556367323073	3.34711625403915\\
2.07154226415354	3.27078559983434\\
2.14072928096675	3.19055871459638\\
2.21308202717817	3.10644407372005\\
2.2884822302537	3.01852943274646\\
2.36673604161729	2.92698182736309\\
2.44757403665103	2.83204757340366\\
2.53065121469486	2.73405226684853\\
2.61554699904703	2.6334007838241\\
2.70176523696376	2.53057728060323\\
2.78873419965935	2.42614519360513\\
2.87580658230617	2.32074723939533\\
2.96225950403466	2.21510541468573\\
3.0472969243385	2.11001704365813\\
3.13005821545347	2.00634662022644\\
3.20966232756784	1.90501429421501\\
3.28532487849508	1.8068511289963\\
3.35637074203882	1.71258090338628\\
3.42223404799286	1.62282011164439\\
3.48245818214113	1.5380779634736\\
3.53669578625777	1.45875638402037\\
3.58470875810708	1.3851500138746\\
3.62636825144342	1.31744620906987\\
3.66165467601143	1.25572504108307\\
3.69065769754589	1.19995929683467\\
3.71359080362062	1.15000096905357\\
3.74303237123909	1.06597567282945\\
3.75339720316283	1.00062571192447\\
3.74786512397395	0.951107516282544\\
3.71632301481265	0.900611191496509\\
3.66506577752643	0.871119153107027\\
3.62336329899801	0.859923828779112\\
3.57743446306061	0.853828241613286\\
3.52845623527618	0.851743449707063\\
3.47736572644042	0.85277902723362\\
3.42481617449614	0.856306601869096\\
3.37133646971252	0.861818767529364\\
3.31734380973921	0.868916567669793\\
3.26314743017163	0.877305480435525\\
3.20899482265084	0.886740657724797\\
3.15504881537766	0.897050868570872\\
3.1014355828563	0.908101193059553\\
3.04825904155037	0.919779072212188\\
2.99560084988296	0.931994307985647\\
2.94352040823651	0.944679063272356\\
2.89205549203278	0.95778721866223\\
2.84123925106807	0.971274844385922\\
2.79109461844813	0.985102958591753\\
2.74163609372483	0.999240880800342\\
2.69287412522512	1.01366260515036\\
2.64481511005103	1.02834680039852\\
2.59746139407956	1.04327680991957\\
2.55081127196279	1.05844065170632\\
2.50485898712782	1.07383101836963\\
2.45959473177687	1.08944527713839\\
2.41500464688711	1.10528546985953\\
2.37106817075871	1.12136110957697\\
2.32774141422449	1.1377058930573\\
2.28502834217184	1.15430158158079\\
2.24294396233759	1.17111824690035\\
2.20150037701815	1.18812918084799\\
2.16070678306948	1.20531089533482\\
2.12056947190715	1.22264312235108\\
2.08109182950624	1.24010881396612\\
2.04227433640138	1.25769414232838\\
2.00411456768679	1.27538849966546\\
1.94809569325793	1.30211918491006\\
1.89351377722016	1.32906796898787\\
1.84032386353591	1.35623980479317\\
1.7884662873753	1.38365594687081\\
1.73786667511624	1.4113539514161\\
1.68843594434446	1.43938767627488\\
1.6400703038534	1.4678272809435\\
1.59265125364427	1.4967592265688\\
1.54607570636765	1.52625660524134\\
1.50055687109829	1.55607998355849\\
1.45615679698264	1.58613452407407\\
1.41286249102463	1.61639921599822\\
1.37066159356827	1.64685286357131\\
1.32954237829768	1.67747408606387\\
1.289493752237	1.70824131777668\\
1.25050525575048	1.73913280804067\\
1.21256706254245	1.77012662121702\\
1.1636008121943	1.81157261463449\\
1.11646545836918	1.85310822305518\\
1.07114296348384	1.89467991632653\\
1.02761729162244	1.93623357970004\\
0.985880014934285	1.97770630550089\\
0.945926002799715	2.01902792462128\\
0.907735181057663	2.06014721613714\\
0.862441589580038	2.11118993943092\\
0.819818864378713	2.16175763294467\\
0.779813049660829	2.21177347835895\\
0.742364968061226	2.26116893844783\\
0.707410220642419	2.30988375707893\\
0.67487918689458	2.35786595921342\\
0.638935503192519	2.41441660991326\\
0.606234666596759	2.46979004838357\\
0.57662659737231	2.52394368386501\\
0.54995038833183	2.57685209727381\\
0.52603294991314	2.62850861193585\\
0.504652203130759	2.67897542684225\\
0.485599230056777	2.72832525124448\\
0.468688009106866	2.776615485025\\
0.451427016192219	2.83169148640017\\
0.436566490762634	2.8854946204661\\
0.423848173996437	2.93811612271771\\
0.413024715197165	2.98965607683199\\
0.403875876529026	3.04021805549352\\
0.396207169301627	3.0898916632135\\
0.389842375071831	3.13875630401254\\
0.384623545643754	3.18688118142073\\
0.380410613386208	3.2343252396797\\
0.376665450141759	3.2877814295777\\
0.373913396524582	3.34049975373753\\
0.372022305264039	3.39254958337324\\
0.370878536244678	3.44398446962666\\
0.370386956506235	3.49484214356745\\
0.370470940243634	3.54514451619303\\
0.371072368806987	3.59489767842863\\
0.372146492290911	3.64409911725599\\
0.373636462157222	3.69277625216114\\
0.375501917214094	3.74094345718653\\
0.377711769960737	3.78860559198415\\
0.380579867886343	3.84161920475545\\
0.383830078754952	3.89397824910672\\
0.387450156294504	3.94565916611853\\
0.391439154345612	3.99662763984958\\
0.395807426861559	4.04683859733673\\
0.400582782679545	4.09623040366736\\
0.405776769272551	4.14475993256569\\
0.411378998342612	4.19240373298898\\
0.418090275983115	4.2442481110167\\
0.425345830975704	4.29485280911089\\
0.433203928051935	4.34409425961635\\
0.441748543666867	4.39181655272183\\
0.452072229770163	4.44233080460879\\
0.463541798831952	4.49048264316743\\
0.477619946650495	4.53991315456694\\
0.495137991316703	4.58917781775837\\
0.519078363202926	4.63921722647001\\
0.554303792712184	4.68759477867384\\
0.594668171671125	4.71548139825028\\
0.63354235496081	4.72294611897047\\
0.673888512039478	4.71726350135083\\
0.713975411557745	4.70166160819929\\
0.755486812670378	4.67883528804423\\
0.797133499589906	4.65078437860158\\
0.837713107562838	4.61946481619604\\
0.885509841503915	4.57865953969671\\
0.930447436923028	4.53738678423043\\
0.968947583233652	4.50034120307268\\
1.01228010478092	4.45721948582398\\
1.06116076572711	4.40717407643211\\
1.11636732110871	4.34928556032275\\
1.15725428170347	4.30566836386643\\
1.20201708266327	4.25731967374302\\
1.25115884127969	4.20365381283676\\
1.30525406504555	4.14400307324279\\
1.36495600981367	4.07760888596143\\
1.43087084213656	4.00375791233238\\
1.50324625102923	3.92213416544565\\
1.54239832950882	3.87780304206101\\
1.58382272177225	3.83079145539228\\
1.62770670127994	3.78088377344361\\
1.67420972160353	3.72789243661651\\
1.72346341642591	3.67165795770982\\
1.77557159954127	3.61204892191972\\
1.83061026485504	3.5489619868397\\
1.88862758638397	3.48232188246054\\
1.94964391825592	3.41208141117051\\
2.01365179471017	3.33822144775505\\
2.08061593009721	3.26075093939696\\
2.1504732188788	3.17970690567639\\
2.22313273562796	3.09515443857083\\
2.29847573502896	3.00718670245508\\
2.37635565187737	2.91592493410126\\
2.45659810108007	2.82151844267876\\
2.539000877655	2.72414460975454\\
2.62333395673156	2.62400888929262\\
2.70933910364946	2.52134517036356\\
2.79648906997789	2.41665538696411\\
2.88379039260729	2.31093150151306\\
2.97028250085698	2.20514734516476\\
3.05507523412117	2.10021161011859\\
3.1373488418691	1.99696784961892\\
3.21635398364467	1.89619447795544\\
3.29141172906694	1.79860477046266\\
3.36191355782982	1.70484686352021\\
3.42732135970213	1.61550375455279\\
3.4871674345276	1.53109330203018\\
3.54105449222488	1.45206822546719\\
3.5886556527876	1.37881610542366\\
3.62971444628416	1.31165938350468\\
3.6641866925395	1.2507138444941\\
3.69248830813128	1.19562991664397\\
3.71494051921889	1.14614245849091\\
3.74364707194215	1.06281952244744\\
3.75321504783455	0.998240892213696\\
3.74688563993467	0.94953575127441\\
3.71473071216065	0.899723076541536\\
3.66309460948302	0.870643044793521\\
3.62119470076564	0.85968122249715\\
3.57513357511299	0.853777854958139\\
3.52608920517733	0.851811952247518\\
3.4749193772752	0.852967295745338\\
3.42231879063341	0.856585605739019\\
3.36881956246072	0.862166024248212\\
3.31483172854503	0.86931917658069\\
3.26065841448661	0.877741987212208\\
3.20651195357892	0.887218696001028\\
3.15256869796518	0.897569104630596\\
3.09896909788829	0.908648494033504\\
3.04581770169087	0.9203476243915\\
2.99318731146201	0.932588313760406\\
2.9411409622796	0.945296511790368\\
2.88971568808942	0.958419545426719\\
2.83893950781407	0.971914178917824\\
2.78883429137723	0.985743940846464\\
2.73941575970355	0.999879124129865\\
2.69069348471874	1.01429678601969\\
2.64267088934958	1.028980748102\\
2.59534524752384	1.04392159629732\\
2.54870768417035	1.05911668086059\\
2.50273800102521	1.0745754625781\\
2.45743093426103	1.0902892085516\\
2.41279606228754	1.10623240625341\\
2.36884011672708	1.12238281691856\\
2.32556696144353	1.13872149876212\\
2.28297759254231	1.15523280697913\\
2.24107013837034	1.17190439374467\\
2.19983985951609	1.18872720821383\\
2.15927914880951	1.2056954965217\\
2.11937753132218	1.22280680178337\\
2.08012166436711	1.24006196409395\\
2.04149533749889	1.25746512052857\\
2.00347947251358	1.27502370514235\\
1.94755150012078	1.30167738555629\\
1.89286085043932	1.3287558233101\\
1.83930683946287	1.35632583574309\\
1.78686701287467	1.38437631589703\\
1.73564721849262	1.41276341210311\\
1.68563327024499	1.4414639104236\\
1.63680795114558	1.47045835004211\\
1.58915414914277	1.49972785190488\\
1.54265485711956	1.52925411872075\\
1.49729317289346	1.55901943496126\\
1.45305229921661	1.58900666686052\\
1.40991554377569	1.61919926241531\\
1.36786631919193	1.64958125138506\\
1.32688814302119	1.6801372452918\\
1.28696463775384	1.71085243742022\\
1.24807953081488	1.74171260281763\\
1.21022336273404	1.77269763602398\\
1.16136072570518	1.81414079517678\\
1.11433099848285	1.85567178386562\\
1.06912079714857	1.89722845413864\\
1.02571531027343	1.9387513135939\\
0.984098298918042	1.98018352537939\\
0.944252096632584	2.02147090819303\\
0.906157609456758	2.06256193628267\\
0.860971450761648	2.11357539971316\\
0.818446959956161	2.16411627902954\\
0.778537434290157	2.21410144284287\\
0.741192685880574	2.26345424304036\\
0.706359041711408	2.31210451478544\\
0.673972131912968	2.35999209341994\\
0.63820880285039	2.41640269330991\\
0.605678535745666	2.47162873262488\\
0.576215564990012	2.52564954588847\\
0.549645957777223	2.57846083643564\\
0.525787614103658	2.63007467641267\\
0.504450269958338	2.6805194857032\\
0.485438631217768	2.72984127540438\\
0.468564066686186	2.77810081834827\\
0.451338505414736	2.83314330882834\\
0.43650567395234	2.88691987456294\\
0.423809416817742	2.93952433165664\\
0.413008044305223	2.99104743301757\\
0.403871505715524	3.0415788215879\\
0.396202327311611	3.09122462534095\\
0.389825610273566	3.1400791548898\\
0.384585876460319	3.18822001861108\\
0.38034706840965	3.23570812264498\\
0.376579607948526	3.28923688348034\\
0.373824739352579	3.34200951065759\\
0.371964795645087	3.39404794066227\\
0.370856239320742	3.44544082136175\\
0.370399186012994	3.49624425218454\\
0.370514829063678	3.54649305564836\\
0.371136548486613	3.59621193141965\\
0.372209910967604	3.64541545631348\\
0.373692669864442	3.69410808429368\\
0.375554765206901	3.74228414647269\\
0.377776202752332	3.78993154547578\\
0.380674217168716	3.84290401203654\\
0.383962625121073	3.89520947026528\\
0.387618548287605	3.94683803702108\\
0.391629758421797	3.99776864380453\\
0.395994677352409	4.04796903675781\\
0.400722376983483	4.09739577666462\\
0.405832579294342	4.14599423895026\\
0.411355656339586	4.19369861368153\\
0.418026898544138	4.24556082770562\\
0.425384773272699	4.29603412081435\\
0.433481034969443	4.34500619739065\\
0.442268573512922	4.39247491115118\\
0.452760374233498	4.44284320421334\\
0.464239831983793	4.49103475540151\\
0.478156908998163	4.54067786703675\\
0.495367093451547	4.59024559831986\\
0.518934597741416	4.64058015347931\\
0.554467288111281	4.68838679687967\\
0.592402649116429	4.71450159405449\\
0.630602708409039	4.7230118463821\\
0.669979568521452	4.71869230450061\\
0.708449303729397	4.70512742029449\\
0.748898729572288	4.68370221129092\\
0.790901192677073	4.65548295680714\\
0.831814902997846	4.62403547870698\\
0.878798500211322	4.5844372430317\\
0.921962102467284	4.54541890065496\\
0.971649178617742	4.49800919471418\\
1.01434696433796	4.45558606383007\\
1.06279042937189	4.40599924678998\\
1.11812040328437	4.34791433798672\\
1.15946332370933	4.30373421883337\\
1.20485523878377	4.2546248221652\\
1.25474390705258	4.20006522869625\\
1.30960634971939	4.13950104184807\\
1.36994886218209	4.07234437421862\\
1.43654815147454	3.99769128952209\\
1.51039307514485	3.91438959951854\\
1.55031606151267	3.86916469790124\\
1.5923996368771	3.82136926914633\\
1.63676757666493	3.77085733490021\\
1.68354507902169	3.71748021333949\\
1.73280689418624	3.66114258428294\\
1.78463291532541	3.60174339730332\\
1.83924290768474	3.53902882778771\\
1.89680951762864	3.47279280028062\\
1.95745253416152	3.40288316636329\\
2.02123888892755	3.3292017046539\\
2.08818265621101	3.25170412080717\\
2.15824505293606	3.17040004751467\\
2.2313344386668	3.08535304450473\\
2.30730631560728	2.99668059854241\\
2.38596332860149	2.90455412342953\\
2.46705526513341	2.80919896000461\\
2.55027905532677	2.71089437614315\\
2.63527877194544	2.60997356675717\\
2.72166120466231	2.50680665663146\\
2.80896808916626	2.40182438747148\\
2.89626270142549	2.2959694522932\\
2.9825883119127	2.1902157568138\\
3.06706264422795	2.08546734222102\\
3.14887787509873	1.98255838517313\\
3.22730063437967	1.88225319779924\\
3.30167200505298	1.78524622769878\\
3.37140752322814	1.69216205794187\\
3.43599717814202	1.60355540706922\\
3.49500541215881	1.5199111290921\\
3.54807112077008	1.44164421349241\\
3.59490765259475	1.36909978522261\\
3.63530280937914	1.30255310470572\\
3.6691188459968	1.24220956783549\\
3.69655219313132	1.18794497363236\\
3.71814598757579	1.13927822033652\\
3.74528618434889	1.05747599950564\\
3.75358283543311	0.994154009077312\\
3.74624687167105	0.946458219069645\\
3.71292975954958	0.897839608820325\\
3.66049054621677	0.86963173004292\\
3.6182271891065	0.859093291874198\\
3.57192895104663	0.853490593235984\\
3.52270985716924	0.851765236408138\\
3.47141852569821	0.853109990673209\\
3.41873883454808	0.85687742166083\\
3.36518996267125	0.862579847524842\\
3.31117732239972	0.869831038890987\\
3.25699530782516	0.878335557854419\\
3.20285389905993	0.887880051117209\\
3.14892705105786	0.898286742182199\\
3.09535269361426	0.909413431352987\\
3.04223273136597	0.921153495733935\\
2.98963899601262	0.933429511349484\\
2.93763288730841	0.946168326497851\\
2.88624998708667	0.959318698520652\\
2.83551797598606	0.972837802856179\\
2.78545833826123	0.986689627581694\\
2.73608636178274	1.00084497341346\\
2.68741113803709	1.01528145370672\\
2.6394355621267	1.02998349445571\\
2.59215633277002	1.04494233429363\\
2.54556390218555	1.06015607980202\\
2.49963738752057	1.07563481609455\\
2.45437549092189	1.09136528494789\\
2.40978732831169	1.1073224769585\\
2.36587915844554	1.12348467063601\\
2.3226543829124	1.13983343240325\\
2.28011354613469	1.15635361659619\\
2.23825433536816	1.173033365464\\
2.19707158070198	1.18986410916902\\
2.15655725505868	1.20684056578677\\
2.11670047419427	1.22396074130593\\
2.07748749669809	1.24122592962837\\
2.03890172399288	1.25864071256915\\
2.00092370033478	1.27621295985647\\
1.94504660356289	1.30289188281654\\
1.8903987087057	1.33000250377755\\
1.83687819161285	1.35761299572339\\
1.78449209657294	1.38568215179348\\
1.73332849190068	1.41408362077104\\
1.68337023935452	1.44279720100221\\
1.6346001047481	1.47180348027605\\
1.58700093517968	1.50108365626276\\
1.54055565903217	1.5306195365137\\
1.49524728597302	1.56039353846138\\
1.45105890695433	1.59038868941944\\
1.4079736942128	1.6205886265827\\
1.36597490126971	1.65097759702712\\
1.32504586293099	1.68154045770979\\
1.28516999528715	1.71226267546898\\
1.24633079571327	1.74313032702411\\
1.20852164126046	1.77412058313346\\
1.15972242301768	1.81556752225773\\
1.11275579481719	1.85709979698747\\
1.06760819170036	1.89865553076284\\
1.02426465551566	1.94017546538926\\
0.982708834918648	1.9816029610375\\
0.942922985371977	2.02288399624361\\
0.904887969145369	2.06396716790899\\
0.859774897987547	2.11496881570158\\
0.817322161610177	2.16549573790252\\
0.777483197989151	2.21546479756705\\
0.740208043750512	2.26479925024381\\
0.705443334170393	2.31342874397488\\
0.673122467846717	2.36129425869793\\
0.63743434022466	2.41767827063024\\
0.604975534903915	2.47287735425636\\
0.575580343033689	2.52687084285713\\
0.549074690042906	2.5796546175734\\
0.525276135640179	2.6312411074061\\
0.503993890893971	2.68165925728413\\
0.485032705639445	2.73095605965582\\
0.468204410572006	2.77919241107444\\
0.451027919325778	2.83420969479632\\
0.436239186598384	2.88796270482947\\
0.423582270325892	2.94054504556704\\
0.412815270447321	2.99204713877198\\
0.403708617485001	3.04255989308087\\
0.396065738347761	3.09218996937676\\
0.389712071721256	3.14103107063602\\
0.38449256326729	3.18916011780099\\
0.380271665623811	3.23663724977999\\
0.376522608575879	3.29015341498316\\
0.373784929893167	3.34291204857405\\
0.371939965895131	3.39493676985222\\
0.370843214695941	3.44631910613118\\
0.370396553967988	3.49711292571069\\
0.370521319265855	3.54735279630392\\
0.371151099535108	3.59706311557017\\
0.372231737112288	3.64625811111493\\
0.373721327724919	3.69494184048986\\
0.375590220491502	3.74310819119277\\
0.377818216942487	3.79074561692086\\
0.380722368100366	3.84370783328573\\
0.384015974020669	3.89600359708176\\
0.387676566573933	3.94762255377859\\
0.391692318889723	3.99854319015679\\
0.396062045356635	4.04873283430783\\
0.4007952016223	4.09814765563409\\
0.405911884593376	4.14673266484886\\
0.411442832435556	4.19442171397635\\
0.418124884649296	4.24626432555577\\
0.425503046661172	4.29670625133666\\
0.433609058325202	4.34565864781859\\
0.442400668700805	4.39311316086506\\
0.452896027989541	4.44346509585271\\
0.464382767641322	4.49163373941134\\
0.478315926408217	4.54123975695265\\
0.495555584699031	4.59075042379291\\
0.519172505561048	4.64099846167546\\
0.55477915041274	4.68868298184003\\
0.59277611884191	4.71469216404862\\
0.631046826752752	4.72308334121466\\
0.670587566230016	4.71853721525648\\
0.709205576143917	4.70476872747685\\
0.750019663742768	4.68290333844698\\
0.791703990030602	4.6549977544033\\
0.832016579180168	4.62416837042969\\
0.878899430680589	4.58461337698165\\
0.922551397088438	4.54498702295261\\
0.973182728304492	4.49646021313902\\
1.01675057309983	4.45302349013335\\
1.06602109906367	4.40248023245939\\
1.12190910115796	4.34375362343174\\
1.1633548534033	4.29945628394425\\
1.20872831542094	4.25036692784318\\
1.2585572208093	4.19587247616861\\
1.31342264945001	4.13529767626243\\
1.37399238855161	4.067865950294\\
1.44102093264968	3.99269939526004\\
1.51534948360677	3.90881878298465\\
1.55553784627425	3.86327699047454\\
1.59788334756288	3.81516711216658\\
1.642453372083	3.76440234281177\\
1.68944129661135	3.71076257270075\\
1.73902591891087	3.65404135650816\\
1.79135613144516	3.59406191870948\\
1.84655092137852	3.53067715358111\\
1.90469937057597	3.46376962520028\\
1.96586065560327	3.39325156744505\\
2.03006404772671	3.31906488399457\\
2.09730891291343	3.24118114832863\\
2.16756471183123	3.15960160372798\\
2.2407709998486	3.07435716327427\\
2.31683742703473	2.98550840984997\\
2.3956437381595	2.89314559613848\\
2.47709437365847	2.79733259159288\\
2.56141516849275	2.69780102018457\\
2.64783356666596	2.59530739373939\\
2.73537437176791	2.49082254366369\\
2.82312109534203	2.38526390649966\\
2.91021595688547	2.27949552392529\\
2.99585988384904	2.17432804275435\\
3.07931251163724	2.07051871493637\\
3.15989218360836	1.9687713975566\\
3.23697595107414	1.86973655283633\\
3.30999957330024	1.77401124813234\\
3.37845751750594	1.6821391559373\\
3.44190295886421	1.59461055387966\\
3.49994778050171	1.51186232472365\\
3.5522625734988	1.43427795636927\\
3.59857663688951	1.36218754185232\\
3.63867797766162	1.2958677793443\\
3.67241331075648	1.23554197215268\\
3.69968805906926	1.18138002872053\\
3.72061424557463	1.13334446452459\\
3.74634314116756	1.05291231867259\\
3.75343725287963	0.990789808444548\\
3.73637536402442	0.925431206640072\\
3.69493243304166	0.885352297132415\\
3.63721457772706	0.863075529258765\\
3.5925858169584	0.855402319625481\\
3.54454775704076	0.852051977575845\\
3.49407710998494	0.85211848841636\\
3.44191727328812	0.854916064496614\\
3.38870074316667	0.85982950431779\\
3.33484241761004	0.866452962775303\\
3.28067812350275	0.874458303655733\\
3.22647415442292	0.883585003729594\\
3.17242768906669	0.893639728581177\\
3.11869392661464	0.904465833296284\\
3.06537780765236	0.915946895884258\\
3.01255448170689	0.92799509950529\\
2.9602862050992	0.940535973777708\\
2.90862234094401	0.953508394778017\\
2.85759935914991	0.966864585040882\\
2.80724083641938	0.980570113559106\\
2.75755749664343	0.994603857540654\\
2.70855675221051	1.0089472301413\\
2.66024970418047	1.02357336438995\\
2.61264314428129	1.03845903829256\\
2.56574091408223	1.05358454787451\\
2.51954390499397	1.06893370718059\\
2.4740500582685	1.08449384827503\\
2.42925436499926	1.10025582124146\\
2.385148866121	1.11621399418296\\
2.34172265240984	1.13236625322202\\
2.29896186448328	1.14871400250055\\
2.2568496928002	1.16526216417988\\
2.21536637766083	1.18201917844077\\
2.17448959275278	1.19899658615334\\
2.13421384015794	1.21618768058292\\
2.09454321304717	1.23357488548671\\
2.05547715115635	1.25114572668923\\
2.01701414426691	1.26888890520133\\
1.97915173220579	1.28679429722018\\
1.92347651001011	1.31393728181492\\
1.8691292139448	1.34140014408339\\
1.8160895180644	1.36916358964276\\
1.76433228727896	1.39721427349092\\
1.71382757735391	1.42554480000649\\
1.66454063491019	1.45415372294875\\
1.61643189742414	1.48304554545776\\
1.56945699322752	1.51223072005425\\
1.52356674150762	1.54172564863965\\
1.47870734402825	1.57155249286203\\
1.43490022602295	1.60165931103768\\
1.39218470970644	1.63197417007766\\
1.35055056480409	1.66247388565385\\
1.30998794058825	1.69313529007251\\
1.27048736587816	1.72393523227443\\
1.23203974904	1.75485057783481\\
1.18239919112919	1.79621060063864\\
1.13459551264193	1.83767993686772\\
1.08861031187256	1.87920388737138\\
1.04442638667114	1.92072780557206\\
1.0020277344434	1.96219709746535\\
0.961399552150844	2.00355722161988\\
0.922528291238233	2.04475354658062\\
0.876402965788246	2.09589479088502\\
0.832974411390939	2.14654830461157\\
0.792178200918615	2.19665886385255\\
0.7539470488716	2.24617569777806\\
0.71821081137823	2.2950524886361\\
0.684896486194892	2.34324737175243\\
0.653928212705975	2.39072293553071\\
0.619752035192032	2.44669801844101\\
0.588699206249952	2.5015415684507\\
0.560622339155644	2.55521433155232\\
0.535368120064884	2.60768628764065\\
0.512777308013336	2.65893665051265\\
0.492684734916535	2.70895386786749\\
0.474919304750303	2.75773562241692\\
0.459241201898503	2.80538594121403\\
0.443270501284488	2.85975331068806\\
0.429543397164279	2.9129214513229\\
0.417814282239515	2.96499940297221\\
0.407860856847657	3.0160790030914\\
0.399484128961983	3.06623488673763\\
0.392508414191589	3.11552448656981\\
0.386777686199303	3.16399318822335\\
0.382116986105059	3.21174027904547\\
0.377928766062411	3.26552414289493\\
0.374797814068484	3.3185496944916\\
0.372581347038814	3.37088269756403\\
0.371158209547526	3.42257255756527\\
0.370428873827327	3.47365232167289\\
0.370311973574876	3.5241432311226\\
0.370730407893746	3.57407934633951\\
0.371624026943593	3.62348759050596\\
0.372942799674398	3.67238582025776\\
0.374645801316474	3.72078371102609\\
0.376701213380463	3.76868275703758\\
0.37908632365734	3.81607627131425\\
0.382147078462815	3.86877087551415\\
0.385602822803963	3.92077284289738\\
0.389474922580721	3.9720288238247\\
0.393746643776224	4.02252641715539\\
0.398390237534289	4.07226034845959\\
0.403392668920892	4.12120853872164\\
0.408755616924168	4.16933210434008\\
0.415157711623055	4.2217672803765\\
0.422069273678428	4.27301452288042\\
0.429556521300121	4.32294749697782\\
0.437708099038707	4.37141425495241\\
0.447575368090887	4.42282152635283\\
0.458560524529594	4.47196715728579\\
0.472092772724835	4.52259791411215\\
0.488956175189722	4.573277881173\\
0.509885930741247	4.62251563921187\\
0.538429500017579	4.67027530943502\\
0.57691624942486	4.70712752359856\\
0.614805989740712	4.72178777032464\\
0.656353445452381	4.72009137029534\\
0.699107914447353	4.70171070700484\\
0.740687259920833	4.67923149317877\\
0.784021017174599	4.6534665413538\\
0.823770079215574	4.6273736347421\\
0.869228994405574	4.5936423857568\\
0.915147300491185	4.55529302328106\\
0.959979176537691	4.51450089770583\\
0.999936739749048	4.47607000682279\\
1.04664367736771	4.42933156910551\\
1.10142132233823	4.3726935018598\\
1.14313150448404	4.328581583503\\
1.18952603467616	4.27874694778377\\
1.24108726294775	4.22260790449469\\
1.2983217643921	4.15955344022789\\
1.36176033916265	4.08894321837505\\
1.43195801247301	4.01010757912729\\
1.46977158049966	3.96738794122755\\
1.50949403459678	3.92234753947551\\
1.55120156621409	3.87489441924512\\
1.59497188086785	3.82493479320995\\
1.64088419814029	3.77237304134388\\
1.68901925168019	3.71711171092043\\
1.73945928920229	3.65905151651343\\
1.79228807248792	3.59809133999632\\
1.84759087738438	3.5341282305428\\
1.90545449380526	3.46705740462655\\
1.96596722573068	3.39677224602089\\
2.02921889120661	3.32316430579958\\
2.09530082234572	3.24612330233583\\
2.16430586532648	3.16553712130339\\
2.2363283803941	3.08129181567539\\
2.31146424185967	2.99327160572537\\
2.38981083810052	2.90135887902687\\
2.47113486503187	2.80573132606268\\
2.55466950484346	2.70706994805072\\
2.63996316598343	2.60580392260732\\
2.72649233282114	2.50244190478071\\
2.81365189987603	2.39758051149325\\
2.90075517181664	2.29190432154267\\
2.98703386346101	2.18618587560156\\
3.07165801294551	2.08126564155497\\
3.15379347018037	1.97799814220624\\
3.23257694018757	1.87727846888517\\
3.30723549095902	1.77991750824655\\
3.37709636185258	1.68663184190697\\
3.44158696359099	1.59804374644615\\
3.5002348782629	1.51468119340564\\
3.55266507191144	1.43698093153534\\
3.59866208145101	1.36522642993791\\
3.63828317247053	1.29942350820266\\
3.67166545049147	1.23949534529609\\
3.69899734981394	1.18531214689556\\
3.72051863351616	1.13669114539012\\
3.74734505026511	1.05513979617605\\
3.75508938093191	0.992319690990809\\
3.73878091979871	0.92617483622089\\
3.69807084706671	0.885301316452971\\
3.64077034971785	0.862444906755451\\
3.5961326118022	0.854692780585699\\
3.54802297074899	0.851361189485646\\
3.49749139587791	0.85143691799012\\
3.44528537475386	0.854209017221672\\
3.39200039500572	0.859112975803164\\
3.33808657779785	0.865723694942229\\
3.28389501624012	0.873699705533144\\
3.22965908341169	0.882804124283264\\
3.17556575267294	0.892845585477926\\
3.12176779790247	0.903666638107719\\
3.06838379349701	0.915143745868477\\
3.01549811437149	0.927187287161283\\
2.96317332264122	0.939727792298857\\
2.91146073031813	0.952699925206419\\
2.86038973386902	0.966058523644143\\
2.80998378753939	0.979764987158779\\
2.76026057424567	0.993787106741815\\
2.71123200557524	1.00809906482949\\
2.66290422178636	1.0226814353028\\
2.61527759180824	1.03752118348748\\
2.56834671324096	1.05261166615403\\
2.52209989730599	1.06795319224688\\
2.47651197358625	1.08356015847818\\
2.43158437687818	1.09941623551676\\
2.38732708543662	1.11549564205562\\
2.34374714092269	1.13177595225526\\
2.30084864840373	1.14823809574376\\
2.25863277635335	1.16486635761677\\
2.21709775665137	1.18164837843749\\
2.176238884584	1.19857515423664\\
2.13604851884357	1.21564103651253\\
2.0965160815287	1.23284373223102\\
2.05762805814429	1.25018430382552\\
2.01936799760147	1.267667169197\\
1.96311212358466	1.29417618984038\\
1.90814703322775	1.32106403899637\\
1.85438003784129	1.34838809471698\\
1.80170358222989	1.37622272210876\\
1.7501314099532	1.40452090143358\\
1.69976801873417	1.43314084074756\\
1.6505964699103	1.46206261513913\\
1.60259980968623	1.49126697196251\\
1.55576134879834	1.52073504891172\\
1.51006466251465	1.55044837402065\\
1.46549359063501	1.58038886566294\\
1.42203223749094	1.61053883255207\\
1.37966497194574	1.6408809737413\\
1.33837642739435	1.67139837862374\\
1.29815150176352	1.70207452693227\\
1.25897535751173	1.73289328873958\\
1.2208334216291	1.76383892445823\\
1.17157631899462	1.80525622630181\\
1.1241530935747	1.84677833983893\\
1.07855217627377	1.88834071683322\\
1.0347598723062	1.92988213514386\\
0.992760816489619	1.97134429383886\\
0.952537973244941	2.01267181319514\\
0.914072636596386	2.05381223469842\\
0.868431258259849	2.10489946637561\\
0.825460555646205	2.15552683569595\\
0.785112982730476	2.2056111406394\\
0.747336915370715	2.25507631104348\\
0.712076651307946	2.30385340860332\\
0.679272410166179	2.35188062687167\\
0.643042765876116	2.40844881093549\\
0.610068664645306	2.46382622658107\\
0.580173996431307	2.518010768709\\
0.55318186385423	2.57100750288294\\
0.528914565005343	2.62282864364844\\
0.507193593447086	2.67349355453284\\
0.487839638213023	2.72302874804543\\
0.470672583807896	2.77146788567727\\
0.455507489658077	2.81885662670939\\
0.440081745840831	2.87293001094502\\
0.426843135161766	2.92581796689136\\
0.415550171483746	2.97763028731691\\
0.40598357682737	3.02846125624912\\
0.397946281370978	3.07838964897431\\
0.391263423450648	3.12747873203774\\
0.385780981799279	3.17577794142414\\
0.381337093466713	3.2233680446066\\
0.377362567715182	3.27698619839038\\
0.37441385263031	3.32986182352289\\
0.37235282360144	3.38206099482087\\
0.371062508085358	3.43363249443957\\
0.370447085606302	3.48460781187269\\
0.370431887755957	3.53500114395241\\
0.370950301912876	3.58482837879469\\
0.371935011033049	3.6341250481972\\
0.373338271306935	3.68290871691605\\
0.375120593870099	3.73118939954126\\
0.377250646340025	3.77896968576502\\
0.380034061928691	3.83211806839317\\
0.383207810454897	3.8846086922423\\
0.386764297794077	3.93641154704507\\
0.390721381490077	3.98747366191048\\
0.395143929219502	4.0377049708553\\
0.399989234294089	4.08711707412082\\
0.405215390301302	4.13571636697395\\
0.410800842293483	4.18348581167898\\
0.417427520402935	4.23553967840552\\
0.424524596188697	4.28642906664179\\
0.432150905532501	4.33602881555931\\
0.440396303162107	4.38417804873359\\
0.450326475659899	4.43523116130107\\
0.461356891946814	4.48397893888568\\
0.474939459923668	4.53410014392901\\
0.491916701472625	4.58418032150662\\
0.513526375223261	4.63220649004195\\
0.545525989783846	4.68030342033535\\
0.583465249974916	4.71222924014104\\
0.62290040950854	4.72446917218876\\
0.660843029944322	4.7223626486668\\
0.702963244130704	4.70890773045671\\
0.74263940357016	4.68868042044327\\
0.78244755004401	4.66322354088515\\
0.821024568676179	4.63465384462432\\
0.866124515198114	4.59744152635561\\
0.908216375655254	4.55986735673723\\
0.956961264069589	4.51379088605801\\
0.998723179353181	4.47265663157718\\
1.04567256513402	4.42502055598133\\
1.09864851958671	4.36989097147876\\
1.13796971813193	4.32820660551358\\
1.18095093952265	4.28204319834273\\
1.22806202321592	4.23085292549682\\
1.27985280537917	4.17399569324696\\
1.33695311889018	4.11073913860475\\
1.40007279333709	4.04025862932231\\
1.47000165501848	3.96163726389214\\
1.5077882258908	3.91896199852506\\
1.54755403410446	3.87392470318431\\
1.58932551961749	3.82648492821142\\
1.63334058570749	3.7763763242422\\
1.67981741244991	3.72335158183514\\
1.72894077169156	3.6671969412786\\
1.78086202705014	3.60773219259146\\
1.83569913391439	3.54481067552284\\
1.89353663944446	3.47831927955177\\
1.95442568257118	3.40817844388797\\
2.01838399399691	3.3343421574709\\
2.08539589619465	3.25679795897077\\
2.15541230340895	3.17556693678749\\
2.22835072165498	3.09070372905175\\
2.30409524871951	3.00229652362391\\
2.38249657416001	2.91046705809498\\
2.46337197930502	2.81537061978626\\
2.54650533725463	2.71719604574874\\
2.63165908725858	2.6161534442966\\
2.71846488490734	2.51258743863189\\
2.80603550999956	2.40738005707794\\
2.89345205299404	2.30145328266278\\
2.97984891223341	2.19568193168681\\
3.06441379394461	2.09089365372227\\
3.14638771223935	1.9878689316127\\
3.22506498911305	1.88734108147418\\
3.29979325444602	1.78999625269393\\
3.36997344600234	1.69647342793171\\
3.43505980943088	1.60736442311843\\
3.49455989826447	1.52321388745733\\
3.54803457392029	1.44451930342348\\
3.5950980057001	1.37173098676334\\
3.63545713469728	1.3052124226681\\
3.66937364794925	1.24477027916667\\
3.69716865148594	1.1901430551099\\
3.71912977898092	1.14110004254699\\
3.74686023532625	1.05867362718837\\
3.75550326551977	0.994964597836374\\
3.7484707097439	0.946934504354024\\
3.71551719086362	0.897881969095415\\
3.66327684807028	0.869385649208353\\
3.62106973566521	0.858738208568586\\
3.57480182046734	0.853049601934209\\
3.52557524016721	0.851271243405301\\
3.47426453328722	0.852574757345401\\
3.42156022274023	0.856309933640317\\
3.36798118535244	0.861991090831495\\
3.31394140590466	0.86921559137416\\
3.25971680986363	0.877706644481021\\
3.20552930643848	0.887240824887982\\
3.15155882473829	0.897636024360967\\
3.09794331377206	0.908751451695932\\
3.04478013573133	0.920486184853743\\
2.9921502016574	0.932751124096774\\
2.94010490362936	0.945480004758136\\
2.88868096397534	0.958621160810779\\
2.83790789780973	0.972130732844448\\
2.78780801303337	0.985972668065633\\
2.73839641033346	1.00011872029758\\
2.68968098318362	1.0145484499803\\
2.64166241784383	1.02924922417054\\
2.59433411933932	1.04421630191825\\
2.54768284255053	1.0594517057451\\
2.50171100858808	1.07493784000996\\
2.45642520146483	1.09065208113706\\
2.4118292804925	1.10657499766625\\
2.36792438028162	1.12269035025302\\
2.32470891074152	1.13898509166849\\
2.28217855708037	1.15544936679944\\
2.24032627980513	1.17207651264827\\
2.19914231472154	1.18886305833305\\
2.15861417293427	1.20580872508744\\
2.11872664084669	1.22291642626077\\
2.07946178016101	1.24019226731801\\
2.04079892787827	1.25764554583977\\
2.0027146962983	1.2752887515223\\
1.94661539683262	1.30214485028016\\
1.89170105682265	1.32948716648941\\
1.83804357850502	1.3572037175997\\
1.78563519665812	1.3852630828164\\
1.73445863058211	1.41364436138037\\
1.68449601679586	1.44232803074201\\
1.6357289090369	1.47129594656135\\
1.58813827826158	1.50053134270794\\
1.54170451264498	1.53001883126089\\
1.49640741758084	1.55974440250895\\
1.45222621568169	1.58969542495035\\
1.4091395467788	1.61986064529296\\
1.36712546792217	1.65023018845415\\
1.32616145338048	1.68079555756095\\
1.2862333332928	1.71154085561516\\
1.24735563557431	1.74242089786128\\
1.20952433530244	1.77340709170751\\
1.16069942624139	1.81484217087042\\
1.11370813497841	1.85635945369705\\
1.06853443763614	1.89790047343813\\
1.02516172064131	1.93940853290115\\
0.983572780724876	1.98082870445036\\
0.943749824921972	2.02210783000675\\
0.905674470571969	2.06319452104802\\
0.86050888283046	2.11420685090801\\
0.818005883759405	2.16474807795488\\
0.778125682569709	2.21472949853966\\
0.740823557837264	2.26406708191586\\
0.706030135929002	2.31269515962915\\
0.673667779598667	2.36056956624925\\
0.637925954408976	2.41697530325755\\
0.605414759295858	2.47220165434505\\
0.575972127785703	2.52622238625302\\
0.549425487945392	2.57902915434859\\
0.525591762382333	2.63063150262468\\
0.504276479843289	2.68105839267233\\
0.485281703677988	2.73036615744564\\
0.468419457514232	2.7786187808577\\
0.451203764566441	2.83366164109926\\
0.436378374072666	2.88744459273403\\
0.423690781819766	2.94005553324994\\
0.412904714251547	2.99157749524228\\
0.403787338218336	3.04210243169723\\
0.396135628434319	3.09173815002753\\
0.389775392209915	3.14057924990404\\
0.384551272026792	3.18870437896145\\
0.380326745537861	3.23617623279834\\
0.376572601490604	3.28968908295588\\
0.373825413659339	3.34245345900522\\
0.371968136044399	3.3944915372769\\
0.370864186760203	3.44587991553423\\
0.370411053315411	3.49667819189369\\
0.370530209582689	3.54692149289793\\
0.371155110808456	3.59663493832061\\
0.372231193612883	3.64583364116652\\
0.373715875989897	3.69452270767145\\
0.375578557307178	3.74269723730229\\
0.377799783568864	3.79034397061382\\
0.380700111115475	3.84331219758364\\
0.383992920790242	3.89561066104695\\
0.387654422393816	3.94723059100663\\
0.391671508011906	3.99815192919297\\
0.396041752015281	4.04834332906364\\
0.400773411059768	4.09776215580369\\
0.405885424086251	4.14635448632558\\
0.411407412320677	4.19405510926917\\
0.418073171104157	4.24591654535216\\
0.425399197137282	4.29641948905613\\
0.433495381304534	4.34538335266245\\
0.442307891440907	4.39281508054874\\
0.452837137574887	4.44313297881145\\
0.464349935677033	4.4912815840123\\
0.478288605159246	4.54089777213102\\
0.495502235152526	4.59046083888377\\
0.519059937409459	4.64080257836286\\
0.554609845661849	4.6885664700278\\
0.592857695326987	4.71429306639473\\
0.632424045558877	4.7212618802088\\
0.671799482276063	4.7169697168448\\
0.714433052354738	4.70229738775984\\
0.754888803955659	4.68056858203886\\
0.796846071035132	4.65205152191673\\
0.838543062259684	4.6193607216222\\
0.877325942064351	4.58612792558627\\
0.921813394314692	4.54553336856623\\
0.972900169435142	4.49649586768131\\
1.01632606250625	4.45324253255467\\
1.06529347383198	4.40306593646307\\
1.12084794611836	4.34473713999408\\
1.16215863480337	4.3006025251263\\
1.2074004006088	4.25167210172342\\
1.25693511260908	4.19750960040899\\
1.31098619727026	4.13782705910192\\
1.37072695818296	4.07132385876288\\
1.43730976656728	3.99670342924476\\
1.51176314319466	3.9127818721307\\
1.55222884198339	3.86699401114635\\
1.59499175838763	3.81848796073448\\
1.64014562456496	3.76714742251735\\
1.6877764320202	3.7128631401\\
1.73796243160483	3.65553289907098\\
1.79077413351759	3.59506152700161\\
1.84627430730396	3.53136089344664\\
1.90451798185632	3.46434990994403\\
1.96555244541433	3.39395453001448\\
2.02941724556418	3.32010774916235\\
2.09614418923946	3.24274960487465\\
2.16575734272025	3.16182717662205\\
2.23827303163407	3.07729458585781\\
2.31369984095502	2.98911299601878\\
2.39203861500416	2.89725061252497\\
2.47329055634785	2.80167513608127\\
2.55725760299874	2.70256020628815\\
2.64316326975205	2.60066097407708\\
2.73018056556069	2.49678897864278\\
2.81751057313142	2.39173489841867\\
2.90438244892358	2.28626855107833\\
2.99005342315037	2.181138893534\\
3.07380879977775	2.07707402193791\\
3.1549619565249	1.97478117168171\\
3.23285434486466	1.87494671739589\\
3.30685549002254	1.77823617295112\\
3.37636299097779	1.68529419145676\\
3.44080252046239	1.59674456526227\\
3.49962782496202	1.51319022595588\\
3.55232072471522	1.43521324436573\\
3.5983911137138	1.36337483055932\\
3.63778263648072	1.29779812914885\\
3.67088041330572	1.23815479457281\\
3.69790694570281	1.18428228461982\\
3.71913137287045	1.13596917729843\\
3.74548367121689	1.0549310688173\\
3.75302160762642	0.992373049994473\\
3.73655658588538	0.926432287204034\\
3.69555215687282	0.885894739493959\\
3.63798794346085	0.863422516054077\\
3.59344858970778	0.855650015548382\\
3.54547147981214	0.852232704678379\\
3.49504936591765	0.852236395361339\\
3.44294775135086	0.85494718541759\\
3.38976009536453	0.85980869289347\\
3.33594069324188	0.866374818294477\\
3.28180473421546	0.874334034127823\\
3.22761222916264	0.883428816913178\\
3.17356848428228	0.893455147641416\\
3.11982411652701	0.90426249621222\\
3.06649615469558	0.915730311518582\\
3.01366833197386	0.927762265198815\\
2.9613961276211	0.940288827718871\\
2.90972536447925	0.953250664527183\\
2.85869220897313	0.966598636054625\\
2.80832317111016	0.980293797714575\\
2.75863510448058	0.994307399902872\\
2.70963520625736	1.00862088799783\\
2.66132148184561	1.02322544670193\\
2.61369427892686	1.0381080607465\\
2.56676054297878	1.05324550747107\\
2.52052492671411	1.06861703699155\\
2.47498933948027	1.08420516483348\\
2.43015294725908	1.09999567193211\\
2.38601217266694	1.11597760463236\\
2.34256069495478	1.13214327468879\\
2.29978945000809	1.14848825926564\\
2.25768663034688	1.16501140093682\\
2.21623768512565	1.18171480768592\\
2.17542532013359	1.19860385290613\\
2.13522949779426	1.21568717540039\\
2.09562743716584	1.23297667938126\\
2.05659437580136	1.25048673256727\\
2.01813831589376	1.26819721573412\\
1.98026863916255	1.28608578689591\\
1.92455547913584	1.31323386872181\\
1.87013917634094	1.340736946896\\
1.81700333393859	1.368571756623\\
1.76512933849265	1.39671821657108\\
1.7144963599703	1.42515942887217\\
1.66508135174192	1.4538816791219\\
1.61685905058103	1.48287443637963\\
1.56980197666442	1.51213035316841\\
1.52388043357211	1.54164526547498\\
1.47906250828732	1.57141819274976\\
1.43531407119642	1.60145133790695\\
1.39260547974058	1.63174344042172\\
1.35096387545123	1.66223649721607\\
1.3103913848678	1.69289544386871\\
1.27087972999744	1.72369569245285\\
1.23242079402499	1.75461286986092\\
1.1827660481887	1.79597593822818\\
1.13495026575017	1.83744728672196\\
1.08895554402892	1.87897092425416\\
1.04476448974557	1.92049153867143\\
1.00236021902176	1.96195449675528\\
0.961726357380254	2.00330584422193\\
0.922847039744821	2.04449230572248\\
0.876691875300227	2.09566344900337\\
0.8332257209353	2.14639030235058\\
0.792410261974945	2.19656571432069\\
0.754183512457229	2.24612270669881\\
0.718477200276505	2.29500631649713\\
0.685218445625148	2.34316905002271\\
0.654329760993633	2.39057088287733\\
0.620275917422032	2.44640338166994\\
0.589365895442519	2.5010516409431\\
0.561439521679089	2.55448909144328\\
0.536327068224959	2.60670465224671\\
0.513849252642634	2.65770273075923\\
0.493803239601099	2.70751188378181\\
0.475969969614277	2.75621655365894\\
0.460156335085434	2.80390894791644\\
0.444021540014239	2.85837714999012\\
0.430132028789056	2.91168338898223\\
0.418253075760334	2.96391262756322\\
0.408175704643377	3.01512775704432\\
0.399716688518345	3.06536959737747\\
0.392716159046927	3.11466019777347\\
0.386957614799802	3.16312675557229\\
0.382265305319598	3.21088816510953\\
0.378045814385207	3.26469377728126\\
0.374886226184615	3.31774579069066\\
0.372643545406713	3.37010624868658\\
0.371198924537532	3.42181810489116\\
0.370457584121712	3.47290532431779\\
0.370330226759466	3.52340052414088\\
0.370738042761916	3.57334572191045\\
0.371621479912126	3.62276575322163\\
0.372930536606119	3.67167704147226\\
0.374624761852883	3.72008759786295\\
0.376673255274362	3.76799702139706\\
0.379054667105466	3.81539649888072\\
0.382117377238357	3.86808959121298\\
0.385588675290128	3.920076010793\\
0.389461496679893	3.97133339248472\\
0.393707882196905	4.02185799180818\\
0.398312061297519	4.07163212130183\\
0.403271214100157	4.12062350121685\\
0.408595471385316	4.16878525951712\\
0.414968032769792	4.22125006057772\\
0.42187056226697	4.27250896129006\\
0.429373212428816	4.32243427860075\\
0.437565874661234	4.37087608850642\\
0.447506199731592	4.42224248586365\\
0.458714210615716	4.47118533206879\\
0.472824590519059	4.52116588723709\\
0.489947596065053	4.57158304833199\\
0.510640586645701	4.62114667667009\\
0.538434340901321	4.66981075265395\\
0.578583088805971	4.70933901195398\\
0.616886902257694	4.72317000988358\\
0.6580551425637	4.7216799999608\\
0.69945702601555	4.70915510134123\\
0.738267481630418	4.69005173375412\\
0.777498212913482	4.66539443661098\\
0.815576055395697	4.63753418767938\\
0.85998372990712	4.60127478846484\\
0.901233932841617	4.56480861907295\\
0.948730644787643	4.52031898701841\\
0.989196065717006	4.48078942329269\\
1.0345607827657	4.43506730831367\\
1.08578618887538	4.38206186606915\\
1.12379219586303	4.34199242546944\\
1.16538227527008	4.2975588807445\\
1.21104598066968	4.24819026134408\\
1.26132746556963	4.19324854036278\\
1.31682548341223	4.13202863454024\\
1.37819338757453	4.06375840426085\\
1.44613913136817	3.98759865355394\\
1.52142526803941	3.90264313009373\\
1.56207421126325	3.85656541400719\\
1.60486895076914	3.80791852519933\\
1.64992016194464	3.75657032252939\\
1.69734193267289	3.70238447383476\\
1.74725176333328	3.64522045593025\\
1.79977056680079	3.58493355460891\\
1.85502266844664	3.52137486464113\\
1.91313580613771	3.45439128977545\\
1.97424113023678	3.38382554273824\\
2.03847320360286	3.30951614523331\\
2.10595167072877	3.23131476455243\\
2.17655559582297	3.14930099517216\\
2.25018993732363	3.06353506432554\\
2.32673850776631	2.97410344269209\\
2.40600931691741	2.88117047401204\\
2.48773457177452	2.78497837508586\\
2.5715709371818	2.68584705368891\\
2.65708505406412	2.58419090269202\\
2.74371632037816	2.4805560093271\\
2.83082785344168	2.37557111644988\\
2.91771769139015	2.26993731857967\\
3.00361879317567	2.16442806190066\\
3.08769711521832	2.05989065325527\\
3.16892379701229	1.95734601555373\\
3.24644963854307	1.85767806063091\\
3.31964202184042	1.76158246693947\\
3.38795940006035	1.66966274567894\\
3.45095129748608	1.58243024079436\\
3.50825830952712	1.50030412897757\\
3.55961210272018	1.42361141966601\\
3.60483541472837	1.35258695504372\\
3.64384205434159	1.28737341004087\\
3.67663690147671	1.22802129233349\\
3.70331590717707	1.1744889423442\\
3.72406609361299	1.12664253324142\\
3.74898345300585	1.04701139410101\\
3.75478968339933	0.986146643259656\\
3.73625580215439	0.922250202460448\\
3.6937476670487	0.883244516163143\\
3.63516900073081	0.86186042536696\\
3.5901132894172	0.854655984415867\\
3.54174982013753	0.851691273320513\\
3.49106203250631	0.852046926163479\\
3.43880941792345	0.855005234750332\\
3.38551591984265	0.860058331904628\\
3.33160427921197	0.866795674753691\\
3.2774144388807	0.874887718292608\\
3.22320354359929	0.884085915384235\\
3.16916136737417	0.894205321714499\\
3.11544179136486	0.905083740681131\\
3.06214057206268	0.916613549810685\\
3.00933646899194	0.92870452709237\\
2.95709330834729	0.94128172555878\\
2.90545998299373	0.954285473285896\\
2.85447045246661	0.967671373393091\\
2.80414377241038	0.981410276992587\\
2.75449347909295	0.995477861961973\\
2.70553374782079	1.00984433373715\\
2.6572731856659	1.02448459371056\\
2.60971720226553	1.03937733350832\\
2.56286800982232	1.05450503499021\\
2.51672462310427	1.06985397024962\\
2.47128285944473	1.08541420161364\\
2.42653533874241	1.10117958164296\\
2.38247148346139	1.11714775313195\\
2.33907751863103	1.13332014910863\\
2.29633647184621	1.14970199283464\\
2.25422817326701	1.1663022978053\\
2.21273227661404	1.18313027365074\\
2.17184579509578	1.2001755983464\\
2.13157226884977	1.21742109015752\\
2.09191384005451	1.23485121936445\\
2.05287123057564	1.25245212269762\\
2.01444374196601	1.27021160333747\\
1.97662925546552	1.28811913091449\\
1.9210487745806	1.31523907613339\\
1.86682131632529	1.34264968832446\\
1.81392175404974	1.37033651849907\\
1.76231777077023	1.39829355407196\\
1.7119698591692	1.42652321886123\\
1.66283132159517	1.45503637308842\\
1.61484827006287	1.48385231337836\\
1.56795962625317	1.51299877275928\\
1.52209712151302	1.5425119206628\\
1.47722475809863	1.57239722063742\\
1.43344376823052	1.60252290368077\\
1.39075612885924	1.63285346417186\\
1.34915106939531	1.6633663215306\\
1.30861827925963	1.69403884206703\\
1.26914790788341	1.72484833898136\\
1.23073056470833	1.75577207236389\\
1.18113011508494	1.79714201505461\\
1.13336599549366	1.83862034298655\\
1.08741976321561	1.8801527135363\\
1.04327442939195	1.92168461622695\\
1.00091445902378	1.96316137272822\\
0.960325770972168	2.00452813685636\\
0.921502182925732	2.04571555809379\\
0.87543956847847	2.09684105724966\\
0.832065939066911	2.14750029671128\\
0.791321583954782	2.19762748478564\\
0.75314310305294	2.24716278252133\\
0.717463406919314	2.29605230370857\\
0.684211716758922	2.34424811487918\\
0.653313564423877	2.39170823530663\\
0.619232146059663	2.44763895970889\\
0.588285011681525	2.50240778206083\\
0.560322442163828	2.55597610458088\\
0.535187068138768	2.60831767309243\\
0.51271386999632	2.65941857702394\\
0.492730177884257	2.70927724940892\\
0.475015482465425	2.75796170099989\\
0.459326075586675	2.80561046907128\\
0.443342582464743	2.85999482037404\\
0.42960751384814	2.91318434679605\\
0.417878473056298	2.96527462002559\\
0.407934907216432	3.01634728221323\\
0.399578107263525	3.0664700459719\\
0.392625205615593	3.11570549535226\\
0.386885857887839	3.16415992754285\\
0.382212968586339	3.2119123823221\\
0.37801535960977	3.26570709386325\\
0.374877027403297	3.31874362667539\\
0.372655060945621	3.37108128548573\\
0.371231099188057	3.42276162567694\\
0.370502139627391	3.47382093949234\\
0.370378312317592	3.5243039474124\\
0.370788426018028	3.57424357284507\\
0.371672078223989	3.62366328915374\\
0.372979651773083	3.67257712274747\\
0.37467231484524	3.72098965308085\\
0.376722020962711	3.76889601265413\\
0.379111508990065	3.81628188701313\\
0.382197366815504	3.86894137286493\\
0.385686333986187	3.92090135713578\\
0.389550727374681	3.9721584110014\\
0.393773591541335	4.02269694698023\\
0.398349391817189	4.07248876317009\\
0.403284014303981	4.1214930432482\\
0.408594765874143	4.16965635647115\\
0.414972066657459	4.22210407432507\\
0.421905409794538	4.27332285785334\\
0.429468145966177	4.32318461870388\\
0.437753704585324	4.37153868459459\\
0.447998904601123	4.42256669388846\\
0.459405980239196	4.47127221913393\\
0.473100476533008	4.52173080227392\\
0.48961929809818	4.57282057251348\\
0.510039171073675	4.62262429607149\\
0.538285522149958	4.6706270664056\\
0.576913824358152	4.70715429682165\\
0.614996683830043	4.72149737615775\\
0.655093693012302	4.72159461317931\\
0.695489677086277	4.71048832921054\\
0.733310231050632	4.69270995191217\\
0.771694391037026	4.66920553610568\\
0.817193569905073	4.63607079399422\\
0.862321320448746	4.59895789243052\\
0.904207064086969	4.56175126811205\\
0.95199178601283	4.5169101833826\\
0.992524966801419	4.47728012052529\\
1.03800124569521	4.4314201990234\\
1.08947972939615	4.37808670836578\\
1.12775319158078	4.33765422680057\\
1.16968583569077	4.29274248140228\\
1.21575003339617	4.24280188497262\\
1.26646043964085	4.1872345622119\\
1.32237399264254	4.12539434971906\\
1.38408991389277	4.05658679599166\\
1.4522662743825	3.98004927743282\\
1.52784236977159	3.89468493274293\\
1.56871074874431	3.84833549861056\\
1.61179349880855	3.79935207328064\\
1.65721509272267	3.74758737092434\\
1.70510252514371	3.69289034313056\\
1.75557796352057	3.63511359691636\\
1.80876729974959	3.57410459662857\\
1.86478358881383	3.5097226155607\\
1.92372205746755	3.441843831657\\
1.98566010423656	3.37036132751215\\
2.05065729941746	3.29518509037208\\
2.1187377941336	3.21626486732467\\
2.18989424214515	3.133579215448\\
2.26408401049536	3.04713224531621\\
2.34118037224269	2.95701673630207\\
2.42097192447701	2.86341490279723\\
2.50316258831863	2.76659839421334\\
2.58737160891872	2.66692829498157\\
2.67313355545973	2.56485512455207\\
2.75989832115441	2.4609188373952\\
2.84703112324693	2.35574882300013\\
2.93381250301175	2.25006390587625\\
3.01943832575479	2.14467234555173\\
3.10305721963601	2.04042775583042\\
3.18380551433783	1.93821728736936\\
3.2608599378435	1.83891105642505\\
3.33350703904393	1.74327125992834\\
3.40114346755444	1.65195181250897\\
3.46327597371367	1.56549834649702\\
3.51952140858455	1.48434821192157\\
3.56960672395353	1.4088304765118\\
3.61336897233093	1.33916592569649\\
3.65075530695116	1.27546706260371\\
3.68182298177214	1.21773810806163\\
3.70673935147589	1.16587500059763\\
3.73965060330103	1.07847801019303\\
3.75293653508212	1.01024864417843\\
3.74981961919758	0.95830378835527\\
3.72099415638815	0.904983143886716\\
3.6715266453113	0.87353313491975\\
3.63065486024255	0.861371665452429\\
3.58533364639716	0.854516278942061\\
3.53678424496741	0.85183729669434\\
3.48599179366101	0.852404991932664\\
3.43364341448752	0.855558089164631\\
3.38028479374064	0.860772573714762\\
3.32635137029754	0.867631499427283\\
3.27216881314414	0.875824485860278\\
3.21799342900532	0.885101369821983\\
3.16400290345341	0.895276825813309\\
3.11032620928291	0.906212965224755\\
3.05707043433294	0.917793900524518\\
3.00432078148721	0.929925745258483\\
2.95214056867401	0.942536614050232\\
2.90057122994757	0.955576621547208\\
2.84964426108493	0.969004654232605\\
2.79938616370098	0.982778947974057\\
2.74981204825957	0.996868042216375\\
2.7009330234456	1.01124510087944\\
2.65275619616498	1.02588791235818\\
2.60528467154473	1.04077888952262\\
2.55851755293288	1.05590506971782\\
2.51244994189847	1.07125811476394\\
2.46707293823172	1.08683431095614\\
2.42237363994378	1.10263456906471\\
2.37833511226983	1.11866445716896\\
2.33491562145691	1.13495575225068\\
2.29210245047551	1.15150813057721\\
2.2499117326615	1.16829047772333\\
2.20835669726827	1.18527489429342\\
2.16744766946666	1.20243669592148\\
2.12719207034508	1.21975441327108\\
2.08759441690936	1.23720979203546\\
2.04865632208283	1.25478779293742\\
2.01037649470631	1.27247659172941\\
1.95418103393406	1.29919958240657\\
1.8994301444475	1.32613775841398\\
1.84608271379007	1.35329190313465\\
1.79408292758764	1.38067907603891\\
1.74336026954831	1.40833261268452\\
1.69382952146251	1.43630212471665\\
1.64539076320289	1.46465349986789\\
1.59792937272444	1.49346890195819\\
1.5513166290155	1.52284617882168\\
1.50566772155369	1.55264384387032\\
1.4611389251061	1.58267542172528\\
1.41771726633205	1.6129198238453\\
1.37539039659135	1.64335577883446\\
1.33414659194452	1.67396183244213\\
1.29397475315261	1.70471634756297\\
1.25486440567731	1.73559750423696\\
1.21680569968083	1.76658329964943\\
1.16768079039301	1.80802209296513\\
1.12038899826988	1.84955435451943\\
1.0749121582491	1.89112641247559\\
1.03123407963075	1.93268401708572\\
0.989343120693821	1.97416849453024\\
0.94923688812448	2.01550623663225\\
0.910896716285791	2.0566441316599\\
0.865420064522954	2.1077142140781\\
0.822617942713569	2.15831439403057\\
0.782436141055928	2.20836826656206\\
0.74481537436492	2.25780750402352\\
0.709691282071975	2.30657185607212\\
0.676994428225071	2.35460914967129\\
0.640856889090233	2.41123266669105\\
0.607968606137828	2.46668530409529\\
0.578180652176183	2.52092296690787\\
0.551333575698539	2.57391830925476\\
0.52725740088298	2.62566073436422\\
0.505744672527969	2.6761912887111\\
0.486570058641415	2.72559890242848\\
0.469545862889439	2.77394427749294\\
0.452163116929865	2.82908373325577\\
0.437192007705367	2.88295012125003\\
0.424376132187332	2.93563321444914\\
0.413472211412109	2.98722364003616\\
0.40425122177876	3.03782779887496\\
0.396517504733785	3.08753926396928\\
0.390095015092557	3.13643944294786\\
0.38482558238791	3.18459917425175\\
0.38056891087015	3.23207872713431\\
0.376785487338297	3.28557259978241\\
0.373999603742357	3.33831848573432\\
0.372079515972074	3.39038732214277\\
0.370911581420849	3.44183574471566\\
0.370399192297857	3.49270583169514\\
0.37046277562805	3.54302510385762\\
0.37103979325215	3.59280652451376\\
0.372084741826654	3.64204849950851\\
0.373557373646665	3.69075161006326\\
0.375409787730072	3.73893881704925\\
0.377609785586988	3.78661714325632\\
0.380469066142573	3.83964699005497\\
0.383710764273018	3.89202316853423\\
0.387320023367711	3.94372540844864\\
0.391292843208274	3.99472286295404\\
0.395636079968555	4.04497410860766\\
0.400367446214636	4.09442714536799\\
0.40552639756082	4.1430078552019\\
0.411124748655885	4.19067144769947\\
0.417849408860599	4.2425236149714\\
0.42512050921964	4.29314011591317\\
0.432983767961091	4.34241081396816\\
0.441515210754349	4.39018688599032\\
0.451799363272688	4.44078932496633\\
0.463205208852713	4.489051918573\\
0.477196637595503	4.53860857131667\\
0.494582988021255	4.58803393227448\\
0.518329968532552	4.63835632658467\\
0.553593011238218	4.68677580598293\\
0.593740838449763	4.7150291990384\\
0.632274879546452	4.72299628224672\\
0.67226653833478	4.71781292731943\\
0.711612352110312	4.70312919544125\\
0.752761395355246	4.68079314916651\\
0.794237544567053	4.65301982481517\\
0.834671451506938	4.62195052947062\\
0.882195392840129	4.58155509939222\\
0.926722702393421	4.54083987277232\\
0.964743255029565	4.50441443401624\\
1.00740007308636	4.46214130820248\\
1.0553603068733	4.4132279560574\\
1.1095807722044	4.35654638933409\\
1.14986249990811	4.31367413053483\\
1.19392118303432	4.26618618574018\\
1.24224790257918	4.21351010585962\\
1.2954135286951	4.15498131834979\\
1.35406872069069	4.0898431272145\\
1.41894392703078	4.01724671300473\\
1.49084938533645	3.93625113281862\\
1.5297134755804	3.89228442082093\\
1.57059491950871	3.84590943778487\\
1.61351858121902	3.79708879713012\\
1.65874778394328	3.74552743705272\\
1.70651586380799	3.69096017721048\\
1.75701652916001	3.63316206139421\\
1.81040386056594	3.57194835752852\\
1.86679231081276	3.50717455767096\\
1.92625670490726	3.43873637801278\\
1.98883224007624	3.36656975887866\\
2.05451448576689	3.29065086472625\\
2.123259383646	3.21099608414712\\
2.1949832476009	3.12766202986567\\
2.26956276373846	3.04074553874027\\
2.34683499038613	2.95038367176204\\
2.42659735809102	2.85675371405597\\
2.50860766962027	2.76007317488044\\
2.59258409996152	2.66059978762669\\
2.67820519632186	2.55863150982004\\
2.76508708409973	2.45452803859301\\
2.8524588801329	2.34905054137325\\
2.93934744085699	2.24318238309968\\
3.02484460834751	2.13784767941899\\
3.10811070337792	2.03390748782362\\
3.18837452541846	1.93215980765296\\
3.26493335263669	1.83333958009287\\
3.33715294189785	1.73811868817507\\
3.40446752876393	1.64710595677844\\
3.46637982749471	1.56084715262763\\
3.52246103104678	1.47982498429436\\
3.57235081107444	1.40445910219617\\
3.61575731792896	1.3351060985975\\
3.65253008210451	1.27198698105679\\
3.68301910477335	1.21482076441704\\
3.70755034993443	1.16333892568882\\
3.74004032535138	1.07634394954724\\
3.75282775185161	1.00858620142898\\
3.74910214638314	0.957254651567289\\
3.71983383989547	0.904443350516795\\
3.67015148610388	0.87322838176862\\
3.62915834125046	0.861206769897037\\
3.58373852249882	0.854493354363125\\
3.53515797149632	0.851887310954026\\
3.48431058770145	0.852537050749808\\
3.43191983576482	0.855756322732979\\
3.3785473106062	0.861015558000235\\
3.32461778885174	0.867913834360046\\
3.27045920349461	0.876126087341567\\
3.21629224460855	0.885428183153043\\
3.16229953515466	0.895633686282919\\
3.10862791086133	0.906591534552401\\
3.05538842022412	0.918186039115467\\
3.00265793851547	0.930335203218252\\
2.95050198717338	0.942964048749487\\
2.89896158580625	0.956016140802407\\
2.84806579331857	0.969447073318923\\
2.79783754451355	0.983219179901354\\
2.74829365009312	0.997301533812437\\
2.69944479665787	1.01166994797533\\
2.65129554670723	1.02630697497356\\
2.6038443386392	1.04120190705112\\
2.55708348675055	1.05635077611238\\
2.51099524280368	1.07176052185988\\
2.46556765508894	1.08743011131542\\
2.4208102219342	1.10333411137046\\
2.37673033160931	1.11944954099422\\
2.33333250003259	1.1357567199643\\
2.29061837077101	1.1522392688666\\
2.24858671503991	1.16888410909547\\
2.20723343170321	1.1856814628536\\
2.16655154727334	1.20262485315205\\
2.12653121591125	1.21971110381024\\
2.08715971942639	1.23694033945598\\
2.04842146727677	1.25431598552544\\
2.01029799656883	1.27184476826317\\
1.95421804945321	1.29844791036576\\
1.89938855888821	1.32546671105686\\
1.84571085940984	1.3529656472677\\
1.79313100202271	1.38096555330929\\
1.74176417808869	1.4093137535986\\
1.69160514342121	1.43797793356137\\
1.64263667613142	1.46693855465305\\
1.59484167130664	1.49617664576876\\
1.5482031410105	1.52567380324318\\
1.50270421428286	1.55541219085066\\
1.45832813713982	1.58537453980511\\
1.41505827257366	1.61554414876015\\
1.37287810055299	1.64590488380896\\
1.33177121802262	1.67644117848433\\
1.29172133890356	1.70713803375874\\
1.25271229409313	1.73798101804422\\
1.2147318575339	1.76895261823086\\
1.16570260403256	1.81038482696156\\
1.11850733236058	1.85191079768636\\
1.07313285852479	1.89346804598824\\
1.02956455336637	1.93499676216623\\
0.987786342560784	1.97643981123543\\
0.947780706617865	2.01774273292693\\
0.909528680881701	2.05885374168793\\
0.864148432375954	2.109898062463\\
0.821433165279292	2.16047593696239\\
0.781336313009513	2.21050385271319\\
0.743807780747874	2.25990482731098\\
0.708793945439101	2.30860840841981\\
0.676234083779887	2.3565491314819\\
0.640274847315214	2.41301241738351\\
0.607550115980005	2.46829714027921\\
0.577888046777528	2.52239598441055\\
0.551114941705982	2.57530970250513\\
0.527055247758513	2.62704711577653\\
0.505531556923169	2.67762511392443\\
0.486364606182929	2.72706865513455\\
0.469373277515713	2.77541076607859\\
0.452038302139488	2.83049804247762\\
0.437094900500108	2.88430902410063\\
0.424284020860324	2.93696499954711\\
0.413369436599238	2.98857079546482\\
0.404137675694966	3.03921483576749\\
0.396398020724645	3.08896914163479\\
0.389982508864428	3.13788933151237\\
0.384737713653789	3.18602575958094\\
0.380498200202086	3.23347490185338\\
0.376728161106381	3.28694870324145\\
0.373956478048794	3.33969416230183\\
0.372048970122491	3.39177342202916\\
0.370892835117042	3.44323123350171\\
0.370396649518418	3.49409495588135\\
0.370489653227301	3.5443755146818\\
0.37109966651534	3.59410068138288\\
0.372166064990693	3.64330026047789\\
0.373642679897505	3.69199007252612\\
0.375491618868876	3.74017842864617\\
0.377683265926867	3.78786613051607\\
0.380532263871442	3.84090771269408\\
0.383770362443114	3.89328604333323\\
0.387392955574785	3.94496818264824\\
0.391434578629825	3.99588684007511\\
0.395923355953671	4.04598794428546\\
0.400812051673661	4.09528562689141\\
0.406070171372005	4.14377422160398\\
0.411686255067292	4.19142616494769\\
0.418356038110396	4.24333061316198\\
0.425515513652582	4.29404101416818\\
0.433231644291629	4.34342443989238\\
0.441600404111949	4.39131458749088\\
0.451709862527931	4.44202970256267\\
0.462967749910621	4.49038322066628\\
0.476853025898949	4.54001329481756\\
0.494218198233669	4.58949732002859\\
0.518060654889714	4.63977205106194\\
0.553228139123332	4.68837232865584\\
0.593383184194016	4.71666561366007\\
0.63197694919681	4.72459525375587\\
0.671982205159921	4.71943001251262\\
0.71144618011889	4.70464093107467\\
0.752491517737355	4.68244551465858\\
0.793875465643388	4.65479448912217\\
0.834280060634132	4.62377202121033\\
0.881828065516256	4.58336233445341\\
0.926402967509086	4.54260369721154\\
0.964463691085959	4.50614105416849\\
1.00715148667583	4.46384182281051\\
1.05511833059377	4.41493098700533\\
1.10935584392426	4.35824016874517\\
1.14964609272516	4.31536485655358\\
1.19371823144145	4.267867808582\\
1.24206794459222	4.21517141865388\\
1.29526858066206	4.15660872076494\\
1.35397115210088	4.09142338908337\\
1.4189043353242	4.0187697379495\\
1.49085978353047	3.93772804680896\\
1.5296388629708	3.89385442525309\\
1.57047464841714	3.84752868410729\\
1.61356180389347	3.79853112552974\\
1.65907254030474	3.74666405665638\\
1.70715661543741	3.69175178960022\\
1.75794133395884	3.63364064145205\\
1.81153154741797	3.57219893427969\\
1.8680096542446	3.50731699512878\\
1.92743559975013	3.43890715602196\\
1.98984687612691	3.3669037539596\\
2.05525852244848	3.29126313091952\\
2.12366312466997	3.21196363385657\\
2.19503081562725	3.12900561470355\\
2.26930927503791	3.04241143037009\\
2.34642372950026	2.95222544274387\\
2.42627695249437	2.85851401868933\\
2.50901033667473	2.76109442557303\\
2.59445979722914	2.66009337802081\\
2.68161671956207	2.55651393082856\\
2.76951796345867	2.45131914024389\\
2.85726172403938	2.34541567135505\\
2.94400753175869	2.23965379809243\\
3.02897625240638	2.13482740322705\\
3.11145008710642	2.03167397837188\\
3.1907725723175	1.93087462398128\\
3.26634857983337	1.83305404935044\\
3.33764431678191	1.73878057261667\\
3.40418732562619	1.64856612075796\\
3.46556648416347	1.56286622959436\\
3.52143200552613	1.48208004378666\\
3.57149543818079	1.40655031683766\\
3.61552966592913	1.33656341109097\\
3.65336890790723	1.272349297732\\
3.68490871858586	1.2140815567875\\
3.71010598777066	1.16187737712532\\
3.74241260357995	1.07500122159741\\
3.75486988665083	1.00754052974031\\
3.75097412841566	0.956350817376106\\
3.72144250735792	0.903734209087505\\
3.67150167611766	0.87273935304429\\
3.63046447944085	0.860762047129504\\
3.58503680272991	0.854034987035995\\
3.53641039211951	0.851434475383279\\
3.48552523533172	0.852082550861603\\
3.43308141475746	0.855333806658011\\
3.37967353445837	0.860617016314741\\
3.32570482846323	0.867534146297979\\
3.2714853140801	0.875779954592366\\
3.21726566162104	0.885107058863761\\
3.16323719440178	0.895325936459289\\
3.10954013339072	0.906296103561567\\
3.05628575106456	0.917897524263822\\
3.00354263570531	0.930047868763505\\
2.9513665315565	0.942678067189589\\
2.89980246303802	0.955730289345733\\
2.84888473474606	0.969157944710293\\
2.79863693145323	0.982925682436273\\
2.74907191810839	0.997009391351399\\
2.70019207872892	1.0113959707025\\
2.65199970045832	1.02607114778921\\
2.60450259743009	1.04101097829027\\
2.55770597842308	1.05619398639115\\
2.51161226766318	1.07160202210378\\
2.46622110482348	1.08722026126651\\
2.42152934502401	1.10303720554415\\
2.37753105883191	1.11904468242799\\
2.33421753226142	1.13523784523573\\
2.29157726677382	1.15161517311153\\
2.2495959792775	1.168178471026\\
2.20825660212789	1.18493286977621\\
2.16753928312748	1.20188682598567\\
2.12742138552592	1.21905212210432\\
2.08788378505387	1.23643714280083\\
2.04893910554377	1.25401615008051\\
2.01058790484769	1.2717757435265\\
1.97282717764157	1.28970644830884\\
1.91728516969483	1.31690459561952\\
1.86304875798612	1.34444256662303\\
1.81010018408175	1.37229857985304\\
1.75841864336192	1.40045493227716\\
1.70798028502091	1.42889799929689\\
1.65875821206698	1.45761823474764\\
1.61072248132227	1.48661017089877\\
1.56384010342301	1.51587241845351\\
1.51807504281939	1.54540766654902\\
1.47338821777552	1.57522268275639\\
1.42974036971408	1.60532546998667\\
1.38715825567915	1.63565854057275\\
1.34565440529912	1.66617646406759\\
1.30521975785019	1.69685520882879\\
1.2658455102983	1.72767086824953\\
1.22752311729905	1.75859966075856\\
1.17804852426721	1.79997316574454\\
1.13041025878067	1.8414500255912\\
1.08459020307799	1.88297490649909\\
1.04057105382435	1.92449286984297\\
0.998336322111519	1.96594937217184\\
0.957870333457889	2.00729026520887\\
0.919158227808406	2.04846179585149\\
0.873213551579299	2.09960569221106\\
0.829962991724618	2.15027808295274\\
0.789354071917007	2.20039614951168\\
0.751322977718041	2.24989863247839\\
0.715801534148155	2.29873130303327\\
0.68271720568673	2.34684696294657\\
0.646124426839188	2.40358323971223\\
0.612788968271175	2.45917350503132\\
0.58256062305351	2.51357629159854\\
0.555280142238955	2.56676471073979\\
0.530779234862291	2.61872645241212\\
0.508880567940255	2.66946378520376\\
0.489375616491128	2.71900493829466\\
0.47203412592825	2.76744613325205\\
0.456662034103521	2.81489260834269\\
0.440979519695212	2.86910890340515\\
0.427477493644139	2.92221005356476\\
0.415926627396967	2.97428472322582\\
0.406125789893894	3.02539340566506\\
0.397902047568638	3.07556842303164\\
0.391110664348438	3.12481392634716\\
0.385609339131426	3.17314404577494\\
0.381156465260908	3.22075592653007\\
0.377175587204507	3.27440031674584\\
0.374223621027877	3.32730041356683\\
0.372161779656058	3.37951954725183\\
0.370872904103724	3.43110437170605\\
0.370261463475188	3.4820848644813\\
0.370249338529357	3.53248006208371\\
0.370760622141294	3.58232480867947\\
0.371737121941289	3.63164474548209\\
0.373130595737844	3.68045646256243\\
0.374901702318878	3.72876854167431\\
0.377020001451727	3.7765815562546\\
0.379791619015176	3.82976509068455\\
0.3829584382586	3.88228466132983\\
0.386518868362223	3.93410360541451\\
0.390499461115432	3.98516511303129\\
0.394878196425865	4.03546150985769\\
0.39962761352864	4.08498681470625\\
0.404735506507132	4.13371759000547\\
0.410204924292971	4.18161294179983\\
0.416728843620233	4.23377862165096\\
0.423769251590234	4.28473513814732\\
0.431396595323838	4.33435056741387\\
0.439704572739433	4.38246637928995\\
0.449769751837405	4.43343996005392\\
0.460988650865451	4.48209082506271\\
0.474821089956721	4.53210933953958\\
0.492101672531986	4.58198942558358\\
0.513618949519058	4.63015516918838\\
0.54513382560215	4.67883663410367\\
0.582976197078506	4.71086676009346\\
0.622459073011679	4.72305203331346\\
0.660186227031276	4.72123546505014\\
0.701757661347701	4.70844178757125\\
0.740831401361618	4.68892354612956\\
0.780584255499022	4.6635586826541\\
0.819354344657551	4.63480928741597\\
0.864732141361694	4.59734436391208\\
0.906650689709261	4.56002856607465\\
0.954722479885599	4.51478114963341\\
0.995750250517108	4.47452730122507\\
1.04196917218432	4.42776287244816\\
1.09438017356754	4.37331231558844\\
1.13332450272509	4.33208190852219\\
1.17591041328953	4.2863949401665\\
1.22254810798488	4.23577286918633\\
1.27376170232009	4.17960248840675\\
1.33021088222662	4.11712128633732\\
1.39260118744616	4.04751403364815\\
1.46170770089034	3.96987855435187\\
1.53837504864057	3.88322572580385\\
1.57982699674142	3.83618493025735\\
1.62351739994805	3.78647947870217\\
1.66957139553729	3.73396127706021\\
1.71811846723379	3.67847679708762\\
1.76929244521062	3.6198670763741\\
1.82319372256431	3.55801018869275\\
1.87983490366909	3.49288139187069\\
1.93942251082108	3.42423322628181\\
2.00212043704759	3.35186032860908\\
2.06802044820889	3.27563257899073\\
2.13714218299745	3.19549510102112\\
2.20943315293884	3.11146826174968\\
2.28476874239075	3.02364767168201\\
2.36295220854405	2.93220418477874\\
2.44371468142168	2.83738389845674\\
2.52671516387981	2.73950815358782\\
2.61154053160676	2.63897353449993\\
2.69770553312354	2.53625186897663\\
2.78465278978419	2.43189022825657\\
2.87175279577482	2.3265109270347\\
2.95830391811476	2.22081152346091\\
3.04352405262424	2.11556824585415\\
3.12649462267601	2.01172011134494\\
3.20633296649893	1.91019005160549\\
3.28226151190575	1.81179861343954\\
3.35360777764128	1.71726395677848\\
3.41980437338154	1.62720185468262\\
3.4803889997347	1.5421256933398\\
3.53500444824019	1.4624464720667\\
3.58339860136954	1.38847280330759\\
3.62542443252566	1.32041091263541\\
3.6610400060432	1.25836463875125\\
3.69030847718871	1.20233543348406\\
3.71350407306651	1.15211972921427\\
3.74350421836823	1.06753253438333\\
3.75432209238159	1.00170998632711\\
3.74909744630387	0.951859083870637\\
3.71788498848842	0.900999003296999\\
3.66686312788255	0.871219366909721\\
3.62525871196088	0.859886022058425\\
3.57939028855591	0.853691905252845\\
3.53045587954334	0.851526688465858\\
3.47938330779921	0.852503721185984\\
3.42683483180386	0.855987941581132\\
3.37334984880338	0.861463561749469\\
3.31934674658247	0.868532182307316\\
3.26513764354588	0.876896471801485\\
3.21096762017945	0.886310109042686\\
3.15699648061364	0.89660543096523\\
3.10335558177403	0.907643248861993\\
3.05015163536049	0.919309036772172\\
2.99746670784739	0.931512931481247\\
2.94535822048331	0.94418973252104\\
2.89386511847981	0.957292236032806\\
2.84302352945717	0.970770753813185\\
2.79285343555137	0.984588936148434\\
2.74336972197199	0.998716111620957\\
2.6945828968414	1.01312661380943\\
2.64649909119472	1.02779978128879\\
2.59912005898	1.04271995763022\\
2.55244317705795	1.0578764914012\\
2.50646144520212	1.07326373616546\\
2.46116348609884	1.08888105048301\\
2.41653324305086	1.1047331192547\\
2.37253210886616	1.12084838533672\\
2.32915447061692	1.13721869256506\\
2.28641459515929	1.15381456467813\\
2.24432381994798	1.17060979363042\\
2.20289055303602	1.18758143959253\\
2.16212027307497	1.20470983095113\\
2.1220155293148	1.22197856430898\\
2.08257594160396	1.23937450448495\\
2.04379820038935	1.25688778451395\\
2.00567606671628	1.27451180564704\\
1.94970127355979	1.30114908502892\\
1.89513698037696	1.32803135142224\\
1.84192505545754	1.35517769740904\\
1.78999253699598	1.3826237609153\\
1.73925163309129	1.41042172521102\\
1.68959972174724	1.43864031891005\\
1.64091935087229	1.46736481597021\\
1.59314923108942	1.49662658480455\\
1.54649847037342	1.52618697679977\\
1.50098165374078	1.55599691001524\\
1.45658464354261	1.58603608402031\\
1.41329395423434	1.61628403778053\\
1.37109675237567	1.64672014965772\\
1.32998085663057	1.67732363740994\\
1.28993473776724	1.70807355819157\\
1.25094751865819	1.73894880855317\\
1.21300897428023	1.76992812444159\\
1.16403906838541	1.81135870526451\\
1.11689564172723	1.8528849561731\\
1.0715598672638	1.8944551410696\\
1.02802273222576	1.93600801496779\\
0.986280319759661	1.97747387379996\\
0.946316510975431	2.01879553100089\\
0.908112754713691	2.05991956435995\\
0.862801066353291	2.11097126889142\\
0.820160638265029	2.16154766710379\\
0.780139740770011	2.21156867703794\\
0.742680904579812	2.26096320128885\\
0.707720920796428	2.30966912700569\\
0.675190840912351	2.35763332589169\\
0.639256653261207	2.41414976326114\\
0.606573702369022	2.46947581884242\\
0.576990115665341	2.52357092046015\\
0.55033561607166	2.57642030169372\\
0.526397710340532	2.62806770205999\\
0.504982820679894	2.67855279405524\\
0.485903158537328	2.7279186955117\\
0.468972583170913	2.77621603557576\\
0.451690831427524	2.83129022003427\\
0.436804768510103	2.88509072087055\\
0.424057803018357	2.93771965090196\\
0.41321156817874	2.98927447043829\\
0.404045702859879	3.03984768426086\\
0.396354455195733	3.08951834964079\\
0.389958814578533	3.13837365237209\\
0.384703580285605	3.1865005978964\\
0.380450637915292	3.23397131674241\\
0.37666295669717	3.28749278993499\\
0.373873550008746	3.34029311411309\\
0.371958233094744	3.39240858949242\\
0.370821504687293	3.44385078588252\\
0.370354329130402	3.49467043423707\\
0.370461210327178	3.54492750207885\\
0.371076521107797	3.59464976653968\\
0.372144833012665	3.64385631253177\\
0.373620916292419	3.69255753274763\\
0.375469739907925	3.74075512766012\\
0.377666471530281	3.78844210552246\\
0.380536175699579	3.84145950522016\\
0.383820740101643	3.89378206222286\\
0.387493320803578	3.94540590385924\\
0.391530607155972	3.99632228868437\\
0.395920886565866	4.04650972480395\\
0.400664044496753	4.09593396987436\\
0.40577156446858	4.14454803110261\\
0.411266528057744	4.1922921652464\\
0.417869024258491	4.24423231506872\\
0.425057305083144	4.2948907700882\\
0.432913412719857	4.34413019194374\\
0.441580913593613	4.391737489454\\
0.452294912723123	4.44185256621418\\
0.464123723509271	4.48966535255988\\
0.478313702927698	4.53905843462983\\
0.495521479132761	4.58874375117298\\
0.516998731368966	4.63656558863338\\
0.551342267401314	4.68615969644503\\
0.591362007823199	4.71462833845924\\
0.629607340786681	4.72308036622794\\
0.66893349502247	4.71888880658783\\
0.707132517106708	4.70570543846603\\
0.747202991560455	4.68478364408849\\
0.788101392693806	4.65785401831233\\
0.828067482758516	4.62750202490262\\
0.87522081284415	4.58776285671177\\
0.918892450824799	4.54823710231445\\
0.968840011581771	4.50062023898662\\
1.01137480201324	4.45845778888819\\
1.05928088526545	4.40956174484008\\
1.11370998637483	4.35258262118018\\
1.1542855986822	4.30932887312982\\
1.19882045834833	4.26124663086969\\
1.24781436939679	4.20775497799961\\
1.30180941642745	4.1482247131069\\
1.36138996461631	4.0819783497666\\
1.42718265971576	4.00829011654118\\
1.50000397732517	3.92620920186944\\
1.53936927316129	3.88164862829184\\
1.58086230105457	3.8345561925918\\
1.62460524433073	3.78478779072963\\
1.67072326142253	3.73219509070899\\
1.71934306380709	3.67662698007635\\
1.77058622890326	3.61793628842328\\
1.82457759771129	3.55597116335411\\
1.88142618113908	3.49059462649045\\
1.94122206930975	3.42168773145888\\
2.00403643156091	3.34914956389174\\
2.06992151644499	3.27289724142684\\
2.13889357303699	3.19288914462309\\
2.21093505509679	3.10911285829698\\
2.28597948216106	3.02159657429236\\
2.36387603070261	2.93045774031793\\
2.44438941026472	2.83590323364608\\
2.52719986346019	2.73822936111407\\
2.61190316597172	2.6378218591235\\
2.69801062655241	2.53515589363979\\
2.78494908702467	2.43079606019342\\
2.87206092228146	2.32539638387852\\
2.95860404028506	2.21970031935427\\
3.04375188206828	2.11454075084347\\
3.12663712013673	2.01078882127453\\
3.20640468904453	1.90932736739641\\
3.28226066939708	1.8109993565103\\
3.35352203527022	1.71653839480275\\
3.41961667776508	1.626568695727\\
3.48008340500718	1.54160508000408\\
3.53457194214743	1.46205297562159\\
3.58284293136123	1.38820841783485\\
3.62476793184923	1.32025804916582\\
3.66032941983675	1.258279119404\\
3.68962078857403	1.20223948560603\\
3.7128463815082	1.15199758307478\\
3.74272081078485	1.0675469760086\\
3.75343786822348	1.00185121984528\\
3.74822254801209	0.952015927016399\\
3.71705177054085	0.901126324178198\\
3.66600894272475	0.871394711155286\\
3.62440740225676	0.860080831822376\\
3.57855239353757	0.853890108863554\\
3.52962338874442	0.851730732469127\\
3.47856777577805	0.8527075705343\\
3.42604489875388	0.856185445047292\\
3.3725800318751	0.861659333250101\\
3.31859228367827	0.868727362849852\\
3.26439494847791	0.877090442654232\\
3.21023419526362	0.886507972302479\\
3.15628146378987	0.896800499623729\\
3.10266019826343	0.907835257056111\\
3.04947297578997	0.919500497059465\\
2.99680150637401	0.93170549211534\\
2.94470663291897	0.944380534726995\\
2.89322833122712	0.957476937419396\\
2.84239509441618	0.970956723386643\\
2.79223307259815	0.984778842739916\\
2.74275671941278	0.998912400985381\\
2.69397657280576	1.01333103729465\\
2.64589930242787	1.02801287926913\\
2.598527709635	1.04294054293999\\
2.55186072748811	1.05810113276821\\
2.50589342075323	1.07348624164454\\
2.46061698590148	1.08909195088953\\
2.41601875110915	1.10491883025346\\
2.37208217625752	1.12097193791646\\
2.32877215342417	1.13727617765545\\
2.28605811880457	1.1538504785489\\
2.24395647848289	1.17066355040916\\
2.20248199088057	1.18768597459114\\
2.16164650877245	1.20489153863524\\
2.12145897928673	1.22225723626732\\
2.08192544390513	1.23976326739869\\
2.04304903846266	1.25739303812616\\
2.00482999314778	1.27513316073202\\
1.94872732833721	1.30192885900231\\
1.89407573515414	1.32892985542467\\
1.84083921589478	1.35613154473667\\
1.78896706301954	1.38354555298976\\
1.73839385915291	1.41119973754936\\
1.68903947708342	1.43913818709485\\
1.64080907976376	1.46742122161954\\
1.59359312031072	1.49612539243068\\
1.5472673420052	1.52534348214944\\
1.5017572424367	1.55512118101197\\
1.45731782754646	1.58517872329096\\
1.4139842261553	1.61544810175448\\
1.3717444092421	1.64590772528379\\
1.33058693846623	1.67653583573798\\
1.29050096616747	1.70731050795399\\
1.25147623536594	1.73820964974673\\
1.21350307976227	1.76921100190892\\
1.16449238808755	1.81066634659237\\
1.11731521796767	1.8522098901437\\
1.07195355715266	1.89378748433258\\
1.02839126023442	1.93534445305621\\
0.986614075866576	1.9768255472997\\
0.946618274150805	2.01815876993922\\
0.908391255792789	2.05928158460337\\
0.863057144109488	2.11032237105234\\
0.820395954141173	2.1608862883898\\
0.780350941742767	2.21090118736654\\
0.742860809684976	2.26030224323195\\
0.707859707654308	2.30903195573403\\
0.675277232253071	2.35704014911933\\
0.63926498965881	2.41363775702539\\
0.606489212371008	2.46907493376832\\
0.576802279811106	2.52330674286691\\
0.55004713012518	2.57630343592016\\
0.526057260183873	2.62805045260738\\
0.504653638342332	2.678552184587\\
0.485597780361033	2.72790109740526\\
0.468680813459753	2.77618649390157\\
0.451406088200664	2.83126471734559\\
0.436525020424591	2.88508589576055\\
0.423785197026128	2.93774114227587\\
0.412952769939681	2.98931347076521\\
0.403809997268654	3.03988148332643\\
0.396143488848437	3.08955053325267\\
0.38977716696256	3.13841058186296\\
0.384556004662157	3.18653607160821\\
0.380341453184824	3.23399053856843\\
0.376601570549515	3.28746956820374\\
0.37386146933017	3.3402018027258\\
0.371982737043101	3.39224364631716\\
0.370851638552358	3.44365385084297\\
0.370373875845279	3.49447920251845\\
0.370468902961725	3.54475467200266\\
0.371069925994076	3.59450341439858\\
0.372123903087235	3.64373676925303\\
0.373591544438625	3.69245426055674\\
0.375447066881934	3.74064394893877\\
0.377662977288344	3.78830420408946\\
0.380549117356258	3.84129896316626\\
0.383822292274995	3.89363173995982\\
0.387462097713006	3.94528971865322\\
0.391458478692352	3.99624936414355\\
0.395811729588706	4.04647642204192\\
0.400532494131348	4.09592591867351\\
0.405641765403164	4.14454216107748\\
0.411170885840656	4.19225873700703\\
0.417885431530758	4.24409539589322\\
0.42530200490076	4.29452802763904\\
0.433370038561099	4.34356220909815\\
0.442082283857648	4.3911453514239\\
0.452474267234625	4.44165363231324\\
0.463863940734505	4.4899667752366\\
0.477712288449233	4.53970279805537\\
0.494883328671631	4.5893295914153\\
0.51841949100638	4.6397305371896\\
0.553821135455726	4.68778128716727\\
0.591796098066666	4.71396397514946\\
0.629863024215732	4.72272344314271\\
0.66870789219021	4.71910507582884\\
0.706630124075773	4.70624149896346\\
0.746740187454269	4.6852654694379\\
0.787793116296996	4.65815051507876\\
0.82779994856403	4.62775275453825\\
0.874945407321172	4.58803136353028\\
0.918659815794221	4.54846810715073\\
0.96860742904358	4.50086470382614\\
1.0110883707129	4.45877434714872\\
1.05888932742698	4.4100085559034\\
1.11317002956362	4.35320795909922\\
1.15363188071493	4.31008914853913\\
1.19805091093713	4.26214312046863\\
1.2469379009902	4.20877618237561\\
1.30084820681927	4.14934373083544\\
1.36038175955458	4.0831502515109\\
1.42618306551154	4.00944931915224\\
1.49895601128707	3.92742568767927\\
1.5382646083374	3.88293259657941\\
1.57969757321697	3.83591153672357\\
1.62337806307254	3.78621747936553\\
1.66943155258435	3.73370183399455\\
1.71798396170064	3.67821433637305\\
1.76915828964112	3.61960639408488\\
1.82305342386797	3.55775438840728\\
1.87970505077585	3.4926039655898\\
1.93929849276739	3.42393369566421\\
2.00198201182928	3.35155837722405\\
2.06783625198632	3.27536261884478\\
2.13687423930171	3.19530083908335\\
2.20904138187744	3.11139726647781\\
2.2842154698534	3.02374593954829\\
2.36220667540844	2.93251070679583\\
2.44275755275929	2.83792522670359\\
2.52554303816165	2.74029296773559\\
2.61017044990921	2.63998720833786\\
2.69617948833408	2.53745103693795\\
2.78304223580724	2.43319735194437\\
2.87017443740529	2.32779322084949\\
2.95682592318495	2.22197306157655\\
3.04202523161714	2.11673452879003\\
3.12487052385843	2.01301258153513\\
3.20454993983689	1.9116552868418\\
3.28034159825254	1.81342381972409\\
3.35161359657771	1.71899246317973\\
3.41782401105615	1.62894860819126\\
3.47852089670405	1.54379275372475\\
3.53334228730904	1.46393850673104\\
3.58201619543112	1.38971258214454\\
3.62436061240182	1.32135480288437\\
3.66028350832497	1.25901809985332\\
3.68978283207605	1.20276851193869\\
3.7130414433502	1.15249257529037\\
3.74307940620375	1.06787352540754\\
3.75391760122591	1.00203999287981\\
3.74872384894706	0.952168940237926\\
3.71758703549321	0.901243839409522\\
3.66661941653674	0.871415884617283\\
3.62504017711109	0.860062416701968\\
3.57919449722246	0.853851896597159\\
3.53029513693527	0.851656645483813\\
3.47924635666599	0.852612719763353\\
3.42671633899032	0.856080154206185\\
3.3732478585406	0.861540716922887\\
3.31925830520674	0.86859788587936\\
3.2650614760656	0.876952406738307\\
3.21090024316436	0.886358730362816\\
3.15693506494316	0.896648931903587\\
3.10329911711689	0.907682378094842\\
3.05009996978827	0.919344013366732\\
2.99741958744802	0.931544359845296\\
2.94531432897459	0.944219517352522\\
2.8938252887871	0.957319811261623\\
2.84298754083304	0.970795627115964\\
2.79282079013239	0.984611015693695\\
2.74334013035286	0.998735264776887\\
2.69455612798028	1.01314281785576\\
2.6464748223186	1.02781327412872\\
2.59909772549	1.04273138850225\\
2.5524218224347	1.05788707159105\\
2.50643957091108	1.07327538971797\\
2.46113890149566	1.08889656491398\\
2.41649997223801	1.10475940970714\\
2.37248637017525	1.12088962703342\\
2.32910492721408	1.13726555407808\\
2.28636865814151	1.15385898731919\\
2.24428763348166	1.17064501527097\\
2.20286897949555	1.18760201848388\\
2.16211687818125	1.20471166954458\\
2.12203256727385	1.2219589330759\\
2.08261434024543	1.23933206573687\\
2.0438575463051	1.25682261622275\\
2.00575459039898	1.27442542526494\\
1.94980224302632	1.30103693921669\\
1.89524863640207	1.32790519158675\\
1.84203087389089	1.35505443467681\\
1.7900711535261	1.38252558672179\\
1.73927676800955	1.41037623188988\\
1.68954010471178	1.4386806202825\\
1.64073872110663	1.46752959321831\\
1.59294749395562	1.49681901588399\\
1.5463055418788	1.52637702060091\\
1.50079793330584	1.55618360907456\\
1.45641038055023	1.58621864702422\\
1.41312923980945	1.61646186418282\\
1.37094151116485	1.646892854297\\
1.32983483858173	1.67749107512713\\
1.2897975099092	1.70823584844732\\
1.25081845688035	1.73910636004537\\
1.21288725511218	1.77008165972276\\
1.16392549844528	1.81150859812753\\
1.11678787231431	1.8530339661028\\
1.07145579371391	1.89460617517494\\
1.02792654733524	1.93615701767592\\
0.986191044242208	1.97762143946952\\
0.946233331061613	2.01894204640869\\
0.908035089259653	2.06006514532514\\
0.862729808119442	2.11111546572559\\
0.820095614780028	2.16168982915025\\
0.780081140197286	2.21170776222985\\
0.742629241009383	2.2610978271877\\
0.707676999536736	2.30979762183979\\
0.675155723782083	2.35775377959465\\
0.639233812540786	2.41425778625552\\
0.606565301940416	2.46956816711385\\
0.57699856474036	2.52364422926291\\
0.550348417864855	2.57648706605864\\
0.526409996544917	2.62813441749252\\
0.504995183149872	2.67861958998897\\
0.485916291912322	2.7279846777496\\
0.468986064744169	2.77628056675543\\
0.451702958567751	2.83135373325757\\
0.436816261551527	2.88515434025399\\
0.424069352653385	2.93778334974824\\
0.413223181527883	2.98933764628741\\
0.404055558594371	3.03990827912874\\
0.39636010810203	3.08957488861862\\
0.38996086691059	3.13843270740713\\
0.384701981553329	3.18656700052424\\
0.380445352736328	3.23404756959799\\
0.37665432180775	3.28757959525947\\
0.373864521055656	3.34038461456705\\
0.371954992629685	3.39249262778934\\
0.370827888220076	3.443917583133\\
0.370359978429463	3.49473553975491\\
0.370466354600205	3.54499304350941\\
0.371080899499735	3.59471730233661\\
0.372148158554225	3.64392650869598\\
0.373623339848586	3.69262983956628\\
0.375472314126469	3.74082745644563\\
0.377671614790263	3.78851050535142\\
0.380549618040806	3.84151671710571\\
0.383837103843107	3.89383454226631\\
0.387504362216194	3.94546239305855\\
0.39153172967613	3.99638753896488\\
0.395910752455818	4.0465850616582\\
0.400644186505002	4.09601785500191\\
0.405745997490269	4.14463662504989\\
0.411241360795046	4.19237989004648\\
0.417853526853752	4.24431112090971\\
0.425062892452839	4.29495153415252\\
0.432957757655985	4.34415743718127\\
0.441751134272741	4.39162121769151\\
0.452434683754536	4.44177719539986\\
0.464132383847933	4.48974597664349\\
0.478181490819091	4.53929777645735\\
0.495329020163611	4.58903426138224\\
0.516886930223517	4.63673027493198\\
0.55147248742383	4.68600563227036\\
0.591591701440026	4.71436697185807\\
0.629725531051731	4.72299292853173\\
0.669037755808164	4.71881261533966\\
0.707200367414805	4.70566567584486\\
0.747313137466669	4.68468834426719\\
0.78826559260873	4.65769045228775\\
0.828419936293157	4.62712567342252\\
0.875899615057543	4.58702662460427\\
0.919615381575127	4.54745856150864\\
0.969463765764086	4.49996017331218\\
1.01186581463562	4.45795064743766\\
1.05962251514004	4.4092236667136\\
1.11392029388503	4.3523894312512\\
1.15443747474498	4.30919667350646\\
1.19895179346498	4.26112998019818\\
1.24797652147688	4.20759278697718\\
1.30206806024511	4.14793925701709\\
1.36182594126674	4.08147428101426\\
1.42789282607127	4.007453477188\\
1.50095450622094	3.92508319128024\\
1.54036939605197	3.88046316613757\\
1.58191434719871	3.83330850562297\\
1.62571312153344	3.78347341184436\\
1.67189103886702	3.73080938347938\\
1.72057385435323	3.67516623387223\\
1.77188521815024	3.61639465982901\\
1.82594243683634	3.55435049201871\\
1.8828260182538	3.48892859074483\\
1.94259056340418	3.42005182786434\\
2.00539790680891	3.34752047004207\\
2.07134901954058	3.27119697428548\\
2.14047277943252	3.19101843158435\\
2.21272597107794	3.10699656691176\\
2.28799328583093	3.01921773922296\\
2.36608732180545	2.92784294145657\\
2.44674858387635	2.83310780053329\\
2.52964548367834	2.73532257735725\\
2.61437433960702	2.63487216681464\\
2.700459376818	2.53221609777491\\
2.78735272722719	2.42788853309028\\
2.87444157767592	2.32248953704575\\
2.96102145904443	2.21670734704351\\
3.04613804566882	2.1115180192278\\
3.12887828896813	2.00786728595669\\
3.20842139137485	1.90661192448074\\
3.2840388063339	1.80851975694436\\
3.35509423830306	1.71426965038514\\
3.42104364275334	1.62445151673345\\
3.48143522616811	1.53956631281357\\
3.53590944604405	1.46002604034237\\
3.58419901089028	1.38615374593061\\
3.62612888022912	1.31818352108171\\
3.66161626459549	1.25626050219276\\
3.69067116564055	1.20044035101885\\
3.71363358687516	1.15045574303225\\
3.74322736266409	1.06627383960626\\
3.75368842966897	1.00081466114071\\
3.74815774686815	0.95128648537668\\
3.71666616370125	0.900744099084525\\
3.66547666390561	0.871167575393682\\
3.62379724533325	0.859936567475\\
3.57787630140082	0.853828081006367\\
3.52893111646768	0.851706571970772\\
3.47784587257048	0.852726019856298\\
3.42529275155151	0.856243581662156\\
3.3718138391159	0.861742622981837\\
3.31782112483157	0.868832718003111\\
3.26363144202856	0.877210012642637\\
3.20947780399521	0.886637275079618\\
3.15552170542861	0.896946079911182\\
3.10189771042936	0.907994859329746\\
3.04871349372151	0.919668860217649\\
2.99604984065251	0.93188014414716\\
2.94396092068055	0.944567311769538\\
2.89249150472984	0.957676059086342\\
2.84167328091722	0.971159154339822\\
2.79152614029968	0.984980686606816\\
2.74206526032987	0.999110086993485\\
2.69330110485634	1.01352212863526\\
2.64523942412345	1.02819692669687\\
2.59788125477139	1.04311993837233\\
2.55122291983616	1.05828196288492\\
2.50525602874959	1.07367914148724\\
2.4599674773393	1.08931295746117\\
2.41532942318789	1.10520074730777\\
2.37132025848234	1.12135175470539\\
2.32795346496791	1.13773705758007\\
2.28524047915133	1.15433006926278\\
2.24318977036261	1.17110752947569\\
2.20180684075502	1.18804950433213\\
2.16109422530509	1.20513938633661\\
2.12105149181258	1.22236389438483\\
2.08167524090062	1.23971307376363\\
2.0429591060155	1.25718029615105\\
2.00489375342679	1.2747622596163\\
1.9489882217777	1.3013513074023\\
1.89446454448393	1.32821347303877\\
1.8412536668747	1.35537971214764\\
1.78927151294706	1.38289782020611\\
1.73841898536584	1.41083243254669\\
1.68858196546357	1.43926502435729\\
1.6396877669355	1.46823763825382\\
1.59192548141849	1.49753003744909\\
1.54531291470526	1.52708932660043\\
1.49983497905382	1.55689567712112\\
1.45547720986197	1.58692916610459\\
1.41222576566723	1.6171697763244\\
1.37006742814673	1.64759739623435\\
1.3289896021174	1.67819181996836\\
1.28898031553588	1.70893274734051\\
1.25002821949845	1.73979978384511\\
1.21212258824115	1.77077244065658\\
1.16319220909396	1.8121980252683\\
1.11608209964868	1.85372572567479\\
1.07077793078371	1.89529998329543\\
1.02727876242237	1.93684905277321\\
0.985571853203385	1.97831129019507\\
0.945641533456482	2.01962923554292\\
0.907469773820274	2.0607490928981\\
0.862196763305963	2.11179432953557\\
0.819594465004866	2.16236212837376\\
0.779612110716053	2.21237157225804\\
0.742193171273948	2.26175068958903\\
0.70727535654834	2.31043645432256\\
0.674790615444382	2.35837478596965\\
0.638916250348559	2.41485125205241\\
0.606300420042972	2.47012590305721\\
0.576777903897113	2.52416629688824\\
0.550148216849988	2.57699103612967\\
0.526221719453337	2.62863065663059\\
0.504811701028397	2.67912012640194\\
0.485734174878495	2.72849890843027\\
0.468807878289007	2.77681096067781\\
0.451541409421961	2.83189168488493\\
0.436677394485767	2.88567845283838\\
0.423943975201355	2.93829164291135\\
0.413104695048906	2.98983866562849\\
0.403943772911442	3.040414733509\\
0.396265406343437	3.09010347058269\\
0.389893771570795	3.13897691239007\\
0.384671335254556	3.18709678910479\\
0.380449482126994	3.2345317524161\\
0.376696026795719	3.2879891858096\\
0.373937623602401	3.3407199000492\\
0.372040454771527	3.39278758040447\\
0.370891879232063	3.44423817605491\\
0.37040043261745	3.49509990009002\\
0.370495827265603	3.54538322950922\\
0.371115174675917	3.59510083515059\\
0.372190745252119	3.64429018957309\\
0.373676567486116	3.6929677272412\\
0.375534834227795	3.74114232675252\\
0.377735656562726	3.78881563043034\\
0.380593994700208	3.84184164520447\\
0.383838991324826	3.89420701288335\\
0.387464026293338	3.94588123036825\\
0.391477370204159	3.99682036766395\\
0.395897202479543	4.0469758470731\\
0.400706368277059	4.0963337138153\\
0.405894768593904	4.14486970121609\\
0.411466771586416	4.19254217605246\\
0.418131188155411	4.24442648402569\\
0.425339575797883	4.29506539041703\\
0.433160769667412	4.34432634749908\\
0.441685655152518	4.39205033818226\\
0.45201123959261	4.44254936388338\\
0.463506543526328	4.49067978642228\\
0.477666821936441	4.54005443912133\\
0.495356019649577	4.58913264412605\\
0.519116825747088	4.63939561837906\\
0.554182834991067	4.68795419124189\\
0.594689305375148	4.7156466808076\\
0.633662447473947	4.72298303777526\\
0.671791243719116	4.71564645937622\\
0.710701440819907	4.69714783358344\\
0.753285256507682	4.67293167956199\\
0.791773774351984	4.64886435448076\\
0.833578010584095	4.62003455875856\\
0.873411452263783	4.58944264775928\\
0.921033927382387	4.54899197292225\\
0.967437578434637	4.50629143984253\\
1.00871123965682	4.46627701706863\\
1.05686748150391	4.41780465427891\\
1.1132450249723	4.35925973460167\\
1.15611547446821	4.31376745540425\\
1.20375311257544	4.26245479318013\\
1.25664776199457	4.20473022742286\\
1.31531408932698	4.13997207349057\\
1.38029160507455	4.06752848260627\\
1.45214466364004	3.98671744185745\\
1.4908326754844	3.942952750743\\
1.53146246332684	3.89682677419636\\
1.5741115588146	3.84824577694058\\
1.61885904633904	3.7971141384399\\
1.66578556303509	3.7433343529004\\
1.71497329878145	3.68680702926967\\
1.76650599620088	3.62743089123657\\
1.82046895065956	3.56510277723192\\
1.87694901026786	3.49971764042762\\
1.93603457587955	3.43116854873758\\
1.99781560109259	3.3593466848168\\
2.06238359224844	3.28414134606215\\
2.1298316084323	3.20543994461209\\
2.20025426147358	3.12312800734617\\
2.27374771594494	3.03708917588609\\
2.35040968916337	2.94720520659448\\
2.43030097402359	2.85339042223001\\
2.51277054514376	2.75620846016844\\
2.59722764714526	2.6562034447822\\
2.68318271319426	2.55384655781135\\
2.770069736564	2.44969205406422\\
2.85724627063371	2.3443772614187\\
2.94399342888986	2.2386225808208\\
3.02951588492493	2.13323148628611\\
3.11295684241292	2.02907523575372\\
3.19348986807331	1.92700365037954\\
3.27027592163135	1.82789285289957\\
3.34257426195807	1.73252625878998\\
3.4097601659775	1.64157598189347\\
3.47132492866701	1.55560283441881\\
3.52687586305649	1.47505632694198\\
3.57613630022921	1.40027466840492\\
3.61894719346245	1.33148418074452\\
3.65536128907835	1.26870021811575\\
3.68559581900701	1.21176478188934\\
3.70990659632999	1.16047905863058\\
3.74195396771644	1.07387854446263\\
3.75424519681411	1.00657635687807\\
3.75007583775363	0.955667001558459\\
3.72036137157499	0.903291102597484\\
3.67040468046722	0.872336345100326\\
3.62927380881607	0.860441416451899\\
3.58368374717741	0.853893784433232\\
3.53496056482329	0.851432305104982\\
3.48400368091313	0.852197421843505\\
3.4315263725973	0.855511508177293\\
3.37808715199648	0.860846407076199\\
3.32410728888287	0.867804154835938\\
3.26991186784729	0.876063943533309\\
3.21571832903609	0.885404343482249\\
3.16170584311189	0.89564184399874\\
3.10801920531431	0.906626984371035\\
3.05476883545994	0.918244353859661\\
3.00203117789734	0.930412181014906\\
2.94986931043216	0.94305886815493\\
2.89832621762598	0.956126255418052\\
2.84742999673197	0.969570681133526\\
2.79720290085075	0.983354947353996\\
2.74766133893035	0.997448319855491\\
2.6988158757662	1.01182652813743\\
2.65067123200117	1.0264717654226\\
2.6032262841255	1.04137268865723\\
2.55647406447698	1.05652441851085\\
2.5103992407521	1.07193125181576\\
2.46498045990797	1.08760289874247\\
2.42022551768729	1.10351592458001\\
2.37614343302399	1.11964563003076\\
2.33274029569542	1.13597066468842\\
2.29001926632193	1.15247302703825\\
2.24798057636747	1.16913806445677\\
2.20662152813894	1.18595447321203\\
2.16593649478681	1.20291429846338\\
2.12591692030454	1.22001293426172\\
2.08655131952908	1.23724912354923\\
2.04782527814063	1.25462495815953\\
2.00972145266247	1.27214587881775\\
1.95368722195059	1.29871943914332\\
1.89892589957359	1.3256837977013\\
1.84534187915814	1.35309970134571\\
1.79282953872741	1.38103998631618\\
1.74146551107238	1.4093935732548\\
1.69130770081858	1.43806506200354\\
1.64233893923749	1.46703487171373\\
1.59454230535935	1.49628383198865\\
1.5479011259737	1.52579318288326\\
1.50239897562893	1.55554457490437\\
1.45801967663245	1.58552006901065\\
1.41474729905088	1.61570213661241\\
1.3725661607097	1.64607365957189\\
1.33146082719342	1.67661793020313\\
1.29141611184575	1.70731865127185\\
1.25241707576926	1.73815993599567\\
1.21444903446659	1.76912630200083\\
1.165426751685	1.81056061240625\\
1.118237469966	1.85209066359873\\
1.07286883960224	1.8936528397016\\
1.02930686614529	1.93518641772981\\
0.987535910405683	1.9766335675899\\
0.947538688452867	2.01793935208005\\
0.909296271615205	2.05905172689007\\
0.863929446349294	2.11009560937174\\
0.821228441274475	2.16067105960516\\
0.781145444530045	2.2106954979008\\
0.743628628774159	2.26009340729283\\
0.708622151183858	2.30879633353907\\
0.676066007077018	2.35674294344656\\
0.640116714096373	2.41322083175025\\
0.607410902774639	2.46851265274447\\
0.577781243187448	2.52259963453467\\
0.551053501932613	2.57547825285569\\
0.527046542130065	2.62716023107182\\
0.505572323421815	2.67767254017691\\
0.486436626703906	2.72705765178621\\
0.469448603512193	2.77537432878741\\
0.452102629786094	2.83047785698511\\
0.437161205656953	2.88431137841833\\
0.424367657405515	2.93697010205877\\
0.413481204857595	2.9885463088712\\
0.404272221481649	3.03912598397356\\
0.396539274742674	3.08881017780618\\
0.390106856245068	3.13769541683561\\
0.384818430115954	3.18586192442983\\
0.380536433005149	3.23337362085842\\
0.376723825121221	3.2869312292378\\
0.373924796300127	3.33974022929887\\
0.372023612460727	3.39181980088715\\
0.370886216243995	3.44323951205843\\
0.370403610892947	3.494066670058\\
0.370496892366705	3.54433691054426\\
0.371098987363394	3.59407599953607\\
0.372154653320138	3.64329983341259\\
0.373620478413064	3.69201443891343\\
0.375464881557302	3.74021597313859\\
0.377667819113967	3.7878914739119\\
0.380549961686271	3.84089073911175\\
0.383826740316765	3.8932193426268\\
0.387473447079214	3.94486954563178\\
0.391476090145268	3.9958222606474\\
0.39583139378446	4.04604705154041\\
0.400546798364208	4.09550213352353\\
0.40564046034981	4.14413437315548\\
0.411141252304453	4.19187928834099\\
0.417779254343491	4.24379589024459\\
0.425060512309271	4.29437570194324\\
0.433120930673	4.34340805198213\\
0.441911326807462	4.39089496004923\\
0.452419587796647	4.44127387719832\\
0.463904012303568	4.48949745860823\\
0.477793347905055	4.5392236163974\\
0.494923791555731	4.58894862564615\\
0.516632975508195	4.63642934232997\\
0.551450100159495	4.6854298150382\\
0.5915025948821	4.71398172270907\\
0.630219543786946	4.72201268613117\\
0.669254793628613	4.71820165486017\\
0.711946618577677	4.70357442451767\\
0.752506116233828	4.68184009259496\\
0.794375896778028	4.65354189682224\\
0.83569635567386	4.62139783901374\\
0.873857517367616	4.58898094040344\\
0.917328611874891	4.5496647407052\\
0.967273738071366	4.50204916265175\\
1.00999202901425	4.45968505618079\\
1.05810757627537	4.41056612963147\\
1.11265703459835	4.35347425919308\\
1.15320849270998	4.3102689107641\\
1.19759849448932	4.26237599769029\\
1.24629993168487	4.20924165328806\\
1.29989424223434	4.15019199289515\\
1.35905905712305	4.08444776875132\\
1.42453535277293	4.01114931942929\\
1.49712721542563	3.92935669094618\\
1.53636001792017	3.88495936890355\\
1.57770184114338	3.83804963676245\\
1.62127094551242	3.78848741799356\\
1.66718953580818	3.73612761778285\\
1.71558376117514	3.6808201230317\\
1.76658371512206	3.62240980235614\\
1.82032343552096	3.56073650608805\\
1.87692617948102	3.49564999639877\\
1.93645168198929	3.42706185369027\\
1.9990096326075	3.35483017435892\\
2.0646689485736	3.27885431645275\\
2.13344226647036	3.19909081453852\\
2.20528594222512	3.11555337970199\\
2.28010005110959	3.02831289954819\\
2.35772838774088	2.93749743820021\\
2.43795846607988	2.84329223630106\\
2.52052151943239	2.7459397110124\\
2.60510510308191	2.64573016787376\\
2.69119024475376	2.54316602441344\\
2.77810828430154	2.43890281164253\\
2.86516391203354	2.33363042017131\\
2.95163557440679	2.22807271877333\\
3.03677547402674	2.1229875543858\\
3.11980956964848	2.01916675210813\\
3.19993757617492	1.9174361152041\\
3.27633296465803	1.81865542510043\\
3.34813767681122	1.72372275421584\\
3.41456181087758	1.63346829851039\\
3.47522940083062	1.54833059403687\\
3.52990383515098	1.46861262020938\\
3.57842862011673	1.39453540154658\\
3.62072737980306	1.32623800767221\\
3.65680385608277	1.26377755331418\\
3.68674190862547	1.20712919830602\\
3.71070551489809	1.15618614758586\\
3.74176588748704	1.07057900428663\\
3.75289914952978	1.00446266501882\\
3.74807425463521	0.954256619880671\\
3.71773016349516	0.902571724611127\\
3.66731724931122	0.872149267481753\\
3.62594562975079	0.86057025811884\\
3.58026422098982	0.854187496421374\\
3.53147039581335	0.851861101900493\\
3.48047235681189	0.852732433531695\\
3.42799035965841	0.856122566600659\\
3.37457794195408	0.861509820203492\\
3.32064519719954	0.868495216861174\\
3.26647811237405	0.876793543524775\\
3.21231358308763	0.886167893598179\\
3.15834123763684	0.89642793824643\\
3.10470343700551	0.907429926395606\\
3.05150088898261	0.919070547018112\\
2.99882054904059	0.931252585924129\\
2.94671390298125	0.943909655031469\\
2.8952207424291	0.956987553757597\\
2.84437291378097	0.970440594225544\\
2.79419431820533	0.984231601264087\\
2.74470091164292	0.998331912407563\\
2.69590070480612	1.01272137789606\\
2.64779376317963	1.02738836067524\\
2.6003719718029	1.04233002085341\\
2.55363144808553	1.05753704577111\\
2.50757893638975	1.07298646939537\\
2.46221904774937	1.08865780210857\\
2.41755367185908	1.10453376378296\\
2.37358197707384	1.12060028378084\\
2.33030041040949	1.1368465009544\\
2.28770269754215	1.1532647636459\\
2.24577984280874	1.16985062968748\\
2.20452012920677	1.18660286640126\\
2.16390911839407	1.20352345059941\\
2.12392965068939	1.22061756858394\\
2.08456184507172	1.23789361614697\\
2.04578309918095	1.25536319857046\\
2.00756808931724	1.27304113062647\\
1.95125993831529	1.29996872643461\\
1.89622481835652	1.32729684569567\\
1.84246339470397	1.35498439361322\\
1.78995909549107	1.38300882198064\\
1.73869426267507	1.41134952566695\\
1.68865015203719	1.43998784261681\\
1.63980693318226	1.46890705385063\\
1.59214368953892	1.49809238346456\\
1.54563841835976	1.52753099863031\\
1.50026803072101	1.55721200959539\\
1.45600835152269	1.58712646968302\\
1.41283411948878	1.61726737529198\\
1.37071898716689	1.64762966589687\\
1.32964234321534	1.67820350022024\\
1.28962244668238	1.7089400020492\\
1.25065749509346	1.73980826850198\\
1.2127405232464	1.77078270424978\\
1.16380262495481	1.81220364784858\\
1.11669857904157	1.85371010117274\\
1.07141148585713	1.8952448610588\\
1.02792429735561	1.93675204519865\\
0.98621981709469	1.97817709213958\\
0.94628070023583	2.01946676128413\\
0.908089453544	2.0605691328903\\
0.862781447549289	2.1116067517583\\
0.820142130395231	2.16217683052403\\
0.780135267033179	2.21218571706642\\
0.742706154725064	2.2615486171125\\
0.707784003105113	2.310210223981\\
0.675293020049435	2.35812604450316\\
0.639398918709834	2.41459013808931\\
0.606740132078751	2.46988158611648\\
0.577157345735666	2.52397053575952\\
0.550480937758045	2.57684423650988\\
0.526530978721441	2.62850704017546\\
0.505114805723817	2.6789820269175\\
0.486027015322863	2.72832761769777\\
0.469075224239257	2.77661718689232\\
0.451756830513255	2.8317105409538\\
0.436830723185351	2.88555629656612\\
0.424047802676879	2.93824115444149\\
0.413178898505231	2.98984088820115\\
0.404013521785473	3.04042168589621\\
0.396330171854908	3.09008558672549\\
0.389943039600514	3.13893888890193\\
0.384697264572412	3.18706444217152\\
0.380455027697046	3.23453101180946\\
};
\end{axis}

\begin{axis}[%
width=1.1in,
height=1.1in,
at={(1.25in,1.3in)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=5,
axis background/.style={fill=white},
yticklabel={\empty},
xlabel={$X_i$},
xlabel near ticks,
title = {$Q=0.1$}
]
\addplot [color=mycolor1, forget plot, thick]
  table[row sep=crcr]{%
0	0\\
0.031959252652214	0.00170407876682963\\
0.0646221362362812	0.00785159172808561\\
0.0975893221671877	0.0205212688040999\\
0.129816393309293	0.0424254000647497\\
0.162102533397328	0.0800192290544334\\
0.185914263611457	0.125545880911211\\
0.201527672167668	0.170118071827793\\
0.212980479141737	0.215414635323554\\
0.221538742967413	0.260270853291382\\
0.22824546574195	0.305519874336032\\
0.233578958094907	0.350703560674632\\
0.237894821985042	0.395463154891012\\
0.241557824122859	0.441318858229087\\
0.244584861746182	0.486339809409035\\
0.247231415588301	0.532179527319972\\
0.249484409261882	0.57689033498298\\
0.251506515244105	0.622240008141721\\
0.25334486420084	0.668180411805769\\
0.254973769699826	0.71271955977714\\
0.256498445567671	0.757728762415062\\
0.257938981446938	0.803179620377788\\
0.259315674805622	0.849043636401675\\
0.260648912741273	0.895292314833901\\
0.261897764457012	0.939866146338192\\
0.263129306690063	0.984746709529663\\
0.264352727287647	1.02991105739277\\
0.265578385753958	1.07533468547465\\
0.266817813250163	1.12099153188505\\
0.268084328591191	1.16685114835123\\
0.269386736659811	1.21288382173078\\
0.270735819503076	1.25905481422691\\
0.272153036960301	1.30531075722202\\
0.273670606781183	1.35157949679006\\
0.275331504625808	1.39777009369657\\
0.277201634313885	1.44375548825812\\
0.27943746761184	1.4892767907564\\
0.282398063499843	1.53380214644971\\
0.287788945021796	1.57946005315706\\
0.301424250578995	1.62461375021524\\
0.315574154769206	1.66926611779238\\
0.322814446902359	1.71414461944179\\
0.3254334547283	1.75910482234082\\
0.325229733394359	1.80380858611977\\
0.323339352591852	1.8495933632429\\
0.320650269012689	1.89467164308469\\
0.317669382173601	1.94043339074118\\
0.314883738983363	1.985058385943\\
0.312399513349665	2.03006803149711\\
0.310315818730635	2.07540624867151\\
0.308661832635815	2.12104962358163\\
0.307433614888744	2.16698876737791\\
0.306625259036144	2.21150717658313\\
0.306156173591038	2.25630071617941\\
0.305994917190666	2.30136646500549\\
0.306115316808169	2.34669623973523\\
0.306496109515259	2.39227588494256\\
0.307120760220909	2.43808188461092\\
0.307980754698455	2.48407852118121\\
0.309075579441563	2.53021747177702\\
0.310359829519177	2.57465465737483\\
0.311967402416538	2.62084625243122\\
0.313928385183893	2.66684401792612\\
0.316407922028285	2.71234684299764\\
0.320021771842074	2.75832466800464\\
0.327308674464153	2.80329952563394\\
0.349414493280591	2.84868581839836\\
0.365145839040481	2.89326881673948\\
0.371442712591722	2.93845835259242\\
0.372497216811236	2.98388789709442\\
0.370927993120611	3.02907542183761\\
0.368275129610834	3.07471819418765\\
0.365486128050021	3.12035544466241\\
0.36306421953362	3.16561885789035\\
0.361170927080614	3.21029673942052\\
0.359807435832377	3.25562288914629\\
0.358997028175513	3.30014497389489\\
0.358675233672827	3.34518396101504\\
0.358823407465529	3.39069278771666\\
0.359400683794502	3.43517367782533\\
0.360399056313017	3.47997048280809\\
0.361827175311621	3.5249878025694\\
0.363714953559506	3.57009543654707\\
0.366140681075345	3.61508277825988\\
0.369301884283895	3.65956025133976\\
0.373912476329702	3.70401392318735\\
0.384769426896144	3.74848225709067\\
0.417048711389561	3.78494639218722\\
0.439123562428058	3.82939782317243\\
0.446068226821043	3.87390762214538\\
0.447501546475755	3.91859211251536\\
0.447572000226886	3.9631512770614\\
0.44781523600464	4.00812282191153\\
0.448705996554116	4.05282736251807\\
0.450397307470117	4.09778959530788\\
0.452939490646873	4.14266418472365\\
0.45636345031936	4.18710057360705\\
0.460838635856423	4.23175818535236\\
0.466736157086014	4.27712933784568\\
0.474716980597863	4.32209937462982\\
0.489316957165722	4.36664990092538\\
0.521252021397366	4.38026674691668\\
0.553752708052794	4.38053778562562\\
0.58613190251822	4.3786854410938\\
0.618394074700296	4.37626644063115\\
0.650549642687665	4.37325190145669\\
0.68278545417945	4.36683922957288\\
0.71486520901881	4.35614979799544\\
0.747063849433127	4.3413874249272\\
0.779305207068099	4.32311867929965\\
0.812071431705215	4.30154513052899\\
0.844135619166624	4.27798314182179\\
0.876808159887244	4.25189954177712\\
0.909290276268481	4.22423172924412\\
0.94244524581733	4.1944856173392\\
0.9757378949664	4.16331789440473\\
1.00845680361978	4.13161445482582\\
1.0421996800931	4.0979885606976\\
1.074114825314	4.06540932204646\\
1.10638326978715	4.03178002991023\\
1.13878586524313	3.99739125977895\\
1.17095407644379	3.96271532226345\\
1.2065593940159	3.92377302978182\\
1.24130435565401	3.8852150651058\\
1.27386885169559	3.84857868844678\\
1.30824348267325	3.80940746925487\\
1.34437403007191	3.76773923605509\\
1.37677325392526	3.72999685347449\\
1.41055321271171	3.69031838484167\\
1.44578521433608	3.64862788917463\\
1.48254523077926	3.60484352019209\\
1.52091144800218	3.55887999632598\\
1.5541669299552	3.51884996139086\\
1.58863570743325	3.4771975540156\\
1.62435828765222	3.43387579165535\\
1.66137124877444	3.38884098451669\\
1.69971356925682	3.34204697984547\\
1.73941583446478	3.2934555993692\\
1.77217113996546	3.25326865173687\\
1.80581651723161	3.21190218777058\\
1.84035415659214	3.16934948621508\\
1.87578225744905	3.12560762611744\\
1.91209502827752	3.08067748682706\\
1.94928268662579	3.03456374799559\\
1.98732890968464	2.9872778622397\\
2.02620522434955	2.93884437370189\\
2.06587963742416	2.88929064029591\\
2.10631052884048	2.83865405902867\\
2.14744615527901	2.78698264992536\\
2.18922465016872	2.73433505602941\\
2.23157402368706	2.68078054340248\\
2.26366167739026	2.64006715238914\\
2.29598609096714	2.5989259639354\\
2.32850568300111	2.55739796382382\\
2.36117566901555	2.51552749902633\\
2.3939486008166	2.47336172749393\\
2.42679362303207	2.43093105651266\\
2.45965328853764	2.38829345467537\\
2.49245527140018	2.34552244489958\\
2.52512877083447	2.30269034221843\\
2.55760451120316	2.2598682537807\\
2.58981474201679	2.21712607885076\\
2.63223445768967	2.16037937404544\\
2.67391183727783	2.10405620021692\\
2.71469894010719	2.04831222354376\\
2.75445264572414	1.99329929269341\\
2.79303465389554	1.93916543882217\\
2.8303114846087	1.88605487557529\\
2.86615447807145	1.83410799908683\\
2.90043979471201	1.7834613879798\\
2.93304841517914	1.73424780336605\\
2.96386614034203	1.68659618884636\\
2.99278359129035	1.64063167051035\\
3.02610749914164	1.58572463739688\\
3.05623887373172	1.53373616164726\\
3.08314368707677	1.48473402379735\\
3.10680338986824	1.43877035847193\\
3.13093128736562	1.38765153034566\\
3.15048653281202	1.34091176354189\\
3.16771876325781	1.29179334178312\\
3.18045709233132	1.24249256890143\\
3.1866146814666	1.1951855093003\\
3.18366781667098	1.14802147452604\\
3.16577214889949	1.10278436858243\\
3.132590205962	1.06956754228673\\
3.09809154002753	1.05209863932488\\
3.06521291327001	1.04256155076924\\
3.03307692663618	1.03727741048442\\
2.99897740741607	1.03471727999825\\
2.96324259959604	1.03459132987602\\
2.93043194501769	1.03621718527072\\
2.89689447878865	1.03922802503593\\
2.86280566307594	1.04345378647559\\
2.82831972636016	1.04874464963196\\
2.79356966343549	1.05497103728569\\
2.75866723540968	1.06202361495575\\
2.72370296970407	1.06981329089948\\
2.68874616005356	1.07827121611256\\
2.65384486650663	1.08734878432903\\
2.61903795224105	1.09700648323889\\
2.58438959773466	1.10717753006531\\
2.54994833836942	1.11780571035195\\
2.51575635615758	1.12884096590475\\
2.48185067615175	1.14023839951523\\
2.44826316644492	1.15195827496049\\
2.41502053817046	1.16396601700324\\
2.38214434550208	1.17623221139174\\
2.34965098565389	1.18873260485989\\
2.31755169888036	1.20144810512715\\
2.28191841549032	1.21599301749232\\
2.24679229556061	1.23078065904982\\
2.21216593866719	1.24580726855976\\
2.17802368393382	1.2610773516833\\
2.14434161003207	1.27660368098253\\
2.11108753518136	1.29240729592057\\
2.07824567814564	1.30849227180157\\
2.04589988188477	1.32476014701586\\
2.01055613274255	1.34301880608685\\
1.9758418262763	1.36144902103314\\
1.94176120202557	1.38002551462084\\
1.90832067431626	1.39871971620079\\
1.87552984198878	1.41749837683738\\
1.84340790293382	1.43631441527771\\
1.80886195492227	1.45701017631295\\
1.77521683420605	1.47758075828034\\
1.7426261134628	1.49780077588843\\
1.70854919561881	1.51907340583396\\
1.67642755842447	1.53895119787923\\
1.64413765370161	1.55831902085225\\
1.61103090362635	1.5776065393651\\
1.5780640261293	1.59678962050575\\
1.54470344795057	1.61650431599783\\
1.51091930588323	1.63692198019999\\
1.47679854150088	1.65809312043624\\
1.44244540350234	1.68003515715839\\
1.41043479613838	1.70110080121902\\
1.37840106733876	1.72282383697191\\
1.34642140916852	1.74519248586246\\
1.31213005188341	1.76998240086446\\
1.27808060292003	1.7954679534539\\
1.24436022231254	1.82161019600765\\
1.21105150739935	1.84836219367209\\
1.17823021387179	1.87567362106376\\
1.14596596223573	1.90349209805857\\
1.1120872640045	1.93379839906251\\
1.07898775282467	1.96455743817685\\
1.04671808043086	1.99570825215518\\
1.01325915241646	2.02930331857201\\
0.980832392342672	2.06321495917417\\
0.947539311624461	2.09952852284647\\
0.915464235771364	2.13607108365738\\
0.882845536123608	2.17494887806968\\
0.849919067868633	2.21612693566351\\
0.816927902940051	2.25955692681663\\
0.784118949484563	2.30517755483949\\
0.753164657333565	2.35074681830532\\
0.724035665981863	2.39619988159351\\
0.696696733037607	2.44147919780869\\
0.671107292030806	2.48653322036975\\
0.647221413474949	2.53131536964405\\
0.62499077017961	2.57578184168786\\
0.603426048009406	2.62197605787925\\
0.583575170124245	2.66771463420829\\
0.565388656479677	2.71293598371211\\
0.548831394608258	2.75755854041526\\
0.533266065041103	2.80342212508152\\
0.519585383378432	2.84819318354721\\
0.507647306312222	2.8931462735537\\
0.499230324343934	2.93862869410656\\
0.500912356236525	2.98379722431482\\
0.500266385378801	3.02850089542927\\
0.493682354712474	3.07333987481139\\
0.483775264242037	3.11883779742166\\
0.47273278232315	3.16381007372709\\
0.461600539555101	3.20911737233418\\
0.451218986582429	3.25434262116484\\
0.441998638444338	3.29913544143541\\
0.433850384213089	3.34460164028704\\
0.427019780057367	3.38927457776483\\
0.421239896346123	3.43441719295206\\
0.416466017591549	3.47997662900457\\
0.412750178567394	3.52450439167692\\
0.409888673733637	3.56931444605971\\
0.407847529869855	3.61433055282472\\
0.406609951356389	3.65945284655641\\
0.406182016679193	3.70454167814836\\
0.40664306665571	3.74934199408905\\
0.408307056173278	3.79471739058942\\
0.412166030215322	3.83921341544316\\
0.431699542259852	3.88413867571643\\
0.463830590844693	3.91889916746913\\
0.479282484211959	3.96334584278789\\
0.483137246716278	4.00833642106117\\
0.48408575233942	4.05309007961521\\
0.485105035394586	4.09761894049148\\
0.487002946223182	4.14245147449392\\
0.489980290588875	4.18690223454314\\
0.494284055721164	4.23220594918943\\
0.499997888694463	4.27689526322419\\
0.507702898195232	4.32199150186377\\
0.518509055716996	4.36683723566588\\
0.5464206425634	4.41139285639533\\
0.579185296935693	4.40885135304466\\
0.611464691887662	4.39945684063927\\
0.643592523824292	4.38534667823868\\
0.67565874629061	4.36715325313824\\
0.707901946186082	4.34593089607227\\
0.740478944274422	4.32233764060789\\
0.772998576421151	4.29695839890076\\
0.804961348430306	4.27040925441951\\
0.837425215611619	4.2419907123719\\
0.869568871259213	4.21258085118931\\
0.901771578422385	4.18201229396753\\
0.934870245039747	4.14959748210377\\
0.968377593465806	4.11590241132641\\
1.00170509012904	4.08163315633713\\
1.03414807898923	4.04764978533404\\
1.06736135163941	4.01231007223754\\
1.10106279893347	3.97596109642182\\
1.13491542847607	3.9390180941014\\
1.16852823667321	3.9019663059485\\
1.20145010522832	3.86536561691354\\
1.23684796121856	3.82571186566338\\
1.27102063289962	3.78716974284\\
1.30339627970935	3.75044402744891\\
1.33780336544903	3.71121281924101\\
1.37439457803264	3.66928691469412\\
1.40833061154873	3.63023359529529\\
1.44417694993445	3.58882154134058\\
1.47651339077513	3.55133551118404\\
1.51041966765926	3.51190957223822\\
1.54597648329642	3.47044269792859\\
1.58326126247635	3.42683383329836\\
1.615709068822	3.38878226704208\\
1.64945763024391	3.34911090353233\\
1.68455209556498	3.307758971962\\
1.72103704628995	3.26466539862954\\
1.75895530039426	3.21976980435856\\
1.79834772567209	3.17301248676111\\
1.83095530611707	3.13422086828776\\
1.86456090604947	3.09415942055985\\
1.89918733132942	3.05279287223904\\
1.93485635527704	3.01008580261313\\
1.97158871867251	2.96600264159597\\
2.0094039529262	2.92050784845079\\
2.04831256871599	2.87357339142172\\
2.08829963350113	2.82519556765042\\
2.12930935068534	2.77541262913749\\
2.17124239735063	2.72430774090647\\
2.20321662083924	2.68518460098066\\
2.23557345356564	2.64544323297054\\
2.26825128738508	2.60514251749209\\
2.30118988709369	2.56434102411346\\
2.3343308593274	2.52309638460243\\
2.36761564280278	2.48146699906593\\
2.40098682532038	2.43951090357961\\
2.43438556264429	2.39728799754003\\
2.46775071859593	2.35486078687619\\
2.50102030420981	2.31229320182095\\
2.53413085883243	2.26965108969784\\
2.5670171247774	2.22700242161652\\
2.5996122239328	2.18441712231604\\
2.63184853055864	2.14196629653276\\
2.6741537413589	2.08569966639648\\
2.7155381214408	2.02997247614848\\
2.75584247779116	1.97495533659976\\
2.79491066193048	1.9208167996336\\
2.83259377191023	1.867719305276\\
2.86874922718739	1.81582078247679\\
2.90324815023175	1.76526616273504\\
2.93597610731146	1.71618653721863\\
2.96683310849296	1.66869915676431\\
2.99573360764103	1.62290743187768\\
3.02900095588925	1.56818742816908\\
3.05899446559735	1.51639963593406\\
3.08566291567034	1.46763347427517\\
3.10899908386497	1.42193465756917\\
3.13263604803896	1.37116568217439\\
3.15159819244464	1.32480739586851\\
3.16801636195383	1.27617506108167\\
3.179680820812	1.22747755203311\\
3.18447072377352	1.18090967579001\\
3.17974241099027	1.13463590823079\\
3.15753072596268	1.0878437178523\\
3.12365280647358	1.05833484579582\\
3.09015630195743	1.04296939702794\\
3.05565845667332	1.03388506334704\\
3.0220040797524	1.02905824744626\\
2.98639802172376	1.02693348116001\\
2.9534476031949	1.02700682128123\\
2.91952285328759	1.02870132424617\\
2.8848124421631	1.03184772157631\\
2.84951796495827	1.03625724039845\\
2.81381262847605	1.0417627780061\\
2.77782763823766	1.04823782932357\\
2.74167806332013	1.05557087821234\\
2.70546283635633	1.06366539747109\\
2.669264753535	1.07243984883563\\
2.63315047460069	1.08182768297896\\
2.59717382143032	1.09177377197698\\
2.56138844994356	1.10222030579221\\
2.5258344975994	1.11312215010136\\
2.49054620010165	1.12443983368181\\
2.45555299917735	1.13613839590419\\
2.42087954257679	1.14818738673234\\
2.38654568407346	1.16056086672333\\
2.35256649581805	1.17323739552402\\
2.31895517235347	1.18619707437708\\
2.28572262267879	1.19942133391555\\
2.2528767843376	1.2128942991641\\
2.22042424545536	1.22660147046351\\
2.18837024473938	1.24052972347069\\
2.1527906617008	1.25644869443058\\
2.11772385936247	1.27261799260132\\
2.08317117247354	1.28902517298044\\
2.04913177427624	1.305659993556\\
2.01560300682754	1.32251410199796\\
1.9825832580877	1.33957781376348\\
1.95007119192312	1.35684063613438\\
1.91806496679375	1.37429259570516\\
1.88309295562903	1.39389399067182\\
1.84873878249808	1.41370495529296\\
1.8149979429368	1.43371400348354\\
1.78186523832458	1.45391041928317\\
1.74933477588431	1.47428425685615\\
1.71739996868235	1.49482634049141\\
1.68295095186747	1.51760694760339\\
1.6492031918237	1.54057086645086\\
1.61614501098708	1.56370911302561\\
1.58376529869828	1.58701205923321\\
1.54922000827707	1.61259041814619\\
1.51548482796923	1.6383054417359\\
1.48255971015543	1.664125934559\\
1.45045043854545	1.6900128091271\\
1.41660050228744	1.71807612947418\\
1.38375522351801	1.74607757377333\\
1.34957759586552	1.7760229740972\\
1.31682287797709	1.80546364824466\\
1.28371583851593	1.83587221581331\\
1.25169076913316	1.86564411883551\\
1.21852253955485	1.89618236333583\\
1.18520256773484	1.92619304529763\\
1.15289881589307	1.95501208185957\\
1.11986955327032	1.98458699515542\\
1.08633334127269	2.01503317949536\\
1.05430856213143	2.04472000723001\\
1.02222895044507	2.07524116843393\\
0.990276036642144	2.10658116309419\\
0.956877327976	2.14050581243179\\
0.9240103706323	2.17522220405777\\
0.891854620226611	2.21063361344493\\
0.858951460289691	2.24853814685067\\
0.825612800231301	2.2888927239051\\
0.793645978057237	2.32967758317233\\
0.761730986302649	2.37273129552035\\
0.730152310921735	2.41797236951203\\
0.70043407619666	2.46333716312645\\
0.672583034950514	2.50873106025699\\
0.646577992975146	2.55407779818326\\
0.622385066062162	2.59931468633027\\
0.599956781711887	2.64439056862031\\
0.579236171778184	2.68926263198214\\
0.56016159017061	2.73389512934391\\
0.541941730467809	2.78018029904691\\
0.525365840367587	2.82614018393058\\
0.510358944965174	2.87174142253826\\
0.496855681544869	2.91693741045581\\
0.484800695848009	2.96166760207198\\
0.473741649172573	3.00767679413884\\
0.464223423918263	3.05291871541698\\
0.456133908512881	3.0987490011257\\
0.450408907865509	3.14388937063701\\
0.452138230072734	3.18897717080035\\
0.464414196626467	3.23389841106671\\
0.466975955984278	3.27915050155878\\
0.463139300249759	3.32395109633565\\
0.456319727112574	3.36928516366765\\
0.448644737109894	3.41465215557775\\
0.44138997727899	3.45935650492485\\
0.434946122006236	3.50406819356671\\
0.429391965593033	3.54973026634324\\
0.42492508517369	3.59493930599991\\
0.421475427179624	3.63953798459691\\
0.418887926819118	3.68469112562388\\
0.417138498871584	3.7303073499738\\
0.416227444579156	3.77495475470498\\
0.416093876606086	3.81980290208224\\
0.416773793820263	3.86466467532873\\
0.418382436908627	3.90922483448675\\
0.421326659271791	3.95415943099043\\
0.427469941588412	3.99967551720009\\
0.459638031343072	4.04032697055135\\
0.491809447187901	4.07237693966452\\
0.507299187382347	4.11722116552571\\
0.513152245574075	4.16191072008253\\
0.518190906569536	4.2064588403018\\
0.524466915685574	4.25132822278829\\
0.532588193953135	4.29594607091882\\
0.543288549499827	4.34056854880254\\
0.558152582833743	4.38562563503815\\
0.582860633576445	4.43050623179065\\
0.615716129571265	4.44183060274627\\
0.648144572620415	4.42875759101003\\
0.680548539512995	4.40987099924606\\
0.712653116174727	4.38647214357541\\
0.744640604765014	4.35928043464824\\
0.776650700124822	4.32916711081428\\
0.809678736287455	4.29601611678417\\
0.842106725185453	4.26211191900501\\
0.875294347644983	4.22648213404534\\
0.907726626572072	4.19101145878831\\
0.940424954024438	4.15474859452462\\
0.97296877840003	4.11825359429758\\
1.00687301122411	4.07987568975105\\
1.03973677556655	4.04238086037531\\
1.073251945533	4.00388682453025\\
1.1071441211067	3.9647323298455\\
1.14108413117024	3.92532387241023\\
1.1746852740938	3.88613865120471\\
1.20750680636685	3.84771956588347\\
1.24269477286542	3.80639063173926\\
1.27657774413882	3.76647576570115\\
1.3086061520443	3.72865137097095\\
1.3425668319249	3.68845497468012\\
1.3785925614413	3.64572177899716\\
1.41191619518849	3.60611527062954\\
1.44701889819049	3.56431800397823\\
1.48399643344985	3.52020859032083\\
1.51725781629516	3.48046572791363\\
1.55203138565173	3.43885191148367\\
1.58838116507404	3.39528470155627\\
1.62637232211356	3.3496798136011\\
1.65931564785077	3.31007800922661\\
1.69340778120055	3.26904058314889\\
1.72870774254922	3.22649102930972\\
1.76526768910852	3.18235897207715\\
1.80312318598659	3.13659171394226\\
1.84229320618798	3.08915423551922\\
1.874577836602	3.04998944685984\\
1.90769917766792	3.00974354674051\\
1.94164400664007	2.96842304347302\\
1.97639230464712	2.92604168632842\\
2.01191725669216	2.88262046553693\\
2.04818525165263	2.83818761228797\\
2.08515588228035	2.79277859873019\\
2.12278194520146	2.7464361379715\\
2.16100944091653	2.69921018407896\\
2.19977757380048	2.65115793207886\\
2.2390187521026	2.60234381795668\\
2.27865858794653	2.5528395186572\\
2.31861589733031	2.50272395208433\\
2.35880270012632	2.45208327710121\\
2.39912422008137	2.40101089353018\\
2.43947888481653	2.34960744215287\\
2.47975832582735	2.29798080471003\\
2.51984737848368	2.24624610390168\\
2.55962408202981	2.194525703387\\
2.59895988446811	2.14294904202268\\
2.63772957990955	2.09164548165983\\
2.67579939423525	2.04075484693476\\
2.7130347243495	1.99041777572188\\
2.74930768624477	1.94076899978275\\
2.78449711500184	1.891937344766\\
2.81848856478972	1.84404573020736\\
2.85117430886564	1.79721116952972\\
2.88245333957509	1.75154477004306\\
2.91943093430959	1.69626420245858\\
2.95390504339107	1.64315367543235\\
2.98576105861438	1.59235159878902\\
3.0149142581483	1.54396738689449\\
3.04131285781837	1.49807655794921\\
3.06933091736975	1.44635501210776\\
3.09338709431206	1.39828945851664\\
3.11357984057789	1.35381697146724\\
3.13247882702061	1.30629012946581\\
3.14835715656195	1.25733384254197\\
3.15954546907119	1.20850427379001\\
3.1640025700189	1.1617216713793\\
3.15843279905511	1.1159512939356\\
3.13426993883078	1.07122553031204\\
3.10030067157019	1.0450456263847\\
3.06702908539592	1.03144041759556\\
3.03279771412603	1.02351206375535\\
2.9993669651008	1.01946479990367\\
2.96392407407943	1.01794235090694\\
2.9310476283022	1.01843923241319\\
2.89713060675968	1.02046478377405\\
2.86237944861288	1.02384343771234\\
2.82697086814548	1.02842480514413\\
2.79106035363264	1.03407669906422\\
2.75478148397939	1.04068512742176\\
2.72282804252947	1.04717275116082\\
2.69075145838335	1.05425641856787\\
2.65861111392928	1.06188479852925\\
2.62645859148043	1.07001332441704\\
2.59434179665763	1.07860044174047\\
2.56230039483588	1.08760981969841\\
2.5303701146552	1.09700831999767\\
2.49405553633486	1.10818739312004\\
2.45797032007398	1.11979517854416\\
2.42215071878924	1.13179652315318\\
2.38662691263991	1.14416136282226\\
2.35142300902769	1.15686472241867\\
2.31655704259684	1.16988671580167\\
2.28204557102221	1.18320767142136\\
2.24790770250669	1.19680356950098\\
2.2141546826337	1.21065786178533\\
2.1807959084481	1.2247556709993\\
2.14783909218181	1.23908362229485\\
2.11529026125386	1.25362984325095\\
2.08315377534145	1.26838392845857\\
2.04749660587078	1.28521874999259\\
2.01236667666256	1.30229222260518\\
1.97776458059143	1.31959332997225\\
1.94368995854625	1.33711202399608\\
1.91014149943013	1.35483922480526\\
1.87711697962769	1.37276678099844\\
1.8446134484652	1.39088697026595\\
1.81262709187989	1.40919247418929\\
1.77768826396641	1.42974083083049\\
1.74337693618044	1.45050036492037\\
1.70968687919531	1.47146255133835\\
1.67661155383974	1.49261937911577\\
1.64414411106875	1.51396335153594\\
1.60912359497319	1.53764930497239\\
1.57482103173969	1.56154249449908\\
1.54122765144308	1.58563205072061\\
1.50833482103633	1.60990715963188\\
1.47613404435056	1.6343570626181\\
1.44178538975656	1.66121646056518\\
1.40823972376823	1.68825732071377\\
1.37548657339529	1.71546590099703\\
1.34351565950757	1.74282853779724\\
1.30975154254028	1.77262948839417\\
1.27688480292456	1.80257296144301\\
1.24490675156271	1.83263635553191\\
1.21145096418359	1.86512276798382\\
1.1790061965986	1.89769162387978\\
1.1453632354376	1.93263256822227\\
1.11288201719763	1.96756320950856\\
1.07952824730433	2.0047338395718\\
1.04753143061544	2.04171841199265\\
1.01509394931438	2.08063951744013\\
0.982706110625387	2.12106859594135\\
0.949751467526786	2.16407749886183\\
0.917119647695966	2.2093829126212\\
0.885780801612056	2.25452687118188\\
0.853658610097611	2.29843748477372\\
0.821091790460914	2.34162046505153\\
0.788907726347098	2.38427135928746\\
0.756562784360766	2.42801168317235\\
0.724595659194431	2.47282406729406\\
0.693497722546252	2.51858248804612\\
0.664770799152554	2.56335136330353\\
0.637545090418839	2.60860703728724\\
0.61200974667917	2.65417076405526\\
0.588272918352761	2.69989853914038\\
0.566362908296654	2.74568583665607\\
0.546263561304138	2.79145790638898\\
0.527925056404844	2.83716215870117\\
0.511277726072193	2.88276170231306\\
0.496243033360643	2.92823019744118\\
0.482734743983066	2.97354615487319\\
0.470667281452554	3.01868933802359\\
0.4599574387946	3.0636400141145\\
0.45052865179822	3.10837068744017\\
0.442311485626506	3.15284531082725\\
0.435013422552479	3.19868266892336\\
0.428957900625513	3.24403940104372\\
0.424189001749844	3.28870314021812\\
0.420876813613076	3.33375061316049\\
0.420461658267042	3.37870954559847\\
0.434822918986881	3.42377020037939\\
0.451387710748401	3.46844457514664\\
0.455257974432163	3.51357262873157\\
0.452931523730645	3.55872883547194\\
0.448268168221274	3.60413220191122\\
0.443383785346769	3.64872419555411\\
0.439001022807175	3.69386909206495\\
0.435464545847185	3.73916617356893\\
0.432860725533478	3.7843395520218\\
0.431163049901428	3.82917603399418\\
0.430303764150661	3.87469029723804\\
0.430280137430713	3.91951338641465\\
0.431082258790864	3.96466425484595\\
0.432766333833378	4.00990731349191\\
0.435487255149198	4.05484738349449\\
0.439744026133725	4.09994199309677\\
0.447855481700146	4.14464066474632\\
0.480038239263155	4.1753653825477\\
0.512303293978748	4.19275927156309\\
0.544342989778867	4.23674707430809\\
0.560254261467233	4.28166001591128\\
0.578226661315878	4.3261783680211\\
0.604293971135443	4.37088476074393\\
0.636596699755234	4.40263560717558\\
0.669091404803306	4.41552961974334\\
0.701628278933392	4.41224000202688\\
0.733702155390512	4.39491047710399\\
0.766795023725477	4.37020392659288\\
0.799225595837391	4.34223516580741\\
0.832583193506978	4.31034087162622\\
0.865761163208706	4.27612923202367\\
0.899090821071504	4.23987619691482\\
0.932784908224193	4.20181251419417\\
0.96487518913249	4.16461279581494\\
0.997160074479787	4.12652479311047\\
1.02955039849472	4.08784029759115\\
1.06188204606105	4.04889560968642\\
1.09392679746132	4.01006907838057\\
1.12836140795326	3.96817209407934\\
1.16227951276298	3.92678149443912\\
1.19528409157898	3.8864259867684\\
1.23056670654876	3.84322553408964\\
1.26445137588746	3.80169691684793\\
1.29640997545445	3.7625040785149\\
1.33023269007356	3.72100642904525\\
1.36605368889914	3.67704143582323\\
1.39914588308537	3.63641429655028\\
1.43396915913807	3.59365132150631\\
1.47061802489823	3.54863458455908\\
1.5035672857349	3.50815256920813\\
1.53800232363143	3.46583434504598\\
1.5739818584565	3.42160366874334\\
1.61155915556249	3.37538916592505\\
1.6441287397933	3.33531353047039\\
1.67786595438801	3.29377806323879\\
1.71279294369409	3.25074920823997\\
1.74892922160169	3.20619575755181\\
1.78629167154359	3.16008885132043\\
1.82489241462291	3.11240442008964\\
1.86471800214937	3.06314629390159\\
1.89745778628194	3.0226002507886\\
1.93097295589702	2.98103981313896\\
1.96525000632873	2.93847187189393\\
2.00026813257286	2.89491107910063\\
2.03599922928679	2.85037984791207\\
2.07240789078954	2.80490835258718\\
2.1094514110617	2.7585345284908\\
2.14707978374552	2.71130407209364\\
2.18523570214483	2.66327044097231\\
2.22385455922511	2.61449485380931\\
2.26286444761341	2.56504629039309\\
2.30218615959842	2.51500149161793\\
2.34173318713045	2.46444495948404\\
2.38141172182143	2.4134689570975\\
2.42112065494486	2.36217350867035\\
2.46075157743589	2.31066639952046\\
2.50017538939957	2.25906461496615\\
2.53924300398733	2.20750974783239\\
2.57781883186726	2.15614827762181\\
2.61577428831551	2.10511976903138\\
2.65298776710296	2.05455686250852\\
2.68934464049522	2.00458527425125\\
2.72473725925272	1.95532379620799\\
2.75906495263059	1.90688429607768\\
2.79223402837876	1.85937171730973\\
2.82415777274186	1.81288407910411\\
2.85475645045934	1.7675124764112\\
2.89103124670661	1.71249496749564\\
2.92499568554211	1.65950145512645\\
2.95654003485491	1.60866421588239\\
2.98557159987484	1.56009862143619\\
3.01201472317245	1.51390313855449\\
3.04024839039991	1.46171075535607\\
3.06460227725484	1.41315669536074\\
3.08504280143081	1.3683147106052\\
3.10394831764394	1.32074039102619\\
3.11912155194636	1.27261776793457\\
3.12823612725589	1.22631567425505\\
3.12865169170842	1.18047720569576\\
3.1143007371035	1.13341628642162\\
3.0822843388442	1.09704394121713\\
3.04919346746094	1.07897186131535\\
3.01668660593439	1.06909189140036\\
2.98422058139064	1.06381833637456\\
2.9496214039569	1.06147086209142\\
2.91712687599102	1.06140333592899\\
2.88367426774239	1.06295146885224\\
2.84956132080037	1.06581061222392\\
2.81506974341928	1.06968171630021\\
2.78047337649674	1.07426138531344\\
2.74609861300951	1.07916580237833\\
2.71224492373914	1.0840103542563\\
2.67892703451966	1.08867852057063\\
2.64572437245065	1.0935123369196\\
2.61218209221485	1.09894538161583\\
2.57809580692232	1.10520237170511\\
2.54345548904182	1.11233261577983\\
2.50832906294395	1.12031191842071\\
2.47280395727443	1.12909476831448\\
2.43697217110174	1.13862913257882\\
2.40493361669131	1.14769483060018\\
2.37277356619137	1.15728396721536\\
2.3405426670908	1.16736711401844\\
2.30828741686945	1.17791714994887\\
2.27604946463856	1.18890933834064\\
2.24386562390764	1.20032132577186\\
2.21176919076556	1.21213298284727\\
2.17979161072557	1.22432525915548\\
2.14399466368025	1.23847402464317\\
2.10842156619368	1.25305744053591\\
2.07310515654652	1.26805301474338\\
2.03807524877488	1.28343969550241\\
2.00335999803196	1.29919662167961\\
1.96898293188326	1.3153037053584\\
1.93496535134246	1.33174189982745\\
1.90132643549497	1.34849319345887\\
1.86808324149791	1.36554060970813\\
1.8352507045801	1.38286820711413\\
1.8028416380421	1.40046107929911\\
1.77086678461506	1.41830527222591\\
1.73585924850503	1.43840956796236\\
1.70140657573073	1.4587894432739\\
1.66751459646236	1.47942950144852\\
1.63418794110399	1.50031529189122\\
1.60143004029361	1.52143331012404\\
1.56924269760314	1.5427709173718\\
1.53449488530991	1.5664818844527\\
1.50043495698814	1.5904295659557\\
1.46706053950125	1.61459984339345\\
1.43436865202685	1.63897923406814\\
1.40235562871376	1.66355477355319\\
1.36820103304133	1.6905731876211\\
1.33484221027793	1.71779363117019\\
1.30227257793382	1.74520016478231\\
1.26787169459528	1.77508243991117\\
1.23438072678771	1.80514527093778\\
1.20179089259376	1.83536957809631\\
1.16769188427841	1.86807657313889\\
1.13461718457775	1.90092244779476\\
1.10255629595173	1.93388197846357\\
1.06931859801566	1.969293325239\\
1.03722026078557	2.00477547381582\\
1.00422391705387	2.04266654806961\\
0.970553727339725	2.08293428834663\\
0.9383015750755	2.1231602606822\\
0.905679288110198	2.16565416802575\\
0.87293004802771	2.21033283966071\\
0.840324514244322	2.25706234203452\\
0.809652539026781	2.30334094550738\\
0.780954894406698	2.3489916692076\\
0.754349356100034	2.39373319766857\\
0.729077298426214	2.43905823983179\\
0.706137596926109	2.48456070305704\\
0.687673567568561	2.53018222347761\\
0.669243750057465	2.57487034131008\\
0.648051499296951	2.61971584935339\\
0.625048014542109	2.66538901374215\\
0.601974188869489	2.71065749107972\\
0.579643243273958	2.75547291981882\\
0.55793299522762	2.8011718802536\\
0.538011371008449	2.84599664596796\\
0.519461942079631	2.89126119531575\\
0.502455587205513	2.93681265097776\\
0.487053009871524	2.98254566681128\\
0.473237938388309	3.02839623311295\\
0.460952297704526	3.07432454746351\\
0.450114962878048	3.12030557619063\\
0.440638131526701	3.16632025810587\\
0.432694406514533	3.21076020763254\\
0.425634997911102	3.25677484376707\\
0.419691072389217	3.30274142267125\\
0.414800385293153	3.34860752290531\\
0.410930913532065	3.39427716456192\\
0.408092776824391	3.43959204679528\\
0.406371467582597	3.48428548196067\\
0.406143889163433	3.52918624826927\\
0.409699689940778	3.57424061719582\\
0.434466494907018	3.61882306423474\\
0.45252060392206	3.66351377311782\\
0.456904192001899	3.70804013580358\\
0.45572219386971	3.75275693702618\\
0.452830336076344	3.79810701746167\\
0.450090751517201	3.84284889678165\\
0.448017223172383	3.88824820931698\\
0.446843573632852	3.93283745836689\\
0.44654286013418	3.97734898408325\\
0.447121813516762	4.02263821347776\\
0.448578945640861	4.06736326940215\\
0.45099200834055	4.11234712132289\\
0.454502314459746	4.15719705369695\\
0.459564302691463	4.20234214367083\\
0.467696401305491	4.24680992513387\\
0.49995057377624	4.28164485918279\\
0.532187832828891	4.28869281889122\\
0.564273754808935	4.29839799117947\\
0.596434432922604	4.31855973862971\\
0.628601414812697	4.34058203979268\\
0.660911601569237	4.35298456092322\\
0.692849845387191	4.35595136275287\\
0.725037535294942	4.35135414659063\\
0.757211154903844	4.34069650192611\\
0.789181279879142	4.32521507634094\\
0.821406091916645	4.30560860358911\\
0.854423761896204	4.28189124872877\\
0.886790787794002	4.25523192379333\\
0.920768480967459	4.22422380793942\\
0.955012742269099	4.19058316791676\\
0.989031850312727	4.15531785858048\\
1.02215075157187	4.11954562685164\\
1.05412443923018	4.08391930084603\\
1.08786194975591	4.04539749604445\\
1.12026508198672	4.00768245909298\\
1.15452210375204	3.96720838681591\\
1.18711520855248	3.9282505168094\\
1.22155075746249	3.88671780495244\\
1.25385057983411	3.84748634613558\\
1.28787761671764	3.80593208822392\\
1.32377089421885	3.76190467425809\\
1.35682253845284	3.72122591292664\\
1.39151520442167	3.67841732677212\\
1.42795323849839	3.633359884895\\
1.46065078614667	3.59286113702274\\
1.49477147139781	3.5505458740686\\
1.53039089274792	3.50632563300384\\
1.56757707974455	3.46011865940556\\
1.59980617132345	3.42004094437644\\
1.63319618369263	3.37849166336736\\
1.66777425774279	3.33543437151814\\
1.70356382889172	3.29083591691622\\
1.74058462708437	3.2446664405967\\
1.77885267679281	3.19689937654226\\
1.81838029701626	3.14751145168325\\
1.85091519675939	3.10682055473169\\
1.8842579318498	3.06507777992782\\
1.91839560425766	3.02229066904321\\
1.9533155399897	2.97846617096375\\
1.98899805321828	2.93361849453062\\
2.02541640121347	2.88776915706669\\
2.06253678434296	2.84094698437663\\
2.10031834607227	2.79318811074669\\
2.1387131729646	2.74453597894487\\
2.17766629468085	2.69504134022087\\
2.21711538450924	2.64476279080446\\
2.25698645402669	2.59377129336781\\
2.29719523334133	2.54214836721133\\
2.33765015893037	2.4899836593117\\
2.37825241452034	2.43737492265811\\
2.418895931087	2.38442801625242\\
2.45946738685529	2.3312569051091\\
2.4998462072994	2.27798366025526\\
2.53990456514275	2.22473845873063\\
2.5795149311491	2.17165136486398\\
2.61855511978983	2.11884734204573\\
2.65687232593368	2.06648622740614\\
2.69432037602666	2.01472213004602\\
2.73076270850662	1.96370017614028\\
2.76607237380335	1.91355650893789\\
2.80013203433853	1.86441828876188\\
2.83283396452574	1.81640369300936\\
2.86408005077048	1.76962191615148\\
2.89378179147016	1.72417316973342\\
2.92861796323497	1.66937493655876\\
2.96078557290068	1.61695989325759\\
2.99017512607294	1.56706455188096\\
3.01670059513447	1.51980349350855\\
3.0402994192451	1.47526936824842\\
3.06469999592906	1.42552885692551\\
3.08491846613964	1.3797822755642\\
3.10345372122823	1.33128798342653\\
3.11832607272188	1.28203023597237\\
3.12754585986351	1.2340590467604\\
3.12924227209583	1.18937760358062\\
3.11952478453278	1.14359789075363\\
3.08540006952265	1.09804008349307\\
3.05160794781794	1.07870933669918\\
3.01822080566757	1.06815321239698\\
2.9850254473348	1.06224269212658\\
2.94978967153686	1.0592107884864\\
2.91673994862365	1.0585645960852\\
2.88268510801314	1.05965498427617\\
2.84777423983651	1.06235739588665\\
2.81205566993728	1.06664781712344\\
2.77958763026195	1.07185427851786\\
2.74649794498549	1.07832912531521\\
2.71325649826099	1.08559204918487\\
2.67997371415236	1.09352806547262\\
2.64671899656857	1.10206359949593\\
2.61355395846795	1.11113228847952\\
2.58053242185813	1.12067498155534\\
2.54770041779614	1.13063973976255\\
2.51509618638827	1.14098183604757\\
2.48275017679017	1.15166375526407\\
2.45068504720681	1.16265519417292\\
2.41496572414682	1.17536206490313\\
2.37963453618677	1.1884046477197\\
2.34474406450301	1.2017125638856\\
2.31033199786686	1.21522917408002\\
2.27643586104461	1.22889491503503\\
2.24310285975089	1.24263662385024\\
2.21039279639491	1.25636384335565\\
2.17840012928832	1.26994151467251\\
2.14386847606724	1.28461030724453\\
2.110681044183	1.29846227593366\\
2.07590285806943	1.31241194459296\\
2.04239970750996	1.3253701518927\\
2.00926019504905	1.3381710637359\\
1.97595016845794	1.35136537293034\\
1.9423349023036	1.3651475515476\\
1.90843029201895	1.37957100642639\\
1.87429140899902	1.3946464364304\\
1.83998981693256	1.41036581248867\\
1.80559327151811	1.42671635410783\\
1.77116415869134	1.44368409351932\\
1.73676458355098	1.4612526431816\\
1.70245211696813	1.47940358777972\\
1.66827936097733	1.49811735566104\\
1.63429693571161	1.51737295092591\\
1.60055356728045	1.53714696191354\\
1.56709439192123	1.55741471710534\\
1.53396092395028	1.57815033249633\\
1.5011921017259	1.59932662858051\\
1.4688245087864	1.62091538630125\\
1.43689049861519	1.64288859919341\\
1.40258209668163	1.66726548333498\\
1.36885778811011	1.69203208051307\\
1.33574429134502	1.7171553582445\\
1.30326355247305	1.74260429611937\\
1.26881191704386	1.77050736289465\\
1.23514411058965	1.79872287161522\\
1.20227195527365	1.82721875216605\\
1.17020452171701	1.85596476914325\\
1.13657887259875	1.88716876406539\\
1.10390176759119	1.91859541365145\\
1.06994494387893	1.95247747987956\\
1.03707838916412	1.98654084096051\\
1.00322012603037	2.02303472411892\\
0.970595434447573	2.05965318090586\\
0.937274907806569	2.09865277156031\\
0.905326819887702	2.13770295597463\\
0.872980331110854	2.17905724133849\\
0.840469506070549	2.22266420284799\\
0.808033121052661	2.26845846302992\\
0.777398233715436	2.31408151740336\\
0.748530485565642	2.35947591811757\\
0.72139689838295	2.40458126709492\\
0.695966984553812	2.44933244317296\\
0.671068553570013	2.49586351217046\\
0.647992366635726	2.54183528264211\\
0.626735503089649	2.58712279362236\\
0.606481242510598	2.63360128879198\\
0.588547097006882	2.67859930986216\\
0.572603727689218	2.72457316346772\\
0.562919357245942	2.76954235788023\\
0.55683755808674	2.81420490739279\\
0.545940792600465	2.85982200272307\\
0.531968788622348	2.90526904825396\\
0.516614725344591	2.95079486538033\\
0.501092186255805	2.99636713574548\\
0.486277098525091	3.04172138133813\\
0.472732603454605	3.08652210192087\\
0.460340336262004	3.13191981712009\\
0.449255694230243	3.17777127377878\\
0.439795566340218	3.22253995416755\\
0.431559028972724	3.26760406246905\\
0.424489406153514	3.31292855007865\\
0.418516047694798	3.35848107396828\\
0.413570090349113	3.40422541723151\\
0.40959028605752	3.45011619366421\\
0.406611956401535	3.49460584670213\\
0.404470900071671	3.53907843554866\\
0.403144066178376	3.58487145222928\\
0.402787904472761	3.63025693552202\\
0.403670516945149	3.67470648395633\\
0.407050018737485	3.71937329213903\\
0.427676074398019	3.76389645026559\\
0.457276167856129	3.80839152668837\\
0.466488163749274	3.85330371574087\\
0.467668311647259	3.89789495558237\\
0.466711648459329	3.94236589806078\\
0.465787800393152	3.98772036846496\\
0.46560976900278	4.03216190687224\\
0.466341770695653	4.07701769568369\\
0.468051749253453	4.12190965512655\\
0.470770904113266	4.1664652836257\\
0.474647230633229	4.21130717057515\\
0.479900662919343	4.25588940792101\\
0.487369121195929	4.30120878683602\\
0.500522883825526	4.34607931823801\\
0.533113590933275	4.36283411366262\\
0.565051332695008	4.36182115491876\\
0.59736636544774	4.35786495337151\\
0.629525508978405	4.3520796995225\\
0.661590229814703	4.34518097779195\\
0.693754927790435	4.3354930051718\\
0.725840490101173	4.32220221184163\\
0.758548177330679	4.30507475469537\\
0.791265479799873	4.28477836028035\\
0.823369815879779	4.26224516431538\\
0.855684611156348	4.23736265775472\\
0.888542950761281	4.21017277586445\\
0.92114728881277	4.18160712462049\\
0.954358005432199	4.1511361209716\\
0.987590169097053	4.11947375750717\\
1.02011847185539	4.08751963078002\\
1.05362660839871	4.05374819538936\\
1.08788890942744	4.01844298444741\\
1.12262705591434	3.98195632153823\\
1.15752185782409	3.94469448624438\\
1.1922431855938	3.90708308038055\\
1.22640515831459	3.86961863470997\\
1.25957568015791	3.83285213478224\\
1.29584380394718	3.79224714596076\\
1.33024301048017	3.75334277259876\\
1.3669574123166	3.71138467420511\\
1.40010997854921	3.67311595583691\\
1.43475565719007	3.63276406314535\\
1.47090557236821	3.59030882511893\\
1.50860550570892	3.54569757759089\\
1.54124883726488	3.50682686546788\\
1.57504807108004	3.46637043438978\\
1.61004060872962	3.42428614250625\\
1.64626137523612	3.3805336026042\\
1.68374336842045	3.33507413852089\\
1.72251431169192	3.28787386693712\\
1.75447336118157	3.24884147532532\\
1.78727834403827	3.2086658602045\\
1.82093119874708	3.16734120865765\\
1.85543232580861	3.12486317845815\\
1.89078035426975	3.08122912227176\\
1.92696631940567	3.03644410945744\\
1.96397365133856	2.99052093790288\\
2.00177817503783	2.94348013402423\\
2.04034811032	2.89534995276625\\
2.07964407184868	2.84616637760232\\
2.11961906913464	2.7959731205344\\
2.16021850653575	2.74482162209302\\
2.20138018325699	2.69277105133733\\
2.24303431915061	2.63988876980933\\
2.28509592357096	2.58625902487676\\
2.32746453411752	2.53198130929994\\
2.35937809778029	2.49091205732464\\
2.39135629269929	2.44958660828323\\
2.42334923666975	2.40805545518645\\
2.45530494006523	2.36637150159565\\
2.49776081020015	2.31065115898751\\
2.53992000153579	2.254895566162\\
2.58164179560678	2.19925012279687\\
2.62277881345414	2.14386784710086\\
2.66317701562561	2.08890937581333\\
2.70268375271896	2.03453214730237\\
2.74115064462823	1.9808915907682\\
2.77842833509411	1.92815065086972\\
2.81437994697919	1.87646005849944\\
2.84888121380115	1.82595814178753\\
2.88182047973266	1.77677082610203\\
2.9130986996015	1.72901163404858\\
2.9426294388905	1.68278168547055\\
2.97033887373755	1.63816969744906\\
3.00232240415128	1.58479504862284\\
3.0312735762842	1.5341885951247\\
3.05713132978223	1.48644185601404\\
3.07986539202331	1.44161607016893\\
3.10302588698473	1.39172224358555\\
3.12175004531817	1.34607351149346\\
3.13815798589602	1.29808728007918\\
3.15017051503173	1.24987238537592\\
3.1558186921673	1.2034836702872\\
3.15262254824632	1.15706605435683\\
3.13481632025394	1.11235766397934\\
3.10203401822539	1.07937250875986\\
3.0679559761085	1.06198358530797\\
3.03543583455232	1.05250445659644\\
2.99996472204933	1.04685741030592\\
2.96603037734028	1.04458466176724\\
2.93060129468536	1.0445983425068\\
2.89812850784433	1.04627088864568\\
2.86493998930135	1.04930825912401\\
2.83120992080372	1.05354356348501\\
2.79708880640235	1.05883229701223\\
2.76270347245171	1.06505234072955\\
2.72815706760988	1.07210396140122\\
2.69352906283851	1.07990981153182\\
2.65887625477094	1.08841398824031\\
2.6242719869909	1.09754342722797\\
2.58978376281408	1.10722587626697\\
2.55546194525141	1.11740465481766\\
2.52135114580018	1.1280287631892\\
2.48749022444402	1.13905288253954\\
2.45391228965297	1.15043737487546\\
2.42064469838336	1.16214828305252\\
2.38770905607791	1.17415733077514\\
2.35512121666567	1.18644192259651\\
2.32289128256209	1.19898514391864\\
2.28706560897648	1.21339164468832\\
2.25169574872423	1.22810401401466\\
2.21676998293908	1.24312395067781\\
2.18226926696639	1.25846030955084\\
2.14823157031864	1.27406275973549\\
2.11468334154168	1.28989226497517\\
2.08162649427704	1.30593468467101\\
2.04906279268471	1.32217569353542\\
2.01699385144313	1.33860078159208\\
1.98194374602991	1.35704889574403\\
1.94750805457266	1.37568569742823\\
1.91368834266832	1.39449048043894\\
1.88048594808037	1.41344225707558\\
1.84790198073878	1.43251975814279\\
1.81593732274003	1.45170143295041\\
1.7814993468311	1.47288694255821\\
1.74785328568905	1.49409170493207\\
1.71504774161039	1.51522457982527\\
1.68031683455119	1.53803625106344\\
1.64689739394976	1.56029678498211\\
1.61262758160233	1.58316982347871\\
1.57861705803797	1.60540132341236\\
1.54474891617753	1.62679009885981\\
1.5113970119592	1.6476304415122\\
1.47764183460209	1.66893909208689\\
1.44568800396331	1.68948750174623\\
1.4133779917386	1.7107373227155\\
1.38081553863973	1.73271118364595\\
1.34811108272871	1.75541235270839\\
1.3153623116112	1.7788336361156\\
1.28266218650045	1.80296655098533\\
1.25010407308807	1.82778962765308\\
1.21777621401966	1.85327281647789\\
1.18576491379483	1.87937741119347\\
1.15191140300719	1.90798392142527\\
1.11860787885488	1.93719037499406\\
1.08593827633648	1.96693207990454\\
1.05397639967367	1.99714269783532\\
1.02073223841044	2.02981328474195\\
0.98842233029522	2.06287395263688\\
0.95516754660944	2.09835479802721\\
0.923060008521792	2.13412978863113\\
0.890341504945301	2.17225908562475\\
0.857253207314717	2.21271097943109\\
0.824044612669175	2.25543967536525\\
0.790963448880989	2.3003868715606\\
0.759702364652616	2.34534179817267\\
0.730241041405744	2.39023606623782\\
0.702549256291843	2.4350089368883\\
0.676590218467844	2.47960580357755\\
0.651208342116657	2.526084708369\\
0.627629685501393	2.57226841506713\\
0.605799154087841	2.61810966074471\\
0.585657229696749	2.66356622892172\\
0.567149877400833	2.70858776770471\\
0.550234033799509	2.75310764904611\\
0.534216255309035	2.79902459553149\\
0.519894984778758	2.84416738848713\\
0.506864845408917	2.89014539861851\\
0.495813329411384	2.9360512063255\\
0.488960919274402	2.98170889579883\\
0.492864098011886	3.0269601893\\
0.492779842546405	3.07175137427659\\
0.486619753650898	3.1169562501643\\
0.477391779040457	3.16185522430748\\
0.467116115527635	3.2062930458674\\
0.456795819274185	3.25107454285472\\
0.4472261390529	3.29577685723876\\
0.438552379587173	3.3413646735802\\
0.431167512025753	3.38633701042464\\
0.424852508706267	3.43188796110888\\
0.419729239610006	3.47658661175241\\
0.415555943744178	3.52171020846911\\
0.412287403641804	3.56720143576338\\
0.409883247414053	3.61298536020338\\
0.408350760414335	3.65757414623018\\
0.407598396891061	3.70223808860535\\
0.40765893686194	3.74679867768205\\
0.408703424109916	3.7923085470953\\
0.411209418968804	3.83801163879383\\
0.41771391735774	3.88335641477587\\
0.449647755893774	3.92237113350579\\
0.477909736773819	3.9668722690647\\
0.485870186594188	4.01165601764385\\
0.48795188075563	4.05649611950375\\
0.489300022455705	4.10129722520375\\
0.491348959952864	4.14604646160553\\
0.494484823212579	4.19070407101833\\
0.49891401099985	4.23549453279831\\
0.504917584463885	4.28068856511057\\
0.512831718130301	4.32550083782462\\
0.523819284460144	4.37020696791239\\
0.545434818690498	4.41475563053281\\
0.577546175101371	4.41800852566825\\
0.610020198858504	4.40871640006267\\
0.642210924134451	4.39449060916993\\
0.674398432581062	4.37567315048464\\
0.706687299169694	4.35329997846223\\
0.738845225211928	4.32865949317861\\
0.770843291282081	4.30241860178951\\
0.80274892783563	4.2748130282899\\
0.834999653932697	4.24562622758675\\
0.868145566972283	4.21444344187771\\
0.900133458854496	4.18335449954551\\
0.932945761195062	4.15058107330856\\
0.966133048033827	4.11664587653573\\
0.999121080617204	4.08223740234907\\
1.03119243143348	4.04822780225697\\
1.06396725774705	4.01298206060345\\
1.09717813834942	3.97682781814787\\
1.13050349923756	3.94016155758797\\
1.16356252626794	3.90345383155995\\
1.19591868686861	3.8672441935402\\
1.23068053366372	3.82806974268986\\
1.26420645394839	3.79005294456604\\
1.30004218361868	3.74919041566158\\
1.33399795144073	3.71028040149443\\
1.37008578152736	3.66874567829918\\
1.40353211586568	3.63010031991472\\
1.43883455918096	3.58916705992861\\
1.47610268817531	3.54580816536477\\
1.50969676752162	3.50660477173295\\
1.54489083409244	3.46542179038224\\
1.5817596101855	3.42216380789009\\
1.6138167168772	3.38446100488838\\
1.64712395900279	3.34520184049916\\
1.68172207980541	3.30433182709344\\
1.71764814326054	3.26179963892815\\
1.75493328247132	3.21755933868628\\
1.79360269966849	3.1715703774769\\
1.82554806320664	3.13349636372919\\
1.85839894618773	3.09426508163567\\
1.89216005331598	3.05386321912432\\
1.92683366001026	3.01227967122249\\
1.96241961240415	2.9695055400568\\
1.99891446084252	2.92553493036663\\
2.03630783483295	2.88036823806298\\
2.07458677638844	2.83400804643651\\
2.11373087360735	2.78646350872628\\
2.15372795385705	2.73773547936499\\
2.19455881142343	2.68783085713036\\
2.23618991135788	2.63676943296352\\
2.27857338947725	2.58458388996899\\
2.31081756451252	2.54473455226397\\
2.34340805708957	2.50431473787821\\
2.3762850471802	2.46337827298808\\
2.4093785948152	2.42199029519581\\
2.44260897851679	2.38022702802978\\
2.47588843614734	2.33817388449237\\
2.50913095286436	2.29591607382611\\
2.54225195798866	2.25353846683491\\
2.57516891758149	2.21112490511381\\
2.60780441526561	2.16875527010136\\
2.64008219785569	2.12650884169949\\
2.68243375133816	2.0705072932992\\
2.72384625469583	2.0150447961764\\
2.76415402917188	1.96029875585366\\
2.80319773078737	1.90644158770288\\
2.84082702377228	1.85363814722662\\
2.87690175015014	1.802044073331\\
2.9112926084473	1.75180502141085\\
2.94388420105862	1.70305375228957\\
2.97457662273527	1.65590857992868\\
3.00328641626592	1.61047177441553\\
3.03628527285431	1.55620771232938\\
3.0659881780634	1.5048792429252\\
3.09233198860464	1.45658787475047\\
3.11531890742273	1.41137118195739\\
3.1385264908223	1.36117048593516\\
3.15706254534504	1.31535666801429\\
3.17299095829665	1.26732783867495\\
3.18408568696217	1.21929817387568\\
3.18825063438917	1.17342342546978\\
3.18275339277941	1.1279586882275\\
3.15953044165786	1.08216834018237\\
3.12482809131571	1.05341221261415\\
3.09075628480781	1.03853121386463\\
3.0557607457801	1.02984425422119\\
3.02169988396063	1.02531619198098\\
2.98573787334012	1.02342199812237\\
2.95251674871934	1.02364007939124\\
2.91836255066773	1.0254256808214\\
2.88345678880014	1.02861888336832\\
2.84792611446449	1.03311174577847\\
2.81188094462065	1.03880806767682\\
2.77555737540595	1.0454746644571\\
2.74364552741616	1.05200665169099\\
2.71168180560621	1.05912429956031\\
2.67972326679489	1.06677153089808\\
2.64326835857064	1.07609721797503\\
2.60694521473069	1.08598920931032\\
2.57080511024612	1.09639398556844\\
2.53489168429957	1.10726380187002\\
2.49924062563666	1.11855825827093\\
2.46388268668732	1.13024151415193\\
2.42884368365314	1.14228228812913\\
2.39414449650738	1.154653858054\\
2.35980196043667	1.16733324771742\\
2.3258302057138	1.18029942441848\\
2.29223966231154	1.1935343310901\\
2.25903908226394	1.20702157483042\\
2.22623560825722	1.22074637373887\\
2.19383477362984	1.23469555691614\\
2.16184050237252	1.24885756446412\\
2.12633573686838	1.26503188972769\\
2.09134929861733	1.2814512751021\\
2.05688141583115	1.29810456569711\\
2.02293198601951	1.31498010095331\\
1.98949983886362	1.33206714426177\\
1.95658318272545	1.34935570102009\\
1.92417960464769	1.3668365186324\\
1.88877367570931	1.38647481426427\\
1.85399235357658	1.40632938003582\\
1.81982962937669	1.42639074693678\\
1.78627854724819	1.44665057689201\\
1.75333120434096	1.4671016627615\\
1.72097875081626	1.48773792834037\\
1.68607080895707	1.51064067947706\\
1.65187046058705	1.53374012616762\\
1.61836891591144	1.55702471354922\\
1.58555847500609	1.5804814046164\\
1.55343258457326	1.60409561294315\\
1.51916056311005	1.63001721335738\\
1.48569133748175	1.656083988407\\
1.45302106862021	1.6822706919307\\
1.41852734799123	1.71074307755474\\
1.38496861051174	1.73928544689016\\
1.35236035000762	1.76783823096936\\
1.31834470593302	1.79850299880683\\
1.28555013428925	1.8289274272064\\
1.25194931086484	1.86096774382612\\
1.21838131770195	1.8937826376551\\
1.1847985516282	1.92716543666151\\
1.15259550139031	1.9589758707721\\
1.11972469751512	1.99072600161547\\
1.08759444667919	2.02141404527461\\
1.05472582735864	2.05289691911017\\
1.02139243432999	2.08527325138354\\
0.98785506326094	2.11858543266615\\
0.954365463565491	2.1528372471457\\
0.921159927502042	2.18799278751126\\
0.888467767932908	2.2239789973631\\
0.856498569613539	2.26069475510486\\
0.823914307336005	2.29989938037816\\
0.791051089226582	2.34153439562833\\
0.758249736245517	2.38551386926429\\
0.725842307122241	2.4317353034605\\
0.696591581156158	2.47621788267117\\
0.669135673823767	2.52077974765985\\
0.643471444706931	2.56533789296961\\
0.619571305694303	2.60982638826258\\
0.596470377589362	2.65611739435244\\
0.575188294959086	2.70222600481938\\
0.555657240020022	2.74811210574576\\
0.537804986886425	2.79374297832641\\
0.521556492407647	2.83908986185111\\
0.506835300007872	2.88412588746837\\
0.493571188449751	2.92881671306977\\
0.481239378210235	2.97495001343375\\
0.470367976295364	3.02058447199943\\
0.460932978412794	3.06560568788057\\
0.452705474388988	3.11153074254514\\
0.446392665257086	3.15597149077146\\
0.443161239967716	3.20159125851765\\
0.453378297079443	3.24687184794643\\
0.462973415049304	3.29187036845097\\
0.462936010349039	3.33723225927409\\
0.457999251375395	3.3824422042241\\
0.451234797414534	3.42706156110715\\
0.44406596597572	3.4725979762854\\
0.437625275197675	3.51729269008458\\
0.432104999510547	3.56188517523242\\
0.427485738623779	3.60736758694929\\
0.423896730457198	3.652362115605\\
0.421192846003087	3.69799359908923\\
0.419394685448007	3.74287742722307\\
0.418400958761284	3.78816289233408\\
0.418210483682733	3.83371749811525\\
0.418851971812364	3.87935980819237\\
0.420421453862968	3.92479536280776\\
0.42317888047088	3.96948311933914\\
0.428347497582919	4.01438894533169\\
0.454196506224261	4.05901989364745\\
0.486237185543223	4.08298587866844\\
0.510032857056871	4.12772254537868\\
0.518022668097472	4.17252717726103\\
0.524096901399283	4.21718560996363\\
0.531344618050776	4.2618963270096\\
0.540664363643628	4.30644102543912\\
0.553165919710603	4.3514639544232\\
0.570663649994895	4.39608058620024\\
0.603038248886555	4.43903806713948\\
0.635839752420891	4.43908588741436\\
0.668724260279633	4.42288644646237\\
0.701602700506412	4.40131085463762\\
0.733776355884539	4.37578967509735\\
0.766357135493365	4.34634065572957\\
0.799250170726172	4.31390395694769\\
0.83204384500861	4.27971672767844\\
0.865135494714044	4.24398538252793\\
0.897141917532069	4.20863458260026\\
0.929183386177341	4.17269736395368\\
0.962767994685334	4.13459149479515\\
0.995889032465684	4.09666831972196\\
1.02791192574034	4.0597403288277\\
1.06050138986886	4.02193669833768\\
1.09340321829746	3.98357726426179\\
1.12630489175742	3.94505207966095\\
1.15883685576961	3.90681942708388\\
1.193876976425	3.8655030622162\\
1.22812188353061	3.82500542121721\\
1.26106729872306	3.78594678468327\\
1.29619699240489	3.74420463139943\\
1.32939996590582	3.70467191226697\\
1.3646006294679	3.66268422555181\\
1.39714780280478	3.62379786465426\\
1.4313672642512	3.58284533203119\\
1.46737901605625	3.53968092660589\\
1.49978947730902	3.50078320104883\\
1.53371347944541	3.46002301264058\\
1.56922317874427	3.41730913238607\\
1.60637905230627	3.37256181775786\\
1.63863533087597	3.33366948231188\\
1.67209092396873	3.29328402979793\\
1.70676224325164	3.25137759288872\\
1.74266006807213	3.20792784364147\\
1.77978954545787	3.16291799349784\\
1.81815019011692	3.11633679328388\\
1.85773588443754	3.0681785332102\\
1.89027876894239	3.02851614141678\\
1.92358966207731	2.98784668119874\\
1.95765764550627	2.94617488678902\\
1.99246949389519	2.90350776135235\\
2.02800967491182	2.85985457698536\\
2.06426034922574	2.81522687471654\\
2.10120137050838	2.76963846450627\\
2.13881331442511	2.7231036642255\\
2.17705137750143	2.67566483679725\\
2.21582812883338	2.62740402346085\\
2.25505194832245	2.5784081090246\\
2.29462869012071	2.52876743117863\\
2.3344616826307	2.47857578049511\\
2.37445172850547	2.42793040042817\\
2.41449710464858	2.37693198731392\\
2.45449356221407	2.32568469037043\\
2.49433432660648	2.27429611169777\\
2.5339100974809	2.22287730627792\\
2.57310904874282	2.17154278197498\\
2.61181682854831	2.12041049953488\\
2.64991655930394	2.06960187258558\\
2.68728883766675	2.01924176763701\\
2.72381173454429	1.96945850408106\\
2.75936079509463	1.92038385419162\\
2.79380903872635	1.87215304312449\\
2.82702695909844	1.8249047489176\\
2.85888252412049	1.77878110249069\\
2.88924218739035	1.73392665016575\\
2.92498731131429	1.67976076710465\\
2.95819254151803	1.62782200887136\\
2.9887524249096	1.57824178363176\\
3.01659033907298	1.53112244038325\\
3.04165849226816	1.4865372689548\\
3.06805952412585	1.43644040104751\\
3.09046835514717	1.39007609330188\\
3.11167877263472	1.34064647964953\\
3.12779694997749	1.29607968458573\\
3.14036714415116	1.25078707996451\\
3.1481247530848	1.20190999778685\\
3.14788045326369	1.156735363964\\
3.13665417239573	1.10989842493044\\
3.10350047316499	1.06385119099853\\
3.06987666369685	1.04333831507537\\
3.03577673077285	1.03192569379549\\
3.00114652042682	1.02556737052641\\
2.96757513946412	1.02265803056984\\
2.93215290261245	1.02205956873158\\
2.89939875857414	1.02322970532536\\
2.86567695184298	1.02581488109764\\
2.83117624678536	1.0296590676947\\
2.7960622614973	1.03462518468795\\
2.76047767571986	1.04059491314072\\
2.72454442185782	1.04746708910805\\
2.68837051229245	1.05515250365147\\
2.65204946626999	1.06357351620518\\
2.61566381228366	1.07266119643263\\
2.57928523662803	1.08235521283764\\
2.54297458482655	1.09260383206495\\
2.50678575688068	1.10336151750062\\
2.47076592393007	1.11458675581968\\
2.43495492231117	1.12624264960805\\
2.39938834456993	1.13829569840163\\
2.36409753946171	1.15071579868634\\
2.32910961195138	1.16347624389811\\
2.29444742321324	1.17655372442288\\
2.26012959063111	1.18992832759655\\
2.22617048779823	1.20358353770507\\
2.19258154146426	1.21750482981174\\
2.15937667726138	1.23167343474752\\
2.12656428292045	1.24607545119127\\
2.09415081101588	1.26069880095527\\
2.06214150898434	1.27553248030386\\
2.02661913974434	1.29245945783772\\
1.9916173148397	1.30962757721271\\
1.95713799499242	1.32702543076172\\
1.92318111580999	1.34464269524872\\
1.88974570316909	1.36247000232244\\
1.85683012775942	1.38049867816424\\
1.82443210508375	1.39872074348809\\
1.78903772700971	1.41918544376537\\
1.75427385288593	1.43987041084647\\
1.72013471062518	1.46076649425677\\
1.68661424654973	1.48186492738778\\
1.65370625905504	1.50315728716152\\
1.62140439860977	1.5246354940305\\
1.58656466973198	1.54846695229524\\
1.55244162834591	1.57250412562498\\
1.51902624860523	1.5967374360195\\
1.48631002217148	1.62115621589456\\
1.45428474222064	1.64574951281645\\
1.42012667924909	1.67276469000805\\
1.386771211183	1.69996017397034\\
1.35420845563939	1.72732160912327\\
1.31981554747432	1.75713372916298\\
1.28632983001014	1.78710533207499\\
1.25373980597037	1.81721797758117\\
1.21963187021781	1.84978338107578\\
1.18654086974919	1.88246121555071\\
1.15445794933194	1.91522128464176\\
1.12119396793057	1.9503754467819\\
1.08907584986174	1.98553848297372\\
1.05608266749884	2.02299203027024\\
1.02247282806485	2.06263754378342\\
0.990390778720216	2.10200101058621\\
0.958191105325795	2.14314342033264\\
0.924896378729683	2.18764363133617\\
0.892548582430276	2.23337783443469\\
0.863405528636955	2.27818646421366\\
0.833916778247565	2.32339944632083\\
0.802527216042861	2.36867734083681\\
0.770810160229168	2.41336014413346\\
0.738525685376454	2.4591580292048\\
0.707462713039967	2.50448605699251\\
0.678142956045449	2.54915367382412\\
0.649896560377625	2.59459452327123\\
0.623085732294808	2.64059939860298\\
0.598858100521251	2.68524550329675\\
0.576315442641971	2.73008537099845\\
0.555507943043375	2.77501071007664\\
0.536425054078533	2.81994798504402\\
0.519026497840074	2.86484505376806\\
0.503245693987899	2.90966682513367\\
0.489007997894071	2.95438853148616\\
0.476230805105908	2.99899113046738\\
0.464830821854991	3.04345615119065\\
0.454363936502443	3.08946578173569\\
0.44521229709872	3.13527985346481\\
0.437300579944998	3.18086108617975\\
0.430577104413918	3.22613951126127\\
0.425025982199429	3.27099371783262\\
0.420543171106335	3.3168566370352\\
0.417591750552849	3.36157183873497\\
0.417189324092261	3.40662597450068\\
0.429857342484388	3.45157141077472\\
0.449395662419091	3.49674987146534\\
0.454715851554334	3.54152004226021\\
0.453195031290606	3.58653250291377\\
0.449103332093642	3.6310091074343\\
0.444529485782201	3.67585189777654\\
0.440400065758498	3.72137624414717\\
0.437179188108394	3.76601772977149\\
0.434850254337381	3.81056395056683\\
0.43336896618352	3.85597188156797\\
0.432756090451537	3.90090400777765\\
0.432976225221964	3.9463590437307\\
0.43402009330488	3.99093845468749\\
0.435950225114516	4.03558165183916\\
0.43902803332331	4.08106880702614\\
0.443807863954834	4.12649600356391\\
0.453608449857649	4.17133421038082\\
0.485756281791965	4.19568284756095\\
0.517976355443489	4.21162474853297\\
0.549888248329981	4.24960109283683\\
0.568991619418446	4.29430178415999\\
0.591468504325567	4.33891989157713\\
0.623492929875117	4.37946324251301\\
0.655399555242957	4.40016439908976\\
0.687323671386009	4.40632273234026\\
0.719420965734794	4.39996738000408\\
0.751874067954185	4.38167360359825\\
0.785255486701823	4.35600631737871\\
0.818446082316992	4.32676936259065\\
0.851025020617771	4.29521924582169\\
0.883262880349877	4.26178128823199\\
0.915366592268096	4.2267904094153\\
0.947448555030908	4.19055235637345\\
0.979521305171093	4.15337969612673\\
1.01151986394485	4.11560732433182\\
1.04584760135968	4.07453858469368\\
1.080131886583	4.03312249298448\\
1.11412774497559	3.99178135848132\\
1.1475252456903	3.95098455282522\\
1.1799553523608	3.91124938876058\\
1.2145644724939	3.86875512760255\\
1.24775568651775	3.82794319866799\\
1.28305861977175	3.78449318262941\\
1.31635792373135	3.74348344647603\\
1.35160253093379	3.70006033580299\\
1.38414726626143	3.65995298660233\\
1.41838520969834	3.61775126258749\\
1.45441525513227	3.57333377861619\\
1.48679946720356	3.53340496482853\\
1.52063501488355	3.49167989898888\\
1.55598138534578	3.44808240539372\\
1.59288878229765	3.40254538609419\\
1.62488703487494	3.36305275943032\\
1.65805179971176	3.32210596237482\\
1.6924104849392	3.27966611229012\\
1.72798326154463	3.23570151367764\\
1.76478306337176	3.19018765817773\\
1.80281558712064	3.14310722456967\\
1.84207929234766	3.09445007877167\\
1.87437105182291	3.05438690752307\\
1.90743745974098	3.0133144194353\\
1.94126772276733	2.97123736135936\\
1.97584808323341	2.92816342399832\\
2.01116183993753	2.88410323508792\\
2.04718871506516	2.83907302573962\\
2.08388977117891	2.79310657603232\\
2.12121464569331	2.74624801498952\\
2.15910664101862	2.6985486122016\\
2.19750272456084	2.65006677782589\\
2.23633352872174	2.60086806258664\\
2.27552335089887	2.55102515777497\\
2.31499015348543	2.50061789524907\\
2.35464556387045	2.44973324743393\\
2.3943948744387	2.39846532732149\\
2.43413704257071	2.34691538847063\\
2.47376469064273	2.29519182500715\\
2.51316410602679	2.24341017162379\\
2.55221524109064	2.19169310358019\\
2.59079171319784	2.14017043670289\\
2.62876080470758	2.08897912738548\\
2.66598346297493	2.03826327258835\\
2.70230666923964	1.98818024588012\\
2.73750377158551	1.93894729249419\\
2.77146203655192	1.89068754851015\\
2.80410946292359	1.84348963484364\\
2.83538028004566	1.79743560722156\\
2.86521494782364	1.75260095618217\\
2.90040807702957	1.69837676906099\\
2.93318395309084	1.64628526721975\\
2.96346735734917	1.59643061672534\\
2.99119828247535	1.54890095535198\\
3.01633193246934	1.50376839258106\\
3.04302332494857	1.452851321333\\
3.06591063385261	1.40553242440531\\
3.08781876063222	1.35491718922338\\
3.10463218625584	1.30923885694971\\
3.11777537879206	1.26299272272334\\
3.12516616408389	1.21831849783712\\
3.12436579679639	1.17365051469185\\
3.10821062979541	1.12830730145031\\
3.07629026208505	1.09576939020608\\
3.04217528891646	1.07869222919983\\
3.00897888935746	1.06950777198163\\
2.97612106682692	1.06464305336782\\
2.9412386157172	1.06261427509727\\
2.90843517403368	1.06291999908966\\
2.87456289892501	1.06499577599973\\
2.83996699909158	1.06849599032143\\
2.80487120956619	1.07319412666084\\
2.76948551831661	1.07886936267655\\
2.73401433276424	1.0852979150323\\
2.69865729649361	1.092252040791\\
2.66364890722133	1.09945123392419\\
2.62926767343246	1.10654500319464\\
2.59570729620796	1.1132429949729\\
2.56279302693896	1.11961689473717\\
2.5300228241363	1.1261062123028\\
2.49698806905982	1.13311108605971\\
2.46353790083051	1.14080841869204\\
2.42967141948872	1.14923809574553\\
2.39544345966671	1.15838648901252\\
2.36092623942646	1.16822154324828\\
2.32619204471998	1.17870766299599\\
2.29130760772946	1.18981072446308\\
2.25633877807358	1.20149698779728\\
2.22134495253937	1.2137352034884\\
2.18637823614696	1.22649680067487\\
2.15148400375456	1.23975633963805\\
2.1167050364403	1.25349122070037\\
2.08208128580315	1.26767880962608\\
2.04764891507713	1.28229760013706\\
2.01344030941	1.29732729281602\\
1.9794850108789	1.31274878612467\\
1.94581084843027	1.32854262406008\\
1.91244304840792	1.34468952215892\\
1.87940449239112	1.36117104865115\\
1.84671571719465	1.37796962446003\\
1.81439491486872	1.39506852320212\\
1.78245793269911	1.41245187118726\\
1.74743900384555	1.43208198877947\\
1.71292735057752	1.45202390446327\\
1.67893590386009	1.4722586494599\\
1.64547505296684	1.49276880079817\\
1.61255320106063	1.51353809019835\\
1.58017647914332	1.53455137125256\\
1.54519608020216	1.55793111438463\\
1.51088297849221	1.58157167916965\\
1.47723897710636	1.60545662581415\\
1.44426444431371	1.62957043320457\\
1.41195755799192	1.65389843956638\\
1.37747222268151	1.68066577125701\\
1.34377488744832	1.70765344372349\\
1.31086151319244	1.73484433618501\\
1.27872746644421	1.76222183227537\\
1.24478841188473	1.79207211000023\\
1.21174974754679	1.82210107636168\\
1.17960388496072	1.85228822553308\\
1.14597496353062	1.88495121787285\\
1.11336302764572	1.9177494578513\\
1.07953916472776	1.95301259463741\\
1.04685949122016	1.98837199986452\\
1.01324890411984	2.02615979766631\\
0.98091238834215	2.06398378088259\\
0.947935241995425	2.10416857443369\\
0.914550561755152	2.14666311998224\\
0.881000346757461	2.19139797788008\\
0.849167143066043	2.23593846208729\\
0.817497683544773	2.28252590308257\\
0.787714159697682	2.32869353846229\\
0.759840943146136	2.37428903475588\\
0.733951717136563	2.41909041808802\\
0.709164260907644	2.46479600990718\\
0.686699593819827	2.50994298914095\\
0.668347654061754	2.55483404536594\\
0.652901199290716	2.59958972405845\\
0.634333710454988	2.64477207213605\\
0.613938877167617	2.68924326106077\\
0.592261276987729	2.73469860453829\\
0.570884189793312	2.77979705555998\\
0.550531169552117	2.82438250526047\\
0.531028794498129	2.86973518744501\\
0.512792488279543	2.91564599927032\\
0.496613860829955	2.96037075810229\\
0.481927375900852	3.00533003876337\\
0.468752897070541	3.05044627036482\\
0.457037355279948	3.09567803177617\\
0.446710040843207	3.14099841485313\\
0.437686086090011	3.18638694213393\\
0.429881976330499	3.23182426194579\\
0.423217304565546	3.27728637914293\\
0.417621302532126	3.32273577412051\\
0.413037277273305	3.36811707441576\\
0.409426653995593	3.41335097805665\\
0.406788235736912	3.45830248207915\\
0.405167911662141	3.50423499305469\\
0.404972244135512	3.54901760682605\\
0.407752080231862	3.59346835001195\\
0.429364399811429	3.63803229439958\\
0.451550804301391	3.68268173876945\\
0.457790361014182	3.72726683676511\\
0.457377985902381	3.77247420202749\\
0.454862735811789	3.81776990182706\\
0.452351239073812	3.86267160726564\\
0.450504447756232	3.90732195109707\\
0.449506825723375	3.95227076873999\\
0.449401994720617	3.99721283425383\\
0.450180425271161	4.04187116793126\\
0.451881034471851	4.08708139862462\\
0.454590227843483	4.13254217457519\\
0.458469274323363	4.17781878233962\\
0.464039627613414	4.22322206272302\\
0.473432152787074	4.26822256115638\\
0.506071755170441	4.29660019091098\\
0.538417377638446	4.30234111939436\\
0.570467251150865	4.30967491874915\\
0.602432085366156	4.32436860212525\\
0.634649782455764	4.34051352530839\\
0.666976508133383	4.34873044811884\\
0.699301837315102	4.34874822968994\\
0.731544063173739	4.34197485376353\\
0.764281502202301	4.32951864934617\\
0.796613576210075	4.31274972475579\\
0.829065547359326	4.29222470480379\\
0.861508062872423	4.26872310287663\\
0.895076236589806	4.24154691853324\\
0.927959818752531	4.21234047394566\\
0.960742305031415	4.18106148534721\\
0.992758108375546	4.14880465030662\\
1.02712919349301	4.1126330343969\\
1.06043211532034	4.07631880738426\\
1.09558360352866	4.03688866148884\\
1.12933851952038	3.99816915021987\\
1.16135861369887	3.96081928767036\\
1.19510092233272	3.92093551736125\\
1.23074074175254	3.87834405197176\\
1.26416433580547	3.83805829922308\\
1.29937327115694	3.7953367591067\\
1.3317598968599	3.75583353114534\\
1.36572496019198	3.71423462079019\\
1.40137242502246	3.67042551848111\\
1.43334736165189	3.63102490575196\\
1.46670391195926	3.58983568655941\\
1.50150914815061	3.54677996908971\\
1.53783007269653	3.5017787136305\\
1.57572928942443	3.45475635557208\\
1.6085546981595	3.41398053488262\\
1.64255578192708	3.37170311260108\\
1.67776914957719	3.32787801223661\\
1.71422250904314	3.28246792128119\\
1.75193466734155	3.23544429120969\\
1.7909155305725	3.18678733747962\\
1.82301466326267	3.14667808117558\\
1.85592299443604	3.10551467222034\\
1.88963329138852	3.06329909625815\\
1.92413467560078	3.02003692866039\\
1.95941262273775	2.97573733452614\\
1.99544896264916	2.93041306868152\\
2.03222187936899	2.88408047568033\\
2.06970305955367	2.83676261704209\\
2.10784412004183	2.78850388293226\\
2.14659405148102	2.73935085447572\\
2.18589449787681	2.68935791352977\\
2.22567838930342	2.63858876653156\\
2.2658699419043	2.58711644449738\\
2.30638465789157	2.53502330302343\\
2.34712932554656	2.48240102228503\\
2.38800201921928	2.42935060703739\\
2.42889361013585	2.37598096444318\\
2.46968825797214	2.32240887349057\\
2.51025642127967	2.26876567848134\\
2.5504666757156	2.21518561903254\\
2.59018672188189	2.16180485274635\\
2.62928338532582	2.10876145520937\\
2.66762261653947	2.05619541999336\\
2.70506949096028	2.00424865865446\\
2.74148820897053	1.9530650007339\\
2.77674316118081	1.90278823186149\\
2.81070869402698	1.85355194484382\\
2.84327168772298	1.80548223903129\\
2.87433095688302	1.75869380742228\\
2.90379736664742	1.71328942087462\\
2.93827413455309	1.65861751823462\\
2.97001842085859	1.60640050670889\\
2.99893556866341	1.55676052229788\\
3.02496034129746	1.50979059421286\\
3.05232377486999	1.45703910851333\\
3.07546619707764	1.4082781471328\\
3.09444264487627	1.36350248599334\\
3.11147470957953	1.31621034582516\\
3.12449240608586	1.26850359097564\\
3.13155159033474	1.22241127379589\\
3.13057182470792	1.17583484139362\\
3.11630499251869	1.13010703675445\\
3.08302725253569	1.09182619732148\\
3.05106743013466	1.07442409904524\\
3.01687225131161	1.06437857212645\\
2.98279597046209	1.05913721958427\\
2.95024169424931	1.05706590421193\\
2.91630090757779	1.05712220895424\\
2.88129683029314	1.05900081076091\\
2.8454919991373	1.06245492471311\\
2.81315778860803	1.06669440465342\\
2.78045272787668	1.07193580395223\\
2.7474404491189	1.07812228507534\\
2.71416528945362	1.08521470572142\\
2.68079809005786	1.09304147655896\\
2.64743644632365	1.10150006108848\\
2.61414451102413	1.11052096653963\\
2.58097942093045	1.12004133939099\\
2.54799129681181	1.13000496537001\\
2.51522324343545	1.14036226945305\\
2.4827113495666	1.15107031586537\\
2.45048468796862	1.16209280808111\\
2.41856531540283	1.17340008882333\\
2.38304178220361	1.18643278913412\\
2.34793680261903	1.19977424898687\\
2.3132499398971	1.21341237342994\\
2.27896980811567	1.22734539734535\\
2.24514225797473	1.24150982836421\\
2.21182707897907	1.25582504091773\\
2.17905561928409	1.27023714624905\\
2.14687040783096	1.28467714696696\\
2.11186858906664	1.30064309529484\\
2.07780193892389	1.3163347710903\\
2.04488703355071	1.33145250217709\\
2.01033348907628	1.34695691501726\\
1.9775361841079	1.36106833470964\\
1.94285839294714	1.37559642959129\\
1.90829726988991	1.39020722072294\\
1.87635844122372	1.40407947244776\\
1.84412360342897	1.41852769719679\\
1.81162990294729	1.43358335712472\\
1.7789369993991	1.44925093776039\\
1.7461076670449	1.46552585818708\\
1.71320770830753	1.48239754228157\\
1.68029722517483	1.49985251384711\\
1.64743062220269	1.51787607777043\\
1.61466108866354	1.53645325163656\\
1.58203983379628	1.55556545468472\\
1.54961452316958	1.57519214074895\\
1.51743023469544	1.59531120546276\\
1.48264625777068	1.61779140261311\\
1.44825361144518	1.6407932551773\\
1.41430046579908	1.66428175920125\\
1.38083061900827	1.68822146479202\\
1.34788350036207	1.71257647693734\\
1.31549369216527	1.7373111448394\\
1.28106610700315	1.76449678414839\\
1.2473556210253	1.79204875160696\\
1.21438705783735	1.81992928278174\\
1.18217859498536	1.84810348133843\\
1.14835879124612	1.8787359398868\\
1.11545073831226	1.90963283755202\\
1.0834627894518	1.94075855310732\\
1.05021622427145	1.97432346843629\\
1.0180347771933	2.00807364632971\\
0.984883343528182	2.04423656343311\\
0.95294224079152	2.08052595549091\\
0.920324155009226	2.11917699998649\\
0.887258496695528	2.16015711279462\\
0.853981999763044	2.20342092200256\\
0.820736181785079	2.2489091066471\\
0.789290250562613	2.29428216822964\\
0.759613326201446	2.33948055760039\\
0.731672309053632	2.3844471082027\\
0.705431879717487	2.42912703607307\\
0.679670281933943	2.47567279382697\\
0.655705806289888	2.52177241251948\\
0.633508918082012	2.56734181430993\\
0.613072659874695	2.61226415731744\\
0.593582231833393	2.65845011644136\\
0.576216099821669	2.70337734437961\\
0.560929736013663	2.74806328104799\\
0.549838869695935	2.79338393535084\\
0.545785022281195	2.83865405629321\\
0.537911937395224	2.88310210511374\\
0.5258735632226	2.92852615316248\\
0.511787812886885	2.97410874925872\\
0.497501417916216	3.01855821172782\\
0.483185856862744	3.06426052678962\\
0.469928771737867	3.10959151195803\\
0.458111276365554	3.15422340695733\\
0.447499810938378	3.19936488376879\\
0.438153949978659	3.24491730691639\\
0.430289041744964	3.28938182341331\\
0.423541379411488	3.33413794182875\\
0.417848741888896	3.37915255283783\\
0.413147223052913	3.42438952710817\\
0.409379675409927	3.46979790392929\\
0.406500418252111	3.515312297317\\
0.404480250686965	3.5608453868467\\
0.403325395017696	3.6062538264107\\
0.403114250840619	3.65128380034685\\
0.404180417952244	3.69680666031383\\
0.407354453976501	3.74157998060645\\
0.426919990463799	3.78604475567142\\
0.45869011370986	3.83064500002278\\
0.468679836045663	3.87510703722861\\
0.470282755628921	3.92033918663657\\
0.46963509160212	3.96490968545345\\
0.469051514469931	4.00954047034777\\
0.46921401644475	4.05421928533765\\
0.470324323593551	4.09934959007782\\
0.472459561671256	4.14452571659666\\
0.475664809045337	4.18934039814326\\
0.48012122253919	4.234349028309\\
0.486103575779201	4.27890661217254\\
0.494654395791551	4.32368643099333\\
0.514200550303325	4.36834444120644\\
0.54680204009243	4.37329235717909\\
0.579176889315566	4.37008584395206\\
0.611172337918437	4.36361413449477\\
0.643143566349432	4.35484506651895\\
0.675089528418792	4.34432357603969\\
0.707455042099891	4.33093519161362\\
0.739534471145601	4.31452944157178\\
0.77222102030716	4.29477916795857\\
0.804153049278991	4.27287960731215\\
0.836893424929842	4.2481522148432\\
0.869561595321853	4.22152795101327\\
0.902517512210478	4.19300135879319\\
0.934864029288218	4.16363514962541\\
0.967438983728335	4.13290344893841\\
0.999600267638728	4.10159201096495\\
1.03292611869912	4.0682761100678\\
1.06721720367968	4.03320234594203\\
1.09940047155587	3.99965509292233\\
1.13145751772332	3.96571391283177\\
1.16626693304905	3.92833944446638\\
1.20062177441146	3.89098655799103\\
1.23404378686143	3.85425605444911\\
1.26599466813621	3.81882240526788\\
1.30036190509294	3.78039697061399\\
1.33272062728719	3.74395186411006\\
1.36754883761574	3.70446460470104\\
1.39959448655147	3.66790411609668\\
1.43372546913607	3.62871504402005\\
1.46985614007829	3.5869334829838\\
1.50784338330941	3.54266707470704\\
1.54085516354491	3.50392668372255\\
1.57508724031181	3.46350616971672\\
1.61055191356382	3.4213869485469\\
1.64727092610263	3.37754149951874\\
1.68526975257324	3.33193877845868\\
1.72457274705023	3.28454873538399\\
1.75696704598625	3.24533272430197\\
1.79021570675653	3.20494592340812\\
1.82432253366158	3.16338123085411\\
1.85928663257451	3.120636077034\\
1.89510240892754	3.07671242660202\\
1.93175787397426	3.03161859441821\\
1.96923679584765	2.98536721265145\\
2.00751726055897	2.93797672962578\\
2.04656827297852	2.88947493482275\\
2.08634975500785	2.83989896079312\\
2.12681254558039	2.78929528315623\\
2.16789840066087	2.73771972060056\\
2.20953999324556	2.68523743488349\\
2.25166091336253	2.63192293083105\\
2.29417607564829	2.57785974627339\\
2.32626527363133	2.53687690967738\\
2.35847601940548	2.49557330491427\\
2.39075805283116	2.45399954917454\\
2.4230593754367	2.41220832029009\\
2.45532625041798	2.37025435673451\\
2.48750320263857	2.3281944576231\\
2.5195330186297	2.28608748271277\\
2.56190841899308	2.2299772117947\\
2.60377269549108	2.17404189341077\\
2.64497580929231	2.11843814267862\\
2.685362227577	2.06332908736082\\
2.72477614572304	2.00887837192996\\
2.76307385175896	1.95523802722386\\
2.80010531768502	1.90257123512217\\
2.83573247649807	1.85102988482627\\
2.86983086416773	1.80075261184538\\
2.90228961963663	1.75186479799618\\
2.93301148482056	1.70447857140265\\
2.9619128046081	1.65869280649661\\
2.9953738875294	1.60384042550847\\
3.02577497687651	1.55175968370573\\
3.05304235179497	1.50255632956402\\
3.07713550181362	1.4563037539113\\
3.10184936445545	1.40475118747304\\
3.12203455924493	1.35751403314638\\
3.140056136231	1.30773931486023\\
3.15377603566586	1.25757721569096\\
3.16108970690933	1.20920861443583\\
3.16009335247176	1.16469459499251\\
3.14636901963701	1.11972192574577\\
3.11393024590056	1.08111767981049\\
3.08087774876633	1.06202139949548\\
3.04893040214951	1.05138209552173\\
3.01381094957926	1.04478747343269\\
2.98003693915156	1.04181627604708\\
2.94466076243105	1.04123499872859\\
2.91215312969272	1.04245783023781\\
2.87886856348833	1.04510746883195\\
2.84499176537541	1.04900918024446\\
2.81067920016891	1.05401464537107\\
2.77605909594117	1.06000196026979\\
2.74123144402207	1.06687563616083\\
2.70629046333902	1.07454381629085\\
2.6713319025046	1.08290901297179\\
2.6364230081212	1.09190056253609\\
2.6016233284169	1.1014551514953\\
2.5669848128139	1.11151671855815\\
2.53255181192843	1.12203645463056\\
2.49836107757095	1.13297280281563\\
2.4644417627459	1.14429145841365\\
2.43081542165188	1.15596536892208\\
2.39749600968156	1.16797473403558\\
2.36449511516116	1.18030187307797\\
2.33183489310537	1.19291760297237\\
2.299528562025	1.20580048463371\\
2.26758705669579	1.21893131563797\\
2.23210050274979	1.23397801786385\\
2.19709831535957	1.24929363967331\\
2.16258879564993	1.26485808475043\\
2.12857767952797	1.28065381370948\\
2.09506813768328	1.2966658440949\\
2.06206077558774	1.31288175038133\\
2.02955363349573	1.32929166397357\\
1.99754218644391	1.34588827320662\\
1.96254657236986	1.36454221746315\\
1.92814067205984	1.38341802186429\\
1.89432383382452	1.40249906472919\\
1.86111262533774	1.42175002354018\\
1.82850589425166	1.44115352733813\\
1.79650466687906	1.46068900874195\\
1.76200692236498	1.48230163487255\\
1.72825423303688	1.50400780500017\\
1.69526748029629	1.52575332851405\\
1.66306078137623	1.54749201775623\\
1.62887531804024	1.57109084219873\\
1.59584404050287	1.59432489462482\\
1.5616825899785	1.61863421489372\\
1.52972356791879	1.64134246174223\\
1.49609247970303	1.66463958842701\\
1.46222196654362	1.68745913862304\\
1.42830671036922	1.71024566663405\\
1.39600753940233	1.73220174563085\\
1.36325430526501	1.75487836594486\\
1.33016437854216	1.77832062505738\\
1.2968615426832	1.802546748016\\
1.26347077200795	1.82755747788696\\
1.23010717759519	1.85334139472949\\
1.19688356845431	1.87987688649888\\
1.16390836283536	1.90712989024928\\
1.13128636948546	1.93505503211495\\
1.09911652981336	1.96359745994505\\
1.06539657760894	1.99465729188082\\
1.0323850691982	2.02627871785261\\
1.00017198582959	2.05838384590507\\
0.96690610426703	2.09293820187931\\
0.934687021462632	2.12786994681133\\
0.901765614481819	2.16518644034127\\
0.868392924159652	2.20485783817774\\
0.836461132151838	2.2447383896755\\
0.804420954140329	2.28686423339078\\
0.77104410647594	2.33328824420208\\
0.739610687888959	2.37971752206123\\
0.710096711534606	2.42607595114448\\
0.682468642109123	2.4722979821732\\
0.656682742870146	2.51832624332045\\
0.632689459003891	2.56410903508828\\
0.610435513833351	2.60959974760087\\
0.589863921193306	2.65475685461726\\
0.570916649299154	2.69954026337174\\
0.55278531869	2.74591094375269\\
0.536305496563396	2.79177259389586\\
0.52144856527091	2.83702378527725\\
0.508224833436791	2.88150810559621\\
0.496242458170101	2.92685178687961\\
0.48615923208235	2.97218077414192\\
0.480114333370676	3.01746769758778\\
0.485288927086447	3.06210443542919\\
0.48671012025671	3.10690392033773\\
0.481556543013381	3.1522523931667\\
0.473014536177627	3.19748716701104\\
0.463249362075546	3.24243693320222\\
0.453395894221077	3.2878426471491\\
0.444282484081722	3.33324756285225\\
0.43629408656585	3.37829542033218\\
0.429519264360746	3.42275790688596\\
0.423762996216153	3.46781367581922\\
0.419005448609904	3.5133932607504\\
0.415306544924661	3.55807338317628\\
0.412470797166248	3.60312293586523\\
0.410464768265738	3.6484668166121\\
0.409266909788731	3.69400693098803\\
0.40888602448509	3.73959473685976\\
0.409386557544735	3.78499464099045\\
0.411085791516087	3.8296358968076\\
0.413879011576746	3.87484546658957\\
0.423921061930042	3.91986178167141\\
0.456304549637913	3.95115115845167\\
0.482998480898683	3.99575337621767\\
0.490416801564719	4.04071052055389\\
0.492778869941985	4.0857182684369\\
0.494772348715918	4.13058089145211\\
0.497621126059146	4.17531134235465\\
0.501667468684622	4.2198463537039\\
0.507141353245171	4.2643368921313\\
0.514391982045642	4.30893331436801\\
0.524096344323731	4.3534442084999\\
0.53844493045272	4.39789735518651\\
0.57061869364714	4.4270571213776\\
0.602802444224346	4.41975400464004\\
0.635377385163631	4.40643114856562\\
0.667903677646728	4.38806165705941\\
0.700476084950648	4.36538269013954\\
0.733097849262102	4.33964051595987\\
0.765337125219619	4.31221265074848\\
0.797963711987047	4.28297915846094\\
0.830931617944036	4.25220355338271\\
0.863638053127608	4.22061129098162\\
0.896561048621149	4.18788440900206\\
0.928938007994937	4.15491048285942\\
0.961625680143455	4.12092950840994\\
0.994065551349129	4.08661085289503\\
1.02777709085821	4.05040354224023\\
1.06013542984013	4.01520050819013\\
1.09288463428506	3.9791826227822\\
1.1257087757542	3.94273828429943\\
1.15823732065124	3.90632437412853\\
1.19335316848069	3.86672290083442\\
1.22774881946431	3.82767702998699\\
1.26090531723646	3.78982704616279\\
1.29632395527727	3.74919362539745\\
1.32984995331247	3.71056051350556\\
1.36544847327304	3.66937539286231\\
1.39842611592072	3.6310885072583\\
1.43322418091801	3.59056188160042\\
1.46994924138949	3.54766208862044\\
1.50304119047675	3.50890088198762\\
1.53769115734645	3.46821415652366\\
1.57396340016291	3.42551796523585\\
1.61192129864728	3.38072838487807\\
1.64488565234464	3.34174408786976\\
1.67909972318001	3.30119924413646\\
1.71459879124729	3.25904532477593\\
1.75141771300844	3.21523381233782\\
1.78956983744546	3.16973850741276\\
1.82906469888956	3.12253628472604\\
1.86164216765848	3.08352044799637\\
1.89509667377523	3.04337693083958\\
1.92942566714886	3.0021005252952\\
1.96462026886973	2.95969238262656\\
2.00066527120909	2.91616001332135\\
2.03753913761959	2.87151728709103\\
2.07521400273472	2.82578443287139\\
2.11365567236939	2.77898803882198\\
2.15282362351941	2.73116105232664\\
2.19267100436175	2.68234277999328\\
2.23314463425471	2.63257888765359\\
2.27418500373741	2.58192140036367\\
2.31572627453044	2.53042870240331\\
2.35769627953517	2.47816553727674\\
2.40001652283445	2.42520300771185\\
2.431935759758	2.38506851173931\\
2.46396629993857	2.34461909191357\\
2.49606801923859	2.30389178704188\\
2.5281988079137	2.26292503415317\\
2.5603105460154	2.22176172310991\\
2.59234326207746	2.18045789950421\\
2.63480368663396	2.1252888258996\\
2.6767880185269	2.07019421551329\\
2.71806910344244	2.01540031750299\\
2.75842550602943	1.9611324146042\\
2.7976430461616	1.90761162566879\\
2.83552612468431	1.85504410592604\\
2.871915637364	1.80360345700766\\
2.90666587330647	1.75345081545096\\
2.9396451030745	1.70473430602186\\
2.97074682640285	1.65757895576267\\
2.99988087388067	1.61209392925\\
3.03342250807692	1.55772527263254\\
3.06367713594899	1.50624914795233\\
3.09058604957581	1.45776411552224\\
3.11412994467515	1.41232929911079\\
3.13797332135115	1.36185735552189\\
3.15710942353672	1.31576463037673\\
3.17369647639849	1.26740037548958\\
3.18549846303472	1.21896964680638\\
3.19038015756222	1.17264825497576\\
3.18563304671204	1.12666033661538\\
3.16315712079699	1.0802777403039\\
3.12892202589726	1.05106627902402\\
3.09510491641719	1.03584562810141\\
3.06024536627266	1.02688020540752\\
3.0262045124835	1.02217197760718\\
2.99423509255997	1.02029664942549\\
2.96096973642302	1.02031570742474\\
2.92667875350893	1.0219828532992\\
2.89158259155418	1.02509542857825\\
2.85587542289597	1.02947475748331\\
2.81972524931896	1.0349660517716\\
2.78327390205522	1.04143841073606\\
2.75122348423768	1.04782179104511\\
2.71909247152613	1.05481732197713\\
2.68693818735248	1.06237049458336\\
2.65482244104469	1.07041963108597\\
2.62278740680042	1.07892152293415\\
2.59087068745998	1.08783724360765\\
2.55458191371895	1.09848868852212\\
2.51853412159262	1.10958922527744\\
2.48276309045382	1.12109972721283\\
2.44729736383022	1.13298781589814\\
2.41215927520279	1.14522660374251\\
2.37737016784434	1.15778807348034\\
2.34294566114392	1.170649631601\\
2.30889863091416	1.18379143479857\\
2.27523978999118	1.19719572301737\\
2.24197768823464	1.21084681945194\\
2.20911871252768	1.22473113054703\\
2.17666713672373	1.23883709762881\\
2.14462640831433	1.25315372208538\\
2.10907407121939	1.26949920060465\\
2.07404541072472	1.28608567167521\\
2.039540678481	1.30290136767342\\
2.00555913968705	1.31993561765639\\
1.97209907308993	1.33717884736188\\
1.93915777098485	1.35462257920843\\
1.90673153921526	1.37225943229518\\
1.87481590134811	1.39008289678244\\
1.83994825908548	1.41009656198984\\
1.80570059405392	1.43032129566967\\
1.77206695223398	1.4507473706071\\
1.73904119327968	1.47136537055551\\
1.70661699051872	1.49216619023643\\
1.67163738606143	1.51524776194569\\
1.63736885072229	1.53852864036717\\
1.60380218249894	1.561998010156\\
1.57092790658849	1.5856455112558\\
1.53873627538756	1.60946123889872\\
1.50438851248279	1.63561832352948\\
1.47083835279618	1.66193945929572\\
1.43807779275221	1.6884057857045\\
1.40610177487634	1.71499446446552\\
1.37234407291981	1.74390570557646\\
1.33950599625815	1.77288952976528\\
1.30759324889962	1.80190051677818\\
1.2742817556788	1.83310106440993\\
1.24211455886917	1.86414549305455\\
1.20903297274065	1.89703037025689\\
1.17562131824721	1.9312293185466\\
1.14307835087887	1.96544132461557\\
1.11043254857062	2.00035744979995\\
1.07835120974712	2.0342120123253\\
1.04576143714105	2.06779404230958\\
1.01372834664553	2.10053903520624\\
0.981068951028876	2.13414260717039\\
0.948099848630781	2.1686681085275\\
0.915104043674238	2.20414059250001\\
0.882354625290821	2.24053616917285\\
0.850111235343857	2.27778452804996\\
0.81713910395083	2.31760434140196\\
0.785232163513896	2.35809305320132\\
0.753229828038583	2.40096715626581\\
0.721487140327019	2.4461242798648\\
0.691547389404287	2.4915524994317\\
0.663463484393194	2.53712613817688\\
0.637255968141698	2.58274262682708\\
0.612907784853344	2.6283221835487\\
0.590380102481099	2.67380272459943\\
0.569620841316679	2.71913563099507\\
0.550564928499559	2.76428218969856\\
0.533142310902337	2.80921064737389\\
0.517279676812255	2.85389523539543\\
0.502334268098123	2.90015620267593\\
0.488917844654315	2.94609752770675\\
0.476958730054612	2.9916761564254\\
0.466397110063531	3.03683284411289\\
0.457189181167319	3.08148675470232\\
0.449057522659325	3.12722883942512\\
0.442545494494427	3.17189707716629\\
0.437924471337515	3.21784648175327\\
0.440287293456056	3.26300978919638\\
0.455926789757279	3.30801606486784\\
0.461036649205017	3.35290259810428\\
0.458799033715105	3.3977631765489\\
0.453243010010981	3.44249113436002\\
0.446636322590844	3.48748396980159\\
0.440329776835197	3.53199619563638\\
0.434773267686424	3.57663215989799\\
0.430176837514515	3.6210819990814\\
0.426468675558553	3.66636922356772\\
0.42372791053502	3.71113294085146\\
0.421830678234184	3.75648761936322\\
0.42078200472571	3.8010446348185\\
0.420515227999409	3.84593422349305\\
0.421052503608571	3.89098691619818\\
0.422469136905606	3.93594476965056\\
0.424937906815508	3.98039897046703\\
0.429311355668361	4.02578344819534\\
0.441240795463918	4.07026166564345\\
0.473254875795207	4.09314546336538\\
0.50524387899612	4.12512709353737\\
0.520494223219279	4.17005451234256\\
0.528128338051497	4.21462230782441\\
0.536121410423796	4.25935089481577\\
0.546159439686379	4.30384667569148\\
0.55944320038637	4.34835285174663\\
0.578317501682612	4.39303030920916\\
0.61024473148226	4.43452084735741\\
0.642320702657018	4.43967692607365\\
0.674889497485922	4.42425059867992\\
0.707900902990517	4.40263106415667\\
0.74032501830225	4.37695781064105\\
0.77311455452902	4.34729428669337\\
0.805987556741226	4.31471819864402\\
0.838326188777554	4.28070788826192\\
0.870407165090011	4.24566371224719\\
0.903871190507909	4.20818192085525\\
0.93727222833024	4.17013213969032\\
0.970296881418048	4.13207438787243\\
1.00244556280683	4.09471978477801\\
1.03535398289239	4.05623952654258\\
1.06883710122532	4.01688715374437\\
1.10264198458569	3.97699090407649\\
1.1364481262972	3.93695383909822\\
1.1698766785562	3.89724764712113\\
1.20249980127474	3.85840246659639\\
1.23745491357936	3.81669001145855\\
1.27108487398848	3.77648182464214\\
1.30694259426755	3.73353586400698\\
1.34083755576274	3.69287893131104\\
1.37677609780898	3.64971188231831\\
1.41000671400947	3.60974741600739\\
1.44500050448757	3.56761324751786\\
1.48185197615391	3.52318974390794\\
1.51499000479652	3.48319782435974\\
1.54962406291912	3.44135589252473\\
1.58581571097885	3.39758423582619\\
1.62362604694961	3.3518030069005\\
1.65637580239777	3.31210248088916\\
1.69028709579322	3.27094758562593\\
1.72541028065817	3.228273129732\\
1.76178166278247	3.1840285560132\\
1.79942350022369	3.13817794145997\\
1.83834400330705	3.09069999724737\\
1.87039759430229	3.05154100089569\\
1.90325660313701	3.01133930987223\\
1.9369058139125	2.9701042545955\\
1.9713242567789	2.92785115964606\\
2.00648520793539	2.88460134376626\\
2.04235618962973	2.84038211986075\\
2.07889897015876	2.79522679499592\\
2.11606956386793	2.74917467040048\\
2.15381823115179	2.70227104146486\\
2.19208947845352	2.65456719774171\\
2.23082205826514	2.60612042294576\\
2.26994896912774	2.55699399495346\\
2.30939745563095	2.50725718580365\\
2.34908900841353	2.45698526169684\\
2.38893985811606	2.40625894939572\\
2.42889092638596	2.35513205184206\\
2.46881880207111	2.30372806154202\\
2.508566934729	2.25220730699603\\
2.54798573053964	2.20072374649782\\
2.58693255230577	2.14942496813416\\
2.62527171945304	2.0984521897846\\
2.66287450802956	2.04794025912208\\
2.69961915070643	1.99801765361224\\
2.7353908367772	1.94880648051408\\
2.77008171215842	1.90042247687933\\
2.80359087938914	1.85297500955301\\
2.83582439763116	1.80656707517315\\
2.86669528266918	1.76129530017061\\
2.90324643136144	1.70644019872001\\
2.93740291373299	1.65366318972961\\
2.969040695382	1.60311100558712\\
2.99805272584881	1.55491482641722\\
3.02434893861594	1.50919028008154\\
3.0522178099766	1.45772319138302\\
3.07597755808078	1.41010191056058\\
3.09856662888702	1.35940830797585\\
3.11595842260355	1.31369265451728\\
3.12980216310771	1.26729428343714\\
3.1382236781467	1.22211969429557\\
3.1392916147088	1.17610313447562\\
3.12826961857782	1.13010832823948\\
3.09670390024728	1.08488691113192\\
3.06228726505758	1.05906159386913\\
3.02905765654057	1.04426567094431\\
2.99420484706245	1.03532710417587\\
2.95935491349417	1.03068008715742\\
2.92584136697337	1.02899051101271\\
2.89065225946765	1.0293740615052\\
2.85821528846045	1.03125557236119\\
2.82489039099012	1.03442569789834\\
2.79084657771198	1.0387491649913\\
2.75622961033368	1.04410916973872\\
2.72116859399464	1.05040314095064\\
2.68577702130864	1.05754120813402\\
2.65015468584852	1.06544413125004\\
2.61438790459096	1.07404312780713\\
2.5785510321978	1.08327883468885\\
2.5427104881104	1.09309834297187\\
2.50692454668458	1.1034547401977\\
2.47124504599631	1.11430577786196\\
2.43571742935154	1.12561384240573\\
2.4003807452862	1.1373459552155\\
2.36526825990489	1.14947336283529\\
2.3304113633207	1.16196843055009\\
2.29583627927024	1.17480646351802\\
2.26156593235446	1.18796506151493\\
2.22762044276371	1.20142383653551\\
2.19401712627789	1.21516441279334\\
2.16077049426638	1.22917042672082\\
2.1278925581359	1.24342727184058\\
2.09539395930368	1.25792069422174\\
2.06328184838424	1.27263851648982\\
2.02762489701155	1.28945054303232\\
1.99247120182645	1.3065181452933\\
1.95782595328047	1.323828280516\\
1.92369275444532	1.34136930550189\\
1.89007345071044	1.35913055824145\\
1.85696764613505	1.37710227012202\\
1.82437402818906	1.39527560819961\\
1.79229080144852	1.41364229502824\\
1.75723859132403	1.43426711862221\\
1.7228098449383	1.45511133632143\\
1.68899999482575	1.4761658184245\\
1.65580356692779	1.49742154366838\\
1.62321466553476	1.51886986865\\
1.5912273255401	1.54050239896402\\
1.55672885543504	1.56450121645642\\
1.52294285778585	1.58870254938019\\
1.48986111804642	1.61309623869786\\
1.45747527149584	1.6376724729613\\
1.42292946753359	1.66467859284019\\
1.38919226891391	1.69187487781029\\
1.3562539748825	1.71924682332629\\
1.32410516823657	1.74677984469621\\
1.29015762242673	1.77677204365007\\
1.25711467614273	1.80691731963953\\
1.22496548283616	1.83719681107572\\
1.19133081261389	1.86993382944226\\
1.15870880923071	1.9027795467653\\
1.12487308290186	1.93805533088712\\
1.09217824447602	1.97338713575238\\
1.05855133064935	2.01109174873733\\
1.02621172712941	2.04875345044426\\
0.993272564978808	2.08863599390276\\
0.96001974026853	2.13059447254141\\
0.926789210622733	2.17440516264427\\
0.894095377067124	2.219591939659\\
0.862964585791265	2.26500660120456\\
0.834051137824089	2.31079583663019\\
0.807894044363907	2.35566746107075\\
0.780213456695295	2.40015777520426\\
0.750636807745416	2.4452803488291\\
0.7210488462679	2.48985653960381\\
0.691211670077104	2.53550964976558\\
0.662770022762329	2.58059958648977\\
0.635212802074724	2.62655092411039\\
0.609885380570648	2.67148327638522\\
0.586072910611868	2.71682720869225\\
0.563943966653906	2.76241880326932\\
0.543573326436436	2.80813563467239\\
0.524962395774901	2.85389527459155\\
0.508073650051544	2.89964076587158\\
0.492837195001532	2.94533557564792\\
0.479173063394981	2.99095465130426\\
0.466991788778177	3.03647851631744\\
0.456204414567831	3.08188880290445\\
0.446725565248565	3.1271664370738\\
0.438475739924845	3.17228510383589\\
0.431387491017655	3.21720346707889\\
0.425416631568065	3.2618473142933\\
0.420384247086578	3.30773738398266\\
0.41658136176348	3.35299307187183\\
0.414203238564872	3.39866497877338\\
0.414676390244585	3.4442884405835\\
0.430474831515313	3.48942283256589\\
0.4495891032905	3.53437099658509\\
0.454600607713979	3.57943014520458\\
0.453081388299391	3.62405470713762\\
0.44917918434554	3.66914761831571\\
0.445035529710078	3.71359400922191\\
0.441397376241513	3.75867457823296\\
0.438594371481379	3.80398076474145\\
0.436700871670348	3.84922816876427\\
0.43569471233896	3.89418663377111\\
0.435530511498904	3.93864785547185\\
0.436196193126977	3.9835793262789\\
0.437735204914887	4.02876602482584\\
0.440240910515321	4.0739094507199\\
0.443953884498377	4.1184761269032\\
0.449928372131639	4.16346845433592\\
0.470996177366481	4.20816460694277\\
0.503159899517653	4.2207529944295\\
0.535190864843953	4.23829365170545\\
0.566943423885275	4.28308612874632\\
0.591538360219458	4.32778647047254\\
0.623788957835766	4.366935979762\\
0.656102159619035	4.38759773209972\\
0.688091959693565	4.39457992645327\\
0.720698427183097	4.39090805668917\\
0.752884701359002	4.3774500769446\\
0.784832072120073	4.35562681281799\\
0.81781689930343	4.3281951382213\\
0.850510447878112	4.29791486008713\\
0.882614877917882	4.26578301532568\\
0.916306029859278	4.23003364578707\\
0.94987545205979	4.19281943078497\\
0.983371187736634	4.15449673374648\\
1.01674383043558	4.11543336096659\\
1.04986154515291	4.07603171957823\\
1.08252389840523	4.03671929383552\\
1.11446451255945	3.99795904066901\\
1.14855288692537	3.95634458138646\\
1.18161545667843	3.91580882416866\\
1.21686454714126	3.87246133454611\\
1.25064233021602	3.83083580915319\\
1.28654663227099	3.78652675357921\\
1.32039709416683	3.74471305488246\\
1.35621172677154	3.70044660356049\\
1.38927306471167	3.65956777343519\\
1.42404581542781	3.61656251844841\\
1.46063000625583	3.57130903074926\\
1.4935065922542	3.53063624079225\\
1.52785141723071	3.48814136341524\\
1.5637272518345	3.44374494057463\\
1.60119271205491	3.39737091537411\\
1.63366704022645	3.35716332831729\\
1.66731092669159	3.31549325603611\\
1.70215029487623	3.27232352913035\\
1.73819805550654	3.22763074499722\\
1.77547156376757	3.18138574962711\\
1.8139906620687	3.1335556331054\\
1.85376096304406	3.08412221329017\\
1.88647275715143	3.04341828287736\\
1.9199691101549	3.00169076270787\\
1.95423322448196	2.95895070319789\\
1.98924247404396	2.91521518725954\\
2.02496840423628	2.87050733030061\\
2.06137673193858	2.82485628022441\\
2.0984273455143	2.77829721743023\\
2.13607430481119	2.73087135481274\\
2.17426584116079	2.68262593776267\\
2.21294435737898	2.63361424416608\\
2.25204796192508	2.58389409761289\\
2.29152804930735	2.53351145235555\\
2.3312829613549	2.48256582984412\\
2.37119331136659	2.43117506641989\\
2.41113990129313	2.37945775434678\\
2.45100372173647	2.32753324181199\\
2.49066595195043	2.27552163292534\\
2.53000795984007	2.22354378771994\\
2.56891130196229	2.17172132215149\\
2.60725772352532	2.12017660809893\\
2.64492915838895	2.06903277336413\\
2.68180772906472	2.01841370167166\\
2.71777574671545	1.96844403266938\\
2.75271571115578	1.91924916192775\\
2.78651031085162	1.87095524094055\\
2.8190424229207	1.82368917712414\\
2.85019511313212	1.77757863381811\\
2.8798516359065	1.73275203028498\\
2.91462935445774	1.67873100138853\\
2.94668503331101	1.62714028775863\\
2.97598999620856	1.57803903054014\\
3.00253798050906	1.53146397936907\\
3.03076406224197	1.47894236660657\\
3.05505751980401	1.43011294831872\\
3.07547129038294	1.38497023582829\\
3.0944867067183	1.33692113731161\\
3.11008869589842	1.28798039286191\\
3.12019972521435	1.24027858967782\\
3.12264671689857	1.19194699894721\\
3.11189013332128	1.14471986749106\\
3.07780134462433	1.10152266369055\\
3.04471314432629	1.08307319140681\\
3.0121838675586	1.07294324185822\\
2.979936792573	1.06719892339049\\
2.94577685893336	1.06414954334601\\
2.91377970853567	1.06335103717314\\
2.88083599109896	1.06417743125553\\
2.84707546291567	1.06652031404318\\
2.81252831353836	1.07037090505761\\
2.77712516577985	1.07582005489188\\
2.74495858050629	1.08199453026372\\
2.7126832819958	1.08885216802152\\
2.68044426659902	1.09623565549135\\
2.64833406323936	1.10403824204668\\
2.61248520887726	1.1131716781923\\
2.57708715366061	1.12248410432455\\
2.54234635695909	1.13171217646571\\
2.50849825573255	1.140539902593\\
2.47564828552158	1.14875814784537\\
2.44349983357956	1.15656473847289\\
2.41152147434575	1.1644383621228\\
2.37935678559758	1.17273641340222\\
2.34687650713783	1.181615377397\\
2.31407859873379	1.19111542677234\\
2.28100817971381	1.20123146947334\\
2.24772013402952	1.21194569146837\\
2.21427490797806	1.22323351803746\\
2.18073113509209	1.23506935244475\\
2.14714025564904	1.24742973109541\\
2.11354961712818	1.26029307869209\\
2.08000488106149	1.27363824289436\\
2.04654761306203	1.28744496308852\\
2.01321518240934	1.30169407287308\\
1.98004143140525	1.31636759837661\\
1.94705888093731	1.3314475470762\\
1.91429783808127	1.34691594183535\\
1.88178601744404	1.36275521531134\\
1.8495485411639	1.37894820995514\\
1.81760795719191	1.39547817292479\\
1.78249268956193	1.41421946561343\\
1.74779705342572	1.43333285475353\\
1.71354416161008	1.45279629991683\\
1.67975440110701	1.47258870260906\\
1.64644549117037	1.49268987075622\\
1.61363194106362	1.51308065613703\\
1.58132482083019	1.53374338239681\\
1.54638300521581	1.55676660661772\\
1.51207540963446	1.58007787729561\\
1.47840968767872	1.60365763481967\\
1.44538937672363	1.62748804403186\\
1.41301649005583	1.6515522748439\\
1.37844053966969	1.67805191461332\\
1.3446374362222	1.70479069270187\\
1.31160629337197	1.73174952082218\\
1.27934390661785	1.75891000722949\\
1.24525627893892	1.78854077445384\\
1.21206157522917	1.81836524189429\\
1.1797543672775	1.84836197134595\\
1.14594768293478	1.88083487688877\\
1.11315503368792	1.91345726130467\\
1.07913545049967	1.94854612542592\\
1.04625903992314	1.98374529970834\\
1.01243829752784	2.02137801087973\\
0.979891621459625	2.05906467340819\\
0.946691133346982	2.09912536330707\\
0.913069624853765	2.14151466681446\\
0.881002787014873	2.18382504777738\\
0.848819983790468	2.22833952475962\\
0.816770722642479	2.27495821356435\\
0.786577861288871	2.32124460250623\\
0.758228587360068	2.3671011787427\\
0.731733811570834	2.41239556021129\\
0.707155173904162	2.45692326167477\\
0.683597339693314	2.50246600253018\\
0.662064958826863	2.54783751295713\\
0.644464768358281	2.59251482093677\\
0.631260807861216	2.63733221016569\\
0.615099722960399	2.6828407614483\\
0.596544365292191	2.72760991384644\\
0.576359897019814	2.7733812292944\\
0.556177389069436	2.81889137328577\\
0.536810462746912	2.86400207028892\\
0.518819771136373	2.90844936674549\\
0.501983379973373	2.95346804583399\\
0.486544291107373	2.99888260167922\\
0.472601220565184	3.04457342350162\\
0.460161989646924	3.09046654237781\\
0.449522712969803	3.13497934633872\\
0.440176625083476	3.17961301738689\\
0.432046980575675	3.22434702568785\\
0.425054692999808	3.26915890343089\\
0.419126896675494	3.31402225913423\\
0.414198812162175	3.35889995583498\\
0.410219429289242	3.40373541890948\\
0.407164898600408	3.44843199408718\\
0.404986337795496	3.49437131973202\\
0.403898922678637	3.53972692261584\\
0.404318413658767	3.58526616692498\\
0.408644216180918	3.63077392881269\\
};
\addplot [color=mycolor2, forget plot, thick]
  table[row sep=crcr]{%
0	0\\
0.0453012185246281	0.0035098268008661\\
0.0889247890583996	0.0157348082572921\\
0.128186987770213	0.0386618660050541\\
0.168294718716595	0.0832730584472715\\
0.193081136958864	0.131755753805978\\
0.208932982391888	0.179351450515039\\
0.220672247995381	0.229893496764216\\
0.229394328391683	0.282552411712838\\
0.235284783960554	0.32981225016992\\
0.239969235371507	0.377859781165808\\
0.243705518779111	0.42649954943455\\
0.246737257081014	0.475548114144314\\
0.249282164718037	0.524842568310234\\
0.251447913639672	0.574301521599765\\
0.253302886629579	0.623872760332962\\
0.254919805905307	0.673501453445866\\
0.256375376774359	0.723130420402895\\
0.257731484203999	0.772713714819932\\
0.258999479673539	0.822242030379728\\
0.260191243690534	0.871705700583609\\
0.261322207669357	0.921092669331399\\
0.262411247105727	0.970388568897846\\
0.263480681576709	1.01957671993261\\
0.264546196556943	1.06864527151673\\
0.26560325396523	1.1175966976772\\
0.266653661549253	1.16642893314714\\
0.267699863559196	1.21513947972571\\
0.268744734654179	1.26372555292822\\
0.269791579902254	1.31218408198612\\
0.270844134780407	1.36051170984705\\
0.271906565174557	1.4087047931748\\
0.272974223036085	1.4567654056127\\
0.274033942153512	1.50470126346182\\
0.275097443890138	1.55250399936968\\
0.276175102624244	1.60016607452851\\
0.277274756190794	1.64768154845032\\
0.27840170588144	1.69504607896697\\
0.279558716444521	1.74225692223013\\
0.280917999993778	1.79602258694327\\
0.282313044136094	1.84958692064235\\
0.283735805505819	1.90295349629365\\
0.285173913506392	1.95612861352648\\
0.286610670310347	2.0091212986332\\
0.288029111869721	2.06194038590763\\
0.289446734246845	2.11457142625587\\
0.29088332508785	2.1670007495536\\
0.292352347972781	2.21921876305948\\
0.293863375694512	2.2712179748436\\
0.295422090258741	2.3229929937875\\
0.297030282883995	2.3745405295842\\
0.298685854001626	2.42585939273813\\
0.300382813255814	2.47695049456518\\
0.302111279503565	2.52781684719272\\
0.303857480814714	2.57846356355953\\
0.305604858552312	2.62889714093749\\
0.307366227686657	2.67910575990343\\
0.309159576134284	2.72907664320798\\
0.310993696565799	2.77880275365506\\
0.312875378362349	2.82827768558463\\
0.314809407615618	2.87749566487272\\
0.316798567127829	2.92645154893142\\
0.318843636411745	2.97514082670885\\
0.320943391690667	3.02355961868921\\
0.323094605898436	3.07170467689275\\
0.32529204867943	3.11957338487578\\
0.327528491006278	3.1671637542477\\
0.329807584781312	3.21446623116439\\
0.332437772655427	3.26732353323136\\
0.335145631961634	3.31979370752037\\
0.337938533223064	3.37186700189314\\
0.340823342844657	3.42353226971817\\
0.343806423113165	3.47477696987079\\
0.346893632197151	3.52558716673315\\
0.350090324146992	3.5759475301942\\
0.353401348894873	3.62584133564971\\
0.356831052254793	3.67525046400227\\
0.360383275922564	3.72415540166127\\
0.364075281788133	3.77252528740726\\
0.367932870067731	3.82032887219312\\
0.371951621983222	3.8675601424419\\
0.376605760975597	3.91935318495776\\
0.381465743135112	3.97039807532191\\
0.3865465194772	4.02065780034369\\
0.391870901515227	4.07008485675607\\
0.397469561260484	4.1186212512157\\
0.403381031222191	4.16619850030286\\
0.410300548571706	4.21733109352836\\
0.417727602799213	4.26708756666616\\
0.425746436991122	4.31533278706603\\
0.435419023916205	4.36589776308548\\
0.446294479483319	4.41395597272652\\
0.459171366927729	4.46339760280277\\
0.474265106280221	4.5134911429182\\
0.49220120484514	4.56287932101626\\
0.515834762662569	4.6118026070423\\
0.554984526944029	4.65916799159401\\
0.592922047741234	4.67757277577319\\
0.632113147645029	4.67914990988585\\
0.673141225647915	4.66838874099661\\
0.714339508993127	4.64826906277766\\
0.752815761584063	4.62339378561969\\
0.791750731894796	4.5937833859554\\
0.829500924738573	4.5618825025131\\
0.873461029934688	4.52172595709766\\
0.914071913418266	4.48247134684736\\
0.960205280551293	4.43601647522768\\
0.99913298822142	4.39559763996421\\
1.04254584407213	4.34947134430064\\
1.09133209490553	4.29658445145662\\
1.14655547481254	4.23568148127092\\
1.18755198371195	4.189914538874\\
1.23236709997428	4.13945922826132\\
1.28144599465526	4.08379367132524\\
1.33526850296639	4.02235602089517\\
1.39434912427502	3.95454446073769\\
1.45924041935036	3.87971294266291\\
1.53067555084727	3.79699325732088\\
1.56909544927005	3.75238001133946\\
1.60944198010287	3.7054481313707\\
1.65180943029232	3.65608365455668\\
1.69629246996599	3.60417126682133\\
1.74298387591566	3.54959664325599\\
1.79196877048978	3.4922522802176\\
1.84333207133453	3.43202978495323\\
1.89714065636267	3.36883831731639\\
1.95344153542434	3.30260647626463\\
2.01226185030708	3.23328229985957\\
2.07360887473581	3.16083326526687\\
2.1374781323445	3.08524227348129\\
2.20383079121646	3.00652860483604\\
2.27253763142372	2.92478979954494\\
2.34341267847724	2.84018416764582\\
2.41621492188856	2.75292983182732\\
2.49064831516983	2.66330472742887\\
2.56636177583376	2.57164660244068\\
2.64294918539367	2.47835301750377\\
2.71994938936344	2.38388134590998\\
2.79684619725757	2.28874877360191\\
2.87306838259112	2.19353229917298\\
2.94798968287975	2.09886873386738\\
3.02092879963969	2.00545470158016\\
3.09115367942182	1.91404044473237\\
3.15800466578952	1.82530138911392\\
3.22097416915642	1.73979132728215\\
3.27963456395581	1.65798936950363\\
3.33363458253457	1.58029785133441\\
3.38269931515315	1.50704233362007\\
3.42663020998555	1.43847160249572\\
3.46530507311938	1.37475766938595\\
3.49867806855581	1.31599577100489\\
3.52677971820958	1.2622043693562\\
3.549716901909	1.21332515173301\\
3.58090718032595	1.12968614418341\\
3.59458060161818	1.06313227229145\\
3.59353322834923	1.01121482081075\\
3.56997727962688	0.955679949609023\\
3.5265257993666	0.921082445846473\\
3.46918910318387	0.901979499229739\\
3.42573479124946	0.895523241227915\\
3.37931947673514	0.892941601122328\\
3.33076151487287	0.893470234570507\\
3.28068810743496	0.896527016481761\\
3.2296226351171	0.901616285299826\\
3.17794134218382	0.908369126120008\\
3.12593807633347	0.9164959153576\\
3.07385378956183	0.925758625521448\\
3.02187653816208	0.93597082521395\\
2.97014148272484	0.946997679131058\\
2.91874756669071	0.958738388492186\\
2.8677953195389	0.97108228051225\\
2.81734504942101	0.983955366562358\\
2.7674456373454	0.997295425633942\\
2.71813639855127	1.01105016819566\\
2.66944708250865	1.02517723619338\\
2.62139787291836	1.03964420305022\\
2.57399938771204	1.05442857366651\\
2.52725267905216	1.0695177844198\\
2.48114895403634	1.08490952889612\\
2.43566744095912	1.10061462776149\\
2.39081604339361	1.11661074372111\\
2.34661121662175	1.13286550574787\\
2.30306593913305	1.14935040165384\\
2.2601897126246	1.16604077809026\\
2.21798856200109	1.18291584054758\\
2.17646503537477	1.19995865335537\\
2.13561820406549	1.21715613968243\\
2.09544366260068	1.23449908153671\\
2.05593352871535	1.25198211976533\\
2.01707644335209	1.26960375405462\\
1.97885757066109	1.28736634293005\\
1.9412585980001	1.30527610375629\\
1.88597383649116	1.33243978925065\\
1.83194580188861	1.36000847417413\\
1.77906868587085	1.38805198056581\\
1.72722448668839	1.41665425381148\\
1.67651612549493	1.4456782474373\\
1.6270222379912	1.47500750678251\\
1.57872649432309	1.50462044756431\\
1.53161305852104	1.53449562206582\\
1.48566658850004	1.56461171913605\\
1.44087223605963	1.59494756418995\\
1.39721564688391	1.62548211920837\\
1.35468296054151	1.65619448273808\\
1.31326081048563	1.68706388989176\\
1.27293632405402	1.71806971234802\\
1.23369712246897	1.74919145835137\\
1.19553132083732	1.78040877271223\\
1.14629492899876	1.82214443094657\\
1.09894563405921	1.8639404125897\\
1.05347739057733	1.90572344164789\\
1.00987645916682	1.94742827849853\\
0.968126819106091	1.98899336707563\\
0.928210168338303	2.03036083486981\\
0.89010592347136	2.07147649292832\\
0.844989262985691	2.12244036697548\\
0.80261892312346	2.17284159382143\\
0.762939663848356	2.22259861692482\\
0.725890675457901	2.27163887280246\\
0.691405578583464	2.31989879102931\\
0.659412424190255	2.36732379423847\\
0.624199771693397	2.42306868144055\\
0.59228512158936	2.47751361402138\\
0.563474022881039	2.53065872114947\\
0.537576093973464	2.58251382371074\\
0.5143956282104	2.63310383780398\\
0.493731593874341	2.68246877474087\\
0.475380778903167	2.73066251468708\\
0.456635837424277	2.78549331418253\\
0.440480287198026	2.83892152341043\\
0.426635019844264	2.8910524217291\\
0.414835122229695	2.94198971232299\\
0.404829002934189	2.99182967935325\\
0.396403610205267	3.04068695173875\\
0.389369593735657	3.08866434198603\\
0.383557768043932	3.13584695541179\\
0.37822200198835	3.18888239307314\\
0.374098404858746	3.24103948134513\\
0.371031182414525	3.29236029879011\\
0.368878604719829	3.34288970042386\\
0.367488201410528	3.3927336753111\\
0.366760830585055	3.44194456259366\\
0.366611975739828	3.49056152740789\\
0.366969691014565	3.53861344250483\\
0.367774601192281	3.58611888825023\\
0.369156874743152	3.63891923209806\\
0.370996274590558	3.69103817804754\\
0.373246336913661	3.742487436388\\
0.375869065494134	3.79327632797649\\
0.378835593226573	3.84340493284728\\
0.382125850052121	3.89286445574302\\
0.385728562958465	3.94163722611473\\
0.38964125597984	3.98969669812179\\
0.393870250197026	4.03700745063199\\
0.398958788257245	4.08864264899384\\
0.404498594351237	4.13921713042463\\
0.410510348774842	4.18867286280773\\
0.416985335891588	4.23697718578495\\
0.424660877457949	4.28870657564942\\
0.43296791501294	4.33884046422264\\
0.441994616173489	4.38720788652955\\
0.452808647002669	4.43770282097849\\
0.464834698128798	4.48549649333047\\
0.479531022044823	4.53375355484351\\
0.497742459968019	4.58095446932453\\
0.524251648849358	4.62998677633246\\
0.5632959714917	4.67325311250167\\
0.601012918866795	4.69136058101954\\
0.639194454368704	4.69315348538959\\
0.678556278250656	4.68320086499535\\
0.717304147038777	4.66481649928249\\
0.757376090705255	4.63988583889253\\
0.79742726369961	4.61047566022018\\
0.836204847483754	4.57859052734683\\
0.881509325947494	4.53803572318741\\
0.923745267632756	4.4977924363445\\
0.972579045953155	4.44909307659872\\
1.01434086836269	4.40605601925412\\
1.06120263489905	4.35660616142386\\
1.11386538708781	4.2999101853175\\
1.15276966428682	4.25741132660697\\
1.19519732473354	4.21057983929748\\
1.24158442479457	4.15890496989492\\
1.29242613988883	4.10180759068233\\
1.34827963343379	4.03863631511072\\
1.40977205936581	3.96865858327261\\
1.47759625363005	3.89106256834465\\
1.55250949616623	3.80495690790507\\
1.59287466677184	3.75841703601119\\
1.63523972065318	3.70947053888158\\
1.67974725095756	3.65795201031883\\
1.72656815902019	3.60366431282056\\
1.77584277957924	3.54644104956856\\
1.82768088077594	3.48614656442866\\
1.88216166415443	3.4226759419509\\
1.93933376466196	3.35595500736934\\
1.99921525064868	3.28594032660226\\
2.06179362386781	3.21261920625194\\
2.12702581947553	3.1360096936049\\
2.19483820603106	3.05616057663167\\
2.26512658549655	2.97315138398699\\
2.33775619323725	2.88709238500962\\
2.41256169802132	2.79812458972253\\
2.48934720201999	2.70641974883273\\
2.56799479037176	2.61207157076876\\
2.64802493488533	2.51554541786064\\
2.7286643869981	2.41761007894819\\
2.80917639466244	2.3190032471977\\
2.88886091783847	2.22043130218549\\
2.96705462849421	2.12256930989775\\
3.04313091060547	2.02606102273073\\
3.11649986015592	1.93151887949055\\
3.18660828513704	1.8395240053934\\
3.25293970554817	1.75062621206531\\
3.31501435339647	1.66534399754237\\
3.37238917269691	1.58416454627063\\
3.42465781947235	1.50754372910601\\
3.47145066175343	1.43590610331452\\
3.51243477957867	1.36964491257201\\
3.54745955953886	1.30897340354107\\
3.57686884411512	1.25360175354923\\
3.60086287778341	1.2033840745666\\
3.63357520153036	1.11764849705034\\
3.64801252121071	1.0497440744573\\
3.64700090043902	0.997183480016059\\
3.62247972631727	0.941741952110675\\
3.57771224486034	0.907683981241803\\
3.53990226541001	0.893808432557813\\
3.49748411589849	0.885347664365247\\
3.45161894999006	0.881230354749818\\
3.4031673923841	0.880677227174697\\
3.35294494178925	0.882916107165109\\
3.30154456181624	0.887369241031814\\
3.24939699559525	0.893620343336601\\
3.19685131112412	0.901332079539896\\
3.14417490126831	0.910246066000763\\
3.09156491967457	0.920170919471085\\
3.03918945368461	0.930934147661148\\
2.98715751839842	0.942415684832848\\
2.93555780694468	0.954515839709316\\
2.88446269757024	0.967151460779148\\
2.83392825364011	0.980255936296398\\
2.78399422363749	0.993779194280583\\
2.73468404116376	1.00768770251668\\
2.68600684367468	1.0219624538638\\
2.63797995814958	1.03657389040306\\
2.59061947298027	1.05148962740677\\
2.54393638840831	1.06668250348889\\
2.4979381186279	1.08212945505899\\
2.45262849178587	1.0978115163222\\
2.40800774998171	1.11371381927927\\
2.36407254926752	1.12982559372652\\
2.32081595964808	1.14614016725585\\
2.27822746508077	1.16265496525477\\
2.23629296347563	1.17937151090636\\
2.19499476669535	1.1962954251893\\
2.15431160055523	1.21343642687785\\
2.11421863699493	1.23080829886571\\
2.07471418068583	1.24840062671447\\
2.03581054930654	1.2661874089909\\
1.99750538984437	1.28415791932374\\
1.9597956822076	1.3023023139206\\
1.90433934483477	1.32982557748666\\
1.85019906314775	1.35769360405527\\
1.79735620161848	1.38588434096651\\
1.7457887476315	1.41438020361621\\
1.69547131148391	1.4431680754559\\
1.6463751263854	1.47223930799288\\
1.59846804845824	1.50158972079016\\
1.55171455673729	1.5312196014665\\
1.50607575316996	1.56113370569638\\
1.46150936261627	1.59134125721003\\
1.41800156177915	1.62182410376475\\
1.37558949322969	1.65251187797747\\
1.33426484584777	1.68337842347468\\
1.29401799424552	1.71439929918656\\
1.25483960971667	1.74555019234935\\
1.2167206602365	1.77680691850536\\
1.16752834894655	1.81860562242721\\
1.12018409688379	1.8604930550177\\
1.07466895616253	1.90241295462003\\
1.03096491655734	1.94430946508795\\
0.989054905503022	1.98612713578574\\
0.948922788094617	2.0278109215882\\
0.910553367087404	2.06930618288068\\
0.865052775066285	2.12080506083286\\
0.822253791836318	2.17175559908683\\
0.782086608432898	2.22211096787605\\
0.744477752282093	2.2718332215301\\
0.709351768723447	2.3208870578886\\
0.676631221009976	2.3692398183012\\
0.646236690308178	2.41686148762761\\
0.612718843887132	2.47300409743324\\
0.582288711644008	2.52801238711133\\
0.554797755184316	2.58184956485111\\
0.530093326058949	2.63448432042423\\
0.508018665764187	2.68589082518478\\
0.488412905741692	2.73604873206926\\
0.471111067378511	2.78494317559661\\
0.45593660681243	2.83257450346648\\
0.440538693392026	2.88678802417914\\
0.427312674734466	2.93975926554923\\
0.416008610431216	2.99163602931504\\
0.406403994470714	3.04253748109057\\
0.398303755238364	3.09255415036552\\
0.391540255516542	3.14174793050531\\
0.38597329248459	3.19015207875107\\
0.381490097718822	3.23777121621963\\
0.377583008959275	3.29120307363186\\
0.374746128023854	3.34373069019864\\
0.372782396638023	3.39551169001706\\
0.371578158747586	3.44660121349934\\
0.3710354188934	3.49704227839242\\
0.371071842211379	3.54686577977795\\
0.371620754432493	3.5960904900723\\
0.372630816852262	3.64472344911766\\
0.374056631426136	3.69277412596112\\
0.375857144578585	3.74025781634543\\
0.378289455634237	3.79300977983458\\
0.381117331121551	3.8450570801065\\
0.384315247897937	3.89639104548607\\
0.387868916365492	3.94699219283586\\
0.391775280471006	3.99683022755617\\
0.396042517705957	4.04586404358501\\
0.400691386142026	4.09404043536695\\
0.405750537731341	4.14130053998494\\
0.411841622883067	4.19271184230431\\
0.41842515012894	4.24292187968502\\
0.425523406310784	4.29185504110573\\
0.433183754208817	4.33940426563476\\
0.442346556642831	4.38994371443006\\
0.452409132698133	4.4384120247626\\
0.464611271467387	4.48860080614993\\
0.479577545647088	4.5393338883517\\
0.498213358568409	4.58900759504869\\
0.523674696585192	4.63796950011988\\
0.561138680946453	4.68287532812035\\
0.599145391320747	4.70406052202054\\
0.637748894965507	4.70806197251584\\
0.677668265095513	4.69968694116523\\
0.717211511621817	4.6821483964816\\
0.758103136422302	4.65779406021036\\
0.798972561888307	4.62872209628261\\
0.838611413932839	4.59689457276048\\
0.885078966302788	4.5560340563448\\
0.92858275030271	4.51514742017418\\
0.979107665702723	4.46530972701507\\
1.02249613545521	4.42100259625608\\
1.07136256387979	4.36984534508044\\
1.12646250277139	4.31094341603118\\
1.16720376299586	4.26673128112454\\
1.21174128640907	4.2178736435128\\
1.26055554840203	4.16380966518605\\
1.31419228856725	4.10390318252138\\
1.37326905627574	4.03743458986275\\
1.43795608027194	3.96416700139349\\
1.50925703358898	3.88296612245743\\
1.54789103044499	3.83882515497034\\
1.58873912800823	3.79206561694323\\
1.63194305566929	3.74252097259913\\
1.67762287398604	3.69004638865577\\
1.72587697468348	3.63451873432566\\
1.77678208065385	3.57583658131603\\
1.8303932459565	3.51392020382897\\
1.88674385581805	3.44871157856124\\
1.94584562663231	3.38017438470435\\
2.00768860596018	3.30829400394468\\
2.07224117252985	3.23307752046326\\
2.13945003623667	3.15455372093592\\
2.2092402381432	3.07277309453321\\
2.2815151504791	2.98780783292055\\
2.35615647664133	2.89975183025802\\
2.43302425119399	2.80872068320049\\
2.51195683986841	2.71485169089753\\
2.59277093956299	2.61830385499363\\
2.67521666719537	2.51930160557228\\
2.75859997819872	2.41852276595135\\
2.84203061961536	2.31686225520269\\
2.9246725650945	2.21516669072107\\
3.0057457502997	2.11423179597599\\
3.08452607290872	2.01480240051193\\
3.16034539261359	1.9175724399482\\
3.23259153112048	1.82318495597911\\
3.30070827214989	1.73223209637379\\
3.36419536143655	1.64525511497625\\
3.42260850672942	1.5627443717054\\
3.47555937779163	1.48513933255513\\
3.52271560640066	1.41282856959413\\
3.56380078634815	1.346149760966\\
3.59865559934761	1.28532860435771\\
3.62761071154846	1.23009866021369\\
3.65097328365627	1.18020698815851\\
3.68210059938624	1.09546288876688\\
3.69459750504234	1.0289246454145\\
3.69134455899824	0.978067769056535\\
3.66359922321367	0.925164578771218\\
3.61593062014997	0.893368646244989\\
3.5763708368267	0.88086010347972\\
3.53236335142138	0.873670938511092\\
3.4851513281728	0.870629720936595\\
3.43561718986242	0.870895017804123\\
3.38447161401602	0.873791908350928\\
3.33227498377319	0.878790935622124\\
3.27944372326421	0.885501319500175\\
3.2263238130041	0.893586352997683\\
3.17314997358798	0.9028072758828\\
3.12010490867402	0.912976639279664\\
3.06733843490312	0.92393949614696\\
3.01496748189882	0.935573401277942\\
2.9630760922674	0.94778841130041\\
2.91172188867652	0.960520294254644\\
2.86096056847597	0.973701204048076\\
2.81082499198527	0.987282215424102\\
2.76134027858015	1.00122260636105\\
2.71252567614285	1.01548810930499\\
2.66439456106222	1.03005091116966\\
2.61695443823364	1.04488965333655\\
2.57020694105906	1.05998943165484\\
2.52414783144699	1.07534179644145\\
2.47876699981253	1.09094475248097\\
2.43404592247602	1.10680549502645\\
2.38995147475314	1.12294632287934\\
2.34649177719869	1.1393438483177\\
2.30368093456805	1.15596822767452\\
2.26152986732219	1.17279317383373\\
2.2200463116278	1.18979595623012\\
2.17923481935723	1.2069574008494\\
2.13909675808847	1.22426189022817\\
2.09963031110521	1.24169736345395\\
2.06083047739678	1.25925531616514\\
2.0226890716582	1.27693080055103\\
1.98519472429013	1.29472242535183\\
1.93013373033491	1.32163333489964\\
1.87643257200082	1.34883357790916\\
1.824012575665	1.37636347147588\\
1.7727789472145	1.40428133773421\\
1.72262077204635	1.4326635038575\\
1.67341146150748	1.46160385872775\\
1.62523209723271	1.49099053943326\\
1.57821053137136	1.52066120952282\\
1.53233044088794	1.55059614158899\\
1.4875760829113	1.5807756142478\\
1.44393229473465	1.61117991213867\\
1.40138449381553	1.64178932592451\\
1.35991867777584	1.67258415229161\\
1.31952142440182	1.70354469394974\\
1.28017989164406	1.73465125963208\\
1.24188181761749	1.76588416409526\\
1.20461552060139	1.79722372811933\\
1.15651300672821	1.83914172616915\\
1.11020089772751	1.88116728257366\\
1.06567364175407	1.92323574481393\\
1.02292409477895	1.9652795549335\\
0.981937280230158	2.00723894735435\\
0.942696113903151	2.04905767632195\\
0.905181403960856	2.0906830159053\\
0.860683196735349	2.14236810927291\\
0.81880291126696	2.19358603329266\\
0.779489170413349	2.24425700959211\\
0.742685451444916	2.29430985311792\\
0.708330086044821	2.34368197213586\\
0.676356260308985	2.39231936823079\\
0.646692014746078	2.44017663630668\\
0.614034639698878	2.49652436300035\\
0.584434658661286	2.55166028439976\\
0.557701911577062	2.6055916230828\\
0.533657071352608	2.65833161525662\\
0.512119235557151	2.70990435601325\\
0.492905553898179	2.76034505189925\\
0.475831509185997	2.80969988064238\\
0.460717158620156	2.8580244697527\\
0.447392527722622	2.90537871653025\\
0.433894601887057	2.95947755991202\\
0.422372858239202	3.01242736191308\\
0.412602234610895	3.06431385113899\\
0.404374260176897	3.11521369323494\\
0.39750569331707	3.16522679977485\\
0.391833430870729	3.21444118339278\\
0.387213690282754	3.2629280465504\\
0.383522009603591	3.31074178153702\\
0.380653247489252	3.3579199704696\\
0.378273112016995	3.41108555710119\\
0.376757961713079	3.46345332334942\\
0.375981705795675	3.51508708703178\\
0.375836085269447	3.56605565997162\\
0.376247486923387	3.61639098629588\\
0.377153886441824	3.66611530707265\\
0.378504848404421	3.71524116031111\\
0.380261526286178	3.76377138096161\\
0.382396662457429	3.81169910091558\\
0.384894803190804	3.85900759661794\\
0.388131962568341	3.91146370331677\\
0.391789712610157	3.96310887886886\\
0.395838784956772	4.01393873811853\\
0.400262801050877	4.06393504852635\\
0.40505827213733	4.11306573016908\\
0.410234599263164	4.1612848557397\\
0.415814073277581	4.20853265054741\\
0.422529540387802	4.25980097249058\\
0.429853386242414	4.30965785421072\\
0.437872179505442	4.35796114928886\\
0.447657547681046	4.40905935458243\\
0.458723863520839	4.4576148342553\\
0.472139655517702	4.50771600320429\\
0.488308296633808	4.55839386684048\\
0.508120424679906	4.60795126740611\\
0.535172481476895	4.656192794338\\
0.574216519032649	4.69553140793793\\
0.613855314474667	4.71109637399096\\
0.6528055782239	4.71122309698571\\
0.691850519679579	4.70063988431256\\
0.733906525891623	4.68063478607692\\
0.771567474337676	4.65708956828839\\
0.816109597217549	4.62418629298895\\
0.859988117592208	4.5877823451031\\
0.900836111042648	4.55119958331973\\
0.947410670949985	4.50719518345965\\
0.98677596906997	4.46849999721325\\
1.03075374571926	4.42396036985417\\
1.08031225408101	4.37243507864729\\
1.13663928137411	4.31253172286626\\
1.17863686033463	4.26714036475834\\
1.22473481889341	4.21675110569288\\
1.27544771180842	4.16076532472047\\
1.33133345858544	4.09853478548598\\
1.39299334347801	4.02936163622867\\
1.46107201548752	3.95249840978206\\
1.53635182038866	3.8670324615867\\
1.57701075377923	3.82069835618893\\
1.61983742871771	3.77178063385872\\
1.66494818788699	3.72014077682991\\
1.71246001884229	3.66563842480811\\
1.76249049188911	3.60813143888418\\
1.81514805262187	3.54748583771795\\
1.87054055466518	3.4835668592037\\
1.92876100877361	3.41625370479416\\
1.98987600530655	3.34545148132847\\
2.05392571422811	3.27109120103233\\
2.1209238851073	3.19312978151776\\
2.1908635430343	3.11154652962981\\
2.26371192402023	3.02635308554519\\
2.33931385667416	2.93766905942145\\
2.41743540753902	2.84569592733796\\
2.49777197924982	2.75071175511579\\
2.57994831053371	2.65307119831763\\
2.66351847620982	2.55320550224801\\
2.74796588718946	2.45162250195297\\
2.83270329047604	2.34890662222029\\
2.91707276916509	2.24571887757938\\
3.0003457424441	2.14279687230146\\
3.0817229655928	2.04095480039927\\
3.16033453819867	1.94108342892295\\
3.23531067776994	1.84406965465516\\
3.30598319292585	1.75062286402272\\
3.37180800478936	1.66134619825667\\
3.43234022242326	1.57674313432765\\
3.48723414283004	1.49721748494596\\
3.53624325095209	1.42307339856137\\
3.57922021967158	1.35451535936323\\
3.61611690981049	1.29164818728042\\
3.64698437013058	1.23447703798149\\
3.67197283733344	1.18290740287444\\
3.70540967889289	1.09569631956596\\
3.71945777946728	1.02742606469011\\
3.71745070426941	0.975124953314623\\
3.69084152431627	0.920679859061564\\
3.64342054525129	0.888222411966017\\
3.60381687494777	0.875509020934209\\
3.55969956729483	0.868164809104027\\
3.51227662820117	0.865056668074974\\
3.46250236732962	0.865294136954979\\
3.4111253189367	0.868176941324497\\
3.3587043857177	0.873164604861235\\
3.30564436637168	0.879861705207164\\
3.25227846279217	0.887942726313397\\
3.19886852853388	0.897151811051861\\
3.14560531232411	0.907302507729187\\
3.0926424917162	0.91823952918934\\
3.04009011594855	0.929840752742152\\
2.98802386744115	0.942017511657647\\
2.93650646799372	0.95469451524308\\
2.88558767878566	0.967809848842959\\
2.83530430037608	0.981314973839023\\
2.78568017270383	0.995174727650254\\
2.73672617508739	1.00936732373288\\
2.688447241416	1.02387679610834\\
2.64085507138979	1.03867602421195\\
2.59395803665831	1.05373976486439\\
2.54776136003666	1.06904648835277\\
2.50226711846318	1.0845783760453\\
2.45747424299938	1.10032132039127\\
2.41337851883	1.11626492492107\\
2.36997258526296	1.1324025042462\\
2.32724593572942	1.14873108405923\\
2.28518491778369	1.16525140113382\\
2.24377273310335	1.18196790332474\\
2.20298943748911	1.19888874956785\\
2.16281194086496	1.21602580988009\\
2.12322152747993	1.23338659896275\\
2.0842288651278	1.25094684905026\\
2.04583431883231	1.26869287342437\\
2.00803570760336	1.28661385759292\\
1.95244838557135	1.31380229916128\\
1.89818140761092	1.34133410334985\\
1.8452170627648	1.36918600074675\\
1.79353350002945	1.39734001373977\\
1.74310472835507	1.42578345651643\\
1.69390061664558	1.4545089350639\\
1.64588689375865	1.48351434716907\\
1.59902514850568	1.51280288241848\\
1.55327282965181	1.54238302219839\\
1.5085832459159	1.57226853969474\\
1.46491091266465	1.60247319203712\\
1.42229315993448	1.63292844770708\\
1.38074152866714	1.66358943996456\\
1.34024505736827	1.6944337581403\\
1.30079315655669	1.72543905765844\\
1.26237560876445	1.75658306003651\\
1.22498256853677	1.78784355288544\\
1.17670253973279	1.82966714938802\\
1.13020563211406	1.87160616433815\\
1.08547159463797	1.91360849447738\\
1.04248135200736	1.95562224543499\\
1.00121700467046	1.99759573172808\\
0.961661828820888	2.03947747676153\\
0.923800615596491	2.081215586233\\
0.878854060289326	2.13306616942029\\
0.836511221528115	2.18447120757685\\
0.796708210034802	2.23537220980194\\
0.75937879803504	2.28571541282558\\
0.724454419258164	2.33545178100852\\
0.691864168937204	2.38453700634226\\
0.661534803808894	2.43293150844905\\
0.633390742113652	2.48060043458185\\
0.602392592260588	2.53680330231705\\
0.574289859494124	2.59187514018077\\
0.548938603492374	2.6457826814677\\
0.526190034827516	2.69850246268764\\
0.505890514965791	2.75002082356548\\
0.487881523335423	2.80033394625103\\
0.471942068044093	2.84952570254676\\
0.457847132475173	2.89772484428643\\
0.445430198107276	2.94500490043523\\
0.432859813849453	2.99908936212158\\
0.422141227164128	3.05209875351689\\
0.413074576244942	3.10410498532225\\
0.405483175904392	3.1551638680333\\
0.399213455165492	3.2053151907705\\
0.394100280970084	3.25463245306079\\
0.389990257175352	3.30320698390656\\
0.386767074021186	3.35109566555065\\
0.38432771688173	3.39834559812224\\
0.382385184155042	3.45161080268657\\
0.381237020576568	3.50413019887448\\
0.380793245108224	3.55592715899517\\
0.380977623949087	3.60701932044531\\
0.381715948504488	3.65743919296671\\
0.38294836506983	3.70721101258712\\
0.384625577504774	3.75634953298524\\
0.386708822887142	3.80486004646654\\
0.389169871512917	3.85273838396327\\
0.391991026896248	3.89997091503444\\
0.395586757550005	3.9523064518405\\
0.399635212971193	4.0037479571458\\
0.404155855955701	4.05423784319779\\
0.409137645883402	4.10375269023438\\
0.414563512114052	4.15227201980466\\
0.420433713332837	4.19975454733553\\
0.427499299877309	4.25122065982394\\
0.43518489512745	4.30121422724265\\
0.443566233222937	4.34958814686912\\
0.453712032709196	4.40071436430359\\
0.464996851754025	4.44938132163769\\
0.478856395906201	4.49928007106703\\
0.496136617307879	4.54892002648798\\
0.517973617164734	4.59625857320382\\
0.549836875984906	4.64373051849959\\
0.587753624966199	4.67467607333514\\
0.627256288399452	4.68584234697963\\
0.665115239921838	4.68298366310546\\
0.703671982017016	4.66873055996629\\
0.744636300117674	4.64579920790668\\
0.783288520042155	4.62083948026073\\
0.82585005430914	4.59037875945901\\
0.86611297421332	4.55869182560575\\
0.913357113863559	4.51815381792714\\
0.958446316281185	4.47662632697843\\
0.997913263053357	4.43848975523862\\
1.0433845852833	4.39295480628091\\
1.09603420128443	4.3385975867209\\
1.13575532937318	4.29668884401133\\
1.17965116695029	4.24966297675067\\
1.22815746406594	4.19698979988044\\
1.28173341674417	4.13811025081617\\
1.34086166698278	4.07243638944743\\
1.40604830275343	3.99935139813778\\
1.47782285800153	3.91820958172489\\
1.51635249579605	3.87440768816796\\
1.55673831264637	3.82833636752036\\
1.59905309447578	3.77990678608263\\
1.64337109258097	3.72902830530992\\
1.689768023632	3.67560848181197\\
1.73832106967224	3.61955306735323\\
1.78910887811848	3.56076600885272\\
1.84221156176083	3.4991494483841\\
1.89771069876282	3.43460372317561\\
1.95568933266126	3.36702736561022\\
2.01623197236639	3.29631710322546\\
2.07942459216179	3.22236785871348\\
2.14535463170444	3.14507274992103\\
2.21411099602458	3.06432308984962\\
2.28578405552592	2.98000838665525\\
2.36046564598549	2.89201634364859\\
2.43803809520609	2.80042766615416\\
2.51771324298839	2.70595719734527\\
2.59903789945843	2.60903386342308\\
2.68153596586917	2.51011924713576\\
2.76466789941191	2.40974454116093\\
2.84783071321611	2.30851054810583\\
2.93035797634966	2.20708768050708\\
3.01151981381873	2.10621596083085\\
3.09052857907696	2.00669913739676\\
3.16663757144803	1.9093063480061\\
3.23910736216995	1.81481375431557\\
3.30727674210928	1.72392495358132\\
3.37059242760313	1.63723916504158\\
3.42860906045933	1.55525122991643\\
3.48098920795629	1.47835161140797\\
3.52750336284309	1.40682639470026\\
3.56802994333939	1.3408572869594\\
3.60256003562338	1.28051856253794\\
3.63127324019152	1.22569100131993\\
3.65443538246505	1.17616129112533\\
3.68526763948378	1.09203546011165\\
3.69757402561142	1.02600866500084\\
3.69418360013303	0.975608537926508\\
3.66634753262989	0.923288337768166\\
3.6188199392051	0.891844331623243\\
3.57944793770815	0.879461828153908\\
3.53564323967465	0.872371066304634\\
3.48862478877276	0.869439813867116\\
3.43933411782392	0.86976423209122\\
3.38845456125755	0.872692194289661\\
3.33653964858274	0.877697031997791\\
3.28401310438837	0.884377534973597\\
3.23119995368967	0.892423758299791\\
3.17835265218209	0.901581059080127\\
3.12564262516063	0.911671423707694\\
3.07321286324174	0.922545127150768\\
3.02117851039913	0.934080136848468\\
2.96962686396382	0.946182112710738\\
2.91861737462408	0.958784407118365\\
2.86819422604424	0.971834509100599\\
2.81839876291042	0.985276619899645\\
2.76925434303355	0.999071053445003\\
2.72077920763385	1.01318383117778\\
2.6729866275494	1.02758654014292\\
2.6258849032362	1.04225633298917\\
2.57947736476806	1.05717592796909\\
2.53376237183673	1.07233360893906\\
2.48873331375179	1.0877232253593\\
2.44437860944071	1.10334419229381\\
2.40068044426197	1.11920284488427\\
2.35759969663044	1.13532801866244\\
2.31513832216668	1.15170323501101\\
2.2733113739954	1.16829788953262\\
2.23213087153845	1.1850847584215\\
2.19160580051498	1.20203999846342\\
2.15174211294126	1.21914314703574\\
2.11254272713084	1.23637712210735\\
2.07400752769443	1.25372822223873\\
2.03613336554001	1.2711861265819\\
1.99891405787271	1.28874389488045\\
1.94429195791845	1.31526092985826\\
1.89107792830333	1.34199768981771\\
1.83921270679382	1.36897353700536\\
1.78862167303604	1.39622494791257\\
1.73921484855575	1.42380551327546\\
1.69088689675832	1.45178593807496\\
1.64351712292878	1.48025404153674\\
1.59703865255157	1.50924613498804\\
1.55166769306172	1.53851605617841\\
1.5074219504157	1.56801094218967\\
1.46428669759136	1.59771041496818\\
1.42224768767006	1.62759416699761\\
1.38129115383673	1.65764196129889\\
1.34140380937984	1.68783363143023\\
1.30257284769141	1.71814908148713\\
1.26478594226701	1.74856828610236\\
1.21600708311285	1.7892541418991\\
1.16903656637202	1.83004187784689\\
1.12384915674488	1.87088461160676\\
1.08042131136107	1.91173551671742\\
1.03874524291672	1.95253278650665\\
0.998810171615313	1.9932140490028\\
0.960595319520192	2.03372712445188\\
0.91521112370615	2.08405799753313\\
0.872430873637043	2.13396241750332\\
0.832201627407626	2.18336100905621\\
0.794465865335736	2.23218274439509\\
0.759161489962263	2.28036494323283\\
0.726221826051189	2.32785327279181\\
0.689715001970512	2.38385920122191\\
0.65637868970562	2.4387365842561\\
0.626071570133496	2.49243913569313\\
0.598642500250763	2.54493811798908\\
0.573907850407763	2.59624229518561\\
0.551677174689925	2.64638545898064\\
0.531772794681535	2.69540170124283\\
0.514020967799826	2.74332959220729\\
0.495804769844483	2.79792759018077\\
0.480024527749616	2.85117914151591\\
0.466425330817448	2.90317308772543\\
0.454773924255932	2.95400312344355\\
0.444857503712229	3.00375538327755\\
0.436481620962059	3.05250828971193\\
0.429470183909701	3.10033255310845\\
0.42292497424606	3.15392564775667\\
0.417743276674679	3.206474984034\\
0.413740505351804	3.25808403726863\\
0.410757528818366	3.30883470216417\\
0.408660636167431	3.35878690354654\\
0.407341537044195	3.40797859636403\\
0.406717361645988	3.45642576568726\\
0.406730660722273	3.50412242670919\\
0.407440482429571	3.5568840294062\\
0.408770667039686	3.60876861038456\\
0.410651820726524	3.65980220320505\\
0.41303081430872	3.70999544174389\\
0.415868466567657	3.75934630798374\\
0.419139544247463	3.80784013201369\\
0.422832762055008	3.85544959202923\\
0.427435149801068	3.90726272841219\\
0.432603640222333	3.95784401251779\\
0.438436850058459	4.00705187671863\\
0.444871632650518	4.05490640673466\\
0.452584416237802	4.10598195559465\\
0.460951627508027	4.15535048141139\\
0.470020589100783	4.20287139465421\\
0.480841220031117	4.25235346154076\\
0.493906397987926	4.30275475904393\\
0.509979055235279	4.35261776035093\\
0.530216798339674	4.39990584173718\\
0.561860430363649	4.44851201838105\\
0.600421702674048	4.47949347317189\\
0.638305290470491	4.49015465503659\\
0.6786561483339	4.48658463634113\\
0.720420091064418	4.47120986311199\\
0.761114090952538	4.44823368706717\\
0.803636642368196	4.41824820696868\\
0.846872979625894	4.38302946378803\\
0.888360079396891	4.34622187121556\\
0.925917952572735	4.31096699513166\\
0.968356544491641	4.26935434977735\\
1.01691438362044	4.21988463465382\\
1.05826204851073	4.17651361260534\\
1.10466918544475	4.12674930774228\\
1.15698912673556	4.0695456398112\\
1.19561816545951	4.02670681043186\\
1.23759862571356	3.97967245245711\\
1.28325336323409	3.92804508965196\\
1.33292390483279	3.87140390537333\\
1.38697044839674	3.8093047425701\\
1.44577186288825	3.74128010378311\\
1.50972568834505	3.66683915114509\\
1.57924813588019	3.5854677063807\\
1.65477408768207	3.4966282508065\\
1.69492938373905	3.44923366223435\\
1.73675709701434	3.39975992533109\\
1.78031683902146	3.34813328577151\\
1.82566938821608	3.29427853045491\\
1.87287668999611	3.23811898750508\\
1.92200185670166	3.17957652627033\\
1.97310916761509	3.11857155732338\\
2.02626406896084	3.05502303246163\\
2.08148143877193	2.98889526040277\\
2.13853359935704	2.92037603394196\\
2.19730434049171	2.84956093619167\\
2.25766577776687	2.77656153702602\\
2.31945217084511	2.70152883873165\\
2.38245992346066	2.62465327600769\\
2.4464470630624	2.54616571369219\\
2.51112209970521	2.46634938009469\\
2.57615240829478	2.38553165084522\\
2.64117338981807	2.30407567558496\\
2.70578852875113	2.22238033092748\\
2.76956908941139	2.14088006264325\\
2.83203625032649	2.06004473328018\\
2.89270702296925	1.98037458412158\\
2.95114596808317	1.90233849210926\\
3.00696267960969	1.82636071247424\\
3.05981178468801	1.75282087873701\\
3.10939294365505	1.68205400270747\\
3.15545085004556	1.61435047448491\\
3.19777523059205	1.54995606245804\\
3.23620084522478	1.48907191330497\\
3.27060748707187	1.43185455199315\\
3.30091998245908	1.3784158817796\\
3.32710819091006	1.3288231842106\\
3.36721635108673	1.24122172463855\\
3.39159150774636	1.16869599143563\\
3.40186530795457	1.10993993982998\\
3.39568087140542	1.04335228982687\\
3.35633143976938	0.986576284205927\\
3.30990786708988	0.962294633257262\\
3.25375265792936	0.949350917280467\\
3.21249920697824	0.945536659982291\\
3.1690430648354	0.944784870380799\\
3.1239485942797	0.946574617917145\\
3.07766018610519	0.950496673458851\\
3.03057827101997	0.956168574882457\\
2.98298913292589	0.963309259288341\\
2.93513108033437	0.971684114139613\\
2.88720006966041	0.981099687543729\\
2.8393497052225	0.991403688252506\\
2.79169123924276	1.0024849856621\\
2.74429361607059	1.01427356594421\\
2.69723141886734	1.02669116519291\\
2.650585705862	1.03964591808862\\
2.60440474646235	1.0530771333395\\
2.558729046947	1.06693212221766\\
2.51359135046542	1.0811661985592\\
2.46901663703791	1.09574267876419\\
2.42502212355573	1.11063288179665\\
2.38161726378089	1.1258161291846\\
2.33880374834633	1.14127974502002\\
2.29657550475579	1.15701905595884\\
2.25491869738394	1.17303739122099\\
2.21381387883846	1.18934391513406\\
2.17327143590301	1.20591696471461\\
2.13330355906882	1.22273124158339\\
2.09391531321838	1.23976859576114\\
2.05511022316065	1.2570126338428\\
2.01689027363102	1.27444871899752\\
1.97925590929141	1.29206397096862\\
1.92389951768637	1.31879893396395\\
1.86984767292821	1.34588227382696\\
1.81708238419504	1.37329275133374\\
1.76557786404261	1.40101801991734\\
1.71530052840438	1.42905462566773\\
1.66620899659154	1.45740800733177\\
1.61825409129294	1.48609249631328\\
1.57137883857515	1.51513131667296\\
1.52553097391327	1.54454417748766\\
1.48077463355451	1.57423489506679\\
1.43712293188858	1.60415579063758\\
1.39456505358688	1.63428311451038\\
1.35309054302195	1.66459321314421\\
1.3126893042674	1.69506252914689\\
1.27335160109795	1.72566760127497\\
1.23506805698946	1.75638506443372\\
1.19782965511885	1.78719164967715\\
1.14978931832113	1.82836569312266\\
1.10357213732015	1.86960232860557\\
1.05915972309259	1.91084719778427\\
1.01653482344832	1.95204624619461\\
0.97568244372829	1.99314396397255\\
0.936602339169443	2.03406127787868\\
0.899276182334041	2.07474313085196\\
0.855043994977143	2.12520033247126\\
0.813454272686275	2.17514790321556\\
0.774446749933941	2.22451692923263\\
0.73795698460728	2.27324559636236\\
0.703916358008041	2.32127919013678\\
0.672252074852565	2.36857009578004\\
0.637283037988558	2.4242822887993\\
0.605483929425263	2.47881052908305\\
0.576705142352022	2.53211302358304\\
0.550788409390707	2.58416270117266\\
0.527566802595736	2.63494721264686\\
0.50685217700803	2.68448443464656\\
0.48840159809392	2.73288143943978\\
0.472021522351485	2.78021417503494\\
0.455292889151237	2.83417645825821\\
0.44087853203294	2.88687259741229\\
0.428533574713671	2.93838899778415\\
0.418031818006776	2.98880371118382\\
0.409160986350835	3.03819379410139\\
0.401713922961288	3.08666534090242\\
0.395522239337059	3.1343031832646\\
0.389791938189672	3.18781660712204\\
0.385308581256444	3.24042342715447\\
0.381901826825108	3.29219496838187\\
0.379426962506258	3.34318597096453\\
0.377754109103229	3.39345443632417\\
0.376779982228033	3.44305514661152\\
0.37641677946401	3.49203104812455\\
0.376589790349829	3.54041385855846\\
0.377237396379487	3.58822406700572\\
0.378311071002315	3.63547093395601\\
0.379984629251405	3.68794740270662\\
0.382118326429278	3.73969403679919\\
0.384668469924862	3.79072171312605\\
0.387599188261761	3.8410370821386\\
0.39088504449112	3.89063576099748\\
0.394509993604863	3.93950374757219\\
0.398467382535698	3.98761742044101\\
0.40275995015711	4.03494353889107\\
0.407937652300402	4.08655198533824\\
0.413574597670693	4.13706227553143\\
0.419722400342561	4.18637902549633\\
0.42649423813421	4.23433661807545\\
0.434634057016185	4.28550114839961\\
0.443471911855519	4.33496282983241\\
0.453048863463661	4.38259507702042\\
0.464470661461427	4.43221531556365\\
0.47826324761331	4.48275431784521\\
0.495254570564143	4.53267604955242\\
0.518293448939507	4.58265145886425\\
0.554547846450946	4.63156126488229\\
0.59201820739106	4.65627650292014\\
0.630229872627996	4.66363496624858\\
0.670349796626663	4.6577288864665\\
0.710944941673568	4.64140920250571\\
0.749086395083799	4.61934007292412\\
0.787597360538682	4.59230502841713\\
0.825365673373127	4.56202104383625\\
0.868788213836983	4.5241118260452\\
0.908140163407712	4.48769797318918\\
0.952644321055863	4.44464758906126\\
0.990284722049576	4.40696124995396\\
1.03246800209627	4.3635875343553\\
1.0801642607063	4.31336592442556\\
1.13450010975445	4.25494530956312\\
1.17503987123595	4.21068973857696\\
1.21951644880965	4.1616050246276\\
1.26837958848616	4.10714965882427\\
1.32210995229869	4.04674448432322\\
1.38121911830299	3.97977269632782\\
1.44624958057745	3.90557984208843\\
1.51777474922307	3.82347382090243\\
1.55616049269155	3.77922679687275\\
1.59639895036346	3.73272488411422\\
1.63857049363271	3.68387098155232\\
1.68275742614472	3.63256563511536\\
1.72904398379629	3.57870703773461\\
1.77751633473565	3.52219102934431\\
1.82826257936241	3.46291109688162\\
1.88137275032762	3.40075837428665\\
1.93693881253373	3.33562164250243\\
1.99505466313465	3.26738732947488\\
2.05581613153556	3.19593951015306\\
2.1193209793932	3.12115990648876\\
2.18562283578171	3.04296945181766\\
2.25443194523149	2.96160433025378\\
2.32555805933237	2.87722498598859\\
2.39879827497416	2.79001248559658\\
2.47388560352263	2.70021434893576\\
2.55048909157053	2.60814458057869\\
2.62820383490883	2.51419500524108\\
2.70654794632628	2.41883871141151\\
2.78498345462024	2.32261036661258\\
2.86291801013397	2.22610469208143\\
2.93970034037983	2.12997614882503\\
3.01460008322229	2.03494724206324\\
3.08692296050775	1.94174868730546\\
3.15605208047156	1.85104130894042\\
3.22144561283461	1.76341150345841\\
3.28263678880315	1.67937123945157\\
3.33923390106876	1.59935805761386\\
3.39092030380842	1.52373507074101\\
3.43745441268449	1.45279096373056\\
3.47866970484469	1.38673999358184\\
3.51447471892215	1.32572198939591\\
3.54485305503528	1.26980235237581\\
3.56986337478797	1.21897205582617\\
3.60438991905434	1.13217123786612\\
3.62040646741743	1.06339041350377\\
3.62114678871422	1.0097457707624\\
3.59928917646153	0.952551393028753\\
3.55672720172928	0.917099435086208\\
3.50006535170332	0.897313285470187\\
3.45687600409001	0.890567032558531\\
3.41064035664835	0.887781230215527\\
3.36220411642496	0.888172167455113\\
3.31224586477156	0.891095988932047\\
3.26125020541686	0.896083694773354\\
3.20961511319384	0.902750279772213\\
3.15765912813224	0.910788017949035\\
3.10562135545868	0.919966462551455\\
3.05367442354899	0.930118625936522\\
3.0019816692952	0.941075550056545\\
2.95064602257046	0.952723009094118\\
2.8997494598789	0.964967917158351\\
2.84935903281453	0.977732314142798\\
2.79952686806136	0.990953365725443\\
2.75029016739334	1.00458336336871\\
2.70167120767445	1.01858972431942\\
2.65367772517066	1.03295464794609\\
2.60631941089043	1.04765761033376\\
2.55961293171528	1.06266643264684\\
2.51357064688634	1.07795270741752\\
2.46820134030237	1.09349208457845\\
2.42351022051982	1.10926427146282\\
2.37949892075283	1.12525303280428\\
2.33616549887328	1.14144619073696\\
2.29350443741065	1.15783562479551\\
2.25150664355213	1.17441727191506\\
2.21015944914266	1.19119112643122\\
2.16944661068478	1.2081612400801\\
2.12934830933877	1.2253357219983\\
2.08984115092256	1.24272673872293\\
2.05089819515826	1.26035048387477\\
2.01252355181918	1.27819098773409\\
1.97473547842173	1.29621667681778\\
1.91914541885669	1.32358265995605\\
1.86485349085257	1.35131687727598\\
1.8118437505576	1.37939451990061\\
1.76009799196656	1.40779403478291\\
1.70959574692071	1.43649712470586\\
1.66031428510778	1.46548874828241\\
1.61222861406207	1.49475711995546\\
1.5653114791643	1.52429370999791\\
1.51953336364172	1.55409324451265\\
1.47486248856812	1.58415370543252\\
1.43126481286371	1.61447633052034\\
1.38871628633347	1.64505342730027\\
1.34724372676619	1.67582598146149\\
1.30684336940136	1.70676379094436\\
1.26750645671604	1.73784192402015\\
1.22922440363196	1.76903569061527\\
1.19198879751566	1.80032064231114\\
1.14395491162438	1.84213395068486\\
1.09774769112862	1.88400964878897\\
1.05334862562383	1.92589178965859\\
1.01073974971599	1.96772519007817\\
0.96990364302156	2.00945543058156\\
0.93082343016757	2.05102885545191\\
0.893482780791531	2.09239257272178\\
0.849229481687222	2.14372211843193\\
0.807638649650402	2.19452600280378\\
0.768652436012674	2.24472630846419\\
0.732202612305394	2.29426584883225\\
0.698216772449177	2.34309455778614\\
0.66661833275394	2.39116948966306\\
0.637326531918849	2.4384548192593\\
0.605101246120897	2.49411502476409\\
0.575920272429486	2.54856117688237\\
0.549620232909414	2.60177197336781\\
0.52602908693187	2.65374087695798\\
0.504964637612936	2.70447643753366\\
0.486208040698401	2.75402822047651\\
0.469550273833749	2.80249371987499\\
0.454804249650385	2.84996311995679\\
0.439787419734723	2.9041874294298\\
0.426889514548453	2.95726084021652\\
0.415888569706452	3.00925966450772\\
0.406589588207666	3.06023620017836\\
0.398824540435112	3.11021873078752\\
0.392445071109346	3.1592217404259\\
0.387228299710314	3.20739365990525\\
0.383013371122499	3.25484121492275\\
0.379270335155302	3.30825840919885\\
0.376523563217406	3.36088409840169\\
0.374639781592702	3.41277462780736\\
0.373509028313404	3.46396804664517\\
0.373044265893582	3.5144845968234\\
0.373161201400642	3.56435653422102\\
0.373787720821987	3.61362128003699\\
0.37486807644428	3.66230166624546\\
0.37635577677856	3.71041232840663\\
0.378213586560242	3.75795970566675\\
0.380711541988506	3.81077469667519\\
0.383616931160543	3.86285942484058\\
0.386918746390803	3.91418585936807\\
0.390630583859269	3.96470689251762\\
0.394744623097841	4.01440288833751\\
0.39922999168956	4.06327335912871\\
0.404069717794767	4.11130216894137\\
0.409260853321865	4.15845742917441\\
0.415454873414847	4.20976915209056\\
0.422132243008853	4.25985506166042\\
0.429349835140826	4.30860298779271\\
0.437185897254145	4.35587675086833\\
0.446639434843852	4.40598332978992\\
0.457124784636131	4.45386506787326\\
0.470049024607061	4.50312975823077\\
0.48666028340697	4.5518195634867\\
0.507010287147114	4.59926267085733\\
0.533440006642928	4.64669042868391\\
0.572001069564203	4.68949931221122\\
0.609241262884255	4.70641793935704\\
0.646780928522815	4.70699024389798\\
0.684879115299489	4.69655768243427\\
0.725759716240532	4.67717837204627\\
0.768456663660835	4.65050001133025\\
0.812075489213101	4.61803605425948\\
0.854513516719364	4.58277256708236\\
0.893543879353998	4.54785342337659\\
0.938273356403441	4.50554925381482\\
0.976376980778211	4.46800079468227\\
1.01913096710958	4.42457895523702\\
1.06729634237436	4.37438266909144\\
1.12171893552394	4.3164119308836\\
1.16199864560868	4.27282191584368\\
1.20600935534712	4.22466336534007\\
1.25427796790761	4.17133281111209\\
1.30737944188135	4.11216473444689\\
1.36593679128256	4.04643156617933\\
1.43062108554828	3.97334368669219\\
1.50215144953857	3.89204942591591\\
1.5407217743539	3.8480417887271\\
1.58129506353641	3.80163506332877\\
1.62397472328133	3.75270533927251\\
1.66886716324773	3.70112482795676\\
1.71608179655871	3.64676186262658\\
1.76573103980129	3.58948089837381\\
1.81793031302639	3.52914251213702\\
1.8727980397489	3.4656034027015\\
1.93045564694761	3.39871639069931\\
1.99099787649798	3.3283597955968\\
2.05439882390472	3.25452881491491\\
2.12068513775416	3.17716550845482\\
2.18983427824223	3.09626296489013\\
2.26175941795018	3.01188040626961\\
2.33630944184456	2.92414318801716\\
2.41326894727727	2.83324279893181\\
2.49235824398552	2.73943686118777\\
2.5732333540919	2.64304913033431\\
2.65549574004414	2.54446036905595\\
2.73865054428874	2.44415483362499\\
2.82200870813113	2.34281653779052\\
2.90486259775187	2.24115478136646\\
2.98650383398828	2.13988669897664\\
3.06622329233442	2.03973726005482\\
3.14331110294109	1.94143926884464\\
3.2170566506159	1.8457333643996\\
3.28674857482301	1.75336802058336\\
3.35168704523771	1.66508664783024\\
3.41136899107222	1.58144064901794\\
3.46547182881033	1.50281069782955\\
3.51376789414604	1.42948341939082\\
3.55612811945976	1.36164635819455\\
3.5925220338184	1.2993879781005\\
3.62301776297519	1.24269766233562\\
3.64778202936988	1.19146571349372\\
3.68127373531123	1.10444521467727\\
3.69583036917853	1.03593007408248\\
3.69453026478365	0.983162639128355\\
3.66907690656484	0.927887706650168\\
3.62269937333962	0.894690416211981\\
3.58374226197702	0.881519693793303\\
3.54021792767782	0.873757133511305\\
3.49332864613144	0.870274714949444\\
3.44402174540384	0.870190904774751\\
3.39301886592696	0.872838623324799\\
3.34092917972109	0.87763087367407\\
3.28816404379692	0.884164774666746\\
3.23505527860105	0.892115487769626\\
3.18186871526527	0.901222419211349\\
3.12880419560666	0.911289219982377\\
3.07600944203672	0.92216889848458\\
3.02360784845199	0.93372895506792\\
2.97167653116472	0.945878955620307\\
2.92027880004699	0.958542661841036\\
2.86946573442153	0.971656487787515\\
2.81927618306183	0.985169499875247\\
2.76973676419211	0.99904341687784\\
2.7208618654874	1.01325260992698\\
2.67265407413184	1.02778370256103\\
2.62511795401127	1.04262010565248\\
2.57826445716064	1.05773453064298\\
2.53210135264273	1.07310270743355\\
2.48663327142129	1.08870403246371\\
2.44186170636096	1.10452156871145\\
2.39778501222741	1.12054204569321\\
2.35439840568716	1.13675585946395\\
2.3116939653077	1.15315707261709\\
2.26966063155746	1.16974341428453\\
2.22828420680582	1.18651628013665\\
2.18754735532309	1.2034807323823\\
2.14742960328051	1.22064549976884\\
2.10790733875025	1.23802297758207\\
2.06895542725011	1.25562753106684\\
2.03058504866387	1.27343531706512\\
1.99280397834145	1.29142527539277\\
1.93722960517405	1.31873181290846\\
1.8829593442672	1.34639963236154\\
1.82997661031393	1.37440442345336\\
1.77826214749128	1.40272559321731\\
1.72779402946017	1.43134626601887\\
1.67854765936546	1.4602532835556\\
1.63049576983598	1.48943720485712\\
1.58360842298441	1.51889230628514\\
1.53785301040746	1.54861658153343\\
1.4931942531857	1.57861174162784\\
1.44959420188364	1.60888321492633\\
1.40702685662819	1.63942558891815\\
1.36552434908654	1.67017487436456\\
1.32508264166487	1.70110154282082\\
1.28569219101743	1.73218186434726\\
1.24734370739655	1.76339227519123\\
1.21002815465277	1.79470937778697\\
1.16186572250014	1.83659135046453\\
1.11550391111227	1.87856710889437\\
1.07092340539343	1.9205825709161\\
1.02810569174332	1.96258417960209\\
0.987033058056958	2.00451890325757\\
0.947688593724757	2.04633423542054\\
0.910056189632469	2.08797819486185\\
0.865401806022679	2.13970661736089\\
0.823378139596149	2.19091846150979\\
0.783919595065288	2.24155331129998\\
0.74695064662143	2.29158004877171\\
0.712394679879654	2.34096928650025\\
0.68017399187882	2.38969336759581\\
0.650209791081549	2.43772636570359\\
0.622422197374207	2.48504408500379\\
0.591836125733018	2.54084967084663\\
0.56412573284932	2.5955574659573\\
0.539146778389621	2.64913552816185\\
0.516752764748757	2.70155550372363\\
0.496794937049871	2.75279262734334\\
0.479122283144419	2.802825722159\\
0.46358153361217	2.85163719974598\\
0.449984523306234	2.89925864977558\\
0.436200124841322	2.95359520824993\\
0.424394365488819	3.00678509168276\\
0.41433617704549	3.05896072733689\\
0.405821922508298	3.11022701060354\\
0.398675396074409	3.16066130500233\\
0.392747823141189	3.21031344218132\\
0.387917860306201	3.25920572191693\\
0.384091595367209	3.30733291211405\\
0.38119935067474	3.35466665524808\\
0.378832297494539	3.40793989206409\\
0.377295537820452	3.46046617847317\\
0.376484436259515	3.51229422297138\\
0.376309567760222	3.56346082406591\\
0.376696717612522	3.61399087027506\\
0.377586881447819	3.6638973401283\\
0.378936264751075	3.71318130275029\\
0.380710896155802	3.76183946615808\\
0.382872973248912	3.80988204096233\\
0.385390011576864	3.85731587341475\\
0.38861542695797	3.90995004730978\\
0.392235355933157	3.96179999128649\\
0.396238554527189	4.01284090426055\\
0.400626134636601	4.06303579139355\\
0.405411564029695	4.11233546409293\\
0.410620666346539	4.16067854001201\\
0.416295101652873	4.20798735677334\\
0.423245576052254	4.25918636507245\\
0.43085188625536	4.30892509824726\\
0.439093683845983	4.35716942195742\\
0.448933753132286	4.40838882699382\\
0.45969947524004	4.45744600083188\\
0.472729145118487	4.50810835753898\\
0.48744819842799	4.55524428066045\\
0.507382148576788	4.60483691222706\\
0.53495754526641	4.65271478929939\\
0.574344889760443	4.69215157179058\\
0.613671389551584	4.70853006050169\\
0.652164555897663	4.70947099541165\\
0.690959074717512	4.69937783356782\\
0.733051040477777	4.67950683374847\\
0.770730837103968	4.65608451472792\\
0.815839116518848	4.62271925379794\\
0.859701957188507	4.5864881497573\\
0.899699624561611	4.55097512888288\\
0.945255546166594	4.50821644055591\\
0.984004813056406	4.47028125972641\\
1.02759459197167	4.42624072027169\\
1.07700055427633	4.3749486972847\\
1.13334066133321	4.31509602360371\\
1.17536952614058	4.26971801665945\\
1.22144595814264	4.21940784801167\\
1.27200660514978	4.1636568442386\\
1.3275162216389	4.10192412604086\\
1.38855543446049	4.03353355763355\\
1.45601722215115	3.95744327519722\\
1.53073029873281	3.87268587203261\\
1.57108070075266	3.8267352130238\\
1.61358015789784	3.77822272104493\\
1.65834463468686	3.72701055385141\\
1.70539715724823	3.6730603315334\\
1.75488867560118	3.61619572520336\\
1.80702387374321	3.55618028639785\\
1.86196216275307	3.49282364846582\\
1.91981768079077	3.42598152656859\\
1.98065929309757	3.3555557176798\\
2.04451059199602	3.28149410058545\\
2.1113498968899	3.20379063588392\\
2.18111025426434	3.12248536598582\\
2.25367943768555	3.03766441511436\\
2.32889994780117	2.94945998930487\\
2.40656901234007	2.85805037640512\\
2.48643858611235	2.7636599460752\\
2.56821535100941	2.66655914978758\\
2.65156076178889	2.5670644712545\\
2.73615764047953	2.46546280152667\\
2.82127114620242	2.36248103309107\\
2.90596929045827	2.25906508368591\\
2.98938791413813	2.15609732733794\\
3.07073068752307	2.05439659436279\\
3.14926911028426	1.95471817136493\\
3.22434251148294	1.8577538012376\\
3.29535804957048	1.76413168316289\\
3.36179071238837	1.67441647261157\\
3.42318331716804	1.58910928134349\\
3.47914651053119	1.50864767740707\\
3.52935876848955	1.43340568513958\\
3.57356639644495	1.36369378516714\\
3.61158352918931	1.29975891440465\\
3.64329213090465	1.24178446605583\\
3.66888142222735	1.1896506366607\\
3.70371024986021	1.10112575652637\\
3.71913138164027	1.03152353210028\\
3.71811133664593	0.978234557235665\\
3.69245619663967	0.922861658503173\\
3.64588959507897	0.889553088359503\\
3.60670619706351	0.876381025096761\\
3.56290410061258	0.868688739868294\\
3.51576486429109	0.865275232464359\\
3.4662061619916	0.865265522679907\\
3.41496590785005	0.86795788171132\\
3.36262885697363	0.872799184429823\\
3.30963000371522	0.879381249692707\\
3.25632573097551	0.887358718621671\\
3.20296096221448	0.896482543025657\\
3.14972151871879	0.906562009667454\\
3.09676024823525	0.917439021108506\\
3.04419702497066	0.928988095708942\\
2.99211874959195	0.941116367627555\\
2.9405857818783	0.953756782333478\\
2.8896532762423	0.966841744544661\\
2.83935329178224	0.980322953705398\\
2.78971049787651	0.994160012510333\\
2.74074373211776	1.00831897192703\\
2.692466000313	1.02277233119597\\
2.64488447648346	1.03749903783055\\
2.59800050286469	1.05248448761711\\
2.55180958990652	1.06772052461489\\
2.50630141627312	1.08320544115606\\
2.46145424918908	1.09894994915488\\
2.41724316586946	1.1149670484652\\
2.37368052294425	1.13122839663436\\
2.33077849053647	1.14770595561468\\
2.28854602034158	1.16437530872273\\
2.24698884562754	1.18121566063932\\
2.2061094812349	1.19820983740945\\
2.16590722357666	1.21534428644237\\
2.12637815063833	1.23260907651155\\
2.08751512197792	1.24999789775471\\
2.04930777872601	1.26750806167375\\
2.01174254358563	1.28514050113483\\
1.95656102289821	1.31182937956353\\
1.90271543745182	1.33883512189531\\
1.85011923064636	1.36620670944441\\
1.79866955259251	1.39401145668151\\
1.74824726011181	1.42233501123368\\
1.69881117700148	1.45118675141107\\
1.65053583649176	1.48035767529115\\
1.60341657317633	1.50981589482542\\
1.5574362866711	1.53954255261794\\
1.5125782889513	1.56951902367226\\
1.46882630435134	1.59972691539151\\
1.42616446956488	1.63014806757833\\
1.38457733364485	1.66076455243488\\
1.34404985800338	1.6915586745629\\
1.30456741641187	1.72251297096364\\
1.26611579500094	1.75361021103788\\
1.22868119226043	1.78483339658596\\
1.18032733530035	1.82663128137859\\
1.13373863340594	1.86857317106434\\
1.08891572621897	1.91058662097013\\
1.0458452098183	1.95261019460374\\
1.00451164355535	1.99458580922538\\
0.964897902956259	2.03645843727215\\
0.926985179721953	2.0781761063579\\
0.881954952552448	2.13003105026335\\
0.839506699252401	2.18147883303119\\
0.799592585428655	2.23243808519985\\
0.762160665786553	2.28283489623557\\
0.727154884129975	2.33260281453237\\
0.694515073361321	2.38168284741206\\
0.664176955481491	2.43002346112429\\
0.636067024177194	2.47758282183523\\
0.605139385944961	2.53359693507519\\
0.577114233649715	2.58844713259404\\
0.551823530332218	2.64213295664212\\
0.52909609531142	2.69466538137949\\
0.508757604184475	2.74606681287591\\
0.490630585528794	2.79637108978856\\
0.474535489906265	2.84562522103575\\
0.460300434672779	2.89388803777428\\
0.447763838437205	2.94121765897003\\
0.43508185388149	2.99532972108816\\
0.424279030329651	3.04832974264852\\
0.415146856326211	3.10029545682999\\
0.407491179517403	3.15129430756305\\
0.401136464276406	3.20141109773286\\
0.39592777726417	3.25073067361377\\
0.391728316514726	3.29932239392217\\
0.388419411435191	3.3472401298166\\
0.385900522805765	3.39452226489764\\
0.383884278010815	3.44780936546039\\
0.382698847809823	3.50030508994199\\
0.382263485157089	3.55201541461047\\
0.382460433152285	3.60301523779474\\
0.38321611033752	3.65333847059384\\
0.384472027449072	3.70300466812309\\
0.386180866011617	3.75202374648124\\
0.388306478338229	3.80039598275047\\
0.390823887530377	3.84811201499643\\
0.394107536991759	3.9009841489377\\
0.397868259707251	3.95295894995787\\
0.402114185365166	4.00399080488612\\
0.406818853821645	4.0540696485736\\
0.41196364524363	4.10317468954052\\
0.417546446555252	4.15126612352939\\
0.424281338833445	4.20344007165355\\
0.431618797766074	4.25418136933278\\
0.439627627635566	4.30335282673587\\
0.448401791628767	4.35078827555625\\
0.459080255828905	4.40072840701602\\
0.471023157119295	4.44803098763007\\
0.486076087993988	4.49583824180767\\
0.506899258061987	4.54568117977113\\
0.534259672130544	4.59529935771816\\
0.573628626613843	4.64090797056193\\
0.611160374577311	4.66010696419168\\
0.648943104983572	4.66234246964846\\
0.687458065065392	4.65292193199726\\
0.72905800846746	4.63394782910633\\
0.772424823524337	4.60751406678076\\
0.816646944021909	4.57519938608211\\
0.859774591647057	4.53981501150213\\
0.89942311383364	4.50470075271211\\
0.944796443780589	4.46215001617444\\
0.983385789896262	4.42439732410788\\
1.0266200681223	4.38076218825044\\
1.07525580324255	4.33034712086213\\
1.12989869616546	4.27240127150686\\
1.16993389641641	4.2292409736644\\
1.2136788735268	4.18154159773837\\
1.2618693951318	4.12847539103305\\
1.31521307614126	4.06923222338984\\
1.37438937873975	4.00301958718723\\
1.44004961238644	3.92906259734089\\
1.51281693381527	3.84660399130354\\
1.55205279091651	3.8019547563297\\
1.59328634703488	3.75490412906496\\
1.63658757880807	3.70536240802957\\
1.68202470332851	3.65324099315219\\
1.7296641781433	3.59845238577013\\
1.77957070125418	3.54091018862924\\
1.83180721111757	3.48052910588395\\
1.88643488664456	3.41722494309727\\
1.9435131472009	3.35091460724076\\
2.00309965260707	3.28151610669449\\
2.06525030313805	3.2089485512473\\
2.13001923952366	3.1331321520964\\
2.19745884294833	3.05398822184763\\
2.26761973505114	2.97143917451542\\
2.34055077792587	2.88540852552274\\
2.4163233754092	2.79580031384186\\
2.49453216565121	2.7029976921019\\
2.57445251956883	2.60770337425245\\
2.65538328992267	2.51060285669181\\
2.73664786923178	2.41236338990088\\
2.81759418977345	2.31363397844343\\
2.89759472358322	2.21504538096608\\
2.97604648245489	2.11721011019827\\
3.05237101794053	2.02072243295227\\
3.12601442135051	1.92615837012315\\
3.19644732375349	1.83407569668874\\
3.26316489597623	1.74501394170996\\
3.32568684860395	1.65949438833028\\
3.38355743198007	1.57802007377608\\
3.43634543620628	1.50107578935658\\
3.48364419114254	1.4291280804638\\
3.52507156640709	1.36262524657261\\
3.56034788454447	1.30191596772746\\
3.5898852144621	1.24663249163422\\
3.61398197258772	1.19652679658044\\
3.64687200069125	1.11103632956581\\
3.66139582740037	1.04345594031886\\
3.660428021415	0.991261738343577\\
3.63607093505254	0.936267528909112\\
3.59143091719993	0.902642837459877\\
3.55375474283197	0.889022613040165\\
3.51152813344731	0.880772978448721\\
3.4659074861609	0.876803215575249\\
3.41782895593417	0.876236495203435\\
3.36800845557494	0.878409877010942\\
3.31700427381431	0.882804989369841\\
3.26529567132319	0.888951592501694\\
3.21319891727305	0.896537477462864\\
3.16097484858051	0.905304664620445\\
3.10883171752205	0.91504641404694\\
3.05692519173389	0.925607225520283\\
3.00536896198867	0.936871669130609\\
2.95426265080016	0.948730511189912\\
2.90366763742942	0.961108304896936\\
2.85363372264768	0.97394155889788\\
2.80420107311265	0.987176876280876\\
2.75540022136857	1.00077095457597\\
2.70725206584611	1.01469058575514\\
2.65976787086243	1.02891265623232\\
2.61294926662114	1.04342414686334\\
2.56678907996155	1.05822142023446\\
2.52128759438442	1.07329134070716\\
2.47645460395811	1.08860780981327\\
2.43229740574918	1.10414749162695\\
2.38882037870231	1.11989043707132\\
2.34602498364026	1.13582008391847\\
2.30390976326388	1.15192325678948\\
2.26247034215211	1.16819016715439\\
2.22169942676205	1.18461441333222\\
2.18158680542883	1.20119298049096\\
2.14211934836572	1.21792624064757\\
2.10328100766404	1.23481795266801\\
2.06505281729331	1.25187526226716\\
2.02741289310104	1.26910870200893\\
1.97200095299817	1.29532048044612\\
1.91777945549233	1.32200192049424\\
1.86480802329373	1.34905298403397\\
1.81309142967498	1.37642799525054\\
1.76261260373981	1.40410444918703\\
1.71335354234371	1.43206166087478\\
1.66529531009412	1.46028076533335\\
1.61841803935027	1.48874471757057\\
1.57270093022326	1.51743829258251\\
1.5281222505761	1.54634808535348\\
1.48465933602361	1.57546251085604\\
1.44228858993247	1.60477180405101\\
1.40098548342125	1.63426801988743\\
1.36072455536034	1.66394503330262\\
1.32148289892737	1.6937950942603\\
1.28327172645016	1.72377635374788\\
1.23392212327918	1.76390359311824\\
1.18638070258485	1.80415348521622\\
1.14062662530813	1.84447165210893\\
1.09663872320691	1.88480543132929\\
1.05439549885588	1.92510387587608\\
1.0138751256466	1.96531775421391\\
0.97505544778749	2.00539955027322\\
0.928888167502937	2.05524644362382\\
0.885298427550799	2.1047298356454\\
0.844240784992161	2.15376822951702\\
0.805668993218342	2.2022843165667\\
0.769537446005948	2.25019079391152\\
0.735777636316273	2.29742546858244\\
0.698277353163238	2.35318467142036\\
0.663922748131117	2.40790275657457\\
0.632564518392143	2.46154978609077\\
0.604051785375868	2.51410309311737\\
0.578232094769142	2.56554728190553\\
0.554951416516118	2.61587422780914\\
0.534054144818255	2.66508307728483\\
0.515383098134303	2.71318024789197\\
0.496188958164763	2.76791946050357\\
0.479480395973593	2.82130423472282\\
0.464989783434501	2.87346932417766\\
0.452478892368032	2.9245265930334\\
0.441734535222647	2.97456686721498\\
0.432568565074724	3.02365993440692\\
0.424817875628557	3.0718545440534\\
0.418344401216359	3.11917840735818\\
0.41236536243162	3.17220531761677\\
0.407680154706838	3.22421645602855\\
0.404080691527719	3.27535143842571\\
0.401426379625235	3.32568085302649\\
0.39959583924225	3.37526006409641\\
0.398486904133514	3.42412921194827\\
0.398016621565669	3.47231321294214\\
0.398121252317247	3.51982175948539\\
0.398864284153043	3.57246304800282\\
0.400188608386699	3.62428570993825\\
0.402029161687776	3.67531483255225\\
0.404335358686336	3.7255619500805\\
0.407069443058599	3.77502678612798\\
0.410206487526937	3.82369725366891\\
0.41373439385988	3.87154945504685\\
0.418114030331208	3.92371504257406\\
0.422997002458466	3.9747599718724\\
0.4284595259515	4.02456350499183\\
0.434520107049264	4.07306666483007\\
0.441123582444829	4.12027955422559\\
0.448992497229674	4.17068147552432\\
0.457520733850032	4.21937233804507\\
0.467669417539362	4.27033322968612\\
0.478870186581103	4.3187376514315\\
0.492481858898053	4.36781823697788\\
0.509328499785202	4.41605008022045\\
0.532188959563269	4.46408253428364\\
0.570099354293463	4.51268935349453\\
0.607369438447095	4.53510684720379\\
0.64515664064619	4.54081743142822\\
0.684936620988058	4.53343653647479\\
0.724936233245412	4.5162517191161\\
0.76803469074178	4.49008043433702\\
0.8069516181776	4.46133828361026\\
0.852113412866467	4.42392319698424\\
0.895515115850173	4.38483527841124\\
0.935088427748195	4.34706237256964\\
0.980154203855623	4.30208037320658\\
1.01837653025723	4.26262881432312\\
1.06113933853024	4.21738187592334\\
1.10921022137361	4.16542389009491\\
1.16344278675267	4.10573895530116\\
1.20348145905264	4.06110919632997\\
1.24697414260866	4.01219578440994\\
1.29423747331154	3.95862346454918\\
1.34560737150926	3.8999944068056\\
1.4016188957457	3.8356706973173\\
1.46286491282396	3.76494423228354\\
1.52989819237629	3.68715249481185\\
1.60329692478418	3.6015963909546\\
1.64256512730452	3.55568394789233\\
1.68360694071905	3.50760099416224\\
1.72645754914517	3.45729820502991\\
1.77124312499747	3.40462523278307\\
1.81806295980908	3.34945916691859\\
1.86698592879412	3.29170840327557\\
1.91805049084696	3.23131264403612\\
1.97126468854299	3.16824289772459\\
2.02660614813794	3.10250147920828\\
2.08402207956818	3.03412200969712\\
2.14342927645099	2.96316941674333\\
2.20471411608391	2.88973993424222\\
2.26773255944551	2.81396110243125\\
2.33231015119455	2.73599176789103\\
2.3982420196709	2.65602208354424\\
2.4652928768947	2.57427350865663\\
2.53319701856672	2.49099880883659\\
2.60168470225875	2.40645255796345\\
2.67039286503081	2.32098506896411\\
2.73872521016293	2.23520362813492\\
2.80611057147584	2.14969451642949\\
2.87201889920164	2.06500553869368\\
2.93596125998281	1.98164602366683\\
2.99748983687316	1.90008682398052\\
3.05619792933703	1.82076031615964\\
3.11171995324962	1.74406040062192\\
3.16373144089731	1.67034250167754\\
3.21194904097694	1.59992356753009\\
3.2561305185966	1.53308207027546\\
3.29607475527488	1.47005800590295\\
3.33162174894157	1.41105289429419\\
3.36265261393707	1.35622977922405\\
3.3890895810127	1.30571322836023\\
3.42849084444197	1.21749107309524\\
3.45177425014994	1.14479097261098\\
3.46084117883028	1.08599665220103\\
3.45190082456279	1.02032818874829\\
3.40783227922288	0.966052918521006\\
3.35816871889653	0.943469684059348\\
3.3195930253926	0.934787831545339\\
3.27779331246577	0.930151744176295\\
3.23353189141046	0.928867145249583\\
3.18750190209972	0.930280824428412\\
3.14020112901897	0.933914704765472\\
3.09203551353032	0.939379449944085\\
3.04333529148798	0.946358882936368\\
2.99435499323824	0.954609986003238\\
2.94527344361947	0.963962900694404\\
2.89624977807778	0.974262132710141\\
2.8474329283092	0.985351419138042\\
2.79891759814731	0.997126670803537\\
2.75078368263544	1.0094986162222\\
2.70309626856164	1.02239280105919\\
2.6559056344587	1.03574958812924\\
2.60924725060409	1.0495241573967\\
2.56314177901999	1.0636865059755\\
2.51759507347325	1.07822144812916\\
2.47260067978678	1.09312691402439\\
2.42816997462262	1.10838067254461\\
2.38432687964923	1.123943754864\\
2.34109138791632	1.13978136976433\\
2.2984793708485	1.15586319806108\\
2.25650257824539	1.17216339260342\\
2.21516863828153	1.18866057827426\\
2.17448105750642	1.20533785199023\\
2.13443922084459	1.22218278270161\\
2.09503839159545	1.23918741139246\\
2.05626971143341	1.25634825108052\\
2.01812020040782	1.27366628681725\\
1.98057275694299	1.29114697568782\\
1.92533291566376	1.31769592638892\\
1.87130999178071	1.34468661246001\\
1.81839410315903	1.37219405074019\\
1.76650291556494	1.40026727457131\\
1.71579142659491	1.42871577839219\\
1.66627464558047	1.45748665920599\\
1.61793720734708	1.48655794834241\\
1.57076381699964	1.51590827296978\\
1.52473924992246	1.54551685609511\\
1.47984835177912	1.57536351656416\\
1.43607603851266	1.60542866906134\\
1.39340729634548	1.63569332410975\\
1.35182718177939	1.66613908807117\\
1.31132082159548	1.69674816314611\\
1.27187341285431	1.72750334737373\\
1.23347022289581	1.75838803463189\\
1.19610144280576	1.78938162515468\\
1.14789341039646	1.83081408851896\\
1.101523332736	1.8723078647755\\
1.05697705685988	1.91379983386069\\
1.01423881027966	1.95522985105321\\
0.973291200983061	1.99654074697387\\
0.934115217433889	2.03767832758572\\
0.896690228572149	2.07859137419394\\
0.852337277197506	2.12934371907591\\
0.810638353171307	2.17958237957846\\
0.771542485881988	2.22922693203973\\
0.734994750802326	2.27820421681684\\
0.700936269489381	2.32644833828596\\
0.669300811340693	2.37390216369729\\
0.634404445493636	2.42975781912553\\
0.602695810661537	2.48439818480587\\
0.574004368967559	2.5378085305939\\
0.54815303036758	2.58998921844613\\
0.52495815265022	2.64095570241998\\
0.504229539208727	2.69073852634343\\
0.485772422186489	2.73938446057232\\
0.469399174432711	2.78695471533382\\
0.452693836170377	2.84117670787178\\
0.438315233873828	2.89411522466689\\
0.426011760104544	2.94586335109906\\
0.415547238845844	2.99651053863608\\
0.406697073745765	3.04614313301208\\
0.399269010139884	3.09486343809057\\
0.393093374417632	3.14276340234226\\
0.388019166532913	3.189918916192\\
0.383399866214445	3.24297537731842\\
0.379879293140746	3.29520073873115\\
0.377321643603984	3.34663123641314\\
0.375613845174471	3.39728903181449\\
0.374618800440903	3.447261122932\\
0.374243259235858	3.49659941134291\\
0.37441245497504	3.54533734206479\\
0.375063078704105	3.59349884151951\\
0.376143279098661	3.64109831753317\\
0.377822133832676	3.69398165170123\\
0.379953688546024	3.74615215914378\\
0.382509836237077	3.79759740021755\\
0.385455940522728	3.84832220636596\\
0.388762975775042	3.89832634137453\\
0.39241160681579	3.94759944297926\\
0.396392188916451	3.99612102286658\\
0.400704767798209	4.04386046667335\\
0.405898070339279	4.09593707924929\\
0.411540886070797	4.14692700319981\\
0.417675371570619	4.19674425747316\\
0.42436947292606	4.24527414113826\\
0.432515030431013	4.29696238799089\\
0.441439281907639	4.34685960472158\\
0.451136804946825	4.39489694018014\\
0.462690639149836	4.44497026187125\\
0.475470158935588	4.49224417145665\\
0.491082188979994	4.53968441621172\\
0.512122501079846	4.58842235464646\\
0.54323047427694	4.63610778742883\\
0.580727555616128	4.66712539312511\\
0.620498226336988	4.67831637997815\\
0.658824591615049	4.67579893390524\\
0.696936228016377	4.66351495017437\\
0.738260290505007	4.64187753402433\\
0.782284802185162	4.61200603921201\\
0.827553849542787	4.57616427539783\\
0.871816401618661	4.53755665133285\\
0.912927362147857	4.49925045144517\\
0.959931078507592	4.45332784752545\\
0.999634521087014	4.41317226416626\\
1.04389544080766	4.36723007044274\\
1.09362282970807	4.31442369700052\\
1.14994779546887	4.25341962576653\\
1.19182221099038	4.20742157938935\\
1.23768154362848	4.15654479818265\\
1.28802546650493	4.10020457403676\\
1.34339752743622	4.03776564107043\\
1.40438514893356	3.96854217563084\\
1.47161962820291	3.89179779629354\\
1.54577613714495	3.80674556386249\\
1.58568021153898	3.76083481305205\\
1.62763078081837	3.7124710928445\\
1.67173522703478	3.66152492331881\\
1.71809589891428	3.60787198526264\\
1.76681228686899	3.55138980064414\\
1.81797813351499	3.49196069418202\\
1.87167678553211	3.42947652556166\\
1.92796875238079	3.36385349980551\\
1.9868727615481	3.29505700113276\\
2.04847279943047	3.2229685985917\\
2.11280597494712	3.14751668914405\\
2.17984525579294	3.06869714986522\\
2.2494994684389	2.98657333794382\\
2.32161329813116	2.9012760906827\\
2.39596728889211	2.81300372549778\\
2.47227784351931	2.72202203991921\\
2.55019722358657	2.62866431159018\\
2.62931354944297	2.53333129826802\\
2.70915080021332	2.43649123782369\\
2.78916881379851	2.33867984824131\\
2.86876328687462	2.24050032761934\\
2.94726526089702	2.14262235574156\\
3.02393430077476	2.04577859918727\\
3.09803528225242	1.95073693031896\\
3.16891046328045	1.85819967482444\\
3.23598257561903	1.76878946660064\\
3.2987548248372	1.68304924775471\\
3.35681089031322	1.60144226860357\\
3.40981492523491	1.52435208767343\\
3.4575115565989	1.45208257170085\\
3.49972588521143	1.38485789563161\\
3.53636348568761	1.32282254262173\\
3.56741040645208	1.26604130403654\\
3.59293316973849	1.21449927945147\\
3.62807627848291	1.12667336346875\\
3.64439794602912	1.05718402327212\\
3.6451440392894	1.00312477106443\\
3.62290787071118	0.945689853940593\\
3.57960067982736	0.9103790075564\\
3.52205711732087	0.890907518660667\\
3.47828410985739	0.884380595317626\\
3.4314827065663	0.881804193078382\\
3.38249327976746	0.882400423010176\\
3.33200857699461	0.885517142504822\\
3.28052722874442	0.890670329429758\\
3.22843558379268	0.897484069226783\\
3.17604868519739	0.905651828439587\\
3.1236102702987	0.914936454713748\\
3.07129423107943	0.92516866176828\\
3.01925187893597	0.93619486263597\\
2.96759067386131	0.947895969582732\\
2.91638758328323	0.960182833911071\\
2.8657062628335	0.972979922643155\\
2.81559705634756	0.986225318520884\\
2.76609699586473	0.999870720005842\\
2.71722980162813	1.01388144127931\\
2.66900588208474	1.02823641224227\\
2.6214263069149	1.04292421906155\\
2.5745028047805	1.0579196431151\\
2.52824780032834	1.07319387355929\\
2.48267021939032	1.08872201242941\\
2.43777561968714	1.1044830198576\\
2.39356619082825	1.12045971407294\\
2.35004075431191	1.13663877140138\\
2.30719476352511	1.15301072626579\\
2.26502030374364	1.16956997118596\\
2.223506092132	1.18631475677855\\
2.18263747774358	1.20324719175713\\
2.14239644152044	1.2203732429322\\
2.10276159629343	1.23770273521112\\
2.06370818678218	1.2552493515982\\
2.02521003042986	1.27302861693408\\
1.98728470138389	1.29101049047539\\
1.94994251738016	1.3091716038539\\
1.89501386478856	1.33673088783749\\
1.84137326484724	1.36464817780242\\
1.78900372451478	1.39290015800732\\
1.73788627547989	1.42146646505557\\
1.68799997416135	1.45032968789533\\
1.63932190170812	1.47947536781944\\
1.59182716399931	1.50889199846549\\
1.54548889164405	1.53857102581587\\
1.50027823998169	1.56850684819763\\
1.45616438908168	1.59869681628258\\
1.41311454374353	1.62914123308733\\
1.37111084338161	1.65982651363847\\
1.33017803250621	1.69069564134327\\
1.29030987713495	1.72172104833564\\
1.25149783104729	1.75287782719261\\
1.21373348886005	1.78414134142535\\
1.16499653011834	1.82594998559485\\
1.11808827923243	1.86784809008176\\
1.07298998075962	1.90977950503292\\
1.02968332437282	1.95168893688087\\
0.988150444860642	1.9935219483438\\
0.94837392212728	2.03522495842563\\
0.910336781192577	2.07674524241597\\
0.865211220844698	2.12830970206559\\
0.822746998208761	2.17940332221315\\
0.782901925389513	2.22992209070545\\
0.745610460580506	2.27980337122932\\
0.710801732477085	2.32899480161813\\
0.678400725144199	2.37745117008039\\
0.648328278016351	2.42513441519983\\
0.615197455435815	2.48129076717114\\
0.585147751740043	2.53624986432341\\
0.558018743131442	2.58998671082868\\
0.53364141150681	2.64249113787693\\
0.511838144457346	2.69376780367608\\
0.492406076572395	2.74384766959481\\
0.475130345793031	2.79281698153622\\
0.459821017821143	2.84076554363545\\
0.444211705664373	2.89551862913002\\
0.430785345573412	2.94909094314027\\
0.419313280661318	3.0015634534495\\
0.409593039288952	3.05299500135646\\
0.401448335064972	3.1034223016754\\
0.394725090892538	3.15286535567441\\
0.389208380315552	3.20145437895464\\
0.384730672766447	3.24929998410032\\
0.381168132001924	3.29646637268962\\
0.378077154028821	3.34960665103044\\
0.375897410658125	3.40199001550758\\
0.374511732055449	3.45365874616727\\
0.373827013074057	3.5046360814986\\
0.373760010150709	3.55494624358935\\
0.374228862168518	3.60463373777155\\
0.375174079494956	3.65372409936769\\
0.376545765503359	3.70223437173885\\
0.378303516231233	3.75017322677567\\
0.380416420380252	3.79754096489838\\
0.383191657520824	3.85013663196361\\
0.386373407903126	3.90197487343954\\
0.3899667603303	3.9530136290325\\
0.393982213971476	4.00321423897089\\
0.398386358378058	4.05257902312432\\
0.403155983640796	4.101097828152\\
0.408282563179978	4.14874403755849\\
0.414405397148315	4.20060790256806\\
0.421006576879871	4.25125797498752\\
0.428138188287544	4.3005862303744\\
0.435874696996991	4.34845955183897\\
0.445199765627012	4.39925018523014\\
0.45553459465508	4.44784273936772\\
0.468188281829173	4.49801294180659\\
0.483937470069465	4.54836933393882\\
0.503459214903082	4.59748287225886\\
0.529699669126395	4.64595339991318\\
0.569010017947001	4.68895216403979\\
0.606671417573625	4.70628440363504\\
0.647409773679083	4.70791477912069\\
0.686232214504821	4.69720092584606\\
0.727389058925492	4.67796907785036\\
0.769342977172102	4.65244816655045\\
0.811616146959137	4.62174326274733\\
0.853161866610273	4.58766115182691\\
0.89188411657276	4.55321262855703\\
0.936743518784384	4.51087295887208\\
0.975219060957672	4.47298328269283\\
1.01853195320652	4.42900815589784\\
1.06736788859651	4.37813502598552\\
1.1224668759859	4.31948829195639\\
1.1630784866838	4.27559984302368\\
1.20737825801104	4.22719338570273\\
1.25593445045399	4.17360577357463\\
1.30929335533583	4.11420046786588\\
1.36807327740619	4.04825752650239\\
1.43296898612154	3.97496752874973\\
1.50456929733734	3.89363450838895\\
1.54290712484444	3.849917800686\\
1.58323880987208	3.80382834580048\\
1.62580538550176	3.75509211839863\\
1.67081259882062	3.70347136347651\\
1.71843091092206	3.64876459635938\\
1.76879549690518	3.59080660270225\\
1.82200624587501	3.52946843848969\\
1.87812776094279	3.46465743003545\\
1.93718935922534	3.39631717398323\\
1.99918507184582	3.3244275373058\\
2.0640736439329	3.24900465730591\\
2.13177853462164	3.17010094161533\\
2.2021879170526	3.08780506819587\\
2.27515467837272	3.0022419853383\\
2.35049641973458	2.91357291166332\\
2.42799545629661	2.82199533612119\\
2.50739881722367	2.72774301799118\\
2.58841824568595	2.63108598688274\\
2.67073019886018	2.53233054273415\\
2.75397584792845	2.4318192558139\\
2.83772154208581	2.32996897133249\\
2.92109363246406	2.22764212314695\\
3.00314881385291	2.12580225792692\\
3.08304432014355	2.02531942743931\\
3.16001770415941	1.92698710027054\\
3.23338683765732	1.83152216182517\\
3.3025499113264	1.73956491432727\\
3.36698543478911	1.65167907681904\\
3.4262522366004	1.56835178516202\\
3.47998946424805	1.48999359203652\\
3.52791658415297	1.41693846694128\\
3.56983338166857	1.34944379619437\\
3.60561996108137	1.2876903829322\\
3.63527559807064	1.2317445416717\\
3.65917908234208	1.18129471213985\\
3.69117627403517	1.09564008904731\\
3.70440866692387	1.02830886413707\\
3.70172895353751	0.976795504550728\\
3.67431188419918	0.923416876085427\\
3.62675010869652	0.891388094472078\\
3.58720135335766	0.878777990195773\\
3.54317432538746	0.871504912823517\\
3.49587844389237	0.868451046252433\\
3.44627400496258	0.868699527150736\\
3.39504848340708	0.871592578030899\\
3.34276241043826	0.876595461654891\\
3.28985078422066	0.88329504262076\\
3.23663692085958	0.891384756550582\\
3.18338704963008	0.900599117976282\\
3.13027540595081	0.910756558405208\\
3.07744347571995	0.921708135845367\\
3.02500653249123	0.933331028608916\\
2.97305363747388	0.945528535312158\\
2.92164763953258	0.958230074875555\\
2.87082920139558	0.97138699235711\\
2.8206398380432	0.984945401960822\\
2.77110463408719	0.998863717421483\\
2.72224169615881	1.01310772644222\\
2.67406434461011	1.02764860575956\\
2.62658111351389	1.04246292114347\\
2.57979575066375	1.05753262739731\\
2.53370721757402	1.07284506835788\\
2.48830968947993	1.08839297689535\\
2.44359255533734	1.10417447491335\\
2.39954041782295	1.12019307334892\\
2.35612267536847	1.13646866524872\\
2.31330652993523	1.15302249529207\\
2.27110780028327	1.16982336366967\\
2.22954186886482	1.18684064729941\\
2.18862100141725	1.20404716841855\\
2.14835434696323	1.22141919458368\\
2.1087479378105	1.23893643867083\\
2.06980468955204	1.25658205887536\\
2.03152440106601	1.27434265871202\\
1.99390375451578	1.29220828701492\\
1.93869468551199	1.31919036838376\\
1.88491973739113	1.34638751085286\\
1.83252826653272	1.37380973406065\\
1.78145385094745	1.40148449957494\\
1.73161429027739	1.42945671089282\\
1.68291160579587	1.45778871344068\\
1.63523204040739	1.4865602945743\\
1.58844605864781	1.51586868357874\\
1.54250897604144	1.54572930337162\\
1.49766810668399	1.57586734818938\\
1.45393353692115	1.60623834205217\\
1.41129133638378	1.63682182622253\\
1.36972820743974	1.66759721118656\\
1.32923148519383	1.69854377665403\\
1.28978913748793	1.7296406715582\\
1.25138976490092	1.76086691405593\\
1.21402260074864	1.79220139152774\\
1.16578794844822	1.83411232452188\\
1.11934811895031	1.87612717777192\\
1.07468284059957	1.91819482159014\\
1.03177395289887	1.96026358731443\\
0.990615889214429	2.00226806017783\\
0.951198296692785	2.04414533525695\\
0.91350132005094	2.08584351600219\\
0.86876618161723	2.13764087242038\\
0.826637957470438	2.18899575963371\\
0.787064488183381	2.23982939067348\\
0.749988658929752	2.29007133911908\\
0.715348399484205	2.33965953909784\\
0.683076684222294	2.38854028528516\\
0.653101532120494	2.43666823290445\\
0.625346006756206	2.48400639772713\\
0.594853631067512	2.53972996866324\\
0.567288403722066	2.5942419057189\\
0.542486821788897	2.64752856226653\\
0.520242371317227	2.69963516221459\\
0.500362295062092	2.75060914972779\\
0.482667068043146	2.80049357274724\\
0.466980663880045	2.84933690310289\\
0.453130566834302	2.89719302903779\\
0.439072113284516	2.9518557894426\\
0.427044809198106	3.00534937059557\\
0.416824735528049	3.05776373214869\\
0.408205881685941	3.1091832620098\\
0.400999397612529	3.15968089402191\\
0.395035329204586	3.20932556715706\\
0.390164942687925	3.25820096767331\\
0.386256366056713	3.30637743956994\\
0.383194419973627	3.3539108137049\\
0.380606169666713	3.40749954062225\\
0.378875328041623	3.46034024961402\\
0.377910057029334	3.51244664597238\\
0.377640781105597	3.56381588078568\\
0.377963009894238	3.61450939516291\\
0.378802929110561	3.66456663169612\\
0.38010652367586	3.71400647665466\\
0.381829622218732	3.76283925623396\\
0.383937897075083	3.81106673655559\\
0.386406864288122	3.85868212366724\\
0.389597746676918	3.91149834086919\\
0.393221759267163	3.96348464087575\\
0.397342973337214	4.01454653577204\\
0.401946224007701	4.06466888528124\\
0.406973999013407	4.11387219973765\\
0.412390458295773	4.162152754917\\
0.4181814340029	4.20948259203643\\
0.425064958701926	4.26089195985704\\
0.432462311308737	4.31095589437956\\
0.44044819799964	4.35953077207632\\
0.450042001167389	4.41102667545182\\
0.460668556072717	4.46020961115794\\
0.473719877305149	4.51081774605014\\
0.49000236928147	4.56146309101319\\
0.510690842905349	4.6102303159401\\
0.541312352443725	4.65947933207683\\
0.579754633533729	4.69494596242461\\
0.61723797618232	4.70885993481595\\
0.657078615295866	4.70812802708581\\
0.697314565562349	4.6962502259674\\
0.73542394515266	4.67741090376708\\
0.773437585761788	4.6537000031123\\
0.817727104070684	4.62130283530589\\
0.861100827521748	4.58562749104807\\
0.901379815805458	4.54978455478159\\
0.947923673223344	4.50589139203065\\
0.987792085258152	4.46667844107514\\
1.03265905516282	4.42118583703193\\
1.08326761066024	4.36853425124047\\
1.12059301720967	4.3289873554968\\
1.16121119801488	4.2853861831345\\
1.20563336136916	4.23713370026808\\
1.25434509038556	4.18366383624394\\
1.30790302871465	4.12432863320285\\
1.36693586204857	4.05839670739974\\
1.4321541193294	3.98504182495351\\
1.50434620970168	3.90334505545166\\
1.54332331680133	3.85905705524668\\
1.58437183053286	3.81229881326556\\
1.62761033675963	3.76293053050178\\
1.67309939661505	3.71087329136962\\
1.7209511741258	3.65599259389736\\
1.77136236706336	3.59806236132467\\
1.8244916760204	3.53689481210818\\
1.88045957422294	3.4723407043218\\
1.93934830752964	3.40428933565756\\
2.00120189443258	3.33266854342471\\
2.06602612605653	3.25744470455055\\
2.13378856615924	3.17862273558008\\
2.20441855113185	3.09624609267559\\
2.27780718999799	3.01039677161759\\
2.35380736441485	2.92119530780372\\
2.43223372867206	2.82880077624991\\
2.51286270969282	2.73341079158911\\
2.59548571002885	2.63520800679974\\
2.6797688229009	2.53450652118074\\
2.76487365827459	2.43213816555822\\
2.84996453014009	2.32893864140071\\
2.9342478560367	2.22570765545144\\
3.01697215705168	2.12320891972988\\
3.09742805782141	2.02217015153026\\
3.17494828653037	1.92328307342281\\
3.2489076749116	1.82720341325325\\
3.31872315824709	1.73455090414225\\
3.38385377536685	1.64590928448664\\
3.44380066864991	1.56182629795808\\
3.49810708402342	1.48281369350434\\
3.54635837096344	1.40934722534807\\
3.58819972024905	1.34184861875417\\
3.62378745744374	1.28022451865412\\
3.6533893269935	1.22426622704641\\
3.67722402829345	1.17381318639966\\
3.708761466163	1.08847433106342\\
3.72126930818313	1.02175469063125\\
3.71791765897762	0.970830595563156\\
3.68966983168751	0.918152160731943\\
3.64141305647331	0.886727466945378\\
3.60149455816789	0.874438326668577\\
3.5571702887167	0.867403228385017\\
3.5095990080242	0.864554975021321\\
3.45968420142645	0.865064318632009\\
3.40822507359826	0.868157083623271\\
3.35574367534932	0.873327864455257\\
3.30266252480699	0.880168489487705\\
3.24931410595321	0.888357983395958\\
3.19594424429684	0.897659056485249\\
3.14275158923361	0.907872559862617\\
3.08986657448304	0.918857537581091\\
3.03739026940562	0.930501935100846\\
2.98540593943554	0.942711783516028\\
2.93397904608048	0.955411199554816\\
2.88315724692173	0.968542385579383\\
2.8329703956142	0.982065629585903\\
2.78343584070025	0.995953656204902\\
2.73457589957604	1.01016986852592\\
2.68640364554853	1.02468422788358\\
2.63892799909022	1.03947139318246\\
2.59215430210701	1.05451020452095\\
2.54608431793794	1.06978368319122\\
2.50071623135533	1.08527903167926\\
2.45604464856478	1.10098763366483\\
2.41206059720516	1.1169050540215\\
2.36875152634859	1.13303103881662\\
2.32610130650045	1.14936951531135\\
2.28409022959934	1.16592859196065\\
2.24269516044002	1.18272013573285\\
2.20190708373294	1.19973994695444\\
2.16173167851441	1.21696813234202\\
2.12217330994177	1.23438636907675\\
2.08323459550027	1.25197835062395\\
2.04491640500311	1.2697297867331\\
2.00721786059143	1.28762840343784\\
1.95182565915614	1.31473040475959\\
1.89780511019943	1.34211484172445\\
1.845131131973	1.36976580829236\\
1.79376979513871	1.39767760586179\\
1.74367832276848	1.42585474326983\\
1.69480509034448	1.45431193679206\\
1.64708962575903	1.48307411014264\\
1.60046260931452	1.51217639447433\\
1.55484587372355	1.5416641283784\\
1.51017261110281	1.5715728863561\\
1.46655519832968	1.60176061885593\\
1.42401803991154	1.63216952673221\\
1.38254861628927	1.66277844483369\\
1.34213490311607	1.69356617997652\\
1.30276537125735	1.72451151094437\\
1.26442898679086	1.75559318848831\\
1.22711521100666	1.78678993532682\\
1.17893694677289	1.82852776642149\\
1.13253641815086	1.87038170679978\\
1.08789275292246	1.91230108885773\\
1.04498664398498	1.95423515639463\\
1.00380034935103	1.99613306461308\\
0.964322063525585	2.03793777997315\\
0.92654960815155	2.07957728873461\\
0.881698663610725	2.13132296347357\\
0.839427908649157	2.18265555905793\\
0.79968307530294	2.23350081361515\\
0.762405972006326	2.28379158313403\\
0.727534483591668	2.33346784146481\\
0.695002571289497	2.38247668031899\\
0.664740272728478	2.43077230926947\\
0.636673701935412	2.4783160557505\\
0.605782345534187	2.53433213874168\\
0.577798671236449	2.58917945112726\\
0.552572630133267	2.64283175560622\\
0.52994603733492	2.6952775744748\\
0.509734478209779	2.74654184856035\\
0.491719330948376	2.79671067989373\\
0.475722977175523	2.84584192185191\\
0.461578221794513	2.8939893980262\\
0.449126707005708	2.94120454663547\\
0.436541022926994	2.99517583727684\\
0.425834645106559	3.04801858574503\\
0.416795557378623	3.09981274919577\\
0.409228182769209	3.15065052208032\\
0.40296513709052	3.20060738575137\\
0.397856070101189	3.24974851374337\\
0.393767558690787	3.29812889243089\\
0.390583106879821	3.34579332102868\\
0.387921579405592	3.39943445171656\\
0.386174102622671	3.45224127732306\\
0.385225087029713	3.50427239343139\\
0.384976261845652	3.55557200679573\\
0.385346492659596	3.60616950926154\\
0.386271781430829	3.6560794777656\\
0.387705266488808	3.70530167433598\\
0.389617222533168	3.7538210460921\\
0.391993954732372	3.80160917526666\\
0.395190321603116	3.85448963583855\\
0.398893410181287	3.90644467108396\\
0.403071241651702	3.95746397027292\\
0.40770717085354	4.00752082153359\\
0.412799886280342	4.0565721118523\\
0.418363410080014	4.10455832707352\\
0.425133508722139	4.15653429360724\\
0.432583934994817	4.20697334997934\\
0.440800530763692	4.25572261401595\\
0.450877672978533	4.30715212237017\\
0.462330808178945	4.35584282569741\\
0.476317088732929	4.40580476207862\\
0.493300591660198	4.45594794468409\\
0.51425547573502	4.5044111756131\\
0.545032437873914	4.55311273275542\\
0.584601739257292	4.58647512677525\\
0.623406395398794	4.59799233575814\\
0.664064601958655	4.59547134056137\\
0.704732409718935	4.58226012498508\\
0.742432087122084	4.56311327139145\\
0.780344150981956	4.53878003729077\\
0.824941785571493	4.50523531892668\\
0.868500062160237	4.46864833097448\\
0.908725664596089	4.43228363166851\\
0.95470829228776	4.38843274903\\
0.993435267538111	4.35006170973651\\
1.03642262932606	4.30623623691101\\
1.08445721712776	4.25601632364463\\
1.13853204167394	4.19822134923374\\
1.17852131600587	4.15479105659625\\
1.22213008722974	4.1068868439094\\
1.26980530019507	4.05398066519084\\
1.32203462493733	3.99549694580757\\
1.37934645667821	3.93081258247566\\
1.44230991582544	3.85925694326041\\
1.5115348479728	3.78011186757632\\
1.58767182390018	3.69261166618712\\
1.62854676744319	3.64547611935126\\
1.67141213957354	3.59594312120571\\
1.71636309987141	3.54389505343761\\
1.76349161429447	3.48920990818684\\
1.81287479949225	3.43178833985755\\
1.86458051467729	3.37153968346084\\
1.9186642246719	3.30838504431036\\
1.97516417957748	3.24226229462548\\
2.03409579151219	3.17313190954708\\
2.09556502030235	3.10088118434097\\
2.15962305996261	3.02544588612573\\
2.22608550171798	2.9469692591987\\
2.29473122647361	2.8656368604548\\
2.36530352107337	2.78167562226512\\
2.43751007830023	2.69535385247649\\
2.51102299687535	2.6069812344125\\
2.58547878145913	2.51690882687229\\
2.66047834265014	2.42552906413178\\
2.73558699698622	2.33327575594244\\
2.81033446694338	2.24062408753253\\
2.88421488093686	2.14809061960584\\
2.95668677332024	2.0562332883428\\
3.0271730843858	1.96565140540002\\
3.09506116036492	1.87698565790978\\
3.15970275342721	1.79091810848117\\
3.22041402168144	1.70817219519881\\
3.27652620282073	1.62945787032028\\
3.32778239447945	1.55506470946128\\
3.37409524924882	1.48513159683144\\
3.41540942671511	1.41976637123921\\
3.45171079948747	1.35903419307982\\
3.48302645319742	1.30295754433613\\
3.50942468649942	1.25151622857772\\
3.54794815160994	1.16224541823213\\
3.56865184450685	1.09020662234456\\
3.57356582324062	1.03370184661104\\
3.55731494082625	0.972750553141329\\
3.52009346389797	0.933646141043435\\
3.46804699411235	0.910757577274157\\
3.42755240427527	0.902254990502808\\
3.38376735981007	0.897913692261773\\
3.33754894806053	0.896927288444312\\
3.28956454752491	0.898656578178531\\
3.24036228889621	0.902579426652448\\
3.19037105506209	0.908290765113982\\
3.13990048110489	0.915502590870957\\
3.08917710816577	0.924004611142982\\
3.03846309638392	0.933529979100919\\
2.98790993660954	0.943919684835026\\
2.93763743595262	0.955046684978092\\
2.88774377521639	0.966805323171589\\
2.83830550889746	0.979111330065634\\
2.78937756518584	0.991901823318997\\
2.74099334522143	1.00513521855756\\
2.69318195553171	1.01877364498699\\
2.64597326458669	1.03277317514209\\
2.59938769979477	1.04709794308237\\
2.55344121047604	1.06171703670509\\
2.50814526786249	1.07660449774527\\
2.46350686509794	1.09173932177567\\
2.41952851723801	1.1071054582068\\
2.3762082612502	1.12269181028691\\
2.3335396560138	1.13849223510202\\
2.29151178231993	1.1545055435759\\
2.25010924287163	1.17073550047003\\
2.20931216228367	1.18719082438368\\
2.16910006860101	1.20388111662207\\
2.1294804312148	1.22078618416477\\
2.09045757580256	1.23788817384595\\
2.05203197986829	1.25517336503585\\
2.0142030343999	1.27262935745203\\
1.97696904386913	1.29024507115945\\
1.92222721576487	1.31694713107593\\
1.86880354887876	1.34395954588856\\
1.81667856958344	1.37126163146266\\
1.76582730376372	1.398839387922\\
1.71621927681643	1.42668549964891\\
1.66781851365068	1.45479933528411\\
1.62058353868771	1.48318694772681\\
1.57446737586082	1.51186107413476\\
1.52941754861556	1.54084113592412\\
1.48538746617108	1.57014189970765\\
1.44243282647947	1.5996758983683\\
1.40056277388955	1.62939996421162\\
1.3597659577923	1.65929155097356\\
1.32003134107606	1.68932826763079\\
1.28134820012648	1.7194878784007\\
1.24370612482663	1.74974830274135\\
1.19511872075516	1.79021448308298\\
1.148341120866	1.83076938534812\\
1.10335125019343	1.87136195839726\\
1.06012802457818	1.9119416417282\\
1.01865135066755	1.95245836547593\\
0.978902125915266	1.99286255041281\\
0.940864439216128	2.0331011075802\\
0.895718250738298	2.08304843000623\\
0.853187882531588	2.13253466837845\\
0.813207164989496	2.18150240987043\\
0.775707737157016	2.22989896816954\\
0.740619046730659	2.27767638347694\\
0.701592214262205	2.33413147337798\\
0.66580211075071	2.38956726804128\\
0.633114325870136	2.44392784540673\\
0.603389905314251	2.49716708431315\\
0.576485350796572	2.54924866449844\\
0.552252620050429	2.60014606659942\\
0.530539126828909	2.64984257215198\\
0.511187740904887	2.69833126359098\\
0.493989161230064	2.7456764241539\\
0.476339489513639	2.79963532361529\\
0.461037957861237	2.85232631069813\\
0.447840106464459	2.90384811699211\\
0.43652318916133	2.95428514990865\\
0.426886173436293	3.00370749268092\\
0.418749740420217	3.0521709043638\\
0.411953332726228	3.09972078315783\\
0.405599629145456	3.15306528359398\\
0.400553768463374	3.20545478934274\\
0.396642960945623	3.25697265943262\\
0.393716967882356	3.30768596908925\\
0.391648101588244	3.35764550973528\\
0.390331225402471	3.40688578899047\\
0.389678137410851	3.45543178732298\\
0.389604519859966	3.50332278427639\\
0.390043585007085	3.55059057425857\\
0.391080482469798	3.60304991438202\\
0.392629773599664	3.65476833976653\\
0.394641999725198	3.70575120127894\\
0.397083581902136	3.75598993399553\\
0.399936820913436	3.805462057202\\
0.403202547989778	3.85412958225659\\
0.406887414455678	3.90195861474104\\
0.411433327549705	3.95412284025415\\
0.416421786931328	4.00524719146357\\
0.421838556168914	4.05530034696486\\
0.427689640916969	4.10422861839518\\
0.434001288916127	4.15195595043331\\
0.441532141851729	4.2029507963125\\
0.449767124924649	4.25221068195173\\
0.458826041860113	4.29954060089048\\
0.469824581942811	4.34870362244322\\
0.483393846845686	4.39857518619351\\
0.500773711129469	4.44713985557677\\
0.523591666260951	4.49647060831025\\
0.555326109516509	4.54524628341889\\
0.593250834245111	4.57695541778436\\
0.631816658003122	4.58668543224368\\
0.670456323204456	4.58145398349138\\
0.709315764882844	4.56637831586294\\
0.75064792862116	4.54309169679169\\
0.793998232469689	4.51260915381295\\
0.837907295655501	4.47713657834558\\
0.880543294532953	4.439379035935\\
0.91968772973012	4.40248799252384\\
0.964391074142614	4.35834359334619\\
1.00228556756358	4.31960951564874\\
1.044563656538	4.27528482744658\\
1.09186882099057	4.22459939700216\\
1.1449142815683	4.16668951803323\\
1.18398243504028	4.12345656737322\\
1.22649879636612	4.07596547272517\\
1.27290657685373	4.02369998326479\\
1.32367191886836	3.96611072025773\\
1.37928389583276	3.90261517705923\\
1.44025451222708	3.83259771911434\\
1.50711870358888	3.75540958395785\\
1.58043433651314	3.67036888121431\\
1.61969204708316	3.62468166784207\\
1.66078220865224	3.57676059259802\\
1.70378100390478	3.52651110196031\\
1.748766048716	3.47383657191304\\
1.7958163921525	3.41863830794554\\
1.84501251647174	3.36081554505306\\
1.89643633712226	3.30026544773645\\
1.95016890152208	3.23688542560109\\
2.00618022973267	3.17068297231843\\
2.06444161795307	3.10166163886475\\
2.12493136740436	3.02981892176271\\
2.18758033446509	2.95520169648681\\
2.25227193067056	2.87790621746421\\
2.31884212271308	2.79807811807442\\
2.38707943244239	2.71591241064884\\
2.45672493686481	2.63165348647175\\
2.52747226814419	2.54559511577915\\
2.59896761360094	2.45808044775997\\
2.67083593337125	2.36947670551581\\
2.74259621384903	2.28026466804112\\
2.81366528316686	2.19103330635107\\
2.88348212963923	2.10235423347613\\
2.95150936184117	2.01478024546944\\
3.01723320860868	1.92884532140631\\
3.08016351903781	1.84506462338535\\
3.13983376248566	1.7639344965272\\
3.19580102856944	1.68593246897576\\
3.24764602716734	1.61151725189703\\
3.29497715079464	1.54112447893442\\
3.33756828276521	1.47502764179307\\
3.37538757100338	1.41330753510234\\
3.40844814370749	1.35599891272899\\
3.43679989581792	1.30309849433515\\
3.46052948901659	1.25456496537911\\
3.49465267911577	1.17024314659131\\
3.51224634229659	1.10194225594606\\
3.51532737471901	1.04796254575601\\
3.4981641937066	0.989057590863483\\
3.44562273149862	0.941646321428358\\
3.39117999003976	0.92274210933579\\
3.34986688784704	0.916137544694352\\
3.30537113005133	0.913623195130041\\
3.25872194392765	0.914210856288589\\
3.21061756554658	0.917219357974362\\
3.16151488595483	0.922212152545723\\
3.11178563736603	0.928834257559854\\
3.06171639316075	0.936812255772754\\
3.01152058167955	0.945942165996649\\
2.96139061519197	0.956031668544916\\
2.9114571581801	0.966941960041894\\
2.86182693382398	0.978557794560313\\
2.81258794383944	0.990782621018648\\
2.76380946847805	1.00353858318113\\
2.71554206652715	1.01676651965774\\
2.6678175753098	1.03042596390423\\
2.62064911085715	1.04449514406487\\
2.5740493204779	1.05895248797566\\
2.5280462221005	1.07375642105703\\
2.48265913697166	1.08887232714623\\
2.43790329642105	1.10427008807576\\
2.3937898418612	1.11992408367337\\
2.35032582478756	1.13581319176206\\
2.3075142067785	1.15192078816009\\
2.26535385949524	1.16823474668096\\
2.22383956468202	1.18474743913341\\
2.18296201416589	1.20145573532146\\
2.14270780985682	1.21836100304436\\
2.10305946374771	1.23546910809661\\
2.06399539791434	1.25279041426798\\
2.02548994451541	1.27033978334348\\
1.98751609764482	1.28813375313884\\
1.95010021555027	1.30613394148759\\
1.89504620293962	1.3334697608859\\
1.84126450032387	1.36118332363032\\
1.78874070198045	1.38924894510762\\
1.73745875464146	1.41764348132718\\
1.68740095749356	1.44634632892103\\
1.63854796217815	1.47533942514372\\
1.59087877279131	1.50460724787239\\
1.5443707458837	1.53413681560684\\
1.49899959046069	1.56391768746937\\
1.45473936798232	1.59394196320493\\
1.41156249236329	1.62420428318101\\
1.36944091458727	1.65470066881341\\
1.32838422373774	1.68539017796283\\
1.28839823461008	1.716233497698\\
1.24947523697461	1.74720454984924\\
1.211607542141	1.77827764346769\\
1.16274561573533	1.81982348706418\\
1.11572804076818	1.861446889552\\
1.07053677089177	1.90309016636609\\
1.02715382783301	1.94469685675047\\
0.985561301393526	1.98621172375823\\
0.945741349449603	2.02758075425159\\
0.907676197952205	2.06875115890186\\
0.862535479244898	2.11985640680132\\
0.820074549220183	2.17047267538122\\
0.780253222901192	2.22049780682782\\
0.74300799364184	2.26985909152929\\
0.708266295419855	2.31850447635842\\
0.675950988491134	2.36638969706066\\
0.640260082133656	2.42279773625476\\
0.607795375755324	2.47801080143772\\
0.578397490686851	2.53199681924495\\
0.551897564189374	2.58473986731806\\
0.528117249454389	2.63624017430499\\
0.506865553461399	2.68651573968145\\
0.487929359649195	2.7356261353241\\
0.47111150755999	2.78365364704393\\
0.453924507514126	2.83841618140243\\
0.439102670004264	2.891909731762\\
0.426399316034738	2.94422209172873\\
0.415590578799867	2.99542513060976\\
0.406475403683935	3.04557479341333\\
0.398863026333457	3.09472814647734\\
0.392536157909899	3.14301549545209\\
0.387337199716057	3.19052682375252\\
0.382603267375599	3.24396502569936\\
0.378988064450887	3.29656621294979\\
0.376340389752486	3.34839389728929\\
0.374535560411746	3.39949010940152\\
0.373473975137205	3.44987736870701\\
0.373051346295869	3.49960574314114\\
0.373184810501013	3.54872136922087\\
0.373810200311165	3.59725230753625\\
0.374873359958775	3.6452180060059\\
0.376330145350203	3.69262929987695\\
0.378397425378378	3.74530675098401\\
0.380886516758442	3.79727524059979\\
0.38378038121511	3.84851122251349\\
0.387066442065625	3.89899582658038\\
0.390716850877931	3.94872872970879\\
0.394711270417914	3.99770082281153\\
0.399039870915677	4.04589153628045\\
0.403703330065546	4.09326883998647\\
0.409291646061617	4.14490300552351\\
0.415337987646018	4.19540274052759\\
0.421888927289282	4.24467432513761\\
0.429007052496568	4.29260657184885\\
0.437586854775175	4.34363043425013\\
0.44719118836888	4.39252568734113\\
0.458855761748226	4.44332349490841\\
0.471707967158166	4.49142049066903\\
0.48715605805079	4.54010176910928\\
0.506112319803728	4.58766915234417\\
0.533776817692701	4.63655953992287\\
0.571316974361705	4.67387380138851\\
0.608884651456505	4.6891180621772\\
0.649180066559504	4.68947918964105\\
0.690847372112052	4.67758229119186\\
0.7315205685354	4.65740998101484\\
0.77447029271572	4.62944317307184\\
0.818417943695274	4.5957214804244\\
0.861982897827473	4.55845061394929\\
0.902156612608532	4.52166176827367\\
0.94765018315252	4.47791865052236\\
0.985960709085772	4.43970007852152\\
1.02866135561665	4.39589161650863\\
1.07668258770371	4.34539329529806\\
1.13115048010097	4.28688042405986\\
1.17168852025815	4.24266342128306\\
1.2161150421895	4.1936858204044\\
1.26490859381868	4.13938865996003\\
1.31858636204134	4.07916858902548\\
1.3777041727249	4.01237786721584\\
1.44285649070884	3.93832436468546\\
1.51467641980453	3.85627156212815\\
1.55331251816711	3.81198142685659\\
1.59394784503256	3.76529802208377\\
1.6366924794248	3.71609004782112\\
1.68165379388123	3.66422857494339\\
1.72893808628367	3.6095846818087\\
1.7786481367689	3.55203194408589\\
1.83087918750967	3.49145049600895\\
1.88571294352697	3.42774415165409\\
1.94324131353773	3.36082605451179\\
2.00357676886528	3.29053691534076\\
2.06677483431353	3.2167741815838\\
2.13282950802032	3.13950183550602\\
2.2016732614566	3.05875039419569\\
2.27317703942739	2.97461690956321\\
2.34715026007081	2.88726496834217\\
2.42334081485905	2.79692469208827\\
2.50143506859752	2.70389273718027\\
2.5810578594252	2.60853229481965\\
2.66177249881505	2.51127309103\\
2.74308077157309	2.41261138665828\\
2.82442293583946	2.3131099773734\\
2.90517772308734	2.21339819366762\\
2.98466233812405	2.11417190085516\\
3.06213245908993	2.01619349907359\\
3.13678223745945	1.92029192328245\\
3.20777160937545	1.82731883027593\\
3.27449701426808	1.73790428563202\\
3.33653712788554	1.65253059670529\\
3.39354699595607	1.57160243985506\\
3.44525774421603	1.49544693670021\\
3.49147657840914	1.42431365412034\\
3.53208678428714	1.35837460425469\\
3.56704772760926	1.29772424450308\\
3.59639485414248	1.24237947752542\\
3.62023968966164	1.19227965124152\\
3.65224899079508	1.10718443873618\\
3.66548943736171	1.04040229555037\\
3.66331700091048	0.988941985739341\\
3.63742976843924	0.934823972771067\\
3.59153958415917	0.901810610522899\\
3.55297763777178	0.888661582233744\\
3.50985866353375	0.880928475557369\\
3.46343179594804	0.877421018145781\\
3.41460067347704	0.877285960818071\\
3.36409446732999	0.8798369429741\\
3.3124715649116	0.884550756686871\\
3.26018125926136	0.890998685417364\\
3.20753706751123	0.898869549667291\\
3.15478457040913	0.907917510964268\\
3.10212529099794	0.917940022139102\\
3.04971669461572	0.928777827325762\\
2.99767218889561	0.940314961961391\\
2.94607320261576	0.952465837288184\\
2.89499857282436	0.965139843148607\\
2.84449437419989	0.978275873824531\\
2.79459734365528	0.991822642629288\\
2.74533650989043	1.00573707628205\\
2.69673319339197	1.01998431490792\\
2.64880100643346	1.03453771203784\\
2.60154585307529	1.04937883460867\\
2.55496592916472	1.0644974629631\\
2.50905156263822	1.07989176952333\\
2.46377726512358	1.09557698887454\\
2.41914461196326	1.1115370972315\\
2.3751683064903	1.12774121990751\\
2.33185965903716	1.14416228871923\\
2.28922658693591	1.16077704198661\\
2.24727361451813	1.17756602453294\\
2.20600187311498	1.19451358768479\\
2.16540910105715	1.21160788927207\\
2.12548964367489	1.22884089362799\\
2.08623445329795	1.24620837158911\\
2.04763108925574	1.26370990049523\\
2.00966371787712	1.28134886418952\\
1.97231311249052	1.29913245301847\\
1.91739323233955	1.32610410483903\\
1.86371873056043	1.35347997132766\\
1.81118177447459	1.38133249596131\\
1.75966536978467	1.40974534401861\\
1.70927844716181	1.43857539370804\\
1.66008804457061	1.46771797273585\\
1.61207672068842	1.49715319567072\\
1.56522736356606	1.52686152407238\\
1.51952319062784	1.55682376649163\\
1.47494774867148	1.58702107847036\\
1.43148491386823	1.61743496254148\\
1.38911889176283	1.64804726822897\\
1.34783421727343	1.6788401920479\\
1.30761575469171	1.70979627750436\\
1.26844869768284	1.74089841509552\\
1.23031856928538	1.77212984230962\\
1.18106908364125	1.81394259959584\\
1.13363840995931	1.85588420950397\\
1.08801985217495	1.89788477131243\\
1.04419936119492	1.93988197232814\\
1.00216122698472	1.98181651803052\\
0.961888078568507	2.02363213207157\\
0.923360884029234	2.06527555627579\\
0.877625456071837	2.11701144444343\\
0.834541561536683	2.16830851376509\\
0.794061080123103	2.21908263954715\\
0.756131836497936	2.26925706568135\\
0.720697600295619	2.3187624046447\\
0.687698086118127	2.36753663749953\\
0.657067056322075	2.41552592336099\\
0.628712040383766	2.46269845534157\\
0.597553190750725	2.51820728926224\\
0.569362174266598	2.57250659688495\\
0.543964468116314	2.62559749322766\\
0.521180203084844	2.67749494619553\\
0.500824163557145	2.72822777658108\\
0.482706382291183	2.77783917992545\\
0.466641159132416	2.82638778562733\\
0.452453166031927	2.87393547983593\\
0.438051767261296	2.92822247804446\\
0.42573094950391	2.98131997673066\\
0.415258841873477	3.0333156175839\\
0.406416675305616	3.084289480174\\
0.399007474155979	3.13433388838531\\
0.392860564841812	3.18354348638537\\
0.387823985828595	3.2319969319843\\
0.383764466100041	3.27975685849736\\
0.380175286668445	3.33354948020152\\
0.37757208966134	3.38654056896091\\
0.375845617039422	3.4387467326976\\
0.374882835171098	3.49020840628152\\
0.374564796678876	3.54100471209811\\
0.374815140306092	3.59117045342664\\
0.375569021403954	3.64073072993269\\
0.376773032252381	3.68970104222023\\
0.378385202059998	3.73808729183168\\
0.380374996964143	3.78588578124785\\
0.382723320030861	3.83308321388799\\
0.385782822045693	3.88543821779609\\
0.389256440165934	3.93700524886216\\
0.393114352120925	3.98778188816835\\
0.397338684741015	4.03775291503619\\
0.401923514195667	4.08689030685815\\
0.406874865993457	4.13515323909768\\
0.412210714982073	4.18248808528918\\
0.418627189420616	4.23391263493806\\
0.425613933869876	4.28399942085657\\
0.433247511322376	4.33261927170375\\
0.442543286309787	4.38417859919735\\
0.452986519285662	4.43339808094226\\
0.465592181110408	4.48443737222212\\
0.479519568730678	4.53251393027094\\
0.496437059534244	4.58067266400848\\
0.519204155750933	4.62982634593561\\
0.555473473206275	4.67870589428583\\
0.592707523510972	4.70289396068728\\
0.630056640103479	4.71020194265506\\
0.668397396317265	4.70529059990074\\
0.71055298043843	4.68959745299765\\
0.750247538155044	4.66758434648549\\
0.790684578971702	4.63987356880411\\
0.830132934329935	4.60902521508729\\
0.876722880579741	4.56885165260546\\
0.919684383591159	4.52928199200779\\
0.968579360646102	4.48201960898937\\
1.01003416999336	4.44045870154804\\
1.05655742772756	4.39251174210249\\
1.10925032148982	4.33688471890888\\
1.14844630024437	4.29478434917253\\
1.19140514836246	4.24807716024107\\
1.23861025253336	4.19619979460577\\
1.29058689514494	4.1385409089921\\
1.34790225428362	4.07444117435977\\
1.41116540373441	4.00319327590271\\
1.48102731298099	3.92404191304898\\
1.51864768634631	3.88125327993693\\
1.55821190167162	3.83614543991895\\
1.59987218310395	3.78853700266985\\
1.64374430062943	3.73829065393723\\
1.68994446894021	3.68526755083543\\
1.73858800510108	3.62932859534697\\
1.78978681592001	3.57033699043296\\
1.84364465838909	3.50816302624543\\
1.90024327700907	3.44269959669862\\
1.95961275352285	3.37389654787543\\
2.021875806059	3.30159625636159\\
2.08711017203163	3.22568588982574\\
2.15532455080669	3.14612436774897\\
2.22645860370105	3.0629423614259\\
2.30038295398348	2.97624229396356\\
2.37689918687376	2.88619834028237\\
2.45573984954304	2.79305642711576\\
2.53656845111429	2.69713423300965\\
2.61897946266132	2.59882118832357\\
2.7024983172099	2.49857847522939\\
2.7865814097366	2.39693902771259\\
2.87062133958405	2.29450124131709\\
2.9539492083569	2.19192158749268\\
3.03568815578991	2.09009846520746\\
3.11499434809662	1.98990840320103\\
3.19111075852871	1.89214413000176\\
3.26336716737713	1.79751457392533\\
3.33118016197101	1.70664486307617\\
3.3940531366787	1.62007632534608\\
3.4515762929069	1.53826648841538\\
3.50342663910105	1.46158907975242\\
3.5493679907456	1.39033402661317\\
3.58925097036334	1.32470745604217\\
3.62301300751611	1.26483169487151\\
3.65068150832767	1.21074223417059\\
3.67259492923193	1.16216997380185\\
3.70087355005463	1.0800709045666\\
3.7108785201701	1.01587518822607\\
3.70552475431738	0.967001356211118\\
3.67499266291689	0.916768184496818\\
3.62522032953276	0.88706386076925\\
3.58460130003036	0.875633420244739\\
3.53976595065567	0.869295611047718\\
3.49186873465816	0.866982569377437\\
3.44182342830572	0.867822483208525\\
3.39028161622168	0.871190295841774\\
3.33777521889636	0.87657710209189\\
3.28471925403253	0.883587370045878\\
3.23142004177198	0.89193009591565\\
3.17813097670599	0.90135312505818\\
3.1250182380718	0.911682025725517\\
3.07221377393259	0.922776442392991\\
3.01982568481849	0.934519874040228\\
2.96793822372661	0.946819674151148\\
2.91661179612099	0.959607050713981\\
2.86588408511726	0.972835926931928\\
2.81579120391496	0.986459057097991\\
2.76635849106928	1.00043474841521\\
2.71760258403654	1.01472996311256\\
2.66953568591261	1.02931670641185\\
2.62216556543299	1.04417202652775\\
2.57549555697274	1.05927801466776\\
2.52952456054647	1.07462180503227\\
2.48424704180853	1.09019557481444\\
2.4396530320527	1.10599654420034\\
2.39572812821242	1.12202697636889\\
2.35245216519897	1.13829558470143\\
2.30977519331124	1.15484244458935\\
2.26769583060738	1.17165495000318\\
2.22623234246656	1.18869957715355\\
2.18539986981035	1.2059462397565\\
2.14521042910288	1.22336828903342\\
2.10567291235057	1.24094251371114\\
2.06679308710233	1.25864914002185\\
2.02857359644948	1.27647183170317\\
1.99101395902581	1.29439768999808\\
1.93590298561152	1.32146015829592\\
1.88224248560385	1.34871683957523\\
1.82999129047568	1.37616770645874\\
1.77909241413334	1.40383013394028\\
1.72947305291685	1.43173889938469\\
1.68104458559974	1.45994618252787\\
1.63370257338904	1.48852156547681\\
1.58732675992542	1.51755203270954\\
1.5417810712831	1.54714197107511\\
1.4970566603635	1.57727263901715\\
1.45341998068958	1.6076518612421\\
1.41087219617272	1.63824450771193\\
1.36940032635633	1.66902971292122\\
1.32899199280659	1.69998648229125\\
1.28963541911263	1.73109369216987\\
1.25131943088646	1.76233008983161\\
1.21403345576287	1.79367429347767\\
1.16590391888952	1.83559706532749\\
1.11956589218608	1.87762189015971\\
1.07499930979154	1.91969701436112\\
1.03218600853436	1.96177027638301\\
0.991110549675014	2.00378799797163\\
0.951770157697545	2.04567944167943\\
0.914148434636049	2.08738886719398\\
0.869502026735043	2.13920006819931\\
0.827454001668602	2.19057258994329\\
0.787949985778984	2.24143123142167\\
0.750931253907468	2.29170838762494\\
0.716334729394434	2.34134404953827\\
0.684092984079306	2.39028580414152\\
0.65413423830057	2.43848883440925\\
0.62638236089578	2.48591591931074\\
0.595879548327888	2.54176299601641\\
0.568291156048603	2.59641369881582\\
0.543460815410224	2.64984702516808\\
0.521220041475228	2.70206125195933\\
0.501350622401457	2.75312484312275\\
0.483657163539363	2.80310411788969\\
0.467964082844881	2.85205288291153\\
0.454103612439169	2.90002415756718\\
0.440036318746485	2.9548248448009\\
0.428005458649044	3.008447708801\\
0.417781801923172	3.06097965660154\\
0.409155829430626	3.1125166478721\\
0.401944843410408	3.16314099286753\\
0.395983827042633	3.21292504140109\\
0.391125340306657	3.26193129598353\\
0.387239517655074	3.31021240884257\\
0.384210581069293	3.357811162764\\
0.381668775619886	3.41143684301488\\
0.379984604474143	3.46430362111943\\
0.379047043530955	3.51646457516027\\
0.378763516185524	3.56795699947949\\
0.379059893329363	3.61880240467874\\
0.379880493350293	3.66900651761913\\
0.38118808213245	3.71855928142134\\
0.382950293428352	3.76745234152066\\
0.385116142422774	3.81571011529719\\
0.387652247163271	3.86333928379013\\
0.390916940431808	3.9161684926316\\
0.394594619317157	3.96818616566213\\
0.398673720500065	4.01936626092257\\
0.403155140515916	4.069670477406\\
0.408052235754719	4.11904825505767\\
0.413390822461111	4.16743677477503\\
0.419214283766597	4.21475493755841\\
0.426357456105128	4.26591482920598\\
0.434182316882882	4.31556344582447\\
0.442672893444233	4.36365922824008\\
0.452831006982846	4.41463331337233\\
0.463976228615595	4.46333753774052\\
0.477514087034483	4.51345783552333\\
0.494249237650581	4.56351630465025\\
0.515411051566375	4.61140213016749\\
0.546940535032892	4.65904167606794\\
0.584675145623527	4.69021514495714\\
0.623388859113609	4.70244289256611\\
0.664168672300774	4.70034231483822\\
0.705588789569334	4.68677198693917\\
0.744670641256991	4.66647043723565\\
0.784349252434143	4.64052099109934\\
0.823703903898708	4.61057480132278\\
0.869194411309191	4.57245500683541\\
0.910586506787154	4.53531162182429\\
0.957577606035418	4.4908576087935\\
0.997469498773693	4.45155996199628\\
1.04233202774021	4.40599275834149\\
1.09324244683586	4.35289169705758\\
1.13115391751693	4.31259040696318\\
1.17272066563495	4.2678103201374\\
1.21839160040275	4.21802831249692\\
1.26865022379882	4.16268165557261\\
1.32401463056757	4.10116801650929\\
1.3850375082192	4.03284545806587\\
1.45230613702968	3.95703243861534\\
1.5265108373317	3.87292551095432\\
1.56655814342736	3.82735678072859\\
1.60873252290199	3.77925125730888\\
1.65315035729717	3.72847077263234\\
1.69992904259655	3.67487497367037\\
1.74918466544514	3.61832367556101\\
1.8010285409897	3.55868035721373\\
1.85556303720934	3.49581637770078\\
1.91287058618397	3.42962334137693\\
1.97298157160228	3.36004985424495\\
2.036009866275	3.28694737844919\\
2.10202403686842	3.21021247562593\\
2.17102262832366	3.12981444921603\\
2.24293416385587	3.04579534446585\\
2.31761714495459	2.95826994842692\\
2.39486005138413	2.86742578995539\\
2.47438134118266	2.77352313971319\\
2.55582945066329	2.67689501016668\\
2.63878279441296	2.57794715558803\\
2.72274976529356	2.47715807205381\\
2.80716873444094	2.37507899744626\\
2.89142913659408	2.2723095807396\\
2.9748034531792	2.16957392268492\\
3.05639189378065	2.06779823753218\\
3.13536690451862	1.96784167651714\\
3.21098707266672	1.87048068172448\\
3.28259712665308	1.77640898608643\\
3.34962793605941	1.68623761338399\\
3.41159651162145	1.60049487824637\\
3.46810600522922	1.51962638615056\\
3.51884570992631	1.44399503342237\\
3.56359105991067	1.37388100723531\\
3.60220363053392	1.30948178561163\\
3.63463113830192	1.25091213742135\\
3.66102256441845	1.19809126254373\\
3.68182518202245	1.15063412146395\\
3.70809981970389	1.0705698440251\\
3.71633758762976	1.00820573450852\\
3.70946306271742	0.960954924308589\\
3.67728350126145	0.912583040454652\\
3.62642172278525	0.884205180343406\\
3.58530630983084	0.873444111364842\\
3.54011051466534	0.867654195512397\\
3.49199528507314	0.865751400133005\\
3.44180715243885	0.866924724998421\\
3.39019381528517	0.870554716233591\\
3.33767753289755	0.876143505270937\\
3.28465512532432	0.88331480885034\\
3.23143160329162	0.891776491940579\\
3.17824137184866	0.901289989147685\\
3.12524329395845	0.911688921510277\\
3.07256986848338	0.922833214478604\\
3.02032752745768	0.934608792074077\\
2.96859663608735	0.946927576889274\\
2.91743149275036	0.959727490087903\\
2.86687228632769	0.972959521680533\\
2.81695576679071	0.986572132774694\\
2.76770274695264	1.00052796517222\\
2.7191292356197	1.01479507978141\\
2.67124651948259	1.02934687767667\\
2.62406116311649	1.04416210009853\\
2.57757500898106	1.0592248284536\\
2.53178517742053	1.07452448431461\\
2.48668406666351	1.09005582942039\\
2.44225935282316	1.10581896567589\\
2.39849324559071	1.12182012776129\\
2.35534358691892	1.13809124412644\\
2.31280825725537	1.15462023868246\\
2.27090317798765	1.17137569735229\\
2.22964117170436	1.18832964761352\\
2.18903196219532	1.20545755849828\\
2.14908217445135	1.22273834059337\\
2.10979533466438	1.24015434604017\\
2.07117187022742	1.25769136853468\\
2.03320910973461	1.27533864332749\\
1.99590128298114	1.29308884722383\\
1.94114729533877	1.31989959509965\\
1.88780322112525	1.34693542490524\\
1.83581036672576	1.3742151780337\\
1.7850943508559	1.40177511874838\\
1.73556510456193	1.42966893418277\\
1.68711687122057	1.4579677343406\\
1.63962820653914	1.48676005209577\\
1.59298763173853	1.51612650549751\\
1.54739540984634	1.54583908321871\\
1.50291670020211	1.57579901527482\\
1.45953654258924	1.60598662025586\\
1.41724056917268	1.63638215770275\\
1.37601500449891	1.66696582810736\\
1.3358466654958	1.69771777291259\\
1.29672296147282	1.72861807451225\\
1.25863189412091	1.7596467562511\\
1.2094304994024	1.80118339622441\\
1.16201929618165	1.8428649863867\\
1.11637475859473	1.88464368477805\\
1.0724752329958	1.92647146281441\\
1.03031024605836	1.96829021090547\\
0.989873695577919	2.0100341981854\\
0.951147980116184	2.05164865071377\\
0.905116640514572	2.10340667498656\\
0.861685045745347	2.15478958396649\\
0.820805691901951	2.20571297295937\\
0.782426226825833	2.25610078618428\\
0.746489450106462	2.30588531677353\\
0.712933313081273	2.35500720677278\\
0.681690918835747	2.40341544714086\\
0.652690522203359	2.45106737774992\\
0.620741298243626	2.50720364317219\\
0.591768431351839	2.56215843505057\\
0.565613914147569	2.61591157066276\\
0.542083949232379	2.6684891668646\\
0.520999597596692	2.71991862782802\\
0.502186410273623	2.77023219577543\\
0.485471748844398	2.8194691015607\\
0.470684808712652	2.86767554893424\\
0.45765966905068	2.9149041625246\\
0.444484112260903	2.96884252277728\\
0.433266335703163	3.02161059134651\\
0.423794086410683	3.07328845548058\\
0.41587276935943	3.12394838567971\\
0.409326787446313	3.17364713450715\\
0.403995407849952	3.22246860839941\\
0.399735654249823	3.27048795745354\\
0.396422993710336	3.31776423880768\\
0.393661555157333	3.37093877293696\\
0.39187032073872	3.42323674504143\\
0.390951890101831	3.47466909635249\\
0.390840326494448	3.5252193142241\\
0.391453628952072	3.57490356805064\\
0.39268891411025	3.6237833099962\\
0.394488254299534	3.67187290796693\\
0.396804695270663	3.71917685389725\\
0.399984361601337	3.77144766979184\\
0.403738447076208	3.82269465984859\\
0.408049710454801	3.87287962601502\\
0.412918421157888	3.9219486312522\\
0.418381323050283	3.96981674542063\\
0.425198954659746	4.02149706404011\\
0.432730135518119	4.07159463118879\\
0.440931222865737	4.12007380438575\\
0.450727645201753	4.17142931906861\\
0.461397160784638	4.22054247505898\\
0.474181590184	4.27126461551545\\
0.488405628058762	4.31859173032219\\
0.507279528816767	4.36880824913145\\
0.532723850771788	4.41835430196917\\
0.570271988656857	4.46352674367239\\
0.610063478055746	4.486832300173\\
0.650165030200857	4.49254691727183\\
0.688125019841242	4.4856858145338\\
0.72967944869586	4.46837426969303\\
0.768242301994016	4.44578816727566\\
0.807366552006862	4.41795573125415\\
0.845285765183165	4.38749562462825\\
0.888247708988174	4.35007748257255\\
0.926925083176073	4.31427278371605\\
0.970405564771731	4.27205354562662\\
1.01995005029902	4.22189115401337\\
1.06203850740332	4.17791201998162\\
1.109233174476	4.12742810435706\\
1.16244317205377	4.06935253045769\\
1.20175608527591	4.02582399862891\\
1.24452011916329	3.97799417652185\\
1.29108446917989	3.92544748320884\\
1.34181961783385	3.86774339285776\\
1.39711733467774	3.80441643473181\\
1.45739067630831	3.73497619318962\\
1.52307398636662	3.65890730768524\\
1.59465147051156	3.57563050774299\\
1.63286816321037	3.53101731656928\\
1.67280133390322	3.48429760186357\\
1.71451224162557	3.43539273414122\\
1.75805811038174	3.38422749193325\\
1.80349012038331	3.33073214947808\\
1.85085084382206	3.27484511571604\\
1.90017116863263	3.21651613684844\\
1.95146511401198	3.15571170310482\\
2.00472976593552	3.09241511592387\\
2.05995578538228	3.02661960560851\\
2.11711781173482	2.95833603313631\\
2.17612123708303	2.8876339477714\\
2.23683431914905	2.81462292494525\\
2.2990897954803	2.73945153451527\\
2.36268488344985	2.66230734076437\\
2.42738128025561	2.58341690240191\\
2.49290516292126	2.50304577256265\\
2.55894718829529	2.4214984988078\\
2.62516249305199	2.33911862312392\\
2.69117069369058	2.25628868192391\\
2.75655588653558	2.17343020604661\\
2.82086664773717	2.09100372075633\\
2.88361603327037	2.00950874574387\\
2.94428158631515	1.9294837764788\\
3.00234837357949	1.8514543804885\\
3.05742535560772	1.77583940124026\\
3.10918783757707	1.70300550384667\\
3.15736057171755	1.63326948893647\\
3.2017177573113	1.56689829265548\\
3.24208304069288	1.50410898666618\\
3.27832951524949	1.44506877814739\\
3.31037972142044	1.38989500979505\\
3.3382056466977	1.33865515982139\\
3.36182872562544	1.29136684195568\\
3.39679931787162	1.20846593504753\\
3.41645191556109	1.14033590923719\\
3.4226603858142	1.0854079305847\\
3.4111850168275	1.02390983173802\\
3.36654375862202	0.972352998736299\\
3.31729214132768	0.950937444612511\\
3.2791326382817	0.942915529045537\\
3.23795583365619	0.938723112823335\\
3.19448773040461	0.93767908664247\\
3.1493300783249	0.939220664862857\\
3.10296040252258	0.942903355701816\\
3.05573735416374	0.948395580455907\\
3.00799063724569	0.955383284790899\\
2.9599651301072	0.963622715269402\\
2.9118512713274	0.97292238508469\\
2.86380813706838	0.983121446097127\\
2.81596344107534	0.994089688834139\\
2.7684135346765	1.00572754249022\\
2.72122340678318	1.01796607492694\\
2.6744303295575	1.0307633766756\\
2.6280937423297	1.04405240944015\\
2.58226008870042	1.05777361591323\\
2.53696203024761	1.07188087711973\\
2.49222630571988	1.08633431666227\\
2.44807373103664	1.10110030072119\\
2.4045191992881	1.11615143805456\\
2.36157168073522	1.13146657999815\\
2.31923422280974	1.14703082046548\\
2.27750395011419	1.16283549594776\\
2.23637206442181	1.17887818551397\\
2.19582384467674	1.19516271081073\\
2.15583864699377	1.21169913606245\\
2.11639880713474	1.22849462619316\\
2.07752771553146	1.24551347964784\\
2.03923042544096	1.26273781521388\\
2.00150708364121	1.28015490080932\\
1.94599629146186	1.30661683110152\\
1.89176847952729	1.33345208071278\\
1.83881255326154	1.36063180641418\\
1.7871127821079	1.38813281599595\\
1.73664879952909	1.41593756826731\\
1.6873956030071	1.4440341730566\\
1.63932355404332	1.47241639121122\\
1.59239837815833	1.50108363459769\\
1.54658116489218	1.53004096610156\\
1.5018283678042	1.55929909962747\\
1.45811950474269	1.58884676451385\\
1.41549603772152	1.61860983282587\\
1.37395101729992	1.64856110189828\\
1.33347449930178	1.6786767542497\\
1.29405678394413	1.70893317273976\\
1.255688415837	1.73930694056918\\
1.21836018398338	1.76977484127982\\
1.17019173527301	1.81050538573287\\
1.12383592689141	1.85130838038099\\
1.07927295292134	1.89213045570854\\
1.03648377984818	1.93291887537667\\
0.995450146559976	1.9736215362233\\
0.956154564347432	2.01418696826307\\
0.918583187476374	2.05455813537616\\
0.874036111503706	2.10462458226045\\
0.832118283572625	2.15418539544704\\
0.792760575023065	2.20318912786877\\
0.75589180801383	2.25158843419783\\
0.721438755522673	2.2993400708457\\
0.683177702540473	2.35573228788283\\
0.648152800171913	2.41107587235887\\
0.616225826872254	2.46531948911131\\
0.587254311914851	2.51842030834433\\
0.561091535391171	2.57034400562876\\
0.537586528210743	2.62106476190213\\
0.516584072101186	2.6705652634687\\
0.497924699608228	2.71883670199936\\
0.478844471929388	2.77367444219708\\
0.462289405798166	2.82714670490554\\
0.447991019169053	2.87937877192675\\
0.435707193843887	2.93047515220249\\
0.425218512605434	2.98052395996674\\
0.416328259217395	3.02959691474566\\
0.408862418424397	3.07774934135766\\
0.402668858706049	3.12502126288499\\
0.396931659516899	3.17807882137811\\
0.392425127957422	3.23022269472472\\
0.388985636531059	3.28153421867811\\
0.386470712006274	3.33207895207799\\
0.38475903541655	3.38190667685042\\
0.383750442060389	3.43105139800787\\
0.383363845702627	3.47953385756951\\
0.383521134175164	3.52738699941183\\
0.384159609505343	3.5746410686878\\
0.385388823560023	3.62711153187316\\
0.387101197700786	3.67886785826015\\
0.389250490218479	3.72991526284171\\
0.391804660039915	3.78024633978055\\
0.394745866727868	3.82984106240916\\
0.398071449795852	3.87866602317694\\
0.401801848885479	3.92667336162102\\
0.405913970019356	3.97385937520818\\
0.410897009779421	4.02532173459122\\
0.416297855695966	4.0757421355\\
0.422117762787297	4.12507290714019\\
0.428378371892706	4.17324352602274\\
0.435824819815892	4.22477910401577\\
0.443940228793764	4.27464120659955\\
0.452838873395782	4.32264015365941\\
0.463609910592077	4.37261462604569\\
0.475712761539403	4.41977049744202\\
0.492368532853688	4.4700789044666\\
0.51346884650539	4.51780787523279\\
0.542514406646514	4.56701988428639\\
0.579845236158409	4.60588467321206\\
0.618198451119273	4.62150138452187\\
0.658082990466228	4.61967453011984\\
0.695494679279578	4.6071492964499\\
0.735614435266137	4.58607097243336\\
0.77714661605923	4.55848882078123\\
0.819199314695594	4.52592547429209\\
0.860033885811762	4.49093417377437\\
0.897425916629689	4.45665023589695\\
0.939994163618183	4.4155879854441\\
0.988852645435681	4.36640368386496\\
1.03040735576883	4.32324506617816\\
1.07689416114297	4.27383869213698\\
1.12919194401958	4.21714799692403\\
1.16781596507767	4.17469202634113\\
1.20987849292102	4.12800090439005\\
1.25579573988681	4.07658365931637\\
1.30602516802918	4.01989797610384\\
1.36106548911948	3.95735019647406\\
1.4214566646461	3.88829531888672\\
1.48777990581453	3.8120369985395\\
1.56065767354734	3.7278275473681\\
1.59976030313325	3.68249345603001\\
1.64075367848421	3.63486793404625\\
1.68372720869861	3.5848430801162\\
1.72877288098187	3.53230778398569\\
1.77598526064704	3.47714772644631\\
1.82546149111426	3.41924537933606\\
1.87729947729618	3.35848171647285\\
1.93152037695993	3.29480919845969\\
1.98813815198469	3.22818755452919\\
2.04716503673239	3.15858047844393\\
2.1085779275427	3.08598747510589\\
2.17231838273386	3.01044386055546\\
2.23829262260189	2.93202076197231\\
2.306370664318	2.85082614308489\\
2.37636493671533	2.76702793513156\\
2.44802287823524	2.68086013786409\\
2.52103443277905	2.59261764987271\\
2.59503120625634	2.50265776042347\\
2.66958646658597	2.41140014945693\\
2.7442151436952	2.31932688758934\\
2.8183880443778	2.22696428592078\\
2.891545959084	2.13486264998412\\
2.96301164784193	2.04372431123251\\
3.03215360915399	1.95421209045821\\
3.09840487815273	1.86692614627665\\
3.1612630266018	1.78240397512517\\
3.22029016289501	1.70112041126423\\
3.27511293205725	1.62348762677626\\
3.32542251574371	1.54985513156667\\
3.37097463224025	1.48050977336335\\
3.41158953646358	1.41567573771638\\
3.44715201996076	1.35551454799883\\
3.47761141090973	1.30012506540588\\
3.50298157411883	1.24954348895566\\
3.53900506403654	1.16246750441849\\
3.55767104463524	1.09223831937971\\
3.56146059816841	1.03667471236519\\
3.54424709668566	0.976412756546258\\
3.50600746240527	0.938093298513079\\
3.45321958690376	0.915759998619425\\
3.41232926288431	0.907534125892575\\
3.36816171464484	0.903454273706785\\
3.32155603767682	0.902749915685093\\
3.27323420384308	0.904739266902396\\
3.22371092103353	0.908926052908124\\
3.17340257871723	0.914909133446118\\
3.12264581418366	0.922364660577695\\
3.07169751254289	0.93104607868164\\
3.02073934390918	0.9407794141052\\
2.96994534099238	0.951389530557857\\
2.9194370308246	0.962744979073334\\
2.86930475989694	0.974745124145742\\
2.81962341786476	0.987304895110582\\
2.77045243754791	1.0003547861447\\
2.72183579493046	1.01384085626635\\
2.67380200916084	1.02772472933515\\
2.62636414255182	1.04198359405211\\
2.57952511484595	1.05660507847578\\
2.53330212889598	1.07155953462217\\
2.48771263433436	1.08681377947561\\
2.44277010690681	1.10233894476722\\
2.39848424687836	1.11811036941654\\
2.35486097903357	1.13410759953148\\
2.31190245267645	1.15031438840835\\
2.26960704163048	1.16671869653181\\
2.2279693442386	1.18331269157495\\
2.18698018336321	1.20009274839919\\
2.14662660638616	1.2170594490544\\
2.10689188520883	1.23421758277875\\
2.067755516252	1.25157614599886\\
2.02919322045591	1.2691483423297\\
1.9911769432803	1.28695158257465\\
1.95369001760463	1.30499188985635\\
1.89852514286908	1.33239623851283\\
1.84463600635491	1.36017940438682\\
1.79200745944455	1.38831624541663\\
1.74062305401774	1.41678380104716\\
1.69046504245169	1.44556129222975\\
1.64151437762097	1.47463012142227\\
1.59375071289745	1.50397387258915\\
1.54715240215047	1.53357831120127\\
1.50169649974671	1.56343138423604\\
1.4573587605502	1.59352322017743\\
1.41411363992238	1.62384612901589\\
1.37193429372206	1.65439460224836\\
1.33080567170281	1.68515235006707\\
1.2907452691874	1.71606973749247\\
1.25174741759331	1.7471186199405\\
1.21380466684243	1.77827297224428\\
1.16484267785974	1.81993199963352\\
1.11772534719904	1.86167360785288\\
1.07243481182976	1.90343969004524\\
1.02895313116476	1.94517350408763\\
0.987262287060214	1.98681967259129\\
0.947344183815765	2.02832418290158\\
0.909180648174361	2.06963438709812\\
0.863915777955905	2.12092090258522\\
0.821328080507524	2.17172662095756\\
0.781379618423858	2.22195509854328\\
0.744012451521457	2.27152212368037\\
0.709154246635613	2.32037381698334\\
0.676727895835848	2.36846549272339\\
0.646651612449217	2.41576047791802\\
0.613540088682249	2.47142303911638\\
0.583529599162938	2.52586322400224\\
0.55645213645948	2.57906335354627\\
0.532129991299689	2.63102236394993\\
0.51037448858262	2.68175632770079\\
0.490977728763501	2.73131547139057\\
0.473741883791941	2.77977648217999\\
0.458482770669855	2.82721097375588\\
0.442949114569822	2.88133956493954\\
0.429617047240484	2.93424898448815\\
0.418253484252885	2.98601662155908\\
0.408646661150017	3.03670682351096\\
0.400593911484784	3.08638682472631\\
0.39388052434196	3.13517795700857\\
0.38834477001104	3.18317068266827\\
0.383844773039145	3.23043865726154\\
0.379810002155144	3.2836483562856\\
0.37680370412068	3.33605795948899\\
0.374692848049622	3.38771284955641\\
0.373371881772023	3.43863615730181\\
0.37273108401511	3.48887724553211\\
0.372677629159813	3.53849061230803\\
0.3731426869004	3.58750714888449\\
0.37406791317739	3.63594879792653\\
0.37540545017756	3.68382855350918\\
0.377117926333938	3.73115046111755\\
0.379459564114023	3.78371435139124\\
0.382219759391004	3.83554528516179\\
0.385383922220469	3.88662379859883\\
0.388922935061834	3.93695023992872\\
0.392814082534949	3.98651745001973\\
0.397045233767293	4.03530682137092\\
0.401614842393974	4.08328829811216\\
0.406531946557732	4.13042037600413\\
0.412427176323626	4.18172835103073\\
0.418818136904099	4.23183282164483\\
0.425763203813869	4.28062712473472\\
0.433336885028607	4.32798714806633\\
0.442591590068415	4.37813827755352\\
0.452864750292994	4.4261165466114\\
0.465170708572535	4.47595620291373\\
0.479932755503976	4.52669819238777\\
0.497955114917767	4.57680036480965\\
0.522340161476435	4.62664624184551\\
0.561293032454285	4.67380924194376\\
0.599441257894347	4.69425988068873\\
0.637737551431148	4.69828932575394\\
0.677089265944122	4.69031255120619\\
0.715220307442466	4.67416444900336\\
0.755241854054598	4.65061081080849\\
0.796010282922112	4.62151221174002\\
0.835873041913993	4.58934638008506\\
0.883037433813833	4.54766971538785\\
0.926367891528027	4.50700016997053\\
0.975547980262389	4.45873413307263\\
1.01716585612541	4.41647710374921\\
1.06381613439224	4.36787110181272\\
1.11661019569024	4.31160649459077\\
1.155865740665	4.26908305517583\\
1.1988833137223	4.22194601776189\\
1.24615169507569	4.1696237620712\\
1.29820219353868	4.11149571290139\\
1.35560864652479	4.0468923401254\\
1.41898742004737	3.97509515869166\\
1.48899740871989	3.89533672862383\\
1.52670664221809	3.85221883424737\\
1.56634003575574	3.80680065502096\\
1.60799191232819	3.75897249237509\\
1.6517595539798	3.70862118334268\\
1.69778401099141	3.6555746182459\\
1.74620043853683	3.59966569945023\\
1.79711189156603	3.54076704484594\\
1.85061445302564	3.47875721507092\\
1.90679315601679	3.41352491972147\\
1.96571638226952	3.34497478340639\\
2.02742960294279	3.27303379237043\\
2.09194957583935	3.19766433327302\\
2.15927564703498	3.11884086349483\\
2.2293615700542	3.03657286122838\\
2.30209056192471	2.95094490879962\\
2.37727524258148	2.86211680676729\\
2.45465763486576	2.77032357392417\\
2.53390916452613	2.67587544729583\\
2.61463066021755	2.57915788214172\\
2.69635235350174	2.48063155195474\\
2.77853387884766	2.38083234846069\\
2.86056427363047	2.28037138161947\\
2.94176197813271	2.1799349796237\\
3.0213748355431	2.08028468890012\\
3.09859229562509	1.98223828206704\\
3.17265861710143	1.8865699351406\\
3.24292229577718	1.79398186044702\\
3.30882299664788	1.70508635264958\\
3.36989153524663	1.62040476743696\\
3.42574987764493	1.54036752152191\\
3.47611114045192	1.46531409264248\\
3.52077959081508	1.39549301956087\\
3.55965064641958	1.33106190206453\\
3.59271087548889	1.27208740096513\\
3.62003799678427	1.21854523809939\\
3.64180087960502	1.17032019632871\\
3.66977534224772	1.08889806099644\\
3.6797426404315	1.02514434254376\\
3.67483673165488	0.976230439902668\\
3.64550542344649	0.925325814146491\\
3.59675393065685	0.895098557831884\\
3.55682205841952	0.883321548804734\\
3.51265449392948	0.876636555115499\\
3.4653815153042	0.873987300174706\\
3.41588290532526	0.874557001880759\\
3.36487060353713	0.877676520061909\\
3.31285910146697	0.882846419992789\\
3.26024083154302	0.889684276274872\\
3.20733638895073	0.897877651088074\\
3.15439453163273	0.907184094190749\\
3.10159376994048	0.917429482502137\\
3.04908629395111	0.928458849575622\\
2.99697730145065	0.940154931372389\\
2.94534289337205	0.952429135168811\\
2.89424588641105	0.965206501984264\\
2.84373581302638	0.978425706581086\\
2.79384892143967	0.992039057464587\\
2.7446081756355	1.00601249688305\\
2.69602325536136	1.02032560082773\\
2.64809758416678	1.03496423249986\\
2.60084402581245	1.04990068133171\\
2.55427280863119	1.06510810741626\\
2.50839086813815	1.08056348326054\\
2.46320186159161	1.09624758280069\\
2.41870616799287	1.11214498140197\\
2.37490088808632	1.12824405585879\\
2.3317798443594	1.14453698439469\\
2.2893335810426	1.16101974666236\\
2.24754936410944	1.17769212374361\\
2.2064111812766	1.19455769814937\\
2.16589974200372	1.21162385381972\\
2.12599247749352	1.22890177612388\\
2.08666356215731	1.24640642938853\\
2.047912920508	1.26412587876149\\
2.0097548263953	1.28203230033382\\
1.9721861693165	1.30011599109973\\
1.91693019775931	1.32755457134359\\
1.86297732727718	1.35534516656399\\
1.8103099825662	1.38346474748203\\
1.75890775737943	1.41189417216516\\
1.70874741452725	1.44061818602696\\
1.65980288587695	1.46962542182737\\
1.61204527235294	1.49890839967262\\
1.5654428439369	1.52846352701508\\
1.51996103966744	1.55829109865352\\
1.47556246764025	1.58839529673294\\
1.43220756662168	1.61878353670144\\
1.38990932841209	1.6494114631364\\
1.34868367429308	1.6802298350804\\
1.30852090569735	1.71121465859271\\
1.26941158795052	1.74234209694369\\
1.23134655027128	1.77358847061467\\
1.18220224574746	1.81539467947664\\
1.13487825221558	1.85731520776118\\
1.08935502086247	1.89929523050747\\
1.04561383690734	1.941280419619\\
1.00363681960179	1.98321694386352\\
0.963406922229769	2.02505146887313\\
0.924907932107714	2.06673115714406\\
0.879195169226053	2.11853242801606\\
0.836143495302756	2.16985122261231\\
0.795696761619167	2.22059984229386\\
0.757780454211626	2.27074475070854\\
0.722318742061921	2.32025437480463\\
0.689234477097169	2.36909910483109\\
0.658449194189845	2.41725129433743\\
0.629883111157783	2.46468526017378\\
0.598418874908583	2.52062470460161\\
0.569890791099631	2.57545859796614\\
0.544153485747727	2.62915375530978\\
0.521058853825221	2.68168106277494\\
0.500456059259953	2.73301547760414\\
0.482191534935223	2.78313602814011\\
0.466108982689865	2.83202581382562\\
0.452029156821114	2.87969964366318\\
0.437751284221238	2.93405392594222\\
0.425510326018087	2.9872322890266\\
0.415069287519298	3.03937216860118\\
0.406218618976539	3.09058318320098\\
0.398776215585536	3.14094713421115\\
0.392587417486076	3.19051800586684\\
0.387525009761983	3.23932196525341\\
0.383489222441145	3.2873573623062\\
0.380406664384628	3.33459621411696\\
0.377853343859828	3.3877414378131\\
0.376148462286816	3.44013710618211\\
0.375184087689437	3.49183438699307\\
0.374867601436917	3.54287249629944\\
0.375121698243859	3.59327869843915\\
0.375884386170247	3.6430683060345\\
0.377108984946528	3.69224468182489\\
0.378758300767606	3.74080736516798\\
0.380793078094951	3.78876819392062\\
0.383180311045648	3.83613488374671\\
0.386255748726862	3.88871242974724\\
0.389720130137775	3.94052778348265\\
0.393560399956303	3.99155868736385\\
0.397775481465877	4.04177115084821\\
0.402376276555445	4.09111945043951\\
0.40738566571947	4.13954612968803\\
0.412850006582392	4.18696924625105\\
0.419542786248933	4.23834991984184\\
0.426845567609243	4.28835162871308\\
0.434736540350641	4.3369424754922\\
0.444128195902181	4.38865094427187\\
0.45436470437155	4.43833218770028\\
0.465616689428012	4.48569065873175\\
0.479334008549349	4.53425183536516\\
0.496356496284402	4.58250260628394\\
0.519627485501221	4.63131977182222\\
0.556585532421575	4.67989541200625\\
0.594130161045627	4.70420046514237\\
0.631574914905209	4.71168878353816\\
0.670182999545211	4.70664392241308\\
0.707853527452016	4.69270229887554\\
0.747290217113722	4.67131739304927\\
0.78780771450954	4.64383990454031\\
0.827065517859338	4.61349251612531\\
0.872237003927616	4.57519261377569\\
0.913805970590575	4.53740026139636\\
0.961613711531908	4.49156525064017\\
1.00256491798998	4.45072491442247\\
1.04881237672494	4.40324895435775\\
1.10131616928276	4.34800917326448\\
1.14032044719581	4.30625265218938\\
1.18292735428411	4.26008244667191\\
1.22950627691081	4.20906669637875\\
1.28048836927707	4.1527018596244\\
1.33657503064364	4.09017051500567\\
1.39845336484047	4.02067309917141\\
1.46686738776752	3.94334252006692\\
1.54263900441422	3.85721849550123\\
1.58356156793145	3.810533434515\\
1.6266644286109	3.76124949871516\\
1.67206296789334	3.70922906159423\\
1.71987105157797	3.65433483779093\\
1.77020102982311	3.5964298830894\\
1.82316373714517	3.53537759442036\\
1.87883644015957	3.47107668197653\\
1.93728009752697	3.40344196432318\\
1.99863177617998	3.33230198280495\\
2.06297065815529	3.25754462170401\\
2.13031233583721	3.17912332649357\\
2.20060881195858	3.09705710383683\\
2.27374849960029	3.01143052158762\\
2.34955622219227	2.9223937087891\\
2.427793213512	2.83016235567561\\
2.5081571176855	2.73501771367148\\
2.5902819891871	2.6373065953913\\
2.67373829283911	2.53744137464032\\
2.75803601170397	2.43589670562358\\
2.84267097609085	2.33316107122845\\
2.92681235045006	2.23007159931098\\
3.00957282814307	2.12753345512067\\
3.09013573157185	2.02638603667348\\
3.1677550121771	1.92740297475404\\
3.24175525043945	1.83129213291415\\
3.31153165587917	1.73869560747318\\
3.37655006705593	1.65018972751834\\
3.43634695156973	1.5662850549035\\
3.49052940605946	1.48742638425098\\
3.53877515620392	1.41399274295039\\
3.58083255672152	1.34629739115885\\
3.61658582288027	1.28452307668353\\
3.64633027841821	1.228440227196\\
3.67035487732449	1.17781535782854\\
3.70244369170454	1.09194976538347\\
3.71547984071432	1.02469701929587\\
3.71245762187771	0.973428332456067\\
3.68470413119963	0.920257803105563\\
3.63676280955951	0.888459777120216\\
3.5969476752689	0.87603007364203\\
3.55267172601421	0.868939914214667\\
3.50518887998008	0.866003124252517\\
3.45538874221563	0.866372112668479\\
3.40399194294885	0.869363167532075\\
3.35156146638312	0.874445176359512\\
3.2985186031511	0.881222183901859\\
3.24520728354367	0.889355853714717\\
3.19185536316353	0.898614398276329\\
3.13864773745899	0.908808596360698\\
3.08573447967887	0.919783629537677\\
3.03323084087174	0.931419082173114\\
2.98121724988659	0.943628941428716\\
2.92975667117019	0.956342681516335\\
2.87889959889767	0.969495221841494\\
2.8286766720808	0.983039936984881\\
2.77911240345345	0.996936933344076\\
2.73022517974406	1.01115304886474\\
2.68202726167495	1.0256618530408\\
2.6345247839629	1.04044364691431\\
2.58771775531893	1.05548546307547\\
2.541600058448	1.07078106566274\\
2.49615934150716	1.08633106873229\\
2.45136528970284	1.10215528171207\\
2.40721474499403	1.11824244989113\\
2.36372155042065	1.13456256575015\\
2.3208962970496	1.15108928416505\\
2.27874632397414	1.1677999224073\\
2.23727571831439	1.18467546014364\\
2.19648531521715	1.20170053943625\\
2.15637269785566	1.21886346474276\\
2.1169321974301	1.23615620291608\\
2.07815489316703	1.25357438320465\\
2.04002861231995	1.27111729725218\\
2.00253793016874	1.28878789909789\\
1.94745191001878	1.31554869137481\\
1.89367644909092	1.34265030774649\\
1.84111833116777	1.37014907028679\\
1.78966787691671	1.39811984194632\\
1.73920504255792	1.42664991868799\\
1.68983847971168	1.45559772532652\\
1.6416461539899	1.48484869716863\\
1.59461056162852	1.51438374828514\\
1.54871457827112	1.54418407206917\\
1.50394145896853	1.57423114123636\\
1.46027483817906	1.60450670782471\\
1.4176987297686	1.63499280319454\\
1.37619752701028	1.66567173802869\\
1.33575600258489	1.69652610233226\\
1.29635930858052	1.72753876543286\\
1.2579929764927	1.75869287598048\\
1.22064291722454	1.78997186194741\\
1.17240092922196	1.83184252757171\\
1.12593655894506	1.87384163585733\\
1.08124427432748	1.91590022619608\\
1.03830983287238	1.95795772314505\\
0.997117360883078	1.99995654356211\\
0.957649353463178	2.04184209660582\\
0.919886674516342	2.08356278373559\\
0.875049651005909	2.13540803629932\\
0.83280048955726	2.18683159860292\\
0.793091062444402	2.23775241688568\\
0.755869259519922	2.28809674280864\\
0.721078988214882	2.33779813345479\\
0.688660173538977	2.38679745132882\\
0.658548579850547	2.43504291294999\\
0.630660399553997	2.4824982571708\\
0.599992961053244	2.5383815420662\\
0.572222233289812	2.59309422234829\\
0.547179215379742	2.64663653574889\\
0.524690987678255	2.69902093195803\\
0.504580711779838	2.75027207262381\\
0.486667599465603	2.80042695354659\\
0.470770736335252	2.8495377447067\\
0.456719133000377	2.89766448458378\\
0.444351381783131	2.94486508712595\\
0.431848036882717	2.99883550469147\\
0.421204088895233	3.05170366344888\\
0.412210476005712	3.10354691241807\\
0.404671382074074	3.15443707336803\\
0.398413720286213	3.20446586030073\\
0.393284325237052	3.25371576229064\\
0.389148312717358	3.30225365513774\\
0.385889079713762	3.35013080136726\\
0.383408304408746	3.39738285022996\\
0.381424507663095	3.45064475325652\\
0.380263298444703	3.50312078888629\\
0.379824681441539	3.55484437240151\\
0.379998484798789	3.60588696754213\\
0.380715937002065	3.65627723206419\\
0.381919484616991	3.70603424250704\\
0.383562771956423	3.75516751975338\\
0.385610641080449	3.80367702902937\\
0.388039131796381	3.85155317990451\\
0.390835481658767	3.89877682629178\\
0.394430702292266	3.95107826829508\\
0.39851504751562	4.00246215194625\\
0.403042044806254	4.05293872199887\\
0.407978714448974	4.10250240550728\\
0.413310347513291	4.15112747622336\\
0.41904050585343	4.19876805459655\\
0.425901926487422	4.2504663838572\\
0.433339152362815	4.3007475210622\\
0.441436434973611	4.34946098837657\\
0.451240432498513	4.40101797137078\\
0.462167450402617	4.4501740794776\\
0.475638685642439	4.50067285897389\\
0.492513133585273	4.55102791891197\\
0.513726413732862	4.59941376809012\\
0.544556896285513	4.64857886407103\\
0.583714359031612	4.68324073290406\\
0.622295873766637	4.69579905129417\\
0.663243725522274	4.693664332118\\
0.702396380662425	4.67852899432542\\
0.742779813821946	4.65619199989337\\
0.780428956057452	4.63242270838823\\
0.821790715715017	4.60347266249903\\
0.861040132326063	4.57312955266102\\
0.907337743607069	4.53391598475178\\
0.951746546803562	4.4933961731703\\
0.990753199188999	4.4559758923619\\
1.03580505534601	4.41112296962185\\
1.08806972559781	4.35741791272142\\
1.12754841486984	4.31593153010027\\
1.17120848580904	4.2693222882856\\
1.21948075743875	4.2170645829808\\
};
\end{axis}

\begin{axis}[%
width=1.1in,
height=1.1in,
at={(2.5in,1.3in)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=5,
axis background/.style={fill=white},
yticklabel={\empty},
xlabel={$X_i$},
xlabel near ticks,
title = {$Q=0.5$}
]
\addplot [color=mycolor1, forget plot, thick]
  table[row sep=crcr]{%
0	0\\
0.0195519400357269	0.000634365724912677\\
0.0398527350071738	0.00291574202890623\\
0.0603819246515832	0.0074103725720365\\
0.0806657751510299	0.0146570494712756\\
0.100302679799352	0.0251458377233291\\
0.120135393298975	0.0403556827376037\\
0.139464585539538	0.0612592384224846\\
0.158553997996903	0.0902373140116717\\
0.177224846171336	0.130439277093789\\
0.190677657171848	0.170318645054599\\
0.201407221365822	0.211844591054048\\
0.209648386269806	0.252016573331765\\
0.216385018946695	0.292131587355619\\
0.222253579183879	0.334063912936627\\
0.227115880581268	0.375201264332134\\
0.231172441106786	0.415179214055365\\
0.234799445672982	0.456289139907286\\
0.238066223955215	0.498446563227257\\
0.240856639862513	0.538851356021372\\
0.243415163784987	0.58005995852441\\
0.245767684187235	0.622027745842746\\
0.247801057477678	0.661843522953003\\
0.249700553724631	0.702246236752305\\
0.251489074010205	0.743200362331735\\
0.253188282328325	0.784671856449339\\
0.254807531172393	0.826635490086592\\
0.25635473156197	0.869067397048794\\
0.257734985376947	0.908866532171846\\
0.259069233765557	0.949028969276198\\
0.260366318272763	0.989535080407321\\
0.261635773989211	1.0303651479163\\
0.262884604905736	1.07150142338752\\
0.264114512884797	1.11292963235153\\
0.265327752367978	1.15463534178066\\
0.266527462220351	1.19660384233171\\
0.267717665730476	1.23882014834594\\
0.268903270610395	1.28126899784908\\
0.270090068995641	1.32393485255134\\
0.271283406405707	1.36680272735837\\
0.272391023267848	1.40654193553037\\
0.27350436523459	1.44643357160845\\
0.274624031875338	1.48646795298796\\
0.275751297420413	1.5266351508851\\
0.276888110761055	1.5669249903369\\
0.278037095449417	1.60732705020129\\
0.279201549698569	1.64783066315699\\
0.280385393877875	1.68842495871275\\
0.281590509615112	1.72910032215853\\
0.28281629326014	1.76984762940046\\
0.284062689391334	1.81065727421162\\
0.285330230552261	1.85151940316246\\
0.286620037251682	1.89242391562085\\
0.287933817963551	1.93336046375208\\
0.289273869127017	1.97431845251884\\
0.29064307514642	2.01528703968124\\
0.292044908391295	2.05625513579679\\
0.29348322453961	2.09721147399969\\
0.29495932516346	2.13814516164406\\
0.296474490935065	2.17904411349539\\
0.298030933018566	2.21989525939875\\
0.299631415650691	2.26068475179033\\
0.301279256140752	2.30139796569741\\
0.302978324870642	2.3420194987384\\
0.30473304529484	2.3825331711228\\
0.306548393940408	2.42292202565122\\
0.308429900406991	2.46316832771538\\
0.310383647366818	2.50325356529809\\
0.312418012364449	2.54315585239898\\
0.314550801552901	2.58283788379458\\
0.316973403732254	2.62556090403476\\
0.319519040465906	2.66798002193944\\
0.322206202963795	2.71004877234732\\
0.325065464944809	2.75170200863757\\
0.328139482636777	2.79285590272988\\
0.331482994776476	2.8334079450844\\
0.335162822609625	2.87323694470177\\
0.339592601085167	2.91516025519833\\
0.344623313593546	2.95587680915887\\
0.350967174734603	2.99771795413424\\
0.359420069351775	3.03943884867506\\
0.372534773881785	3.08067723000942\\
0.391751920569574	3.10968116829685\\
0.412296461841874	3.12030296933158\\
0.431981528524521	3.12176582867347\\
0.451184385886651	3.11943568384418\\
0.470384509017358	3.11520484538074\\
0.490651870445062	3.10956076520438\\
0.510740751188314	3.10317887486469\\
0.531217355301523	3.09604407849666\\
0.550345536419038	3.08888901714866\\
0.569811240070057	3.08135719702802\\
0.563951187423816	3.12181861603683\\
0.544936176885569	3.15842999468249\\
0.527054139960732	3.19891702672763\\
0.512128535260295	3.23886828102702\\
0.499311086142649	3.27918139772833\\
0.488156187657144	3.3204714279554\\
0.478970530390732	3.36037895784896\\
0.471180489944583	3.4000713558607\\
0.464371436389475	3.44107539094\\
0.458778278301117	3.48127828618493\\
0.454063195875159	3.52236476510691\\
0.450384501361282	3.56217860006047\\
0.447496912401492	3.60252624242817\\
0.445413115171189	3.64325049582666\\
0.444146072657317	3.68418916361903\\
0.443743572617286	3.72512854437874\\
0.44429543146419	3.76579223469449\\
0.445933494266813	3.80584112917025\\
0.449039732945761	3.84675404019972\\
0.454339392705904	3.88743244664659\\
0.46390178265546	3.92710663190702\\
0.483518055143403	3.95796148855826\\
0.503262062545458	3.96266444595536\\
0.524488207405069	3.95670825846696\\
0.545704301783509	3.94584269856531\\
0.565796862698789	3.93320621169242\\
0.585974903972306	3.91894295488111\\
0.605458948640704	3.90387837467237\\
0.626438279080116	3.8862352026024\\
0.64589875352954	3.86844156032792\\
0.665982104475401	3.84844945717228\\
0.686168147733469	3.82642689243465\\
0.705954791509304	3.8026039356962\\
0.72490776214253	3.77727156618762\\
0.743870992470896	3.74881122172955\\
0.76375499909398	3.7143707592328\\
0.782707542809461	3.67462035304231\\
0.797126101279956	3.63497727522696\\
0.806014837179336	3.5948764486718\\
0.799592854373501	3.55519371893415\\
0.780620570678905	3.57381000299179\\
0.766677358448464	3.6137744272031\\
0.758672595854889	3.65382156750899\\
0.754442952311197	3.69398123098052\\
0.753978842750248	3.73371462973526\\
0.759099556783026	3.77349487731587\\
0.778718610895165	3.80733817223214\\
0.798557928263935	3.80915930940318\\
0.818924009139145	3.80016367682985\\
0.838949627146326	3.78639457797359\\
0.858228962794021	3.77069785480412\\
0.879943912038605	3.75121376890656\\
0.899592177522417	3.73231886575248\\
0.919518644237886	3.71206436455177\\
0.939302282209859	3.69089674844109\\
0.958738636313799	3.66907283257016\\
0.977718484765393	3.64676033793399\\
0.999241435535032	3.62024262517184\\
1.02008030213611	3.59331227589539\\
1.04025029319519	3.56605433699943\\
1.05977891608959	3.53853819392335\\
1.08134234412584	3.50685665065704\\
1.10213554116889	3.47500837437991\\
1.12219774818794	3.44307659740638\\
1.14156369299915	3.41113819391798\\
1.16255507241244	3.37528640712127\\
1.18273727682117	3.33960837946905\\
1.20214006988141	3.30420112683565\\
1.22282133166236	3.265280982716\\
1.24261638932971	3.22690387424413\\
1.26340981298093	3.185422731534\\
1.28321973839448	3.14481253336106\\
1.30209827869774	3.10515603310147\\
1.32169165925778	3.06305884839475\\
1.34030334429247	3.02223971718514\\
1.35943097136034	2.97951211015678\\
1.37755821715767	2.93836713738157\\
1.39604688512033	2.89584253166983\\
1.41354361907405	2.85516931608764\\
1.43127171956216	2.81363330860533\\
1.44910350306386	2.77162629144614\\
1.46589741668962	2.73194711041945\\
1.48267926639995	2.69228400988771\\
1.50022702630769	2.65090872360748\\
1.51742032855345	2.61057934201411\\
1.53494505536733	2.56984831668607\\
1.55256530195429	2.5295088045175\\
1.57078565251956	2.48878337638575\\
1.58947193115281	2.44855984978259\\
1.60875216654119	2.40929972417359\\
1.62810277243608	2.37270269224022\\
1.64754499186893	2.33881598154236\\
1.66691270026292	2.30743545849607\\
1.68645009917714	2.27732016587724\\
1.70644861471893	2.24745809586251\\
1.72604594052729	2.21891229964365\\
1.74548567089574	2.19080316194649\\
1.76640074742365	2.1602667818602\\
1.78687667462754	2.12941872786198\\
1.80752933757547	2.09664866331795\\
1.82706592330382	2.06326736331855\\
1.84655910523817	2.02652183273036\\
1.86585104959339	1.98420386103756\\
1.88123772206201	1.94155400548887\\
1.89126663077798	1.90013267945234\\
1.89464666061118	1.85919109088823\\
1.88752382966679	1.81819197478328\\
1.86796049523481	1.78746404012089\\
1.84897693371996	1.77379766947019\\
1.829474827875	1.76620952614557\\
1.8093372910224	1.76241815503147\\
1.78940704239981	1.7614560424938\\
1.77032663162322	1.76250316365885\\
1.75031420059412	1.7652611131672\\
1.72950921669501	1.76962982585841\\
1.71045614369364	1.7747868960192\\
1.69096385471987	1.78107380125993\\
1.67111037401038	1.78842703067956\\
1.65096785221344	1.79678575317132\\
1.63060247236144	1.80609171277113\\
1.61007372058217	1.81628947430482\\
1.58943586084254	1.82732668604066\\
1.5687384335418	1.83915404020307\\
1.54802638653563	1.8517252671171\\
1.52734174209437	1.86499687622579\\
1.50671886281373	1.87892779005404\\
1.48618818702641	1.89347918276266\\
1.46577782278082	1.90861444100507\\
1.4455135478411	1.92429916392726\\
1.42541880968712	1.94050116316783\\
1.40551472551447	1.95719046285795\\
1.38582008223448	1.9743392996214\\
1.3663513819774	1.99192192115746\\
1.34712305242574	2.00991164963852\\
1.32814688285086	2.02828339978494\\
1.30711317494007	2.04937906261977\\
1.28642540911122	2.07089668923548\\
1.2660955096914	2.09280610377215\\
1.2461338227961	2.11507880270524\\
1.22654911632914	2.1376879548455\\
1.20734857998275	2.16060840133907\\
1.18647199320155	2.18641215232142\\
1.16608280937961	2.21254039034993\\
1.14618645979116	2.23896130942442\\
1.1267875584356	2.26564331826403\\
1.10602830142553	2.2952578975949\\
1.08588098150127	2.32510978945577\\
1.06634994048001	2.35515871129063\\
1.0457505605488	2.38811747177962\\
1.02589297910513	2.42121285940437\\
1.00678027438846	2.45439508675864\\
0.986917933483661	2.49038378537884\\
0.967933944832782	2.52635597479762\\
0.948472354905808	2.56500819185194\\
0.928768480891026	2.60621614270389\\
0.910287400047778	2.6470727540639\\
0.893064759778018	2.68743128440068\\
0.877170428247479	2.72709564797356\\
0.86179903033216	2.76836101961976\\
0.848234533138858	2.80818715894433\\
0.836131902106436	2.84832751540641\\
0.826186611223957	2.88930580461423\\
0.822020874055778	2.92936321403222\\
0.841940789820186	2.94996626808378\\
0.86213185644646	2.94234493795435\\
0.882128829362363	2.92992440776548\\
0.901540665752558	2.91450813872467\\
0.921128037308459	2.89468087991917\\
0.940311460025508	2.8650556961059\\
0.920961379744768	2.83683857267442\\
0.901714161076283	2.84506239430854\\
0.881991499912082	2.85823596581232\\
0.862628505049494	2.87458353756838\\
0.843519677807286	2.89358876083341\\
0.824113289078986	2.9156422665204\\
0.804727929704463	2.94043604960698\\
0.785592021588115	2.96768964192901\\
0.765918009201974	2.99875479907797\\
0.746900789283676	3.03199188588603\\
0.727774212440074	3.06895072590532\\
0.708775391945033	3.10964107664762\\
0.691720686470659	3.15010451080839\\
0.676519691728563	3.18989855703173\\
0.662378172491714	3.23071429949804\\
0.649335227309668	3.27234933135049\\
0.637995907915082	3.31247723279101\\
0.627712004712517	3.35298864606516\\
0.61851625919263	3.39370508366364\\
0.610474382313115	3.43439919645463\\
0.603616772082226	3.47487989192744\\
0.598052884633192	3.51484119524136\\
0.593834712611283	3.55583732147422\\
0.591630692895682	3.59692436369553\\
0.592504388412155	3.63656114995377\\
0.601799607325853	3.67695422205567\\
0.622007567803157	3.69031212455298\\
0.641429011800712	3.6858003467869\\
0.662241550605213	3.67505824763577\\
0.682692545047909	3.66164105532296\\
0.70332740443192	3.64616947940012\\
0.723193846688851	3.62966967122469\\
0.744105178694858	3.61055565145666\\
0.763281223284391	3.59128055462145\\
0.782570612652728	3.56993342277272\\
0.803067249641625	3.54467228552065\\
0.822227875138925	3.51803327560932\\
0.841837267933557	3.4866983460388\\
0.860811718235761	3.45041448056248\\
0.87693221398636	3.41057767435413\\
0.887276693695415	3.36987905194962\\
0.886296388324626	3.33005623003699\\
0.867164553739726	3.32001298886395\\
0.848136251576419	3.33681204865127\\
0.828805182814098	3.36883531817911\\
0.812181481225925	3.40877754401842\\
0.799595619418846	3.44932937181513\\
0.790052131897899	3.49014456015341\\
0.783414723552411	3.53028867119975\\
0.77974297960688	3.5705629143022\\
0.780325767119297	3.61108255218424\\
0.79251333764532	3.65103540155101\\
0.81235456047488	3.65772050991581\\
0.832230924915672	3.64979855802296\\
0.851726105709992	3.63684836425208\\
0.873016821209377	3.61975120526421\\
0.893588926704489	3.60139045529999\\
0.91485757977417	3.58090968929105\\
0.936013604484129	3.55913234435784\\
0.956666642626313	3.53652441581161\\
0.976619237661171	3.51337287874242\\
0.995807010724147	3.48984466183779\\
1.0167769305319	3.46264414571326\\
1.03674703800965	3.43523253979609\\
1.05575058889932	3.40771659364178\\
1.07601179523091	3.37675567913457\\
1.09513896954777	3.34591034571625\\
1.11512166525031	3.31191340116092\\
1.1356267446304	3.27501417988917\\
1.15464952507388	3.23880508084571\\
1.17378686974952	3.20028282046981\\
1.19271170302945	3.15990208484283\\
1.21110499191106	3.11819060352668\\
1.22756832613951	3.07849474595553\\
1.24323501692305	3.03833240193254\\
1.25789828718301	2.99828868920921\\
1.27213515599547	2.95673238204851\\
1.28489460887954	2.9168382829115\\
1.29718326312483	2.87559507945811\\
1.3084511974421	2.83487784031834\\
1.318934910357	2.79407299394457\\
1.32864397912529	2.75375825948952\\
1.33846578784278	2.71388472524838\\
1.35747274047749	2.67902802161234\\
1.37680518913982	2.66612643505392\\
1.39610713306825	2.65173532541329\\
1.41529989541948	2.63469666253141\\
1.43493471057825	2.61507860025061\\
1.45473946954216	2.59373866846482\\
1.47580341847262	2.56985909474869\\
1.49574692134684	2.54631429451446\\
1.51493387231467	2.52280720753883\\
1.53505768286089	2.49719003239822\\
1.55533907988153	2.47021638012434\\
1.57521007078138	2.44247994079262\\
1.5942811462309	2.41442808533334\\
1.61481125808916	2.38237620976862\\
1.63379536320967	2.35065434166663\\
1.6531736207347	2.31567134249747\\
1.67216118881362	2.27800084404557\\
1.69132441394008	2.23488522425784\\
1.70650716155467	2.1944774034018\\
1.71851581528289	2.15416163515197\\
1.72678774837814	2.11252264758381\\
1.7292968608343	2.07202919882052\\
1.7231633032789	2.03208807118192\\
1.70331695849088	1.99781624888584\\
1.68426000810408	1.98397137177826\\
1.66418505051999	1.97697511777851\\
1.64473292851949	1.97459899005816\\
1.62538034928366	1.9752286234825\\
1.60491662857252	1.97837953590599\\
1.58535163848295	1.98333267826754\\
1.56516101820302	1.99012857164331\\
1.54447529125035	1.99864580114263\\
1.52534134500531	2.00778583486321\\
1.50597686557475	2.01816999084114\\
1.48645130404438	2.0297186177885\\
1.4668283107629	2.04235708339833\\
1.44716602003902	2.05601519257047\\
1.4275170501415	2.07062718741155\\
1.40792851482892	2.08613174956505\\
1.38844290884282	2.10247129527312\\
1.36909739402969	2.11958906501226\\
1.34992535756972	2.13743046353244\\
1.33095736040582	2.1559436640865\\
1.31036124595578	2.17702564763573\\
1.29007848328742	2.19879978239141\\
1.27013789959197	2.2212086943166\\
1.2505641841666	2.24419906273941\\
1.23137788841449	2.26772162035299\\
1.21091268406669	2.29392995085159\\
1.19095775617769	2.32064270611737\\
1.17153417251789	2.34779607994045\\
1.15111522608393	2.37763515412942\\
1.13136891997011	2.4078343532791\\
1.11231946545559	2.43831150906443\\
1.09261071860612	2.47134923506192\\
1.07245279803649	2.50688063056051\\
1.0533189213219	2.54242495926002\\
1.03409927085674	2.58017432856647\\
1.01510389896156	2.61986814443335\\
0.996742056799312	2.66107522481717\\
0.980434442601163	2.70092356312569\\
0.965785579114134	2.7408063642177\\
0.953548611547135	2.78084800898791\\
0.948935547335839	2.82054067416758\\
0.968173357665517	2.82890187652299\\
0.987709095716608	2.81783336811081\\
1.00709890484644	2.80237344120625\\
1.02711794358779	2.78243174424104\\
1.04661245960693	2.75734253269863\\
1.06484491541668	2.71681858602386\\
1.04544339299071	2.682369203806\\
1.02643024696504	2.68483820876923\\
1.00747343862256	2.6925926173304\\
0.987611437125417	2.70439410316307\\
0.967667719578925	2.71921809022315\\
0.94820389675761	2.73618836003429\\
0.928422983593258	2.75578692945015\\
0.908557234128581	2.77777843996517\\
0.88880122383597	2.80194473629752\\
0.869300822614727	2.82808257244009\\
0.850177953725281	2.8560035869331\\
0.830460082212441	2.88731853516407\\
0.811387247120948	2.92024593861177\\
0.792037940410421	2.95654536934728\\
0.772619975045405	2.99624410857534\\
0.754247380325742	3.03724905854535\\
0.737815088594475	3.07722152717707\\
0.722421361103024	3.11800004416392\\
0.708105060896796	3.15940017290274\\
0.694909941075477	3.20122681346237\\
0.68348801733547	3.24105833726757\\
0.673162745250963	3.28090199109783\\
0.663984888009886	3.32056304895792\\
0.655638064866103	3.3619555580927\\
0.648818386240303	3.40249725554715\\
0.64358857672458	3.44365681090133\\
0.640852582127994	3.48415404157068\\
0.642582348886027	3.52483739868346\\
0.662087450551629	3.55557884789319\\
0.682171316341253	3.55300106971216\\
0.701346261244962	3.54375554396988\\
0.72049692058792	3.53159185160019\\
0.740024061530862	3.51724181233316\\
0.761184825855438	3.49980554487683\\
0.780877422889683	3.48178481567629\\
0.800796879382157	3.46157618893445\\
0.82031809375928	3.43947500119561\\
0.840304066588704	3.4138920317796\\
0.859535380180348	3.3855036819993\\
0.878518448003959	3.35192254605822\\
0.895893076711506	3.3114866255424\\
0.905902089437881	3.27110000364881\\
0.899258417636487	3.23144931754974\\
0.880016617580007	3.22895343147301\\
0.860713192523389	3.24306879235962\\
0.841282437062814	3.26749294836126\\
0.821972395206999	3.30090450233763\\
0.803663991619598	3.34170644412701\\
0.789189559039928	3.38171435773288\\
0.777142984642271	3.4222604925766\\
0.767543261732155	3.46195388040971\\
0.759866684663989	3.50258184711515\\
0.754603611570613	3.54305603122034\\
0.752459329556974	3.58328861438258\\
0.756176659808354	3.62349195884064\\
0.775957399466202	3.64877840131351\\
0.795930562209631	3.64455930671796\\
0.816325874868721	3.63257468791575\\
0.836732856282327	3.61718601540424\\
0.856413801413778	3.60043990739375\\
0.876657600304218	3.58171238297208\\
0.896701777510809	3.56178893085077\\
0.916175134147212	3.54111761063792\\
0.937482459156036	3.51694130753611\\
0.957705137132699	3.49239890919549\\
0.976829302377715	3.46765294975715\\
0.997072691911818	3.43971485884663\\
1.01602350613352	3.41180700624694\\
1.03562570434342	3.38098674624426\\
1.05550935554447	3.3474970967075\\
1.07530306456157	3.31166977993854\\
1.09463164851238	3.27392982106068\\
1.11436160846532	3.23208679727382\\
1.13152231781262	3.19236349741524\\
1.1472114150925	3.15258821382465\\
1.16193638154076	3.11127109149698\\
1.17509746388312	3.06976612449328\\
1.1862537155109	3.02948613870332\\
1.19578228495124	2.98892233652806\\
1.20332107288715	2.94882708579429\\
1.2084834176674	2.90893723341311\\
1.22745829114663	2.88857137319529\\
1.24681131773325	2.88542174044264\\
1.26661307405715	2.87447448688201\\
1.28597952612251	2.85945327215582\\
1.30589733153276	2.84126333712489\\
1.32509540092463	2.82204505225018\\
1.34559933563638	2.80024602916463\\
1.36581184613856	2.77770713090566\\
1.38738575883625	2.75257382240323\\
1.40948258668529	2.72564048273204\\
1.43153432953966	2.69750270069041\\
1.45304559040577	2.66869390747107\\
1.47375733388023	2.63955776067157\\
1.49353941095358	2.61031808810596\\
1.51489819456767	2.57700210916635\\
1.53486853503842	2.54399074166163\\
1.55562488925243	2.50743763908509\\
1.57651084114401	2.46780726867715\\
1.59680112520679	2.42572802658496\\
1.61426755473657	2.3855366845475\\
1.63010817208286	2.34415120405638\\
1.64353135005317	2.30252869995968\\
1.65375941587853	2.26173795508297\\
1.66031312896685	2.22051223559698\\
1.66146784318659	2.1792232132317\\
1.65378476905435	2.1388318168678\\
1.63400705501138	2.10751515177057\\
1.61418621040558	2.09474185031814\\
1.59439239167377	2.08959272601538\\
1.57510692032876	2.08905124607549\\
1.55586276545784	2.09167299571542\\
1.53565506909397	2.0970851265589\\
1.51620789416115	2.10442116475937\\
1.49625699318149	2.11381582928856\\
1.47593800720106	2.12511688591831\\
1.45696084195777	2.13711783034211\\
1.43785937152631	2.15051202701961\\
1.41871143538134	2.1651925879319\\
1.39958807452722	2.18105879343593\\
1.38055353149801	2.19801609226448\\
1.36009946542511	2.21751540875534\\
1.33988096976132	2.2380874203348\\
1.31995313148454	2.25963578354005\\
1.30037076546623	2.28205833776265\\
1.28118330977399	2.30525547116749\\
1.2610132694272	2.33099291306751\\
1.24140716964108	2.35739747463078\\
1.222415772015	2.3843500254958\\
1.20280434218221	2.41370111237961\\
1.18278604700848	2.44538862251298\\
1.16376214369023	2.47729151986023\\
1.14474181499812	2.5111792960258\\
1.12508133415418	2.54869862599592\\
1.10562307300018	2.58909471976925\\
1.08832581947934	2.6291877222725\\
1.07350409941386	2.67009104970378\\
1.09305507093912	2.70107738993998\\
1.11309792384024	2.68482597774317\\
1.133387005756	2.66408147446702\\
1.15323616780497	2.63897475419038\\
1.17260824039769	2.60585587908901\\
1.18422188160341	2.56563394849101\\
1.16475890457798	2.52822546296181\\
1.14563826858503	2.52633378807085\\
1.12641782784173	2.53048626800591\\
1.1072392090161	2.53830072346229\\
1.08791951656391	2.54893779758899\\
1.06772517840939	2.56251286298105\\
1.04825690521754	2.57769787156182\\
1.02848222277661	2.59507248588659\\
1.00858026104326	2.61446110320214\\
0.988688768081126	2.63569897889049\\
0.968926846829181	2.65863243726579\\
0.949401356763786	2.68311879212353\\
0.930204579318579	2.7090246816571\\
0.910169115955466	2.73807657686319\\
0.890659509414987	2.76844886965563\\
0.870576880281944	2.80201200839848\\
0.851222546404959	2.83675628096104\\
0.831581537924994	2.87467016748915\\
0.811855652200363	2.91575863343293\\
0.794169867919154	2.95551731486591\\
0.777502046460295	2.99591468701009\\
0.761890509563534	3.03678509797732\\
0.747369596277068	3.07796565466812\\
0.733986911606939	3.11927275620132\\
0.721793076969052	3.16051199412139\\
0.710830529671205	3.2014915622554\\
0.701215441055189	3.2419132501032\\
0.692741770425122	3.28352290591043\\
0.686303031638767	3.32344285043939\\
0.682116426537217	3.36461166701841\\
0.683064248550959	3.40492695565379\\
0.702467768764898	3.43220381733374\\
0.723214163172821	3.42780502005278\\
0.742172029580229	3.41787037484487\\
0.762693258791942	3.40418289398319\\
0.783001937408315	3.38850137170534\\
0.802167300972396	3.37189345185662\\
0.821615821653708	3.35307971137355\\
0.840614340631638	3.33244140098202\\
0.859915970147767	3.30855225343003\\
0.879325807390719	3.28040769127714\\
0.898897856666535	3.24489971909127\\
0.91400635323772	3.20426724259837\\
0.916808179462508	3.16403212604942\\
0.897532412622412	3.14709629776854\\
0.878070065643443	3.15467099103192\\
0.85857931146596	3.17146039927812\\
0.839594406790736	3.19462589249543\\
0.820629560202277	3.22399566491004\\
0.80162369450394	3.25993557639084\\
0.783666120719417	3.30062254061583\\
0.768662934750417	3.34070264380082\\
0.755528564979504	3.38171862487455\\
0.74432833658467	3.42282076311163\\
0.735118520562072	3.46323468508359\\
0.727704545658217	3.50386012797318\\
0.722432594613198	3.5439108326666\\
0.719840932890504	3.58373934111077\\
0.722351241119953	3.62436239037014\\
0.741572422497304	3.6536377745866\\
0.762152347926574	3.64994773766154\\
0.783116291258405	3.63796372206541\\
0.803577910544164	3.62288832199326\\
0.822830685826206	3.6068601789954\\
0.842284356248128	3.58921640065292\\
0.861315682983562	3.57062519833546\\
0.882184720651881	3.54869233981787\\
0.901928941907637	3.52635059120663\\
0.922755494453464	3.50096350042902\\
0.942129694643238	3.47549535858467\\
0.962032403749059	3.44727716897403\\
0.982054988340766	3.41652763368239\\
1.00177956123667	3.38356007074854\\
1.02080590169015	3.34879966397383\\
1.03993514695621	3.31025642035621\\
1.05822206371126	3.26901054150908\\
1.07400067786836	3.22857810467784\\
1.08766933013025	3.18792559884762\\
1.09905276607214	3.14698575073796\\
1.10753433232157	3.10685302064098\\
1.11261169047318	3.06702117886471\\
1.11149714199353	3.02708103790333\\
1.0925405073273	3.04912718292714\\
1.10306653110198	3.08899138779615\\
1.12251499862366	3.0951477888954\\
1.14206329053366	3.0880374859302\\
1.16114867673517	3.07521163120107\\
1.18185499812745	3.05778776656251\\
1.20095941603604	3.03975897022779\\
1.22042707042996	3.02007839148398\\
1.24180307691637	2.99725329228693\\
1.26095757911426	2.97581117901743\\
1.28036838941303	2.95314112731611\\
1.29964228613305	2.92965147566994\\
1.32167390536338	2.90155567145983\\
1.34304385482748	2.87297190075886\\
1.36361400280234	2.84412238319462\\
1.3833322834509	2.81515896890499\\
1.40478495806643	2.78207777691262\\
1.42505306717276	2.74917222823498\\
1.44412448436378	2.71658772029581\\
1.46414045520991	2.68047847729568\\
1.48458246641213	2.64123484830568\\
1.50486905786199	2.59937671069789\\
1.52284755604943	2.55914761664901\\
1.53984567559205	2.51737777945042\\
1.55522156823263	2.47488277405422\\
1.56832886955081	2.43258449625833\\
1.57856768439283	2.39146276999355\\
1.58568993155976	2.35026762918588\\
1.58846735563298	2.30920340938983\\
1.58444106011017	2.26884694993757\\
1.565306442756	2.22931028439281\\
1.54608535076021	2.21625996989784\\
1.52688951833471	2.21237243992789\\
1.50766137343913	2.21387419579662\\
1.48819480586646	2.21928923586742\\
1.46897911020141	2.22765344574737\\
1.44919640713925	2.23888271298153\\
1.4290624617238	2.2526865407658\\
1.40996729709019	2.26778395452368\\
1.39087999082081	2.28470355700969\\
1.37192957531109	2.30324418939501\\
1.3520701263042	2.32451037080092\\
1.3326213898363	2.34716589036917\\
1.31262189959463	2.37239813236069\\
1.29337299132542	2.39863181949979\\
1.27403567535423	2.42707124578502\\
1.25497123969534	2.45741882771694\\
1.23580425585295	2.49071132748065\\
1.21685412402484	2.52738777505688\\
1.19958917441802	2.56716183510364\\
1.21965451601057	2.58860418917123\\
1.23924468099353	2.56927785306513\\
1.25946619466764	2.54569534335185\\
1.27896236346546	2.51876926950242\\
1.29848746581798	2.48485763874124\\
1.31404931007698	2.44399331241101\\
1.31758676288196	2.40340556864642\\
1.29804584753055	2.37096499997275\\
1.27837447266774	2.3650362838861\\
1.25867159686662	2.36591970017343\\
1.23902519683903	2.37077333976611\\
1.21918936292909	2.37856730784717\\
1.19973367407215	2.38847653071207\\
1.17960602673317	2.40074629402741\\
1.16048892231898	2.41410226295911\\
1.14110693236232	2.42921306603132\\
1.12158581667681	2.44595358474764\\
1.10202555398248	2.46420520106912\\
1.08251437190364	2.48385637875428\\
1.06313244881341	2.50480277349629\\
1.04395190741415	2.52694722325188\\
1.02359103278216	2.55202828621985\\
1.00359535873459	2.57827817384914\\
0.984018665013998	2.60559096150431\\
0.964908465069035	2.63386696882894\\
0.944997650517651	2.66512554247091\\
0.925712179165469	2.6972758705596\\
0.905869319793274	2.73243651227233\\
0.886816582671516	2.76836573560514\\
0.867480167354926	2.80723872008872\\
0.848070274791709	2.84901520737665\\
0.830784129573977	2.88889338850046\\
0.814549965236868	2.92902771518668\\
0.799400587883675	2.96926776385548\\
0.785365922624186	3.00946409353334\\
0.772506263374025	3.04942507463103\\
0.760272302755334	3.09121219794774\\
0.749606830114007	3.13211299383918\\
0.740323221763583	3.17378151638849\\
0.733235249995458	3.21507445003683\\
0.729655194594228	3.25583449674533\\
0.742810865474704	3.29553969401092\\
0.762727992825401	3.29456352125131\\
0.78174557172676	3.28549432650302\\
0.800698082768707	3.27328867600043\\
0.821625753722396	3.25735403689824\\
0.841179681113454	3.2403267039881\\
0.860511256526167	3.22122528697401\\
0.880162568377788	3.19890441584337\\
0.89976597136559	3.17249578426665\\
0.919218965848008	3.13918173100972\\
0.933963037329124	3.09911550091661\\
0.929897457317405	3.05919613482119\\
0.910645191621386	3.05398562602986\\
0.891596510745163	3.06213125910353\\
0.872500898791917	3.0770207273404\\
0.853262474902473	3.09732449759072\\
0.833782728201314	3.12278747066309\\
0.814516567543062	3.1527872257938\\
0.795114046271814	3.1881177768026\\
0.775957129486569	3.22858985624858\\
0.75928580540022	3.26910561618376\\
0.744448493860966	3.31024531442053\\
0.731451878955727	3.35131124597715\\
0.720282852004405	3.39169515721561\\
0.710516748412884	3.4326631315203\\
0.702311622129389	3.47376513411585\\
0.695912431066081	3.5144182448168\\
0.691589851956399	3.55547893872928\\
0.690562515096411	3.5951778333948\\
0.697068216045593	3.63566430681538\\
0.717123805530863	3.6498268562054\\
0.736495432544744	3.64412561077994\\
0.756563929742032	3.6323040612337\\
0.777158905594219	3.61722278081332\\
0.798655542917685	3.59940392792427\\
0.819832912981965	3.58008994928504\\
0.840081642227851	3.55999810322202\\
0.859168346588643	3.53950578014072\\
0.879188103094138	3.51623247703449\\
0.899640060132588	3.49033789549362\\
0.920063505862153	3.46203884137374\\
0.94001207735956	3.43163529573507\\
0.959045002410427	3.39953503286235\\
0.979062817599839	3.36163149907456\\
0.997455245817281	3.32161545531465\\
1.01325914406226	3.28100518184834\\
1.02613214670053	3.23989449962581\\
1.03516604375663	3.1996768445857\\
1.03930727018731	3.15944563311907\\
1.03048074063446	3.11964706539877\\
1.01127361186708	3.12797230151454\\
0.993401523638898	3.16826345255584\\
0.985280021466025	3.20828459161505\\
0.984717172178323	3.24838905371109\\
1.0037833353371	3.28383474591842\\
1.02284257895216	3.28245786278139\\
1.04200077505428	3.27211162499448\\
1.0614315413209	3.25736025749391\\
1.08114520010117	3.23999642345318\\
1.10105492175071	3.22088052420727\\
1.12251675722597	3.19889144513137\\
1.14462873958797	3.17489244223269\\
1.16671002729225	3.14958730587855\\
1.18835882583115	3.12343892008055\\
1.20937661672817	3.09673379536357\\
1.22966505900392	3.06966360881763\\
1.2491837565653	3.04236607743785\\
1.27053273034215	3.01102987656993\\
1.29084827463813	2.97968182078902\\
1.31013128151746	2.94844953498262\\
1.33060172594273	2.91359691257108\\
1.34978781113911	2.87919004445025\\
1.36960923781108	2.8416486810185\\
1.38960465891174	2.8013990521833\\
1.4092833628847	2.75898383319204\\
1.426770221745	2.71835585832138\\
1.44329059691779	2.67658627135611\\
1.45835238308691	2.63443065981088\\
1.47149231341497	2.59270161504797\\
1.48228536148989	2.55224979726494\\
1.4907431066835	2.51181492127497\\
1.49615889410315	2.47136628903433\\
1.49706073022047	2.43099904543336\\
1.48922931615544	2.39086609850364\\
1.46996304842174	2.36703228552463\\
1.45066554060479	2.36301079447854\\
1.43151866471016	2.36769947722831\\
1.41188930087075	2.37835583044084\\
1.39255018790221	2.39337268417087\\
1.37331518832985	2.41221866048183\\
1.35395531881094	2.43498177435617\\
1.33452911339691	2.46187183691515\\
1.31514308877992	2.49369837181913\\
1.29625541892356	2.533997565761\\
1.31581796756123	2.54351862383864\\
1.33530268030845	2.52380487378357\\
1.35500873706008	2.50118950229413\\
1.37509983354581	2.47552803726876\\
1.39549904233479	2.44617916638974\\
1.41446948167904	2.41451516246058\\
1.43364246423376	2.37495709662001\\
1.44736503924422	2.33477608510422\\
1.45351296346596	2.29510345276518\\
1.44663593648912	2.25480015022632\\
1.42764804553883	2.23294562700646\\
1.40842774394884	2.22562398745973\\
1.38923576808565	2.22435022231025\\
1.36923257413354	2.22696350994848\\
1.34915632548589	2.23250715584405\\
1.32955638369358	2.2401565796047\\
1.30924291458062	2.25004841698794\\
1.29001332205997	2.26103431667625\\
1.27045454967246	2.27368055267203\\
1.25068095416153	2.28787581411482\\
1.23078674102738	2.30351381935236\\
1.21085432265254	2.32049412085153\\
1.19095904915091	2.33872252292989\\
1.17116920836775	2.35811108175569\\
1.15154591264406	2.37857782376115\\
1.13214049069115	2.40004233390466\\
1.11299624378847	2.42242738718833\\
1.09259671412925	2.44763219472839\\
1.07259414074723	2.47374431574375\\
1.05302755550707	2.50068158573655\\
1.03393049517671	2.52836721397385\\
1.01392224194173	2.55893590261283\\
0.994523229086774	2.59019612381419\\
0.974447822066218	2.62435239271061\\
0.955139211548021	2.65908526142098\\
0.93542425017417	2.69664412107258\\
0.915512578413473	2.73698144285633\\
0.896706450072174	2.777607240619\\
0.879041837291337	2.81836428189638\\
0.862556698583009	2.859089672596\\
0.847327340017303	2.89956553131824\\
0.833435668479065	2.93955690733477\\
0.820339421519361	2.98101846227932\\
0.809143338216251	3.02108695058149\\
0.799817449015516	3.06110267361652\\
0.793421649276034	3.10110376254164\\
0.796721143609227	3.1414702711689\\
0.816438922607932	3.14825038230096\\
0.836478082863758	3.13963419261626\\
0.855620705453839	3.12731511164978\\
0.874750657033067	3.11250478665935\\
0.894150893430809	3.09512020516694\\
0.91414513782083	3.07428825678307\\
0.934113358155253	3.04934612235758\\
0.953656913743224	3.01772652091953\\
0.96798391522248	2.97794338067394\\
0.94885198031361	2.94062038698568\\
0.929508292951814	2.9451426502535\\
0.910048462211447	2.95652412255365\\
0.890795697455489	2.97245273984783\\
0.871760400692394	2.99206461273522\\
0.852532204739839	3.01550424110006\\
0.833435346059286	3.04236494544733\\
0.813872247944733	3.07369002506089\\
0.794133391281974	3.1094818108002\\
0.774524911706461	3.14969405067575\\
0.756783551163937	3.19068294483545\\
0.740911791303518	3.23176462974015\\
0.726870968752072	3.27237657633165\\
0.714590246063903	3.31206266774551\\
0.70347671756246	3.35238454219714\\
0.693644138572474	3.39301423075297\\
0.685187677113913	3.43363141376249\\
0.678300308876974	3.47377085907059\\
0.673121976735476	3.51459466065022\\
0.67050933502356	3.55487646009141\\
0.672595765118631	3.59493948716606\\
0.691637004753269	3.62545930331639\\
0.71230055360146	3.62229493523688\\
0.731527962925047	3.6121968527265\\
0.751432671828764	3.59861614155517\\
0.772243040400591	3.5822986309218\\
0.792725640040171	3.56449789025076\\
0.812251048148708	3.54594848746477\\
0.832787079739045	3.52465347520377\\
0.853722699755099	3.50082372695493\\
0.872721416221682	3.47706222996875\\
0.893074834522458	3.44891024767165\\
0.91232830884888	3.41915333406723\\
0.932354051913815	3.38398805197942\\
0.952159780689685	3.34297562114155\\
0.967940541228054	3.30249109059607\\
0.97957277478026	3.26175919187676\\
0.985470323200955	3.22182420397258\\
0.979213815428301	3.18199124475482\\
0.960088557183585	3.17782306257849\\
0.940878825157961	3.19809528003823\\
0.921659730459349	3.2355432546183\\
0.907809547279028	3.27593229137162\\
0.898335210851518	3.31616499505608\\
0.89283812745024	3.3567796438262\\
0.892767504237641	3.39647030057021\\
0.911818004932647	3.4348970804759\\
0.931817514256497	3.43258412640895\\
0.951772377691459	3.42110864438284\\
0.972228513574368	3.40528674827601\\
0.994022129845855	3.38598399765014\\
1.01478481943897	3.36596831043973\\
1.03610107097705	3.34401527021022\\
1.05729429220354	3.32082894048457\\
1.07800792588926	3.29683868363753\\
1.09805720846801	3.27231666041173\\
1.11736182176145	3.24744048732823\\
1.13848430997069	3.2187322195234\\
1.15859441159417	3.18986794463883\\
1.17771309546525	3.1609685164609\\
1.1980671272177	3.12854801979876\\
1.21722639234223	3.09635447348899\\
1.23713940012276	3.0610085322758\\
1.2574108639009	3.02284484257435\\
1.27762861618455	2.9822932529965\\
1.29736221474762	2.93988703621391\\
1.31491678144116	2.89930552534339\\
1.33149148471447	2.85786647434765\\
1.34670732924315	2.81627142745705\\
1.3602252460252	2.77525739125543\\
1.37177017500359	2.73556228867975\\
1.38199584221205	2.69399249322262\\
1.38981991868508	2.65292726399777\\
1.39454220141738	2.61223982295492\\
1.39414224561781	2.5721610103515\\
1.37510852669067	2.53576344215014\\
1.355937369707	2.54186305330014\\
1.33691202460029	2.56400186982693\\
1.323002217538	2.6038911085967\\
1.3426246683789	2.6027398339388\\
1.36211492972624	2.58529505025873\\
1.38280926871424	2.56353475074002\\
1.40389117146967	2.53936706028361\\
1.4243306234525	2.51421223637895\\
1.44469353834278	2.48726513348829\\
1.46403511258518	2.4595575154144\\
1.48371908705478	2.42868438649474\\
1.50279117859806	2.39528977827697\\
1.52293423865559	2.35442404680207\\
1.53930807723282	2.31346221214054\\
1.5509121324791	2.27377210838239\\
1.55717583664146	2.23281283963242\\
1.55467798053085	2.19301041612387\\
1.53535887868947	2.15603275475691\\
1.51564324788374	2.14346786925384\\
1.49650514450999	2.13887270653339\\
1.47635096452997	2.13868389741897\\
1.45598684304874	2.14185716339916\\
1.43602401952087	2.14748524321036\\
1.41687555240697	2.1548116099335\\
1.39717282591912	2.16404768375967\\
1.37704349858014	2.17506753368247\\
1.3566086446284	2.18775173979601\\
1.33598275401785	2.20198739329488\\
1.31699725513547	2.21630706931553\\
1.29799843157465	2.23175493298998\\
1.27904102325824	2.24825487339784\\
1.25846668929976	2.26737082222276\\
1.23806069526056	2.28756663707455\\
1.21787518635491	2.30876093113581\\
1.19795575602384	2.33087879545442\\
1.17834223068402	2.35384561433903\\
1.15907050881847	2.37758705090478\\
1.13861636687233	2.40409873666141\\
1.11863900651693	2.43135017263979\\
1.0991713356951	2.45925986458338\\
1.07880874488599	2.48996441307213\\
1.05910011336677	2.52125287952884\\
1.04006936601906	2.55304104143957\\
1.0204636180531	2.58754840495498\\
1.00048749681578	2.62473068198405\\
0.98151501556684	2.66216098546013\\
0.962512357858816	2.70202086996668\\
0.94477441527754	2.74175712231315\\
0.927473431516771	2.78342060716736\\
0.911821749148311	2.82434037201028\\
0.898026801347215	2.8640751750331\\
0.885868171975437	2.90401446039924\\
0.87618183084966	2.94431787726574\\
0.872821453888186	2.98403719299346\\
0.8920865449803	2.99881433274512\\
0.911778241428423	2.9897559991146\\
0.930996514449811	2.97643766087691\\
0.949951747818619	2.96051111464104\\
0.969990539982107	2.94062600375767\\
0.989103165981157	2.91779657027013\\
1.00851197320969	2.88782382558236\\
1.02336790800424	2.8477438221734\\
1.00398902460243	2.81056012295021\\
0.984359275650709	2.8135061796419\\
0.965346862502702	2.82244766043113\\
0.945594206585676	2.83594789983337\\
0.925940011974676	2.85284819835012\\
0.906842410506342	2.87220904162167\\
0.887616112089972	2.89448703926664\\
0.868509991637183	2.91940167317326\\
0.848718306332613	2.94818293694348\\
0.829416783157796	2.97930508626482\\
0.809830279349924	3.01421689120181\\
0.790195588974536	3.05293953978745\\
0.771584340514054	3.09353763192682\\
0.754869368146545	3.13375242368151\\
0.7392583209629	3.17513388315628\\
0.72547673885039	3.21540456299926\\
0.712823158139731	3.25627095409788\\
0.701358657293734	3.29749271616246\\
0.691173115714708	3.33878313037256\\
0.682395463919947	3.37979403487538\\
0.675193683541746	3.42011582478577\\
0.669591037165244	3.46114673319274\\
0.666463410284719	3.50164295383631\\
0.667949491617203	3.54202485385746\\
0.687388088503767	3.57348599288937\\
0.707002082194019	3.57047521013295\\
0.726064498864376	3.56079698245666\\
0.745467879132968	3.54792498039913\\
0.765534479705463	3.53257824570853\\
0.785123219448928	3.51592855857096\\
0.805914080064802	3.49645800479062\\
0.825115991642362	3.4766738987799\\
0.844532827535756	3.45464723792021\\
0.863616694897243	3.43064259616939\\
0.883286523301875	3.40288157299324\\
0.902364673562631	3.37206588570733\\
0.921458652435889	3.33553707470427\\
0.938350516246905	3.29437290297136\\
0.949296989613044	3.25457207682615\\
0.952022610009669	3.21429537015676\\
0.932697195182456	3.18842107581555\\
0.913306918402136	3.19834599593337\\
0.894076634749116	3.22116753482943\\
0.874968540116385	3.25473044163637\\
0.857984121378145	3.29455849593137\\
0.844456990355949	3.33528412112063\\
0.834070001608179	3.37531883474825\\
0.826372079210704	3.41535691084264\\
0.821680942745613	3.4551492110721\\
0.821381559252521	3.49589032897192\\
0.836548603046066	3.5358780226929\\
0.856626591704601	3.53619453779096\\
0.877317717608311	3.52532504713594\\
0.898421629606977	3.50969105814192\\
0.917501942437809	3.4934333518489\\
0.937772438833771	3.47461102645226\\
0.958311491121993	3.4541244282583\\
0.978524426666435	3.4326147349867\\
0.998123029970547	3.41045141415179\\
1.01959832901138	3.3846141283185\\
1.04002836977485	3.35843848067049\\
1.0594110574587	3.33207509093792\\
1.07999677269243	3.30233847231283\\
1.09932421167617	3.27266160644058\\
1.11937647701955	3.23992046198917\\
1.13977658534438	3.2043798004119\\
1.16013371189331	3.16639613406827\\
1.18004557933522	3.12643591799197\\
1.19911835512924	3.08507491850005\\
1.21697515189308	3.04297188284017\\
1.23326872628471	3.00085385162126\\
1.2477229462572	2.95947096875487\\
1.26013559574296	2.91956838377337\\
1.27130972637195	2.87814185125807\\
1.28037452008603	2.83741097128365\\
1.2870321994587	2.79715880081156\\
1.29032617209756	2.75725642637539\\
1.28392190872287	2.71748752707554\\
1.30354739058808	2.74350534297427\\
1.32308868169499	2.72763717146965\\
1.34320733279104	2.70818923425687\\
1.36262583053847	2.68769847543326\\
1.38261451903673	2.66531367134732\\
1.40419600890101	2.63981223195351\\
1.42347125047357	2.6158082495123\\
1.44248808110164	2.5908711579318\\
1.46341089057585	2.56179864612423\\
1.48316172750335	2.532538433667\\
1.50376011349695	2.49978309501194\\
1.52450477148407	2.46395791420071\\
1.54461384057134	2.42564108066693\\
1.56326865704906	2.38557468722172\\
1.57962499561432	2.34465625904875\\
1.59282131945038	2.30393152958905\\
1.60247186105175	2.2621173016881\\
1.60676827687546	2.22155574839456\\
1.60338541510078	2.1816461514749\\
1.58403009961602	2.14233587662619\\
1.5648959900578	2.1284165305963\\
1.54529986714382	2.1224916998933\\
1.52595332414948	2.12142871841067\\
1.50648673428785	2.12369818269543\\
1.48742496044979	2.1284237619192\\
1.4676094199609	2.13549391975948\\
1.44720537813471	2.14474157698763\\
1.42797469575356	2.15507228891046\\
1.40847193607208	2.16700458340437\\
1.38879321619129	2.18042849816978\\
1.36902562665259	2.19524170615138\\
1.34924647875675	2.21134450211688\\
1.32952278726384	2.22863859973905\\
1.30991518983165	2.24703190986121\\
1.29047869833669	2.26643744575329\\
1.2712626988741	2.28677332311185\\
1.25231095175769	2.3079627600601\\
1.23212218872255	2.33179818739062\\
1.21233218545463	2.35646216748763\\
1.19298167547343	2.38186465016627\\
1.1726766776294	2.4099466368888\\
1.15296833536869	2.43867490163182\\
1.13389813734271	2.46794152774183\\
1.11421821210831	2.49977429507696\\
1.09413355736643	2.5341273987111\\
1.07503468622353	2.56873719046205\\
1.05588884743513	2.60559719423972\\
1.03600524272889	2.64660044545065\\
1.01788371339978	2.68700695819293\\
1.00101240053346	2.72828128807682\\
0.986171691717383	2.76933788033876\\
0.974323406670709	2.80991730657787\\
0.973079090667254	2.84959741200183\\
0.992474890069548	2.85064403317005\\
1.01183655328724	2.83848471548989\\
1.0313438497836	2.82221112630492\\
1.05107301823791	2.8023733778658\\
1.07042411801756	2.77886524498867\\
1.08943734162992	2.74892058922733\\
1.1042631813853	2.70839903204351\\
1.09206136513966	2.66863729224181\\
1.0724329926566	2.66532757935067\\
1.0527457775373	2.67016748213399\\
1.03359494680281	2.67921909955899\\
1.0141929397273	2.69160680004271\\
0.995107552906966	2.70642419413188\\
0.975567738849579	2.72401585159074\\
0.955829345640001	2.74414322963625\\
0.936093404362728	2.76657858876159\\
0.916511307186579	2.79111167610092\\
0.897216143161705	2.81754839353457\\
0.877225411038808	2.84741588675689\\
0.857790895521019	2.87901217685061\\
0.837976035576617	2.91402309456215\\
0.818965775658613	2.95052663677484\\
0.799904953996933	2.99034414398902\\
0.781888843022794	3.03136815827154\\
0.765797843072342	3.07125011543239\\
0.750758940429568	3.11181356636758\\
0.736827712304281	3.15284973277508\\
0.724062157182857	3.19414197683288\\
0.712522694828228	3.23546580119902\\
0.702286743238615	3.27656924338355\\
0.693482257653244	3.31712220063719\\
0.685975437365133	3.35873849823983\\
0.680657534156525	3.39853585895781\\
0.67813437392135	3.43886812513589\\
0.682712926877997	3.47922416119456\\
0.702838109241176	3.49466218553361\\
0.723210270575106	3.48881475092498\\
0.742967186440644	3.47771439529723\\
0.762001938293932	3.46451199441251\\
0.781008214687432	3.44956455640748\\
0.801376661015314	3.43173983239265\\
0.822222012693174	3.41143398533346\\
0.842800043108995	3.38901124073451\\
0.862485928319151	3.3648438149652\\
0.882003018708999	3.3374547035501\\
0.901135880963394	3.30589825440682\\
0.920468413114768	3.26554580015287\\
0.933393309426487	3.22499274874183\\
0.936109264951344	3.18508437459577\\
0.917081850887792	3.16317440348382\\
0.897866250100237	3.17052313059553\\
0.878602795079624	3.1884505746083\\
0.859319423290525	3.21460488484565\\
0.840354102735766	3.24804931573478\\
0.821851338076457	3.28874397944501\\
0.806800857432945	3.32904901633528\\
0.794210811055752	3.36950309602751\\
0.783744080858389	3.4102644432353\\
0.775555808860974	3.45033395132595\\
0.769639752470348	3.49022762099253\\
0.766614178354394	3.53000474811892\\
0.768946275005004	3.57023940244226\\
0.788210150577274	3.59866842308606\\
0.807970784010293	3.59457693731912\\
0.828092622517548	3.58281009570963\\
0.848181888007131	3.56770067850866\\
0.867480656414246	3.55130991219965\\
0.887312441731017	3.53298218364718\\
0.906943325684	3.5134792195377\\
0.925972972843635	3.49327005997479\\
0.946770022763906	3.46964641518319\\
0.966464118516969	3.44569154045819\\
0.987301113261974	3.41853821769588\\
1.00676725225974	3.39133529834027\\
1.02685124668471	3.36122505248589\\
1.04716721014906	3.32844076885122\\
1.06732361068925	3.29329777623117\\
1.08691323995953	3.25621628511925\\
1.10676860833336	3.21507874568068\\
1.12491808638012	3.17351060932945\\
1.14103469312228	3.13230861027372\\
1.15488147523705	3.09229131148358\\
1.16683340639094	3.05237319883251\\
1.17675942703936	3.01242065642941\\
1.1843753285329	2.97213312455216\\
1.18879385026962	2.93201966197366\\
1.1865947646774	2.89233702000952\\
1.17770129162519	2.93209315013559\\
1.19684399908897	2.93886525615356\\
1.2160076706796	2.93092586457365\\
1.23619280864516	2.91630219987122\\
1.2557537282429	2.8989207407881\\
1.27624936523736	2.87871922184034\\
1.29774635315548	2.85603033749629\\
1.31832346083421	2.83311605156621\\
1.33967157884637	2.80816070505288\\
1.36110012422601	2.78185226593276\\
1.38210306776239	2.75473938488834\\
1.40241906116085	2.72716636138579\\
1.42189981791136	2.69937055717916\\
1.44300825641759	2.66757587820191\\
1.46282394984452	2.63595115771625\\
1.48352172447875	2.60079334507747\\
1.50250120809499	2.56628737344301\\
1.52156067723748	2.52894530036605\\
1.54160513408976	2.4858315110975\\
1.55856979534799	2.44488943889531\\
1.57351155780504	2.40333074389762\\
1.58570030654462	2.36214854423366\\
1.59443161824893	2.32242187495845\\
1.59935186101797	2.28099873608854\\
1.59812724823866	2.2413691586888\\
1.58581940119137	2.20164627432268\\
1.56629966108973	2.17984009898126\\
1.5470184200297	2.17115296238611\\
1.52717345871287	2.16880387097434\\
1.50796088730937	2.17070519812423\\
1.48888042426843	2.17561927915896\\
1.4689918072255	2.18332406923217\\
1.44987829549482	2.19283941241884\\
1.43038591410164	2.20442788904193\\
1.41064760301559	2.21792387680238\\
1.390781712285	2.23316489014562\\
1.37089573104443	2.24999813931035\\
1.35108648107073	2.26827999328946\\
1.33144011678305	2.28787597983005\\
1.31203212524282	2.30866078543342\\
1.29293067859515	2.33051308688248\\
1.27287998663612	2.35496821280608\\
1.25333039989083	2.38035574885573\\
1.23435254932528	2.40652595614035\\
1.21481633785378	2.43513346682369\\
1.19494545975062	2.46610999904376\\
1.17500027518186	2.49931772874386\\
1.1552987384998	2.53451275202242\\
1.13625874917104	2.5712756485399\\
1.11690360192312	2.61240173149127\\
1.10038891107324	2.65258720677066\\
1.08795838568465	2.69258944575124\\
1.10781972598262	2.71149955263134\\
1.12822320166843	2.69536359128487\\
1.14867181277097	2.67501034631031\\
1.16881911789577	2.65099520228373\\
1.18859669187704	2.62180138890863\\
1.20774157152634	2.58091741783708\\
1.21398069029757	2.54107098991088\\
1.19438249791808	2.5093692647151\\
1.17525397841306	2.50614272200312\\
1.156046227061	2.50928856441263\\
1.13688262667275	2.51627091920202\\
1.11757975714132	2.52616888865348\\
1.09738721176857	2.53904532509356\\
1.07790715500814	2.55361202517758\\
1.05810157548911	2.57040223845575\\
1.03813904785682	2.58923996418255\\
1.01816648205568	2.60996064887149\\
0.998305400689137	2.63240951553199\\
0.978653756531855	2.65643975434694\\
0.959298744610841	2.68191446429829\\
0.940317373989416	2.70870676181146\\
0.920556388480483	2.73860348360261\\
0.901359035229688	2.76972052097961\\
0.881640770377107	2.80396561321614\\
0.86267852155556	2.83927651566911\\
0.843479622507026	2.87766233866828\\
0.824247221182145	2.91911555876631\\
0.807054227644846	2.95909454177591\\
0.790901920178042	2.99958912138318\\
0.775835636022422	3.04041927583402\\
0.761910252309788	3.08138744872949\\
0.749190186063044	3.12227854902583\\
0.737749394196214	3.16285995103441\\
0.72769448709582	3.20285137870668\\
0.718758350615365	3.24402574416882\\
0.711571044689633	3.28552777749273\\
0.707282528408679	3.32574782080764\\
0.708888000723194	3.36565725178011\\
0.727885831372122	3.38681585811566\\
0.746995229843865	3.38213832803156\\
0.76777517235822	3.370822035258\\
0.787982693152023	3.35684647790682\\
0.807843239316233	3.34104688341146\\
0.828452060284944	3.32257206141208\\
0.848874910074295	3.30192266925604\\
0.86834731842553	3.27956659161431\\
0.887505430329861	3.25420185530852\\
0.906895191530507	3.22341046931649\\
0.926123439578685	3.18251923321478\\
0.936039602408395	3.14244988171221\\
0.916957526511277	3.10461599156373\\
0.897619932361968	3.11035511066776\\
0.878072039322088	3.12527950817027\\
0.858852965038498	3.1465129483267\\
0.839455817870732	3.17386745653552\\
0.820432828767273	3.20651906797509\\
0.800971287639865	3.2463810423746\\
0.784502795643962	3.28605613978688\\
0.769871053412823	3.32697745902396\\
0.757617017721553	3.36665011337368\\
0.746806103678267	3.4074925582111\\
0.737977505657503	3.44727719158248\\
0.73090425914708	3.48703440993981\\
0.725803068214315	3.52755981234539\\
0.723749332011773	3.56728237730159\\
0.727889533967481	3.60778169881651\\
0.747049130307978	3.62846498831313\\
0.767578785169276	3.62336869745559\\
0.786830899630467	3.61205705183249\\
0.807193375921672	3.5970185099854\\
0.826229279493367	3.58115203820802\\
0.845395805098825	3.56375301732321\\
0.86671576394908	3.54279859829202\\
0.887028925998932	3.52120930800995\\
0.906191255302838	3.49927825148322\\
0.92635189688613	3.47441298319494\\
0.947046620954776	3.44675842457514\\
0.96602524395417	3.41926398567998\\
0.985036238117996	3.38939995343968\\
1.00512790191138	3.35486686000126\\
1.02530274979944	3.31641737438559\\
1.04456052247548	3.2751176104939\\
1.06111929665531	3.23449549237125\\
1.07536708324634	3.19356264981566\\
1.08704560032971	3.15232278865363\\
1.09543353749387	3.11199653966411\\
1.09977491992561	3.07225467962407\\
1.09583609872937	3.03251675780554\\
1.07674630291268	3.03537465421672\\
1.06457132188953	3.07546230968619\\
1.06596148329927	3.1155897742402\\
1.08518615721657	3.13705477170209\\
1.10430648231725	3.13345180823505\\
1.12380749960859	3.1217694594222\\
1.14414977913073	3.10543563749267\\
1.16567541560486	3.08558239652021\\
1.18526166974787	3.06602271246706\\
1.20651999016859	3.04351997371954\\
1.22857139735961	3.01890109932414\\
1.24755934928478	2.99666195820147\\
1.26935958183732	2.96988353205401\\
1.29057377328643	2.94250073766981\\
1.31104851308142	2.9147518590417\\
1.33070534394634	2.88680987978995\\
1.35213158618917	2.85480188266757\\
1.37242099466226	2.82287067323311\\
1.3915616174682	2.7911596084036\\
1.41172004357458	2.75591028321495\\
1.43240952635654	2.71746807546594\\
1.45308775870085	2.67629628964541\\
1.4715868261315	2.63654543788164\\
1.48930310055573	2.59506369022981\\
1.50563528950084	2.55261143305135\\
1.51997095825641	2.5100584939209\\
1.53173618625437	2.46834312002429\\
1.54041157517819	2.42844203713319\\
1.54590228872603	2.3873191861899\\
1.54629495334566	2.3465230586444\\
1.53764714885808	2.30640359162198\\
1.51856684267315	2.28040616135148\\
1.49886679484706	2.27188015782708\\
1.4796248385922	2.271480870536\\
1.46060273140128	2.27598432159515\\
1.44155078695729	2.28414183587548\\
1.42184911827406	2.29568910259752\\
1.40283595891294	2.30940970032307\\
1.38369907822295	2.32552529607052\\
1.36462582436115	2.34374983113026\\
1.34474244460255	2.36497991762643\\
1.3252933468977	2.38794660501717\\
1.30549356342527	2.41362495931019\\
1.28566666650965	2.44181767634047\\
1.26622850769577	2.47215835061177\\
1.24694831612494	2.50544959654015\\
1.22767487150722	2.54321444864544\\
1.21134861163318	2.58286915812794\\
1.23106894945782	2.59974170882823\\
1.25072517560686	2.58097690719085\\
1.27079860450908	2.5584742307486\\
1.28988843217802	2.53388797616616\\
1.30920581169496	2.50470247119072\\
1.32889548901049	2.46678949981609\\
1.34254015968694	2.42591017796644\\
1.34513224683981	2.38617833846574\\
1.3260574276326	2.35183138658283\\
1.30647195090017	2.34453079852954\\
1.28680813518957	2.34440416244817\\
1.26716832281179	2.34843931384401\\
1.24731915832196	2.35552079918911\\
1.2278286900614	2.36480787372746\\
1.2076444676189	2.37649514461968\\
1.18845626280329	2.38934346800397\\
1.16898334364716	2.40397666365513\\
1.14935147218185	2.42026849996427\\
1.12966154780078	2.43809878801126\\
1.11000221421329	2.45735427149845\\
1.09045421078639	2.47792902434439\\
1.07109037254479	2.49972445068382\\
1.05197400993291	2.52264706047868\\
1.03172173733264	2.54848756221857\\
1.01187062150994	2.5754196054893\\
0.992470111912823	2.60334081908577\\
0.97223291829834	2.63424485732676\\
0.952607939695557	2.66606341771018\\
0.933633424733372	2.69869055726516\\
0.914148767794738	2.73426352917373\\
0.894342213262616	2.77278908834529\\
0.874424672308064	2.81422970939114\\
0.855640147354747	2.85615565535643\\
0.838981993385556	2.89603062997306\\
0.823413886033616	2.936016173005\\
0.808973885663944	2.97595181594447\\
0.795736993844906	3.01562401980753\\
0.783128000441874	3.05707898486693\\
0.772133975855111	3.09759058980897\\
0.762569593425951	3.13876389829321\\
0.755290008936069	3.17938993614557\\
0.751788047092275	3.21906114572304\\
0.771299408265254	3.25541657065361\\
0.791678104454602	3.24954157349202\\
0.811538692676117	3.23812610338902\\
0.832288722952384	3.22321223433878\\
0.852117562454052	3.20668627666955\\
0.872002628785985	3.18778915210998\\
0.892367663267975	3.16548140341989\\
0.911671192052158	3.14052517326041\\
0.930910004825952	3.10953863668742\\
0.947768286135368	3.06878816910499\\
0.948865503357911	3.02862480929648\\
0.929863839732171	3.01651325218145\\
0.910305218966261	3.02242418049584\\
0.890816389716833	3.03566273617182\\
0.871689452392193	3.05385119374796\\
0.852147543047475	3.077087567318\\
0.832637100336854	3.10478621293971\\
0.813526089058785	3.13641239202133\\
0.794365234109617	3.17291445645212\\
0.776177389379841	3.21255977813936\\
0.759799085109242	3.25317071539256\\
0.745249189401346	3.29402618412437\\
0.732514872330551	3.33450132438865\\
0.721097563981597	3.37586969618346\\
0.71153843094849	3.4158896129828\\
0.703454520198894	3.45594278535973\\
0.696826726106511	3.49727499741895\\
0.692477792893663	3.5372149690607\\
0.691260645904723	3.57745107096044\\
0.69735424752298	3.61719487175223\\
0.71731434451646	3.63170095053373\\
0.736702203190916	3.6260625347484\\
0.756721118594144	3.61433269398919\\
0.777153095961013	3.59944571257105\\
0.79841161341286	3.58190215810994\\
0.819301529946201	3.5629234879598\\
0.839236881085862	3.54320506263468\\
0.860255544098499	3.52058633879169\\
0.879723427490893	3.49778040858441\\
0.899555821901251	3.47245682201068\\
0.9192931171913	3.44484280021568\\
0.938494315697666	3.41524769151524\\
0.958012085986805	3.38173532394021\\
0.977854079246066	3.34299398265637\\
0.995461628280983	3.30280911184249\\
1.00989656667786	3.26285027230983\\
1.02112610850275	3.22198568391724\\
1.02774676345901	3.1817757787068\\
1.0266172966987	3.14209277809848\\
1.00756232904262	3.1253194217275\\
0.988397206311671	3.14759145074941\\
0.97209922319734	3.18733584277335\\
0.962708495669096	3.22774922299568\\
0.959228433270463	3.2676523850576\\
0.96614728748796	3.30779637240707\\
0.985444626060456	3.32118081859429\\
1.00492926856106	3.31522013823715\\
1.02524515948704	3.30193829466162\\
1.04582319930989	3.28497654063045\\
1.06486375650731	3.26745676028668\\
1.08571211685573	3.24683121826891\\
1.1073746513363	3.22402718076669\\
1.12917513116138	3.19974052313707\\
1.15059731251193	3.17453060537003\\
1.17140108287036	3.14872523287626\\
1.19148127993962	3.12252436483129\\
1.21079310039111	3.09607055105129\\
1.23190857464261	3.06566751821657\\
1.2519967585041	3.03521823301686\\
1.27106403277687	3.00484714059802\\
1.29131278228013	2.97091445196353\\
1.31030635167711	2.93737088306186\\
1.32995567682429	2.90071546216359\\
1.34981884605006	2.86134713959448\\
1.369429630808	2.81977744940932\\
1.38693593334384	2.77986928570368\\
1.4035824257208	2.73873411457392\\
1.41890683652143	2.69709115238218\\
1.43247525145297	2.65571769691994\\
1.44389120941514	2.61542887510579\\
1.45324786009539	2.57491937990685\\
1.45996107758781	2.5340588163623\\
1.4627938502166	2.49414393497889\\
1.45916295228395	2.45419345626805\\
1.44016133564035	2.4209900751908\\
1.42081601249382	2.41649014462053\\
1.40167314233917	2.4224615020061\\
1.38212797823919	2.43536546099013\\
1.36313017363985	2.45320654380882\\
1.34360790011244	2.47664138455397\\
1.32426060721682	2.50547655529864\\
1.30521627100701	2.54225105732935\\
1.325050727813	2.56077221919318\\
1.34413907428829	2.54120836165628\\
1.36499303000732	2.51729971868231\\
1.38457361189267	2.4925938780243\\
1.40507488666881	2.46397411931847\\
1.42495542554424	2.43254186216605\\
1.44419350246514	2.39685109902672\\
1.46152299142098	2.35619701622333\\
1.47318785242843	2.31550167926459\\
1.47702460653719	2.2743318154704\\
1.46630570662782	2.23451129307703\\
1.44654956682641	2.21585227222676\\
1.42741346327328	2.20959736535789\\
1.40764408678286	2.20877476339665\\
1.38862437886034	2.21147461630395\\
1.36831881558572	2.21715148192679\\
1.34855469773031	2.22490631212397\\
1.32811367710898	2.23488518825842\\
1.30879440957415	2.24593564746551\\
1.28916949230827	2.25863189634708\\
1.26934540815788	2.27286272239741\\
1.24941153468058	2.28852219614853\\
1.2294495470021	2.30551079841896\\
1.20953377531954	2.32373546216569\\
1.18973120490131	2.34310957248415\\
1.17010036267756	2.3635504261603\\
1.15068967982774	2.38497644367677\\
1.13154240607155	2.40731089899974\\
1.11114199232887	2.43244750358705\\
1.09114064874085	2.45847796740483\\
1.07157676667475	2.48532079572862\\
1.05248312360554	2.51289980361778\\
1.03247966313516	2.54333730370282\\
1.01308750875832	2.57444698557402\\
0.993023217289928	2.60841839583096\\
0.973731066846503	2.64293981667905\\
0.954041084909842	2.68024128556798\\
0.934165986140135	2.72026612251775\\
0.915408337100317	2.76053605054829\\
0.897805514010336	2.80089058851402\\
0.881418163622604	2.8411352512663\\
0.866325104516002	2.88104389858085\\
0.851876369507216	2.92262763244094\\
0.839208914285711	2.96308607021386\\
0.828110216070216	3.00392886290925\\
0.819591176996801	3.04376428764859\\
0.815901379991238	3.08396517590521\\
0.834992891243414	3.10848592482229\\
0.85505123040709	3.10094708923354\\
0.875486220146415	3.08797914102458\\
0.895994633712744	3.0719245264858\\
0.916559109755362	3.05302823231516\\
0.93582570702852	3.03227898062226\\
0.954904941428735	3.00754600224415\\
0.973887532507372	2.97505803874742\\
0.986110687599111	2.93478800858327\\
0.966700600567601	2.90331227949743\\
0.947016876745266	2.90706378097257\\
0.927849277530584	2.91741049609465\\
0.908879773638147	2.932060021262\\
0.889171495285232	2.95114269711127\\
0.870084149261177	2.97307047665715\\
0.851023741358948	2.99824829897191\\
0.831356306791288	3.02774271811826\\
0.812216267274483	3.06006528592981\\
0.792953255333383	3.09650066520249\\
0.773839936460872	3.13700644103659\\
0.756606375359441	3.17784914937893\\
0.741219385646397	3.21844455826438\\
0.727623116754877	3.2582941015691\\
0.715179650319444	3.29892929786804\\
0.703975649024073	3.34005785768565\\
0.694098912428827	3.38137896141556\\
0.685677265882939	3.42253101398019\\
0.678911765889242	3.46303643185588\\
0.673965591531226	3.50404175945861\\
0.671884064515676	3.5440501726621\\
0.675295873895439	3.58442940783828\\
0.694326527063171	3.60692877046665\\
0.714253566160438	3.60309214255919\\
0.733670916460422	3.59272064725873\\
0.753491318427681	3.57912692743042\\
0.774072792762203	3.56294693948255\\
0.794243255992229	3.54538550114377\\
0.813412068253866	3.52713977043465\\
0.833516584441987	3.50624166602168\\
0.853965057043041	3.48289492600103\\
0.87421712040315	3.45734401950845\\
0.893760892833051	3.42991157741503\\
0.913453276678117	3.39882732125483\\
0.933228917432384	3.36287503799022\\
0.951946625658007	3.32196794343478\\
0.96650138897235	3.28090689662969\\
0.975860751878174	3.2403421597088\\
0.977310387060965	3.2004221223082\\
0.958131821719098	3.17551820073399\\
0.938905040966882	3.18809592249541\\
0.919832168257352	3.2159606211153\\
0.90185620061234	3.25580039178719\\
0.888966514700504	3.29548383998649\\
0.879594836094943	3.33544257252044\\
0.873730635440256	3.37533907360051\\
0.87241608690143	3.41582620245528\\
0.88260913637621	3.45547165004309\\
0.902567249285874	3.46232939415336\\
0.922676444781686	3.45363001078566\\
0.943320168214298	3.43917177168855\\
0.963926621862786	3.42189344394968\\
0.983990151541983	3.40334207172665\\
1.00492240286754	3.38254645536103\\
1.02591085200778	3.36032472755862\\
1.04648439993029	3.33720467409736\\
1.06642149015692	3.31349524010359\\
1.08561789737514	3.28939560497572\\
1.10661367986232	3.26154104818556\\
1.12658875286881	3.23350172581059\\
1.14555761668169	3.20540237130725\\
1.16573120033317	3.17385286409994\\
1.1847041723519	3.14250061128207\\
1.20441165976344	3.10804648379697\\
1.22446162388	3.07081042507524\\
1.24445131340311	3.03120747029818\\
1.26396451075899	2.98975207496337\\
1.28133189552073	2.95003887568985\\
1.29774918256066	2.9094431216673\\
1.3128554775617	2.86864760587315\\
1.32632865063579	2.82836911890462\\
1.33851336803544	2.78715314965025\\
1.34874659275716	2.74645311465024\\
1.35677537844722	2.70615861762345\\
1.36202665612865	2.66608506150653\\
1.36281285803928	2.62629241172577\\
1.34362954317161	2.58778968784484\\
1.3246433936984	2.60050628265825\\
1.30903004461295	2.64038255567083\\
1.32870879470459	2.64452046617322\\
1.34855917641985	2.62805384620085\\
1.36813676027328	2.60831961555065\\
1.3889818170164	2.58533395616002\\
1.41006991959476	2.560425038456\\
1.42940286001227	2.53608944448342\\
1.4483526716883	2.51064613414917\\
1.46860026770087	2.48143237012722\\
1.48922302039372	2.44896244235691\\
1.50929040847878	2.41387975451154\\
1.52929344332845	2.37392031786698\\
1.54629017825414	2.33336248157937\\
1.55934818010712	2.29338873172252\\
1.56791625021959	2.25308291396594\\
1.57003435618853	2.21312828762414\\
1.56064137283889	2.17261614178555\\
1.54136883374602	2.14873005981733\\
1.52240093827903	2.13922824061758\\
1.50267073257165	2.1358074488778\\
1.48360377803823	2.13642272540614\\
1.46317615972985	2.14016828760219\\
1.44322982863875	2.14625220629272\\
1.42415696747503	2.15394080291128\\
1.40459441064139	2.16348517222464\\
1.38466645110316	2.17476073393882\\
1.36447892299689	2.18764773541659\\
1.34412873254178	2.2020337476192\\
1.32370426081876	2.2178137763011\\
1.30328536377052	2.23489026201002\\
1.28294302219547	2.25317120846703\\
1.26273755314329	2.27256463463252\\
1.2427222661042	2.29298417026585\\
1.22294547761559	2.31434823194783\\
1.20345052418146	2.33657989841816\\
1.18427576227242	2.35960691057543\\
1.16390302106266	2.38537207838219\\
1.14398228301532	2.41190942848216\\
1.12454781009239	2.43913560781695\\
1.10419755559998	2.46913305024698\\
1.08448353785417	2.49973395103723\\
1.06544021292635	2.53083804625249\\
1.04581768159477	2.56460916127274\\
1.02581847168529	2.60100548775245\\
1.00682165879595	2.6376443982534\\
0.987782061430047	2.67667228171214\\
0.968997051621752	2.71786073390902\\
0.951729625502369	2.75862472537983\\
0.93615315987793	2.79857315589041\\
0.921829558334398	2.8392903758422\\
0.909610681600401	2.87963389750627\\
0.90048828559778	2.92076978766074\\
0.91947628460744	2.95887334753862\\
0.939246013375162	2.94872588262355\\
0.958195257459726	2.93483543115366\\
0.978140514224873	2.9171792656288\\
0.997204202040811	2.89716154792492\\
1.0162460393524	2.87286647548189\\
1.03559482200147	2.83937679357798\\
1.04601190544135	2.79901156365856\\
1.02669959297154	2.77154628611058\\
1.00771551797946	2.77314328019207\\
0.988509710313616	2.781052897304\\
0.969362563218854	2.7930007192471\\
0.950212237060169	2.80816391138102\\
0.930523701120118	2.82670005134237\\
0.910614826041301	2.84829260726241\\
0.890722978339043	2.87264750113592\\
0.871052958321566	2.89949421106585\\
0.851777457073891	2.9285819475675\\
0.832053576220486	2.96135606971903\\
0.813032255711307	2.99608208386085\\
0.793930653260108	3.0343782675405\\
0.775816537470561	3.07429538479976\\
0.758772375125614	3.11556775996044\\
0.743608419618786	3.15588430575544\\
0.729556229245568	3.19694179138849\\
0.716682335094879	3.23849681594278\\
0.705602724814291	3.27821018560592\\
0.695699862211422	3.31793505958084\\
0.686663572305172	3.35944740445265\\
0.679226498457325	3.40022948308318\\
0.673465780429	3.44160621565331\\
0.670335077153327	3.48222076354643\\
0.671830205079636	3.5226958127316\\
0.691945079100218	3.55170470678088\\
0.712266403306492	3.54774977043175\\
0.731675955232697	3.53748992835726\\
0.751054029689967	3.52441306480843\\
0.770841966402522	3.50911376626312\\
0.790025199999262	3.49266320841135\\
0.810363013544577	3.47345838364056\\
0.831058109285611	3.45183871243092\\
0.851475584990861	3.42810472485594\\
0.871053917593892	3.40259713286214\\
0.890598219189869	3.37370218344202\\
0.909926176749994	3.34036671687889\\
0.929140156986667	3.29929318950274\\
0.942463885578418	3.25962690398605\\
0.948824338749218	3.21997837440045\\
0.92961621540593	3.18094686830197\\
0.910398513494229	3.18931785344741\\
0.891181783536692	3.20996352226659\\
0.871778467171352	3.24090891316599\\
0.852825202558227	3.28132639819604\\
0.838191500476536	3.32103541491701\\
0.826164211046955	3.36170959162312\\
0.816868935212712	3.40167825636696\\
0.810018593565115	3.44221265673583\\
0.806333065967129	3.48300505370795\\
0.80802895391948	3.52330395723413\\
0.827047190645742	3.55389179652718\\
0.846295976770789	3.55055025838419\\
0.867298760496871	3.53825801449367\\
0.887007331040659	3.52320266931974\\
0.906377047476626	3.50650297417855\\
0.926590174366099	3.48756497887281\\
0.946891704399164	3.46715820073289\\
0.966713838458036	3.44589505357539\\
0.985839903438894	3.42408671156909\\
1.00672368339773	3.39874244432059\\
1.02654204948915	3.37312292571492\\
1.04756874436755	3.34414538201205\\
1.06728921982152	3.31515655174985\\
1.08773853739388	3.28309959142866\\
1.10671391015328	3.2513617263836\\
1.1259486811818	3.21699819843984\\
1.14505306210125	3.18039496342064\\
1.1649848150608	3.1391366828897\\
1.18367326876583	3.09696774857904\\
1.19977763076894	3.0571838594606\\
1.21514873768085	3.01523366027966\\
1.22839543459084	2.97463604200319\\
1.23989051470277	2.93422571121021\\
1.24951697299534	2.89380351117238\\
1.25699810525322	2.8530032584008\\
1.26134646860955	2.81313534160274\\
1.25965543016898	2.77340712972107\\
1.27877062360164	2.79461105964158\\
1.29780626510195	2.78013375734035\\
1.31732976936259	2.76203547748992\\
1.3363331599826	2.74262083555744\\
1.3562786794612	2.72092225137641\\
1.37539856388589	2.69903109043744\\
1.39523425367837	2.67519728216879\\
1.41512714940121	2.65008526492381\\
1.43460324643991	2.62420962592117\\
1.45590198918558	2.59423063830402\\
1.47596888321952	2.56416184730294\\
1.49690446751091	2.53056055208284\\
1.51602367296839	2.4974745439942\\
1.53509309145531	2.46159938579014\\
1.55491490841091	2.42014384400482\\
1.57261072064049	2.37764374729609\\
1.58733327664027	2.33514129843495\\
1.59824725168585	2.29380080852394\\
1.60482048635055	2.25261483304611\\
1.6052433589084	2.21220676967795\\
1.59478162930905	2.17150208433033\\
1.57567509478845	2.14737778937937\\
1.55628884725046	2.13715218317367\\
1.53614219383743	2.1334563650242\\
1.51662397750983	2.13411977965324\\
1.49720850540468	2.13780114486131\\
1.47686407164597	2.14422019931427\\
1.45732219773209	2.15245579551857\\
1.43731168105462	2.16272612926143\\
1.41696905175254	2.17488241891717\\
1.39799579145967	2.18765129197075\\
1.37891976715255	2.20179679828651\\
1.35981599901562	2.21721905044688\\
1.34075210858007	2.23382433719783\\
1.32178832645277	2.25152512545272\\
1.3014194518416	2.27184093397071\\
1.28129301860672	2.29323897903999\\
1.2614654974223	2.31561645095055\\
1.24198831662738	2.33887494461105\\
1.22290786222589	2.36292045954884\\
1.20285066756082	2.3895931184125\\
1.18334654989454	2.41696850349535\\
1.16310641986321	2.44696529093736\\
1.14359576987209	2.47752158800724\\
1.12364804508072	2.51057480112083\\
1.10464719992155	2.54394210755635\\
1.08557887281908	2.57952335726876\\
1.06576651163372	2.61912354844049\\
1.0468201157127	2.66016172222227\\
1.03010603620236	2.69995228572578\\
1.01488892363439	2.74120355496894\\
1.00327489104773	2.78225020359277\\
1.02260457713911	2.81327942189696\\
1.04182650598496	2.80039453658019\\
1.06119251612571	2.78348908298496\\
1.0807810272056	2.76301156531312\\
1.09977368354063	2.73897037066676\\
1.11898177455001	2.70703346106535\\
1.1323051884851	2.66723410478201\\
1.11961197124147	2.627539652708\\
1.1003442336419	2.62339373689784\\
1.0812432893454	2.62715706905983\\
1.06171302454451	2.63544789832356\\
1.04181135954805	2.6472406528108\\
1.02216438862639	2.66160122170234\\
1.0031977564965	2.67773842028214\\
0.98399484209264	2.69620632885242\\
0.964724767969376	2.71681033601874\\
0.945530243191771	2.73936895341057\\
0.926539168938195	2.76371385717188\\
0.906705398112259	2.79136088959762\\
0.887322730008579	2.82066259602378\\
0.867385346457224	2.85330068860934\\
0.848134788775025	2.88741123190235\\
0.828639485088713	2.92481925248332\\
0.809108300885625	2.96553202251624\\
0.791558526064954	3.00526460643976\\
0.775045717137506	3.04581978394183\\
0.759622307591753	3.08699766875787\\
0.745336339032803	3.12860070541638\\
0.732246565329383	3.17041335182173\\
0.720424922760042	3.21219465175478\\
0.709927206345005	3.25371377746518\\
0.700907251074256	3.29459890896464\\
0.693624086660833	3.33432775201428\\
0.688235817504939	3.37415666969417\\
0.685803511470895	3.41428151519354\\
0.691841420328929	3.45425669343951\\
0.712089677030571	3.46587448616782\\
0.731271829998535	3.45967416246482\\
0.750982228328485	3.4484113319499\\
0.772127589433084	3.43350187439037\\
0.792942629916952	3.41670550274715\\
0.812537757397766	3.39905449078717\\
0.832453757766183	3.37910411275901\\
0.852003032889287	3.35719121560797\\
0.872023831177391	3.33175222295963\\
0.891233102034485	3.30347826055856\\
0.910913942302102	3.26835200848457\\
0.927524818358996	3.22837387646925\\
0.936359734684313	3.18778134051385\\
0.918072330708097	3.14813988720499\\
0.898949560666586	3.15405777281808\\
0.879556974311391	3.17047633776528\\
0.860576163410512	3.19416398342407\\
0.841097797883326	3.22572650356978\\
0.82181471218678	3.26462422937488\\
0.805413549552726	3.30470118234889\\
0.791448476377862	3.34530174988579\\
0.779911214012481	3.3851069836785\\
0.770060915576492	3.42614034962004\\
0.762449841614576	3.46609510255989\\
0.756986279312122	3.50698772634672\\
0.754816752156324	3.54711287777511\\
0.759280705361893	3.5874258278227\\
0.778421964013731	3.60719617444184\\
0.798082909386153	3.60219323299494\\
0.819091968611407	3.58947654761357\\
0.839577767098235	3.57384076726815\\
0.858944362064292	3.55724933411319\\
0.878591572070391	3.53897306633549\\
0.89787802515438	3.51969340536609\\
0.919083261342339	3.49693028277294\\
0.939216760295959	3.47370895479721\\
0.958224336696508	3.45023476579577\\
0.978270557314991	3.42370148577968\\
0.998946084331309	3.39424410294378\\
1.01800632994306	3.36498867563619\\
1.03720086694316	3.3332366350451\\
1.05762659434438	3.29654687456061\\
1.07704415205094	3.25834691924463\\
1.09616977701219	3.2167462530434\\
1.11317757399808	3.17534288833407\\
1.12779040877607	3.13499062984642\\
1.14038853642706	3.09462258015378\\
1.15081247298241	3.05414404153203\\
1.1587227848565	3.0133026409855\\
1.16309766542462	2.97358291606699\\
1.16063619662502	2.93373731983065\\
1.14324468506408	2.97349623284668\\
1.16250782120187	2.99349894947579\\
1.181769568619	2.98868506006551\\
1.20181988700928	2.97583343813186\\
1.22231308786335	2.9586311453172\\
1.24232399276123	2.93958507396125\\
1.26355972075116	2.91778442082048\\
1.28413614018748	2.89543032821905\\
1.30567670621824	2.87082991275023\\
1.32743078135527	2.84472452680783\\
1.34883704547012	2.81770950079133\\
1.3696594377434	2.7901089464312\\
1.38972178245525	2.76218035037668\\
1.40888214708637	2.73414744915065\\
1.4296240951595	2.70216430208747\\
1.44909423502973	2.67040899309677\\
1.46944881409985	2.63514840173768\\
1.49012768423447	2.59677737689969\\
1.51050921879676	2.55582513087735\\
1.52991232790728	2.51296311932045\\
1.54637251388467	2.47231103069005\\
1.56093440382424	2.43107039630088\\
1.57290767236811	2.39019945176318\\
1.58207232276224	2.34826842310444\\
1.58700166349248	2.30738316736219\\
1.58601939682257	2.26650294754119\\
1.57406882080705	2.22632820273961\\
1.55489636876193	2.20442598375588\\
1.53570509932841	2.19585257039445\\
1.51582915741401	2.19387936891171\\
1.49645465360782	2.19636389188696\\
1.47714608961026	2.20205357870809\\
1.45704435051385	2.21072325241913\\
1.43767465171366	2.22133809421966\\
1.41796380349807	2.23415863104556\\
1.39805721515825	2.24898668231066\\
1.37808703147361	2.26563431573002\\
1.35817224216124	2.28392478977998\\
1.33841868187594	2.30369255369813\\
1.31891903021021	2.32478324748334\\
1.29975555411046	2.3470496733084\\
1.27977923752928	2.37191889680567\\
1.26037123776684	2.39776306995894\\
1.24047280231	2.42608047383702\\
1.22142399507931	2.45505273702212\\
1.20230016546608	2.4861739357404\\
1.18246660855504	2.52093191849\\
1.16349761796183	2.55709508359488\\
1.14458668519129	2.59710841683889\\
1.12858733996628	2.63687443199923\\
1.11897393052561	2.67663693925897\\
1.13867803565125	2.68013610978888\\
1.15854819511038	2.66415746401123\\
1.17762964301465	2.64502436543118\\
1.19718995289371	2.62193142280681\\
1.21626026485557	2.59481809768141\\
1.23543677303483	2.55877249723201\\
1.24738027835016	2.51885089227656\\
1.24210235601505	2.47878340262154\\
1.22243108483877	2.46378536996796\\
1.20318277193906	2.46211558626941\\
1.18380340030048	2.46583675673593\\
1.1636404092877	2.47341916473664\\
1.14343715082664	2.48389745895615\\
1.1237165207777	2.49643718453933\\
1.10348001070018	2.51140275175672\\
1.08431008215887	2.52739215024796\\
1.06500846852996	2.54518364035849\\
1.04568756418711	2.5646397409089\\
1.02644932956581	2.58563182158667\\
1.00738560838259	2.60804010281453\\
0.987242178104079	2.63349115134892\\
0.967463719304197	2.66030129340905\\
0.948116243588334	2.68834308397182\\
0.928019202015584	2.71947729616187\\
0.908538840893441	2.75174164610754\\
0.888573125940938	2.78711755517923\\
0.869412245994473	2.82347019808733\\
0.850053285869918	2.86285645602882\\
0.831699486060111	2.90298936153281\\
0.814396505089662	2.94369500548077\\
0.798185069741208	2.98480305985603\\
0.783110426673053	3.02613397251227\\
0.769235297727968	3.0674788241649\\
0.756598260335703	3.10865264116433\\
0.745301336654692	3.14937753250654\\
0.735518817686552	3.18927088989098\\
0.727109317139988	3.22993834752104\\
0.720806679912644	3.27036947586214\\
0.718064972867115	3.31019301081651\\
0.729980831028308	3.34996984365313\\
0.750218107150879	3.35050716127639\\
0.76928419200659	3.34176313378515\\
0.788761319736679	3.32936976749118\\
0.808510859476553	3.31452876135454\\
0.829355657019007	3.296709798359\\
0.848394497687362	3.27836938107822\\
0.868546173089629	3.25638421952874\\
0.888400862297256	3.23132987762625\\
0.907594019868525	3.20242147243885\\
0.926972468389191	3.16419994990426\\
0.938655975942406	3.12393594958496\\
0.927543569710423	3.08413128190312\\
0.908591543370925	3.08420727100678\\
0.889135858256654	3.09527241393012\\
0.870121712874965	3.11278458047259\\
0.85057534422183	3.13653822102166\\
0.831077368203878	3.16574437272685\\
0.81208600657085	3.19967520537194\\
0.792692941757809	3.24046831111566\\
0.776369889152897	3.28045058008471\\
0.7618802244006	3.32131803777448\\
0.749264524784467	3.36229011077324\\
0.738544736107	3.4026742427874\\
0.729379159273631	3.44356900419412\\
0.72199324660366	3.48439786014672\\
0.716743800556984	3.52438329123259\\
0.714210315231839	3.56537045176717\\
0.717170812553506	3.6051208778197\\
0.736677955164142	3.63069278742368\\
0.756966695934274	3.62625436305633\\
0.776051237225988	3.61537701142853\\
0.796239978768202	3.60074731169829\\
0.817841035012972	3.58289064372042\\
0.836789055732672	3.56571992014031\\
0.857768216926963	3.54513027723526\\
0.877695176392455	3.52397093214638\\
0.898707855450785	3.49982109291089\\
0.918223420175024	3.47552673031435\\
0.93819087619859	3.44857282041245\\
0.95818255124209	3.41918066562363\\
0.977773877149442	3.38765743542043\\
0.997877073820684	3.35191023549592\\
1.01747728395585	3.3128429293288\\
1.03556995479742	3.27166827872793\\
1.05054491939685	3.23189099556547\\
1.06321603615794	3.19101963225824\\
1.07272563437233	3.15019450667009\\
1.07808688660941	3.10989165957831\\
1.0761623190741	3.06995995610818\\
1.05702167993563	3.06083655804553\\
1.03902832059341	3.10066140273968\\
1.03352106369066	3.14092099969856\\
1.04192019391845	3.18091495774917\\
1.06116336862874	3.19039732266189\\
1.08112231251847	3.18339726311451\\
1.10136903054517	3.16962706812234\\
1.1204335291284	3.15355903640218\\
1.14117240671776	3.13407741786967\\
1.16164573968495	3.11340417230643\\
1.18336616563059	3.09016671422627\\
1.2023229454294	3.06884283220598\\
1.22429671978307	3.04288929438381\\
1.24579091031787	3.01617166215426\\
1.26661356353264	2.98896675907835\\
1.28667459865747	2.96146036124454\\
1.30593093118327	2.93379178916947\\
1.32691656038776	2.90212162332909\\
1.34680430584749	2.87054061038327\\
1.36786833609015	2.83528237665092\\
1.38754706935839	2.80047083192576\\
1.40778573522876	2.76249767782206\\
1.42806722728178	2.72182887717785\\
1.44784258546585	2.67905007698837\\
1.46519270544722	2.63818221649288\\
1.48129660225726	2.59632172776104\\
1.49560143507629	2.55428999138763\\
1.50757694513872	2.51297853434888\\
1.51673870883505	2.47331191819177\\
1.52314766873656	2.4321790555883\\
1.52512942476838	2.39254986647531\\
1.52010926794441	2.35289880959837\\
1.5006882928737	2.31871780629524\\
1.48105449940291	2.30935141421589\\
1.46206708516389	2.30926613931713\\
1.44309428390972	2.31461092085669\\
1.42401687339511	2.32402584315567\\
1.4043725869071	2.33713674438486\\
1.38449629744167	2.35345930665797\\
1.36468227494645	2.37254109436214\\
1.34518418632076	2.39396155415795\\
1.32535397927005	2.41845296324496\\
1.30559920244078	2.44571028546816\\
1.28641059757937	2.47525377697393\\
1.2671349997736	2.50873192901345\\
1.24808987518055	2.5477614349211\\
1.2357206055918	2.58786301767132\\
1.25485315368312	2.58651351001797\\
1.2746062025686	2.56829454399041\\
1.29502808351769	2.54594831061574\\
1.31548413256108	2.52042651466154\\
1.33549250618248	2.49164200183286\\
1.35551486315444	2.45683974300417\\
1.3727917405359	2.41640437345715\\
1.38227120295108	2.37617733516803\\
1.37938471293974	2.33624710323116\\
1.36015497537659	2.31093004853509\\
1.34031645177276	2.30402561967477\\
1.32099030171392	2.30378926576118\\
1.30201379136331	2.30730684421442\\
1.28301104623502	2.31353489425403\\
1.26303814999823	2.32241346707854\\
1.24382994916978	2.33286665326294\\
1.22415384325995	2.3452980569805\\
1.20415805289278	2.35956967794442\\
1.18397330727868	2.3755504296328\\
1.16370500732737	2.39311564007292\\
1.14344701883231	2.41214816411232\\
1.1232844952447	2.43253859995881\\
1.10329387276591	2.45418527804177\\
1.08354049634128	2.47699082652472\\
1.06407745127855	2.50086019582999\\
1.04495212815328	2.52570389457165\\
1.02478182534685	2.55345138063651\\
1.00509873766386	2.58213159017411\\
0.985942593849279	2.61165187523402\\
0.966040988874594	2.64411275280132\\
0.94681935972122	2.67732676027473\\
0.92710435808449	2.71346123775845\\
0.907091507265119	2.75250737216009\\
0.888084632067635	2.79207123025538\\
0.870124959726298	2.83199525298753\\
0.853250710088191	2.87212276562475\\
0.837497095613198	2.91229797776032\\
0.822918316203912	2.95233708256935\\
0.809596997152851	2.99201144333591\\
0.7969815999272	3.03332135572023\\
0.786105319199471	3.07347984248423\\
0.776858765096268	3.11395988251537\\
0.769935269141366	3.15531722720897\\
0.769086717870705	3.19590539141594\\
0.788431067105536	3.2154304715656\\
0.809172370137807	3.20850294912157\\
0.828825332260761	3.19672988921808\\
0.849022157662522	3.18182945589521\\
0.868147488849417	3.16552516497723\\
0.887198367978637	3.14700411732958\\
0.906575776647706	3.12524584320741\\
0.925828739751298	3.09945547476726\\
0.945317212874827	3.06559223686743\\
0.958698058258284	3.02517177753892\\
0.93973182010501	2.98675487801287\\
0.920697501626284	2.99120372449956\\
0.901540158981593	3.00287288297414\\
0.881804800599974	3.020160911474\\
0.862303111205808	3.04172923072728\\
0.842704883220687	3.06761635735134\\
0.82337101765128	3.09732794343333\\
0.803813968437241	3.13184202133665\\
0.784358980981268	3.17106080257891\\
0.766709668665002	3.21148549738964\\
0.750898211810792	3.25237701409274\\
0.736911056460168	3.29309836917598\\
0.724713266333753	3.33310158689411\\
0.713784683301151	3.37378144116055\\
0.704243742068633	3.41477356152167\\
0.696243589327765	3.45565749091258\\
0.690027738513418	3.49587160749322\\
0.685885224755432	3.53631873411661\\
0.685116036734173	3.5767298296589\\
0.693114841762017	3.61643769186819\\
0.713121427463722	3.62656678713443\\
0.733834418103819	3.61941436252224\\
0.754616221652135	3.60665456000882\\
0.775245537376532	3.5912824997237\\
0.796301531010455	3.57365252912798\\
0.816764941767047	3.55483683674848\\
0.836175698464105	3.53541913260761\\
0.856556816525079	3.51323820418132\\
0.877365622306292	3.48846571598835\\
0.898074072804648	3.46133875177211\\
0.918217120073425	3.43216068723338\\
0.937346807046183	3.40132633526826\\
0.957313933385082	3.36490999701843\\
0.976338860728161	3.32447178248668\\
0.992039668878751	3.28401407963389\\
1.00400612403239	3.24392545568192\\
1.01153919053955	3.20357707901324\\
1.01157296326727	3.16366835884296\\
0.992499403549877	3.14248679687054\\
0.973351571060455	3.16053959457203\\
0.954146730708429	3.19990242834761\\
0.942231305914455	3.23964774309245\\
0.935122305801009	3.27968862788067\\
0.933549889063399	3.31936674783401\\
0.946415730566146	3.35940006230668\\
0.966299703702819	3.36330495567867\\
0.986869823820296	3.35354413207462\\
1.00689658716989	3.33889264233088\\
1.02708633153223	3.32149338955084\\
1.04713383805623	3.30255486556719\\
1.06836869683546	3.28107589575804\\
1.08999654715229	3.25784323476179\\
1.11136137886165	3.23353815610046\\
1.13217630548839	3.20853266272616\\
1.15229773515434	3.18306144399529\\
1.17166366888868	3.15728420252276\\
1.19284920688512	3.12759782107891\\
1.21301360079966	3.09780834401034\\
1.23216982923322	3.06803995965913\\
1.25254139980221	3.03471480221185\\
1.27168837192146	3.00169943573705\\
1.29154970066004	2.96553049876311\\
1.31169628187055	2.92658145644303\\
1.33168168488716	2.8853326279349\\
1.34963633042341	2.84560268470435\\
1.36685544123298	2.80450283092514\\
1.38290075672181	2.76271949361657\\
1.39735810014144	2.72100250418884\\
1.40984908069566	2.68013961825097\\
1.42056418939586	2.63874637539189\\
1.42873115405526	2.59842769348648\\
1.43397104870012	2.55774770092909\\
1.43453279557107	2.51701902936151\\
1.42441214771425	2.47729027243039\\
1.4050615040506	2.46341427501225\\
1.38589992294911	2.46740396402193\\
1.36655314975117	2.48075728010643\\
1.34750804759268	2.50112537869227\\
1.32849486269258	2.52887637491586\\
1.30996184153339	2.56910165827884\\
1.32959577943974	2.57880047779078\\
1.34893241306215	2.56021456731428\\
1.36924236218085	2.53798724300696\\
1.38980791431179	2.51337820706001\\
1.41043256108767	2.48645011160732\\
1.42988750023139	2.45855001822205\\
1.44905355832399	2.42785833324628\\
1.46823791404859	2.39249908121905\\
1.48644647690296	2.35138258613171\\
1.49932672292377	2.31159245624406\\
1.5062902340121	2.2709793915874\\
1.50353448450451	2.230820998126\\
1.48403502501256	2.19748311348791\\
1.46445190162443	2.18674535734194\\
1.44428823533671	2.18335125200546\\
1.42433744818731	2.1844366842599\\
1.40425243840482	2.18866319044824\\
1.38459487021335	2.19517316346111\\
1.36417532517447	2.20399941426362\\
1.34480849366112	2.21406273541922\\
1.32507861557883	2.22584079601806\\
1.30509741013543	2.23921758120819\\
1.28496013125808	2.25408274324021\\
1.26475403888727	2.27033272253942\\
1.24455853639618	2.28787076532022\\
1.22444516817303	2.30660691177056\\
1.20447608632325	2.32645450724139\\
1.1847031485933	2.34732881524425\\
1.16517295739434	2.36915025953062\\
1.14592755894432	2.39184360559452\\
1.12544312953645	2.41732986292502\\
1.105378488515	2.4436718832912\\
1.08576916929931	2.47079094872953\\
1.06664642865766	2.498609375548\\
1.04662957338567	2.52925998876834\\
1.02724355230494	2.56053420106257\\
1.0072083222379	2.59462585674926\\
0.987968803189596	2.62920793143165\\
0.968360620096084	2.66650729341341\\
0.94860024316294	2.70645393664461\\
0.92998374848855	2.74656801542194\\
0.912560111345398	2.78667151825811\\
0.896410981220438	2.82653770827683\\
0.880803592236372	2.86821164173966\\
0.866911141695375	2.90893448014085\\
0.854400054815886	2.95031035713324\\
0.84417481111889	2.99111008045592\\
0.837681787845147	3.03216980990898\\
0.857612311681138	3.06701326851338\\
0.877900637958665	3.05832594549156\\
0.897980230536842	3.04492137567259\\
0.917840281769975	3.02878275967076\\
0.937561454618139	3.01000745934973\\
0.957083754547325	2.98804647263004\\
0.976508820116547	2.96102842757081\\
0.99581507479746	2.92163944983522\\
0.998874108905546	2.88149776862615\\
0.979501779222621	2.86784725883072\\
0.960372033999758	2.87173065600393\\
0.94136123660669	2.88169335102528\\
0.921708898360158	2.89637794646138\\
0.902176281849745	2.91462832221592\\
0.882325529870108	2.93659367343306\\
0.862467257977594	2.96189051184967\\
0.842859006705492	2.99016828176985\\
0.823712682195976	3.02110289811186\\
0.804321126316677	3.05602023591475\\
0.784938059300232	3.09491232258527\\
0.76660542501848	3.13589629754093\\
0.750160285162339	3.17674002870533\\
0.73554415983822	3.21693678623672\\
0.722067894117019	3.25803312240102\\
0.710369798692888	3.29774663060503\\
0.699855468722823	3.33776076816496\\
0.690603677719594	3.37780796148084\\
0.682750774119095	3.41753539843022\\
0.676221683559393	3.45841735142902\\
0.671689913662256	3.49951809949346\\
0.670371706574695	3.54075752669775\\
0.677017581453759	3.58089550289238\\
0.696097475421902	3.59358135167814\\
0.716179601529845	3.58793327058269\\
0.736365026185875	3.57642737793999\\
0.756350793516404	3.5622909618155\\
0.776700004983685	3.54597133339756\\
0.796411277911407	3.52852608015156\\
0.817263883929913	3.50826772642839\\
0.836518868868782	3.4877433826697\\
0.856021781606008	3.46491526002742\\
0.875242536781095	3.44003620223584\\
0.895122605729613	3.41125215204628\\
0.914544406728833	3.37925325316548\\
0.934186586398777	3.34118591841714\\
0.950697903137133	3.30143502602214\\
0.96270875635561	3.26142651252618\\
0.968422954161195	3.22145839491026\\
0.956365859474574	3.18174222599757\\
0.937022372321365	3.18485999719865\\
0.917776701668552	3.20513053122757\\
0.89848134297092	3.23846241365703\\
0.881841850706675	3.27868329512904\\
0.869201996344397	3.31941222329465\\
0.859989627714052	3.35952765473324\\
0.854018845631679	3.39922214569197\\
0.852072057327226	3.43974943701673\\
0.859448998484928	3.4798163932649\\
0.878670125554501	3.49215629172022\\
0.898886091281679	3.48501944781099\\
0.918912019575221	3.47175180799077\\
0.939090331060736	3.45538302070163\\
0.958876018201539	3.43753946137227\\
0.979584068994472	3.41739577596625\\
1.00037436198675	3.39578796327665\\
1.02075410132909	3.37326821220516\\
1.04049862340925	3.35014830190634\\
1.05948951578625	3.32664046176295\\
1.08023240092501	3.29946730781603\\
1.09994050201488	3.27211217985293\\
1.12090776360284	3.24126808895572\\
1.14063829648778	3.21049275142946\\
1.16115029711742	3.17653977487449\\
1.18022162076586	3.1430129600628\\
1.19959481860288	3.10681345749646\\
1.21887841249996	3.0683445378046\\
1.23766932620213	3.02811254743064\\
1.25557415961005	2.98672197284604\\
1.2722192624521	2.94485123928773\\
1.28726795815259	2.90322910723192\\
1.30044998144667	2.86259776203701\\
1.31209164795744	2.82163639839731\\
1.32161336664083	2.78181167761343\\
1.32907632352664	2.7416456443095\\
1.33363102917443	2.70102866409557\\
1.33269546355918	2.66123582504046\\
1.31367648441961	2.63926495481343\\
1.29598424727195	2.67913750960469\\
1.31534231944635	2.68448951727159\\
1.33484481577205	2.66993212631888\\
1.35429622728312	2.65131858487166\\
1.37426590402061	2.63014247014029\\
1.39540155496724	2.60613368496801\\
1.41556651500218	2.58181971082226\\
1.43590027338777	2.555797237172\\
1.45572975172416	2.52880271376656\\
1.47675088680268	2.49805154467395\\
1.49608268871981	2.46741015557633\\
1.51538706471484	2.43392053863354\\
1.53541550488026	2.39499068944531\\
1.55322827899134	2.35488385818346\\
1.567917552096	2.3146173479339\\
1.57911923554186	2.27293232303482\\
1.58492883984844	2.23215498984251\\
1.58301844979059	2.19166901364569\\
1.56499150625646	2.15135935184865\\
1.54515415927755	2.13637332807322\\
1.52544599637207	2.1303959782839\\
1.50587202107556	2.12935858876278\\
1.4861095880999	2.13171244783371\\
1.46671320101275	2.13656553244239\\
1.44651478800129	2.14380727733001\\
1.42731581172678	2.15246718032879\\
1.40771519470333	2.16289316296299\\
1.38782124597554	2.17496345754324\\
1.36773268445126	2.18856347677336\\
1.34753947801145	2.20358602990035\\
1.32732284351016	2.21993132271438\\
1.30715525086613	2.23750597048735\\
1.28709959701197	2.25621727544001\\
1.26721119143813	2.27597671638016\\
1.24754026306183	2.29670061501931\\
1.22813204488338	2.31830998435082\\
1.20902677398621	2.34073052864987\\
1.18871201741985	2.3658542248811\\
1.16883262725583	2.39176545566598\\
1.14942520094591	2.41837924664225\\
1.12909001385611	2.44773059735782\\
1.10937804398521	2.4776977445682\\
1.09032589664376	2.50817791494794\\
1.07068493969203	2.54128752406172\\
1.05066033145597	2.57698020609366\\
1.03163792017649	2.61290955115313\\
1.01257710033207	2.65116802220269\\
0.993782384473577	2.69151509500974\\
0.976530184405009	2.73139290131021\\
0.960206860828449	2.77251252579501\\
0.9454878307846	2.81400366715856\\
0.93329288726938	2.85451325841347\\
0.92560971095546	2.89522760902462\\
0.945430021909104	2.9183652537884\\
0.964694546536822	2.90809115614315\\
0.984863327692782	2.89276900773755\\
1.00421645110254	2.87494458323933\\
1.02398594453349	2.85323469343923\\
1.04294409849175	2.82744189398007\\
1.0621385599524	2.78947196178874\\
1.06660754841557	2.74942238344709\\
1.04707712740748	2.73153770861655\\
1.02805014187805	2.73313907567477\\
1.00905372199578	2.74061038685441\\
0.989228533011597	2.752482167508\\
0.969378065262818	2.76765764232473\\
0.950015363655656	2.78522059382452\\
0.930407317790217	2.80560293976338\\
0.910786472939538	2.82854383996165\\
0.891329615155876	2.85380148182188\\
0.872188827800641	2.88115291428289\\
0.852466932060046	2.91206701817932\\
0.833353277831154	2.94484861308118\\
0.813997402799075	2.98112904217293\\
0.794619911855366	3.02092259994809\\
0.77630171652812	3.06220016303321\\
0.759911647957831	3.10265040016354\\
0.744616178798132	3.14397553442246\\
0.731159196578189	3.1838259782017\\
0.71880775123781	3.22403573808159\\
0.70762214952738	3.2643842003622\\
0.69767061381556	3.30463564052934\\
0.689070671015625	3.34448021746647\\
0.681660270086271	3.38555568448679\\
0.676058050114052	3.42701738250275\\
0.673320379190498	3.467358191895\\
0.676219901662579	3.50792189550708\\
0.695388893340753	3.52963930478286\\
0.71609986761056	3.52515231710675\\
0.735598248728821	3.5146608013966\\
0.754837409060987	3.50157995652691\\
0.774360917978751	3.48642127804743\\
0.795485683247783	3.4681364277364\\
0.81515995538665	3.44928253423287\\
0.835103965732214	3.42814119810987\\
0.854717146953518	3.40499534089311\\
0.874875574877763	3.37815897902185\\
0.894376456642843	3.34831875267754\\
0.913806980410672	3.31287803601821\\
0.930798518944788	3.27296801816691\\
0.941872013713796	3.23217707145608\\
0.942235283246805	3.1923242836486\\
0.923081876772283	3.17457073493642\\
0.903758464269162	3.18361090976941\\
0.88458270796902	3.20372755333952\\
0.865133302245709	3.23338010034273\\
0.845891779185395	3.27199578917353\\
0.829984350169091	3.3121492518179\\
0.817027478758482	3.35227242699318\\
0.806305754754489	3.39327760977963\\
0.798065371872435	3.43393134294001\\
0.792429338972406	3.47441960602877\\
0.790266469181509	3.51432793700161\\
0.795460585107255	3.5548162208027\\
0.814437698805578	3.57242366103399\\
0.833439801980313	3.56720462149889\\
};
\addplot [color=mycolor2, forget plot, thick]
  table[row sep=crcr]{%
0	0\\
0.0369080625586161	0.00227167254272409\\
0.0753355394938673	0.0107578394401491\\
0.112235513720131	0.0276543303898643\\
0.149355633972416	0.0589054052974214\\
0.181799240384463	0.10788260300233\\
0.201844653546296	0.15828887591971\\
0.214733370341416	0.206357543346466\\
0.224272919497977	0.256526820463521\\
0.231467317123021	0.308045065973518\\
0.236999090617618	0.360403235462852\\
0.240795643566925	0.406667674090637\\
0.243882073277898	0.453158348154372\\
0.24647812570196	0.499714581502665\\
0.248685088375383	0.546263399469051\\
0.250573878510055	0.592754487151364\\
0.252220690284766	0.639134166031187\\
0.253909929418502	0.691930707871505\\
0.255460782081345	0.744459279705841\\
0.256887893498923	0.796712964061965\\
0.258212837791464	0.84867995619723\\
0.259464044782473	0.900343711171695\\
0.260676785880722	0.951682953959166\\
0.261870395130174	1.00268791816125\\
0.263040470432889	1.05336566311762\\
0.26419003557858	1.10371786922945\\
0.265323200713958	1.15374543040139\\
0.266445162342738	1.20344845404156\\
0.267562203325636	1.25282626106156\\
0.268681378221084	1.30187759705549\\
0.269787375526209	1.35061621201362\\
0.270881247387674	1.39904496173446\\
0.271978404575659	1.44715699888602\\
0.273090025756658	1.49494821560936\\
0.274223057493476	1.54241724351867\\
0.275380214245231	1.58956545370123\\
0.276559978367354	1.63639695671742\\
0.277756600111587	1.68291860260072\\
0.279110356454077	1.7348971247674\\
0.280452081538656	1.78651349559795\\
0.281758898619288	1.83778654943845\\
0.28304643411605	1.88870864088395\\
0.284342806905704	1.93926582572612\\
0.285667892786418	1.98944943443729\\
0.287033987184892	2.03925534505827\\
0.288445805156355	2.08868398319838\\
0.289900481384565	2.1377403220354\\
0.291387570181812	2.18643388231559\\
0.292889045488916	2.23477873235372\\
0.294379300875226	2.28279348803302\\
0.295836047022966	2.33049423633278\\
0.297292469798948	2.37786206129266\\
0.298769117300482	2.42488758651473\\
0.300278083912006	2.47156640899629\\
0.301826704519129	2.51789660114004\\
0.303596873439464	2.56896645489734\\
0.305415703791303	2.61961097258878\\
0.307272582597029	2.66983826283763\\
0.309149642651273	2.71966020717584\\
0.311024516282104	2.76909067686112\\
0.31290965476716	2.81812255736375\\
0.314826658326336	2.86674644215537\\
0.316789196880458	2.91495724688023\\
0.318806196443717	2.96275166075402\\
0.32088183912367	3.01012814656394\\
0.323015563121238	3.05708694066862\\
0.325202062730706	3.10363005299819\\
0.327656032374213	3.15435193263853\\
0.330141970805816	3.20458271120092\\
0.332663865245913	3.25431525307728\\
0.335244348240815	3.30353865053435\\
0.33789721359505	3.35224737502556\\
0.34063296698786	3.40043543062155\\
0.343458825973198	3.4480963540102\\
0.346378719979728	3.4952232144966\\
0.349393290310828	3.54180861400308\\
0.352786692470165	3.59200226097707\\
0.356281656142727	3.64153130939921\\
0.359885468503628	3.69037352325882\\
0.363622954140454	3.73850859103395\\
0.367500392125639	3.78593097067443\\
0.3715266069511	3.83262842175036\\
0.376069695869428	3.88237697708193\\
0.380819299328007	3.93121894309328\\
0.385797478857545	3.97911160374447\\
0.39103005453678	4.02600282981342\\
0.396983648383548	4.07531032779912\\
0.403319590071046	4.12328968052817\\
0.410098830988767	4.16985383970393\\
0.417854072074141	4.21812474979704\\
0.426149056072855	4.26462345444683\\
0.435675136673356	4.31209477279184\\
0.44672051992871	4.35984480965044\\
0.459713961509211	4.40695203083449\\
0.476159456100929	4.45443200475671\\
0.499072156102737	4.500748705399\\
0.534007072226589	4.54281162337662\\
0.570293934649988	4.56497186914363\\
0.606928645274658	4.56788671851916\\
0.644497995741282	4.55593000671687\\
0.682653354807903	4.53377868947568\\
0.71744886032021	4.50787378097856\\
0.753789826450117	4.47687398078776\\
0.790736597076299	4.44231447301534\\
0.827510856185992	4.40550147761174\\
0.862601382411305	4.36867667230102\\
0.902674677679577	4.32508362248927\\
0.939062623448968	4.28441445368232\\
0.980025546054805	4.23769626544594\\
1.0264564351729	4.18383526167809\\
1.06545344380965	4.13803890485516\\
1.10858500502691	4.08693652272418\\
1.15647437615949	4.02977175441894\\
1.1914026028584	3.98785893108433\\
1.22901597460941	3.9425601158964\\
1.26958256594685	3.89355060821202\\
1.31339269292355	3.84047888239608\\
1.36075891311085	3.78296658782151\\
1.41201602559858	3.72060854886929\\
1.46752107099508	3.65297276492846\\
1.52764045817572	3.579610827393\\
1.59274637552688	3.50005081268968\\
1.66323221632356	3.4137958652108\\
1.70059103255474	3.36802603679892\\
1.73940070727005	3.32043606532478\\
1.77968379152488	3.27098933082133\\
1.8214567204615	3.21965506131635\\
1.86472981330914	3.16640833283236\\
1.90950727338394	3.11123006938665\\
1.95578706450785	3.05410718949012\\
2.00353977295602	2.99505655772447\\
2.05271591860706	2.93411314016239\\
2.10325148398196	2.87132549914596\\
2.15505624441454	2.80677029091905\\
2.2080137680514	2.74055226562747\\
2.26198141585201	2.67280426731884\\
2.31679034158857	2.60368723394272\\
2.3722454918462	2.53339019735047\\
2.42812560602275	2.46213028329539\\
2.4841832163289	2.39015271143262\\
2.54014464778818	2.31773079531916\\
2.5957100182369	2.24516594241393\\
2.65057325966016	2.17275863719686\\
2.70439255885411	2.1008548216756\\
2.75680569372874	2.02983977437953\\
2.80748097555515	1.96006904423317\\
2.85611738971057	1.89186825138531\\
2.90244459567832	1.82553308720908\\
2.94622292704787	1.7613293143019\\
2.98724339151477	1.69949276648552\\
3.02532767088069	1.64022934880597\\
3.06032812105343	1.58371503753362\\
3.09212777204688	1.53009588016313\\
3.12064032798106	1.47948799541348\\
3.14581016708209	1.43197757322795\\
3.1860525782198	1.34644423244396\\
3.21302351339127	1.27358680184363\\
3.22754628869936	1.2128636323551\\
3.2312548587653	1.16288994162971\\
3.21976463640382	1.10524344779949\\
3.17924810335492	1.05488362755501\\
3.13453212195508	1.03301935585037\\
3.09975918581906	1.02435127128139\\
3.06206859097235	1.01941937922555\\
3.02210971674041	1.01761699664055\\
2.98042464071976	1.01843921768988\\
2.93744813877796	1.02148291374279\\
2.89350768505363	1.02644673337432\\
2.84885900653714	1.03309541164479\\
2.80380030497638	1.04113842400883\\
2.7585333675382	1.0503714487177\\
2.71322477510229	1.06062438481851\\
2.66801375790549	1.07175380876773\\
2.62301219554176	1.08364297443115\\
2.57830461696222	1.09620181308391\\
2.5339482004751	1.10936693341046\\
2.48997277374578	1.12310162150461\\
2.4463818209835	1.13739495886573\\
2.40320242978643	1.1522135189938\\
2.36048725171539	1.16749142869001\\
2.3182777122355	1.18317186410133\\
2.27660917224083	1.19920435536458\\
2.23551092805444	1.21554478660644\\
2.19500621142834	1.23215539594347\\
2.15511218954354	1.24900477548208\\
2.11583996500998	1.26606787131853\\
2.07719457586661	1.28332598353895\\
2.03917499558131	1.30076676621936\\
2.00177413305096	1.31838422742559\\
1.96497883260139	1.33617872921337\\
1.92876987398742	1.35415698762828\\
1.89312197239282	1.37233207270576\\
1.85800377843034	1.39072340847112\\
1.80623618798196	1.4187740089862\\
1.75542324884037	1.44748420375324\\
1.70564247069913	1.47674097439558\\
1.65704884414262	1.50635031698765\\
1.60962773649013	1.53628569424649\\
1.56336435091881	1.56652153358149\\
1.51824372646368	1.59703322709433\\
1.47425073801763	1.62779713157902\\
1.43137009633141	1.65879056852188\\
1.38958634801365	1.68999182410154\\
1.34888387553083	1.72138014918893\\
1.30924689720732	1.75293575934734\\
1.27065946722533	1.78463983483231\\
1.23310547562496	1.81647452059175\\
1.19657196054414	1.84841985744522\\
1.16106152608313	1.88044045004161\\
1.11529630067487	1.92320036744878\\
1.07132323263565	1.96597594766964\\
1.02912378819195	2.00870510310444\\
0.988678126588513	2.05132879096342\\
0.949965100088339	2.09379101326684\\
0.912962253972676	2.13603881684494\\
0.877645826541037	2.17802229333798\\
0.835833503511243	2.23005882521291\\
0.796565110077002	2.28152450461519\\
0.759785621308878	2.33234192504866\\
0.725436821404039	2.38244111363538\\
0.693457238620547	2.43175951910534\\
0.663769739172478	2.48024532782811\\
0.636281263818649	2.52786992880448\\
0.610898646317957	2.57461557465685\\
0.583084689504853	2.62953493910792\\
0.557996342321266	2.68316632929016\\
0.535459614503232	2.73551687194756\\
0.515295788877937	2.78660743717406\\
0.497321166397726	2.8364742970168\\
0.481355074440149	2.88517205336893\\
0.467227335373182	2.93275803344314\\
0.454776909474812	2.97928740934273\\
0.442169188464688	3.03230685678267\\
0.431412545239621	3.08404068829087\\
0.422296354468704	3.1345631980497\\
0.414622597740656	3.18395512390957\\
0.408219388504735	3.23231398085494\\
0.40293404421348	3.27972321498435\\
0.398632309003479	3.32625038335421\\
0.394772718143619	3.37840976126481\\
0.391903738943494	3.42953572217805\\
0.389913377394701	3.479652873643\\
0.388711988582307	3.52877099116537\\
0.388171116100634	3.57697616711492\\
0.38820357793287	3.62432306071094\\
0.388742498127475	3.67084565921797\\
0.389884603516156	3.72222905089883\\
0.391533012169164	3.7726225178219\\
0.393640971875356	3.82203359427938\\
0.39617883665284	3.87045539418779\\
0.399134232311333	3.91786831805826\\
0.402485438967968	3.96427220252074\\
0.406633523723219	4.01466280510148\\
0.411199791034439	4.06382240158464\\
0.416170662746484	4.11173367514858\\
0.421549066752276	4.15836175669896\\
0.427959697865709	4.20810747101132\\
0.434936242241686	4.2561424184458\\
0.443278982969443	4.3064513621447\\
0.452510365114622	4.35439038176384\\
0.46376906359268	4.40328354684633\\
0.477461867714868	4.45215381190916\\
0.493931769037748	4.5000108829486\\
0.515367061409894	4.54772420913842\\
0.54781173008222	4.59424753738561\\
0.583648416402264	4.61923933788609\\
0.618923730135311	4.62600012416608\\
0.656199600864386	4.62038579344876\\
0.694112132221498	4.60508205154447\\
0.730403400896424	4.58392047506102\\
0.768023704067944	4.55695571485269\\
0.805915643036508	4.52593926885363\\
0.842425231795071	4.49332530223805\\
0.884756920532822	4.45293273867954\\
0.923670011384138	4.41397782619723\\
0.967564135250571	4.3684974214982\\
1.00431325083556	4.32942314892523\\
1.044978275626	4.28532966155644\\
1.09029571217662	4.23533407843865\\
1.1411549394011	4.17837357844437\\
1.17864826623428	4.13592420917743\\
1.21941125373246	4.08941803017154\\
1.26382066332114	4.03840684244501\\
1.31228345422512	3.98240690327803\\
1.3652367834685	3.92089892621264\\
1.42314800587467	3.85332808105276\\
1.48651467406633	3.77910399386418\\
1.5558645384655	3.69760074697455\\
1.59295634846051	3.65391412037833\\
1.63175554729344	3.60815687897339\\
1.67233659689812	3.56024078637432\\
1.71477584657078	3.51007538471211\\
1.75914871768157	3.45756138203178\\
1.80551838492654	3.40260706037237\\
1.85393579361077	3.3451416961166\\
1.9044404498499	3.28510555938991\\
1.95705766619217	3.22245278571871\\
2.01179455839938	3.15715555021206\\
2.06863396400763	3.08921045901086\\
2.12755223489874	3.01862230704008\\
2.18880742897197	2.94513702080677\\
2.25223624195755	2.86889494406376\\
2.31749062868719	2.79021328797275\\
2.38421576788594	2.70942132032675\\
2.45205006217228	2.62686036554988\\
2.52062513805805	2.54288380469755\\
2.5895658459485	2.4578570754563\\
2.65849026014223	2.37215767214396\\
2.72700967883125	2.28617514570952\\
2.79472862410097	2.20031110373316\\
2.86124484193014	2.11497921042632\\
2.92614930219096	2.03060518663159\\
2.98902619864895	1.94762680982283\\
3.04945294896308	1.86649391410504\\
3.10700019468563	1.7876683902145\\
3.16123180126235	1.71162418551862\\
3.21170485803231	1.6388473040161\\
3.25796967822801	1.56983580633676\\
3.29956983102434	1.50509977562932\\
3.33636596718504	1.44481954918598\\
3.3685704435303	1.38881570449857\\
3.3962804422548	1.33703465434936\\
3.41961329616988	1.28940145179275\\
3.45371765390065	1.20617200303516\\
3.4722251915471	1.13810058810242\\
3.47679999380064	1.08381868122442\\
3.46196714454206	1.02442140102974\\
3.4126620183066	0.976467507641334\\
3.36070952530375	0.957252929690953\\
3.32120526412517	0.950330343979044\\
3.27875342097675	0.947269371699708\\
3.23391110628335	0.94758920140888\\
3.18751651133388	0.950475880182993\\
3.14008893908218	0.955420546084352\\
3.09199657758861	0.962066133243103\\
3.04353935577779	0.970121229510396\\
2.9949489434386	0.979360076458391\\
2.94639037829412	0.98962097677018\\
2.89801588117206	1.00075024373179\\
2.84994256618773	1.01261931355423\\
2.80225636338735	1.02512924186724\\
2.75502875023481	1.03819576617137\\
2.70831675161163	1.05174930583801\\
2.66216293981703	1.06573496210933\\
2.61659543456785	1.08011251809832\\
2.5716279029986	1.09485643878878\\
2.52725955966146	1.10995587103534\\
2.4834770086606	1.1254135471833\\
2.44028664553757	1.14121026137868\\
2.3977123109818	1.1573046208583\\
2.35577382347646	1.17365954368137\\
2.31448657029618	1.19024283438994\\
2.27386150750708	1.20702718400883\\
2.23390515996675	1.22399017004565\\
2.19461962132424	1.24111425649082\\
2.1560025540201	1.25838679381756\\
2.11804718928633	1.27580001898186\\
2.08074232714643	1.29335105542253\\
2.04407233641537	1.31104191306116\\
2.00801715469958	1.32887948830216\\
1.97255228839698	1.34687556403269\\
1.93764881269697	1.36504680962276\\
1.88627202857636	1.39268061107005\\
1.83595101297848	1.42085155649186\\
1.78664141194416	1.44956754018639\\
1.73851301683824	1.47861861298027\\
1.69155643161083	1.50797297085486\\
1.64575219170892	1.53760982553964\\
1.60108046965647	1.56750969578431\\
1.55752107505448	1.5976544073588\\
1.51505345458092	1.62802709305324\\
1.47365669199078	1.65861219267796\\
1.43330950811602	1.68939545306354\\
1.39399026086565	1.72036392806073\\
1.35567694522564	1.75150597854052\\
1.31834719325898	1.78281127239412\\
1.28197827747783	1.81427078137306\\
1.2465628183352	1.84586133512505\\
1.20082532864588	1.88813047181516\\
1.15676268885297	1.93051844889631\\
1.11435267385331	1.97297173221756\\
1.07357279583682	2.01543874807157\\
1.03440030428646	2.05786988319469\\
0.99681218597826	2.10021748476686\\
0.960785164981288	2.14243586041168\\
0.917910797171774	2.19496066980436\\
0.877392294409158	2.24713426981202\\
0.83918246418005	2.2988803403582\\
0.803233472596701	2.35012734760583\\
0.769497345326924	2.40080743437333\\
0.737930819401999	2.45083613509357\\
0.708462659416298	2.50016956098316\\
0.68101262732873	2.54878359647026\\
0.655500764737177	2.59665721080488\\
0.631847392878507	2.64377245805889\\
0.60997311262858	2.690114477126\\
0.585960996703682	2.74468787496278\\
0.564260668469102	2.79811654344927\\
0.544736520851657	2.85039239348191\\
0.52725352663757	2.90151373264372\\
0.51167680462236	2.95148552651527\\
0.49784706900598	3.00034440819471\\
0.485601077744119	3.04816224948864\\
0.474794798291786	3.09500334130535\\
0.46383283597781	3.14848953135319\\
0.454466330969349	3.20079172992147\\
0.446532974818087	3.251963682321\\
0.439894298526482	3.30204177879116\\
0.434435672547773	3.35104505449985\\
0.430065583359002	3.39897596352771\\
0.426654379021838	3.44589188019297\\
0.42376466808171	3.49837176296107\\
0.42181807461261	3.54970901565091\\
0.420696722813298	3.59996121542272\\
0.420304258556894	3.64916828868904\\
0.420565849390877	3.69735251111465\\
0.421428184537086	3.74451850761666\\
0.423077645009218	3.79634625003249\\
0.425435914110879	3.84682331802003\\
0.428482702636822	3.89593018165491\\
0.432132477601376	3.94371410850401\\
0.436312805093718	3.99020805061674\\
0.441519854234554	4.04036723333151\\
0.447284758497802	4.08892874366085\\
0.45360575901977	4.1358408795271\\
0.461240946277774	4.18543589994301\\
0.46968014642631	4.23276916636154\\
0.479970825655575	4.28157623345654\\
0.492682903315525	4.33072980757634\\
0.508690565722216	4.37869149001207\\
0.530717246451635	4.42591422989418\\
0.5636758497094	4.4731733682224\\
0.600487748092077	4.5014316194654\\
0.636807842557584	4.50989396956923\\
0.672412464809394	4.50508947669319\\
0.707735682021868	4.49158299167663\\
0.744963615964888	4.47082531919284\\
0.783783671781137	4.44374397105863\\
0.822972786778053	4.41228255062206\\
0.859972985229426	4.37993389938353\\
0.901758606061812	4.34093880181129\\
0.939557392878455	4.30381604408779\\
0.982299183772405	4.26013753494497\\
1.01833263829681	4.22219086326965\\
1.058445694902	4.17899114037266\\
1.10332490301682	4.12971542459347\\
1.1537333950421	4.0734510467183\\
1.19082240348253	4.0315675531576\\
1.23100821642048	3.98581516272506\\
1.2745736752873	3.93585699005861\\
1.32181674901497	3.88133842583508\\
1.37305053403613	3.82188713677013\\
1.42860325428405	3.75711306561834\\
1.48894063111441	3.68645461743074\\
1.55466668509048	3.60917377463564\\
1.58969990644592	3.56786636910495\\
1.62625920043082	3.52468235862998\\
1.66440177439224	3.47954933488156\\
1.70418301354553	3.43239615000383\\
1.74565250766401	3.38315698683905\\
1.78885336346586	3.33177206329372\\
1.83382220267231	3.27818763467819\\
1.88056515021603	3.22238518388196\\
1.9291025290284	3.16432729551937\\
1.97946112961543	3.10396439281691\\
2.03163466154981	3.04128187990907\\
2.08558375347099	2.97630014183816\\
2.14123595308517	2.90907454455439\\
2.19848572716517	2.83969543491598\\
2.25719446155062	2.76828814068895\\
2.31719046114783	2.69501297054726\\
2.37826894992988	2.62006521407275\\
2.44019207093647	2.54367514175527\\
2.5026888862741	2.46610800499245\\
2.56545537711597	2.38766403608989\\
2.62815444370202	2.30867844826104\\
2.69041590533885	2.22952143562738\\
2.75186318205135	2.15056564543483\\
2.81206150474861	2.07225611589124\\
2.87055530226205	1.99507324726611\\
2.92693105837225	1.91945669142038\\
2.9808173282075	1.84580533164999\\
3.03188473824365	1.77447728268605\\
3.07984598630417	1.70578989069475\\
3.12445584156006	1.64001973327752\\
3.16551114453	1.57740261947081\\
3.20285080708022	1.51813358974624\\
3.2363558124246	1.46236691601052\\
3.26594921512454	1.41021610160556\\
3.29159614108911	1.36175388130834\\
3.33112142318632	1.27598231932067\\
3.35578494109255	1.2045361342813\\
3.36738875981005	1.14589253467314\\
3.36763961462463	1.09856583991197\\
3.35017998614214	1.04578782428265\\
3.30111032075228	1.00285328642922\\
3.25091843756978	0.985840485105645\\
3.21309798556124	0.979848647793042\\
3.17271860156669	0.977274936266955\\
3.13039813935222	0.977550373404766\\
3.08659838222609	0.980254779340149\\
3.04176475926266	0.984969828531999\\
2.99626331424794	0.991335909246192\\
2.95035892083805	0.999090984194651\\
2.90427345343362	1.0080147742686\\
2.85818578717971	1.01792875853855\\
2.81223179796587	1.02869617425432\\
2.76650436242608	1.04022201684504\\
2.72106320228436	1.05244320736372\\
2.67600169090202	1.06525818348031\\
2.63138278339101	1.0785896679772\\
2.58725379101549	1.09237590749517\\
2.54365368368011	1.10656381420577\\
2.50061308992997	1.12110896581131\\
2.45815429695067	1.13597560554485\\
2.41629125056823	1.15113664217022\\
2.37502955524917	1.16657364998199\\
2.33436647410045	1.18227686880552\\
2.29429092886954	1.1982452039969\\
2.25478349994431	1.214486226443\\
2.2158236502324	1.2310088530908\\
2.17743179374215	1.24777940350821\\
2.13961821499657	1.26477277727447\\
2.10238756667329	1.2819697153856\\
2.06574276844693	1.29935297214387\\
2.02968500698903	1.3169073151578\\
1.99421373596813	1.33461952534219\\
1.9593266760497	1.35247839691807\\
1.90808223113269	1.37952213637039\\
1.8581219745182	1.40685312179913\\
1.80941628013242	1.43445901460767\\
1.76192674857362	1.46233766856234\\
1.71560620711219	1.49049712979239\\
1.6703987096906	1.51895563679\\
1.62623953692339	1.54774162041032\\
1.58306776120606	1.57688118124744\\
1.54094392703245	1.60627923462016\\
1.49987864057256	1.6358885694724\\
1.45985711309441	1.66568770451301\\
1.42086467497571	1.69565573420431\\
1.38288677570379	1.72577232876213\\
1.34590898387568	1.75601773415574\\
1.30991698719807	1.78637277210791\\
1.2748965924873	1.8168188400949\\
1.22968980530599	1.857524125234\\
1.18615227228052	1.8983181223815\\
1.14425133847795	1.93916151328774\\
1.10395472541075	1.98001679936839\\
1.06523374311959	2.02084516561112\\
1.02808340239872	2.06158412400857\\
0.992484720519427	2.10218219472756\\
0.95013126666119	2.15266353814478\\
0.910114439763164	2.20277330060004\\
0.872381858994098	2.25243683214175\\
0.836878554961903	2.30158633986719\\
0.803546969713632	2.35016088792245\\
0.772326956735493	2.39810639750243\\
0.743155780952853	2.44537564685087\\
0.715968118730224	2.49192827126034\\
0.685865359355162	2.54679877958515\\
0.658398656656065	2.60054459166592\\
0.633439908447181	2.65313462910165\\
0.610843984305535	2.70455251672327\\
0.590458059615295	2.75480901005428\\
0.572135220361857	2.80392106869874\\
0.555734090518988	2.85190748722309\\
0.541118832048841	2.8987888951561\\
0.526151314056583	2.95211733245933\\
0.513240042662553	3.0040112195326\\
0.502189394837012	3.05452350340209\\
0.492811353597821	3.103722563124\\
0.484938265141388	3.1516684929417\\
0.478418804763641	3.19841354065036\\
0.472453072574431	3.25042258294565\\
0.467904173897191	3.30097458762322\\
0.464639275847125	3.35008805357952\\
0.462526651449891	3.39780097800953\\
0.461406812709558	3.44420760722236\\
0.461168127029169	3.49494299720191\\
0.461866912592142	3.54418476980422\\
0.463395153458277	3.59196480546678\\
0.465687252355511	3.63827830171484\\
0.469103153293723	3.68796602951356\\
0.473464121990091	3.73568109077253\\
0.47944239470824	3.78571304036864\\
0.48652002217115	3.83321771349794\\
0.495372204602049	3.88217866679193\\
0.506274543083063	3.93173460022844\\
0.519626122481371	3.98078167780566\\
0.536034469805018	4.02786366019662\\
0.559224587178816	4.07585722164749\\
0.594679715549068	4.1191325454833\\
0.630044564693101	4.13729582999014\\
0.666644779671086	4.14211470276544\\
0.703895911862912	4.13556187324895\\
0.741668823846015	4.11915818247731\\
0.778791216707171	4.09572912425141\\
0.81810107536788	4.0652187128074\\
0.858643590081788	4.02938373139267\\
0.898901593017879	3.99065687472593\\
0.936961910678535	3.95192183077744\\
0.979674685630601	3.90660057429914\\
1.01763285874024	3.86503646891861\\
1.05975129461187	3.81773597665226\\
1.10671932202377	3.76382340265381\\
1.14557866755598	3.71847899558561\\
1.18795135601331	3.66842071492808\\
1.23399620194502	3.61342766196024\\
1.28379116739347	3.55339525279858\\
1.31965348791961	3.50987933572917\\
1.35800797148055	3.4631280293729\\
1.39910038065784	3.41282984306017\\
1.44312093631274	3.35873159830147\\
1.49020431758618	3.30063842878739\\
1.54042966189879	3.23841378038855\\
1.59382056495089	3.1719794111557\\
1.6503450807225	3.10131539131964\\
1.70991572147332	3.02646010329128\\
1.77238945774276	2.94751024166157\\
1.83756771834989	2.8646208132016\\
1.90519639039351	2.77800513686247\\
1.97496581925207	2.68793484377543\\
2.0105413632286	2.64170504541667\\
2.04651080858377	2.59473987725175\\
2.08281982738106	2.54708969347271\\
2.11941062032643	2.49880849278285\\
2.15622191676832	2.44995391839671\\
2.19318897469762	2.40058725804014\\
2.23024358074774	2.35077344395021\\
2.26731403376024	2.3005810671065\\
2.30424461167826	2.25015670827079\\
2.34082032263575	2.19971618337126\\
2.37687891633078	2.14943318023457\\
2.41226739538175	2.0994724909925\\
2.4468420153273	2.049990012082\\
2.48046828462642	2.00113274424515\\
2.51302096465839	1.95303879252916\\
2.54438406972281	1.90583736628637\\
2.60312387674875	1.81458444915561\\
2.65594487850692	1.72822975377455\\
2.70225229452479	1.64748670994721\\
2.74159939105472	1.57292641635977\\
2.77368748107383	1.50497764058079\\
2.7983659242841	1.44392681906099\\
2.81563212711232	1.38991805713346\\
2.82563154271011	1.34295312901346\\
2.82784254931185	1.28528572532553\\
2.81130830468446	1.22851227336905\\
2.76808663155035	1.18179763835074\\
2.7208615821683	1.15900864531218\\
2.67978624855538	1.14900921064944\\
2.63429913101455	1.14486927590976\\
2.58417761956009	1.14700498154629\\
2.5487984343458	1.15136425316552\\
2.51281156898685	1.15710208841872\\
2.47638711904653	1.16405308941193\\
2.43967461120223	1.17207117294608\\
2.40280300324532	1.18102957051703\\
2.36588068408123	1.19082082831552\\
2.32899547372941	1.20135680722726\\
2.29221462332334	1.21256868283283\\
2.25558481511054	1.22440694540774\\
2.21913216245254	1.23684139992241\\
2.18287303526731	1.24985082906053\\
2.14687823960863	1.2633596219554\\
2.11119105524569	1.27731520724031\\
2.07584333331902	1.29167585946674\\
2.0408631834186	1.30640358609746\\
1.98913443812316	1.32910951833782\\
1.93835313851622	1.35246528071271\\
1.88856680046479	1.37638989306768\\
1.83980399823621	1.40082127311181\\
1.7920743644982	1.42571623641765\\
1.74536859031881	1.45105049642122\\
1.69965842516644	1.47681866442204\\
1.65489667690984	1.50303424958312\\
1.61104093480569	1.52970651761953\\
1.56817584061633	1.55671950558047\\
1.52631659101799	1.58402290162375\\
1.48545961309621	1.61158509604132\\
1.44560045247703	1.63937591083766\\
1.40673377332701	1.66736659972978\\
1.36885335835326	1.69552984814719\\
1.33195210880339	1.72383977323198\\
1.29602204446557	1.75227192383871\\
1.26105430366845	1.78080328053453\\
1.21591063006394	1.81896230414976\\
1.17243479873146	1.85721226935813\\
1.13059849137889	1.89551048948932\\
1.09038127789056	1.93380814408541\\
1.05178440948244	1.9720332148402\\
1.01478635091201	2.01013489710799\\
0.979362866067319	2.04806675533548\\
0.937258809643722	2.09517688834111\\
0.897522589949681	2.1418758189547\\
0.860098634535065	2.18809267285861\\
0.824928320470495	2.23376391652129\\
0.785611699262003	2.28777060080374\\
0.749338980822809	2.34082792868077\\
0.715991469678106	2.39286797430832\\
0.685444144879309	2.44383803369637\\
0.657565574944016	2.4937006543919\\
0.632202439714476	2.54244194362898\\
0.609191982812579	2.5900715558275\\
0.588380799796579	2.63660443825894\\
0.566680327969172	2.689533495704\\
0.5475353553987	2.74103724309598\\
0.530718084860343	2.79116505150114\\
0.516005619853466	2.83997931921709\\
0.503189472575998	2.88755241133631\\
0.492077895333865	2.93395302081299\\
0.481240126753224	2.98562849175142\\
0.472158513540118	3.03594405979777\\
0.464620067089774	3.08496687560371\\
0.458429729923779	3.13277866885186\\
0.453408915332483	3.17948555501252\\
0.448966579901734	3.23081605101786\\
0.445624679870457	3.28094676511483\\
0.443236909685372	3.32993510477702\\
0.441695101117017	3.37780521191775\\
0.440929223259744	3.42454796289007\\
0.440912997657542	3.47515554127394\\
0.441607677391547	3.52448987646816\\
0.442917341165187	3.57260766630017\\
0.444770295900508	3.61954254727098\\
0.447371913977245	3.66982599966797\\
0.450518115167217	3.71870274365176\\
0.454186929918509	3.76615311042145\\
0.458790322326535	3.81624021497351\\
0.464082557241786	3.86447871132577\\
0.470052217852775	3.91084556976253\\
0.477209145928703	3.95898306350963\\
0.485688795512392	4.00834027889271\\
0.495006241650192	4.05498814171198\\
0.50604784725665	4.10170524101326\\
0.52018111360927	4.15008489003918\\
0.538611198012967	4.19752063399813\\
0.567307411130626	4.24539753232888\\
0.602824590461809	4.27519169752843\\
0.637701253777253	4.28474303054711\\
0.673641860952248	4.28033218006546\\
0.708979564937138	4.26579825096725\\
0.744499281701793	4.24402069000074\\
0.782466247361595	4.21516928791354\\
0.817279112661789	4.1849210721813\\
0.857767852575012	4.14645595263294\\
0.897550152227172	4.10616730424271\\
0.935074842340525	4.0664024385695\\
0.977540865340957	4.01977674076715\\
1.01585855052106	3.97654070751711\\
1.05882059601139	3.92704410758263\\
1.09458981011928	3.88518609263443\\
1.13383398031933	3.83872562207093\\
1.17698107373879	3.78712785939365\\
1.22449347752122	3.72981571279444\\
1.27686799882646	3.66616983515541\\
1.31474644071125	3.61989553224963\\
1.35518711586794	3.57030659793932\\
1.39836272272631	3.51718822173797\\
1.44445275873177	3.46031724643115\\
1.49366040856076	3.39943120795606\\
1.54621245981542	3.33421495060935\\
1.60227917884638	3.26443042979059\\
1.66200113873111	3.1898673750614\\
1.72547551398161	3.11035660647696\\
1.79273141230921	3.02579608036954\\
1.82776516948807	2.98161211766989\\
1.86373358083617	2.93615545356149\\
1.90061114488614	2.88944115879468\\
1.93835599326801	2.84149926560112\\
1.97691620931925	2.79237121070199\\
2.01622982808473	2.74210983530809\\
2.05622483631673	2.69077938511976\\
2.09681917247489	2.63845551032703\\
2.13792072672628	2.58522526560942\\
2.1794273409454	2.53118711013606\\
2.22122680871407	2.47645090756574\\
2.26319687532159	2.42113792604675\\
2.30520523776462	2.365380838217\\
2.34710954474725	2.30932372120397\\
2.38875739668091	2.2531220566248\\
2.4299863456845	2.19694273058614\\
2.47062389558429	2.14096403368426\\
2.51048750191397	2.085375661005\\
2.54938457191458	2.03037871212384\\
2.5871124645346	1.9761856911058\\
2.62346114868319	1.92301595188888\\
2.65825904276222	1.87104613403638\\
2.69137844330319	1.8204250472838\\
2.72270631283768	1.77128890051522\\
2.7521435316809	1.72375967550505\\
2.80501912747227	1.63393878230928\\
2.84949062887075	1.55165367969851\\
2.88526611860742	1.47736804591996\\
2.91227636395093	1.41131792546619\\
2.93067481670749	1.35351172907502\\
2.94083761322091	1.30373023372953\\
2.94201076351639	1.2430645623792\\
2.92128951502073	1.1851850621978\\
2.88136320739537	1.14808962929534\\
2.84259708013679	1.13041838702671\\
2.79831838401774	1.11961360246945\\
2.74961747135515	1.11476767649865\\
2.69688923627599	1.11565871340234\\
2.65952279070095	1.11949401980965\\
2.62127348006773	1.12504719271634\\
2.58249445045137	1.13196692462141\\
2.54336329427862	1.14007901341792\\
2.50403318938946	1.14923241648574\\
2.46463289903718	1.15929925069161\\
2.42526677188839	1.17017479238908\\
2.38601474202302	1.18177747741854\\
2.34693232893428	1.19404890110723\\
2.30805063752869	1.2069538182692\\
2.26938146931804	1.22047527294781\\
2.23099008925411	1.23454308160945\\
2.19293045112368	1.24909341848984\\
2.15523907958668	1.26407880054447\\
2.11794791337439	1.27945636390765\\
2.08108430528945	1.29518786389251\\
2.04467102220583	1.31123967499103\\
2.00872624506883	1.32758279087398\\
1.97326356889511	1.34419282439097\\
1.93829200277269	1.36105000757043\\
1.88676390663144	1.3867673130293\\
1.83634526666334	1.4129760630502\\
1.7870084478809	1.43966800221103\\
1.73870259903272	1.4668582596825\\
1.69135365260364	1.49458534922808\\
1.64494085646424	1.52283602133505\\
1.59957805861286	1.55146300230438\\
1.55526521418467	1.580429295934\\
1.51199640485528	1.60970422862547\\
1.46976499766532	1.63925842110166\\
1.4285636450205	1.66906378840667\\
1.38838428469157	1.69909353990593\\
1.34921813981434	1.72932217928609\\
1.31105571888967	1.75972550455514\\
1.27388681578344	1.79028060804233\\
1.23770050972663	1.82096587639816\\
1.20248516531525	1.85176099059444\\
1.15702030887124	1.89295931837891\\
1.11324642935176	1.93426050631696\\
1.0711648335368	1.97558844221501\\
1.03075979037052	2.01688178981097\\
0.992013819413968	2.05808265878075\\
0.954907744877027	2.09913655793243\\
0.919420695618428	2.13999239520617\\
0.877304098279402	2.19071133373578\\
0.837634043304713	2.24096084788818\\
0.80035859133605	2.2906635548725\\
0.765421663974156	2.33975037056027\\
0.73276304377887	2.38816050948542\\
0.702318374269082	2.43584148484429\\
0.67401915992277	2.48274910849561\\
0.642785294345809	2.53796730569616\\
0.614372460756533	2.591987388225\\
0.588617674543046	2.64480433603884\\
0.565358862144446	2.69642183830282\\
0.544434297502571	2.74685156717304\\
0.525682602062011	2.79611317779659\\
0.508942744770096	2.84423430831155\\
0.494053028913738	2.89125209577968\\
0.478806821830604	2.94478289042568\\
0.465627669760878	2.9969708810316\\
0.454300243217407	3.04789578090768\\
0.444626687910154	3.09763052325212\\
0.436426624746197	3.14624126115101\\
0.429536027888293	3.19378557894821\\
0.42380121005153	3.24032308631201\\
0.418487515795372	3.2923759641926\\
0.414325870807206	3.3433153499915\\
0.411162926689255	3.39321874562168\\
0.408871258911199	3.44214146063903\\
0.407349366810165	3.49011661224234\\
0.406521673590735	3.53715512527332\\
0.406354630319816	3.58894499517002\\
0.406875765460831	3.63961077460476\\
0.407986783916871	3.68921570719007\\
0.409620476466808	3.73779156755294\\
0.411723500041247	3.78535793383887\\
0.414256377722528	3.83192218771185\\
0.417544154799227	3.88247866232235\\
0.421316278482174	3.93176745798029\\
0.425579217086129	3.97974547140588\\
0.430348004115998	4.02636789716203\\
0.436148651928414	4.07608166241178\\
0.442510174607924	4.12412756184848\\
0.449439071952431	4.17045030372768\\
0.457686629150101	4.2189140853413\\
0.467528798712113	4.26879618016605\\
0.478470989923115	4.31569311066722\\
0.491732587541881	4.36247869019508\\
0.509200490150171	4.41059188279244\\
0.535079763042489	4.45771194613735\\
0.571439724698779	4.49865063636985\\
0.607709771274666	4.51875975937667\\
0.643232809022163	4.5215685484231\\
0.678289796252668	4.5123614071075\\
0.713466578633058	4.49497302505296\\
0.750993210337264	4.47030881009133\\
0.789677824266881	4.44029940176894\\
0.827984114906134	4.40727979952489\\
0.864654148372743	4.37319667167558\\
0.906701860796035	4.33181427456161\\
0.945049141694706	4.2924198576504\\
0.988449856974229	4.24637343828992\\
1.02489328114742	4.20677086724298\\
1.06524061092042	4.16213820508893\\
1.11004837205989	4.11180411308983\\
1.15999860288516	4.05494786233326\\
1.1965577546607	4.0129372827532\\
1.23604708383348	3.96725403885547\\
1.27877546695512	3.91752781827781\\
1.32508025821025	3.86335440641123\\
1.3753272894164	3.80429568640006\\
1.42991077093577	3.73987973828634\\
1.48920376316825	3.66964771059209\\
1.55370333576879	3.59300117860592\\
1.6239212844154	3.50931904526854\\
1.66130771277669	3.46467088550898\\
1.70027112591552	3.41807292299491\\
1.74084785735926	3.36947359513358\\
1.78306809820589	3.31882713367438\\
1.826955897124	3.2660935647088\\
1.87252916035266	3.21123870867061\\
1.91979965170162	3.15423418033561\\
1.96877299255119	3.09505738882176\\
2.01944866185226	3.03369153758921\\
2.07182115053238	2.97012762265111\\
2.12583749219098	2.90440827701519\\
2.18137596170724	2.8366350294749\\
2.23828815075726	2.76693840809827\\
2.29640069393143	2.69547704571296\\
2.35551526873471	2.62243767990595\\
2.41540859558643	2.54803515302373\\
2.47583243782037	2.47251241217228\\
2.53651360168471	2.39614050921705\\
2.5971539363421	2.31921860078296\\
2.65743033386963	2.24207394825435\\
2.71699472925869	2.16506191777523\\
2.77547410041524	2.08856598024888\\
2.83247046815962	2.01299771133813\\
2.8875608962266	1.93879679146528\\
2.94029232904577	1.86643479830494\\
2.99018034393853	1.79640073831708\\
3.03698108438371	1.72897268847758\\
3.08053449071679	1.6643543700939\\
3.12070854620575	1.60272012576446\\
3.1573992770513	1.54421491937826\\
3.19053075238672	1.48895433611515\\
3.2200550842779	1.43702458244575\\
3.24595242772333	1.38848248613147\\
3.28692698393404	1.30164168306772\\
3.31385651965909	1.2282989748306\\
3.32759182046047	1.16785134997932\\
3.32943235882201	1.11922573772542\\
3.31383147910275	1.06495628242848\\
3.26773388297506	1.01954528262238\\
3.2200248130289	1.00028288169563\\
3.1839691446872	0.992587767867145\\
3.14535827517295	0.988238892155345\\
3.10463315081634	0.986863494416699\\
3.06198324456776	0.988344863635811\\
3.017440296755	0.992723162232218\\
2.9719628428228	0.999036183723738\\
2.92605422955305	1.00677231738413\\
2.87993103016433	1.01571674433226\\
2.83377318575679	1.02568960564994\\
2.78772400531204	1.03654600238192\\
2.74189016569322	1.04817599553593\\
2.69634558983367	1.06050149630053\\
2.65116296623039	1.0734440389445\\
2.60640478962712	1.08692715534591\\
2.56212309068552	1.10088434694425\\
2.5183608672873	1.11525847466568\\
2.47515208453427	1.13000175892305\\
2.43252167474824	1.14507577961593\\
2.39048553747109	1.16045147613057\\
2.34905053946474	1.17610914733993\\
2.30821451471122	1.19203845160364\\
2.26796626441255	1.20823840676803\\
2.22828555699083	1.22471739016617\\
2.18914312808823	1.24149313861775\\
2.15053176951332	1.25856097602596\\
2.11249289387455	1.27586521509585\\
2.07503037030753	1.29338758591446\\
2.03814560271727	1.31111255395267\\
2.00183866337118	1.32902617504305\\
1.96610829289913	1.34711609537977\\
1.93095190029344	1.36537155151867\\
1.87928457497835	1.39304548410257\\
1.8288807050349	1.4210473557313\\
1.77971469227455	1.4493609677953\\
1.73175419709375	1.4779781728908\\
1.68496013847386	1.50689887481986\\
1.63928669398119	1.53613102859031\\
1.594681299767	1.5656906404158\\
1.551095682991	1.5955907597091\\
1.50856843093375	1.62575765568262\\
1.46710060732607	1.6561535233885\\
1.42667814627438	1.68675611308078\\
1.38728720555827	1.71754361226638\\
1.34891416663032	1.74849464570512\\
1.31154563461626	1.77958827540968\\
1.27516843831489	1.81080400064562\\
1.23976963019806	1.84212175793141\\
1.19407119691968	1.88400362526985\\
1.15005998430388	1.92598672999118\\
1.10770715757184	1.96802714179266\\
1.0669845888621	2.01008231230656\\
1.0278660156534	2.05210987254366\\
0.990347316808475	2.09404468659073\\
0.954413427801434	2.1358303941252\\
0.911688090072438	2.18778292854798\\
0.871351977087505	2.23934714564534\\
0.833352543796349	2.29044664875193\\
0.797634216850309	2.34101219959677\\
0.764138394602391	2.39098171830321\\
0.73280344710724	2.44030028338891\\
0.703564716121134	2.48892013176591\\
0.676354515102009	2.53680065874059\\
0.651102129209445	2.58390841801363\\
0.627733815304655	2.63021712168011\\
0.602070506267085	2.68470638227921\\
0.578866372634121	2.73800212240442\\
0.557948553455578	2.79012515384857\\
0.5391586678717	2.84109830961597\\
0.522344926884835	2.8909471233943\\
0.507359224336881	2.93970177867099\\
0.494057136909287	2.98739710873319\\
0.482298236211932	3.03407291599977\\
0.470353286096013	3.08729886924142\\
0.460132991110572	3.13926688479962\\
0.451457509895426	3.19004179089225\\
0.444162544412759	3.23968402842348\\
0.438106624632606	3.28823115796203\\
0.433155464140513	3.33573518117287\\
0.429175160548803	3.38227602881182\\
0.425665888318139	3.43436916021817\\
0.423125417330907	3.48536254885577\\
0.421435727404979	3.53530441795922\\
0.420507937103185	3.58421762848692\\
0.420282303733319	3.63209967912109\\
0.420728223348134	3.67892270626772\\
0.421998665506932	3.73030317094979\\
0.423941999153113	3.78041262032669\\
0.426477588919211	3.8292928119968\\
0.429549453569734	3.87696137243966\\
0.433118173661337	3.92342065290388\\
0.437638908187712	3.97360754907215\\
0.442737850692489	4.02224533669043\\
0.448432869806364	4.06927088775326\\
0.455438065973048	4.11903303584909\\
0.463311487173951	4.16658511031097\\
0.472951664072873	4.21579009390041\\
0.48367676708986	4.26213945726778\\
0.49661666482395	4.30890413160909\\
0.513575325633961	4.35785416793969\\
0.53618597409279	4.40565057954037\\
0.57100424823424	4.45059840104952\\
0.607017600915056	4.47236398910547\\
0.644251588854708	4.47717158007994\\
0.679682040730786	4.47061769094856\\
0.71860844157363	4.45408997255775\\
0.756144265474654	4.43129157367819\\
0.795118356048831	4.4024726797685\\
0.834178601516597	4.36977571240215\\
0.870125572224674	4.33732514932232\\
0.90756894111182	4.30167964566152\\
0.950979209030435	4.25803879117748\\
0.993008404729797	4.21404697855836\\
1.03017525372967	4.17417277498802\\
1.07309732985877	4.12731813517395\\
1.12254245762181	4.0725462393774\\
1.15948506402879	4.0311863674244\\
1.19984449944497	3.98564758847092\\
1.24380915462005	3.93567822637052\\
1.29155699022188	3.88103351166268\\
1.34325553683634	3.82147558157289\\
1.39906189496742	3.75677348001259\\
1.45912273503712	3.68670315757929\\
1.52357429738558	3.61104747155637\\
1.59254239227099	3.52959618591325\\
1.62875660314524	3.48663338302146\\
1.66614239986965	3.44214597130528\\
1.70471257526597	3.39610961376625\\
1.74447927027583	3.34850040507388\\
1.78545397396071	3.29929487156552\\
1.82764752350199	3.24846997124639\\
1.87107010420091	3.19600309378959\\
1.91573124947865	3.14187206053606\\
1.96163984087614	3.08605512449473\\
2.0088041080543	3.0285309703423\\
2.05723162879391	2.96927871442335\\
2.10692932899562	2.90827790475035\\
2.15790348267995	2.84550852100366\\
2.21015971198732	2.78095097453148\\
2.26370298717801	2.71458610834991\\
2.31853762663225	2.64639519714287\\
2.37466729684997	2.5763599472623\\
2.43209501245117	2.50446249672786\\
2.49082313617564	2.43068541522714\\
2.55034702424816	2.35552655148152\\
2.60968165217527	2.27997884625594\\
2.66847428603326	2.20439937609155\\
2.72637064807762	2.12915020769949\\
2.78300663771445	2.05460679301438\\
2.83800953117338	1.9811567484096\\
2.89101791645818	1.90918000027694\\
2.9416845943614	1.83904631216649\\
2.98969454523776	1.77109617413556\\
3.03477003433067	1.70563549681411\\
3.0766706117722	1.64293561140472\\
3.11512624167694	1.58330120691801\\
3.14991567288137	1.52699229413442\\
3.18106556721211	1.47401910707513\\
3.20862200332599	1.42437143041875\\
3.23264338015473	1.37802576738495\\
3.27037615305804	1.29508008776934\\
3.29497748287339	1.22472846480752\\
3.30735809095014	1.16630479173621\\
3.3086258230358	1.11893045844943\\
3.292599302077	1.06614155356388\\
3.24595814412817	1.0226504479785\\
3.19799042234392	1.00474462766617\\
3.16168908328681	0.998074841433993\\
3.12282233067722	0.994792448281579\\
3.08196863696667	0.994369951363905\\
3.03954038834783	0.996440719193579\\
2.99587286628354	1.00070514017567\\
2.9514576827774	1.00667882713971\\
2.90657176132281	1.01408940478743\\
2.86143546607494	1.02271982647411\\
2.81623038935269	1.03238992588699\\
2.77109935163874	1.04295641704519\\
2.72614640157941	1.05431289429979\\
2.68144980080183	1.06637855761202\\
2.63708972999799	1.07906551554805\\
2.59313031449317	1.09229579237837\\
2.54962588733467	1.10600142509904\\
2.50662115119096	1.12012436014997\\
2.4641511783518	1.13461645341483\\
2.42224141072808	1.14943947022116\\
2.38090765985194	1.16456508534031\\
2.34015610687669	1.17997488298746\\
2.29998330257691	1.19566035682158\\
2.26037616734833	1.21162290994549\\
2.22131199120792	1.22787385490583\\
2.18276086813399	1.24443194858679\\
2.14475119143566	1.26125625126074\\
2.10730683990466	1.27830852835301\\
2.07043120271414	1.29557122246247\\
2.03412623421961	1.31302846557053\\
1.99839245395902	1.33066607904109\\
1.96322894665262	1.3484715736206\\
1.91154741431126	1.37547142979182\\
1.86112938739707	1.40279579221521\\
1.81195361743045	1.43042389090766\\
1.76399159216755	1.45834350838508\\
1.71720753560034	1.48655097966241\\
1.67155840795654	1.51505119225368\\
1.62699390569966	1.5438575861719\\
1.58345646475713	1.57299215072567\\
1.54094752703461	1.60241891410401\\
1.49949950043591	1.63206934178363\\
1.45909843112832	1.66192090995531\\
1.4197304664751	1.6919516688741\\
1.38138185503551	1.72214024285928\\
1.34403894656473	1.75246583029439\\
1.30768819201395	1.7829082036272\\
1.2723161435303	1.81344770936976\\
1.22665279015841	1.85428525112188\\
1.18267428628455	1.89521798212042\\
1.14034959506844	1.93620407892695\\
1.09964799949909	1.97720353242955\\
1.06053910239465	2.01817814784283\\
1.02300892912939	2.0590745999459\\
0.987049386546236	2.09983092114852\\
0.944270908165797	2.15051071664486\\
0.903857217662623	2.20081914265438\\
0.86575507802524	2.25068100407947\\
0.82990864781783	2.3000279512476\\
0.796259481180198	2.34879847991131\\
0.764746527827765	2.39693793124825\\
0.735306133051595	2.4443984918611\\
0.707872037718383	2.49113919377766\\
0.67750229534253	2.54623025997001\\
0.649798376410344	2.60019000263282\\
0.624630933669933	2.65298666446208\\
0.601857368500241	2.70460648799061\\
0.581315207865633	2.75506259908997\\
0.56285371301836	2.80437455302258\\
0.546327450497065	2.85256458277576\\
0.531595923869641	2.89965768828797\\
0.516496913528405	2.95325045211167\\
0.503449317721542	3.00543730936337\\
0.49225166463835	3.05628039613513\\
0.482718215245493	3.10584614863247\\
0.474680075378485	3.15419456679931\\
0.467984140664652	3.20137925893616\\
0.461799736776121	3.25393992737374\\
0.457019835897736	3.3050848343266\\
0.453491551036207	3.35485849893593\\
0.45104335844636	3.40336213581777\\
0.449529077247976	3.45067641929721\\
0.4487943413202	3.50255396984931\\
0.448962190440439	3.55304497686757\\
0.449946524657224	3.60215891236849\\
0.451704315723956	3.64986805036035\\
0.454566065715578	3.70115037928143\\
0.458394457928656	3.75052837142288\\
0.463037867087389	3.79809392816986\\
0.468991243897758	3.84834961263288\\
0.475776727334675	3.89641871948536\\
0.484112817947496	3.94628663528075\\
0.493462898250906	3.99333134900615\\
0.504853479001016	4.04087191614748\\
0.518821678662451	4.08770107778748\\
0.537434979113704	4.13495900923396\\
0.565801533363931	4.1828540343039\\
0.602251584810546	4.21836052318737\\
0.638928786862524	4.23268687713724\\
0.676546523287047	4.23112772229392\\
0.712706477470705	4.21881256873066\\
0.747871569931657	4.19976538907984\\
0.784310137115624	4.17475831324606\\
0.821488190282663	4.14495168001327\\
0.857963087857473	4.112592842455\\
0.899565078453503	4.0727986670236\\
0.939073231594317	4.03277472427825\\
0.974545746828274	3.99538046145851\\
1.01410741019157	3.95238780704842\\
1.05845562906699	3.90292384046657\\
1.09532787944617	3.86099263369984\\
1.13569814596757	3.81441710171274\\
1.17995956562935	3.76270857698076\\
1.22853663225581	3.70533972397546\\
1.2635940324472	3.66360325470437\\
1.3010158387182	3.61879204343853\\
1.3409894409828	3.57067118007154\\
1.38370350073441	3.51900069095194\\
1.42934795104583	3.46353553888317\\
1.47811399656921	3.40402562312367\\
1.53019411353617	3.34021577938674\\
1.58577163578887	3.27185701112351\\
1.64497005791645	3.19875948469723\\
1.70795731702289	3.12067759630929\\
1.7748037782185	3.03746485225932\\
1.80966186573683	2.99392404628478\\
1.84545424607463	2.9491042809683\\
1.88215440096902	2.90302367269404\\
1.91972796462356	2.85570843297864\\
1.95813272370806	2.80719286847137\\
1.99731861735866	2.75751938095406\\
2.03722773717782	2.70673846734115\\
2.07779432723431	2.65490871967964\\
2.11894478406321	2.60209682514914\\
2.16071947745989	2.54824200967751\\
2.20307311369921	2.49337412015236\\
2.24576706538092	2.43773712010415\\
2.28857325416626	2.3815652204804\\
2.33127443048211	2.32508257063757\\
2.37366417352102	2.26850325834108\\
2.41554689124116	2.21203130976527\\
2.45673782036642	2.15586068949339\\
2.49706302638622	2.1001753005178\\
2.53635940355573	2.04514898423961\\
2.57447467489576	1.99094552046898\\
2.61126739219276	1.93771862742496\\
2.64660693599883	1.8856119617356\\
2.68037351563172	1.83475911843785\\
2.71245816917485	1.78528363097762\\
2.74276276347729	1.73729897120973\\
2.77119999415371	1.69090854939806\\
2.82217729091567	1.6032737527432\\
2.86490819969149	1.52300529130229\\
2.89908412096235	1.45056822990776\\
2.92456971545988	1.3862666479351\\
2.9414029041661	1.33024363930304\\
2.94979871961618	1.28247742800786\\
2.94847334065513	1.22479366097824\\
2.92574911642307	1.16955352208826\\
2.88452583176303	1.13436443570036\\
2.8443754487295	1.1186304674332\\
2.79817082125125	1.11042489145413\\
2.74766579145182	1.1081309841815\\
2.71224070155674	1.1092965159418\\
2.67577024997655	1.11228502882125\\
2.63850669295415	1.11686230615228\\
2.60065322357985	1.12283954743664\\
2.56236397179125	1.13007336834549\\
2.52375432395198	1.13845899601325\\
2.48495845875368	1.14786944650732\\
2.44610854609216	1.15816589782246\\
2.40732097118824	1.16922469372832\\
2.36869654629024	1.18093760886074\\
2.33032051067386	1.19321184872187\\
2.29226253064235	1.20597004968005\\
2.25457669952633	1.21915027896992\\
2.21730153768389	1.23270603469234\\
2.18045999250055	1.24660624581443\\
2.14405943838932	1.26083527216954\\
2.10809167679064	1.27539290445731\\
2.07253293617236	1.29029436424358\\
2.03734387202985	1.30557030396048\\
2.00246956688587	1.32126680690636\\
1.95071073097727	1.34561859834539\\
1.89996097671143	1.37056411174433\\
1.85027970934972	1.39600512792914\\
1.80167728562673	1.42189260845959\\
1.75415937327862	1.44818284077325\\
1.7077269510431	1.47483743818552\\
1.66237630865943	1.50182333988961\\
1.61809904686847	1.52911281095649\\
1.57488207741259	1.556683442335\\
1.5327076230358	1.58451815085173\\
1.49155321748358	1.61260517921111\\
1.45139411682181	1.64093579969385\\
1.41223831927183	1.66946971604655\\
1.3740859053854	1.69817224148302\\
1.33692856150114	1.72701697190504\\
1.30075772217071	1.75597833933976\\
1.26556457015875	1.78503161193971\\
1.22014550329706	1.82387109151153\\
1.17642620226343	1.86277724364008\\
1.13438367804515	1.9016983814308\\
1.09399414585828	1.94058546055824\\
1.05523302514775	1.97939207926605\\
1.01807493958725	2.01807447836699\\
0.98249371707934	2.05659154124289\\
0.940193508237012	2.10444698258664\\
0.900296828927112	2.15186034629516\\
0.862762412430485	2.19873650502747\\
0.827507214496326	2.24504226788904\\
0.788094558963743	2.29981226205248\\
0.751707613965053	2.35366520896772\\
0.718210361086079	2.40655430042293\\
0.68746950265855	2.45843656298952\\
0.659354461760083	2.50927285802214\\
0.633737382214183	2.55902788165867\\
0.610493128590252	2.60767016482025\\
0.589499286203572	2.65517207321126\\
0.570636161115325	2.70150980731932\\
0.551166268490247	2.75407268829416\\
0.534179928175355	2.80507975068153\\
0.51934664011646	2.85471222147208\\
0.506439558418084	2.90307448959649\\
0.495255448478129	2.95025333489547\\
0.484352749383495	3.00281204762188\\
0.475232000753237	3.05399390278923\\
0.467698490541654	3.10384826885384\\
0.461596140856171	3.15239600981032\\
0.456767186012514	3.19967899826446\\
0.452598220187628	3.25153113154704\\
0.449585041392028	3.30205892988993\\
0.447568687635394	3.35133845001455\\
0.446417643336543	3.39942575334814\\
0.446027839323419	3.44635690602378\\
0.446395268727375	3.49716552293247\\
0.447527862006487	3.54657592741757\\
0.449327539528987	3.59463930904201\\
0.451707641514443	3.64140424222814\\
0.454917833811186	3.69138077517581\\
0.45869144067635	3.73983465097827\\
0.46299920396958	3.78675115051189\\
0.468309532461966	3.83612880992944\\
0.474298920100675	3.88353312569364\\
0.481650089205044	3.93250860280313\\
0.489939392829471	3.97889589688883\\
0.499883928220604	4.02590536654097\\
0.511769587419089	4.07270091666742\\
0.527013994016222	4.12082152786563\\
0.546844564753045	4.16749448551502\\
0.579038193620419	4.21499741903341\\
0.615531888858929	4.24014701026103\\
0.651057034704911	4.24568910170065\\
0.686741950806194	4.23867842140212\\
0.724025026086019	4.22145472942947\\
0.761628227584972	4.19672746284816\\
0.797242383545155	4.16846650333683\\
0.833246505097218	4.13645089531889\\
0.870693285997475	4.10077056196909\\
0.906349032194266	4.06456900275704\\
0.941753062602974	4.02685655836345\\
0.984599011973686	3.97963462780215\\
1.02549719115377	3.93347404050991\\
1.06059446061415	3.89325226516993\\
1.09983981236955	3.84775717534237\\
1.14351935487954	3.79659177969171\\
1.19188721464741	3.73938489790933\\
1.22684809233221	3.69771898062295\\
1.26404997937795	3.6531179712936\\
1.30354448218837	3.60549100984978\\
1.3453768897437	3.55475233469448\\
1.38958617360073	3.50082128270511\\
1.43620498789279	3.44362228923356\\
1.48525966932977	3.38308488810612\\
1.53677023719802	3.31914371162364\\
1.59075039336049	3.25173849056133\\
1.64720752225664	3.1808140541689\\
1.70614269090251	3.10632033017045\\
1.76755064889059	3.02821234476467\\
1.83141982838997	2.94645022262459\\
1.89773234414627	2.86099918689772\\
1.96646399348165	2.771829559206\\
2.00172770248417	2.72584239299432\\
2.03758425629474	2.67891675964592\\
2.0740288528033	2.63105038330949\\
2.1110562950608	2.58224130678835\\
2.14866099127921	2.53248789154051\\
2.18683695483159	2.48178881767857\\
2.22557780425193	2.43014308396992\\
2.26487676323535	2.37755000783646\\
2.30469696298209	2.32403966190468\\
2.34447712613031	2.27018131632406\\
2.38388709752172	2.21631223898504\\
2.42276938436478	2.1625947884113\\
2.46096600439527	2.10919337918297\\
2.49831848587629	2.05627448193659\\
2.53466786759814	2.00400662336528\\
2.56985470451457	1.95256038030551\\
2.60372687458488	1.90210038726775\\
2.63614200428792	1.85278339238072\\
2.6669673031274	1.80475795081671\\
2.69608508286055	1.75815847139052\\
2.74880284330415	1.66970430242346\\
2.79360862123058	1.58826078061654\\
2.82984987221409	1.51465164662933\\
2.85775785270112	1.44881695462109\\
2.87775492403731	1.39049578955211\\
2.89028986595704	1.33939111699877\\
2.89614750585332	1.27552638128742\\
2.88800598839266	1.22586391943692\\
2.85858921222506	1.17919058026292\\
2.81234019506078	1.15118423734885\\
2.76963124086815	1.13978363339821\\
2.72203968414029	1.13479246643248\\
2.67094366410594	1.13492880576971\\
2.63547713251046	1.13736432657862\\
2.59918304046058	1.14140488965985\\
2.56224694840807	1.14688185858567\\
2.5247950134194	1.15368291507131\\
2.48689398917567	1.1617520589749\\
2.44865973330278	1.17097960300232\\
2.41033525508097	1.18112101061515\\
2.37201643311442	1.19207743893548\\
2.33378444257112	1.20376403264484\\
2.2957093509185	1.21610630206093\\
2.25785011792342	1.22904012313756\\
2.22025459565224	1.24251173746467\\
2.18295952847072	1.25647775226834\\
2.14599055304406	1.27090514041078\\
2.10936273285999	1.28577083904188\\
2.07309650026543	1.30104749300083\\
2.0372160020463	1.31670101251031\\
2.00174125132403	1.33270041387321\\
1.96668978998087	1.34901724342564\\
1.91493855685391	1.37403164947357\\
1.86421349245925	1.39962571507974\\
1.81454252402761	1.42573542986151\\
1.76594106814097	1.45230959172948\\
1.71841203073258	1.47930980688742\\
1.67194580708707	1.5067104898323\\
1.62652028184028	1.53449886335427\\
1.58210082897941	1.56267495853668\\
1.53864031184291	1.59125161475608\\
1.49611313425635	1.62022134807539\\
1.45459020491338	1.64948153496675\\
1.41407296512414	1.67899561873008\\
1.3745554572542	1.70873468754773\\
1.33603144846469	1.7386706157518\\
1.29849443071234	1.76877606382412\\
1.26193762074954	1.7990244783962\\
1.22635396012422	1.8293900922493\\
1.18041015205468	1.87001682345459\\
1.13616517338851	1.91075054839086\\
1.09360000980287	1.95153671133734\\
1.05269477719316	1.99232324119453\\
1.01342872167297	2.03306055148429\\
0.975790379238022	2.07368937302396\\
0.93977903041665	2.11413621003858\\
0.897013755382275	2.1643707262395\\
0.856696512365664	2.21417124058642\\
0.81877014129047	2.26346497667419\\
0.78317455941401	2.31218597441457\\
0.749846761327243	2.36027509003626\\
0.718720818954748	2.40767999608491\\
0.68972788155477	2.45435518142307\\
0.657650660524175	2.50934817005249\\
0.62841187877607	2.56318109202426\\
0.601875896016054	2.61581417345857\\
0.577901011508759	2.66722177479043\\
0.556338026384971	2.71739388218734\\
0.536992410673246	2.76637975282394\\
0.519683322358863	2.81423369385014\\
0.504251872184788	2.86099681118326\\
0.488418933478405	2.91423118471163\\
0.474704509037298	2.96610626568647\\
0.462890449373463	3.01669232573683\\
0.452770311532841	3.06606814230266\\
0.444159391521674	3.11431149016427\\
0.43689052655081	3.16149229147273\\
0.43003337486843	3.21419225299958\\
0.424532067651234	3.26566778442069\\
0.420212783690544	3.31597885334175\\
0.416920091820534	3.36520665419272\\
0.414517297491536	3.41343084956786\\
0.412887521691783	3.46071388748912\\
0.411933700947409	3.50710100140621\\
0.411573218425193	3.55824981237007\\
0.411891019242353	3.60831355020086\\
0.412838833565451	3.65727849204395\\
0.414366253489422	3.70514506766513\\
0.416385415549776	3.75197505253535\\
0.419145760575124	3.80282029848255\\
0.422401188439795	3.85242946459527\\
0.426117626795248	3.90080188864747\\
0.430277994111517	3.94792082255325\\
0.435367534808661	3.99826420145434\\
0.441018104349837	4.04698460481047\\
0.447281155092706	4.09398884904535\\
0.454891570104224	4.14317647338141\\
0.463287196859753	4.19015677947773\\
0.473275884367797	4.23847389686811\\
0.485178412631494	4.28727755083073\\
0.49950890793664	4.335399705867\\
0.518270008583399	4.38386535167852\\
0.544939277046238	4.4308784881332\\
0.580348198463972	4.46563712869253\\
0.61691599095178	4.47933862580265\\
0.654281343841842	4.4780347839826\\
0.690374462441263	4.46610862955607\\
0.72604377989153	4.44691007273686\\
0.763770215330821	4.4208905489884\\
0.802820720613942	4.38935700405664\\
0.841931693800332	4.35430588207975\\
0.878998909403947	4.31890008193461\\
0.921111833178089	4.27670358344483\\
0.959389063796042	4.23690041541656\\
1.00278202317814	4.19045080998701\\
1.03938453190077	4.15038868838552\\
1.08009555913547	4.10506858582264\\
1.12555309280219	4.05369966373799\\
1.17646030461233	3.99540864693074\\
1.21380279714334	3.95223379686944\\
1.25415127460658	3.90525586706855\\
1.29776236846576	3.85415504514222\\
1.34490558599525	3.79859523492377\\
1.3958633102801	3.73822405646566\\
1.45093080021594	3.67267284603956\\
1.51041619050913	3.60155665613624\\
1.57464049167667	3.52447425546563\\
1.64393759004623	3.44100812895681\\
1.68059629838861	3.39674624245711\\
1.71865424775606	3.35072447775809\\
1.75815679526128	3.30288606566251\\
1.79915010275515	3.25317321923685\\
1.84168113682669	3.20152713381127\\
1.8857976688031	3.14788798697965\\
1.93154827474977	3.09219493859954\\
1.97898233547026	3.03438613079215\\
2.02808361409284	2.9744584058315\\
2.07865989925775	2.9125709069906\\
2.13062853272981	2.84879108917376\\
2.18389087137634	2.78320475887172\\
2.23832167117506	2.71592551482663\\
2.29376908721412	2.64709474803208\\
2.35005420151897	2.57688244932339\\
2.40696359163853	2.50549523461227\\
2.46425380266136	2.43317191680926\\
2.52165714617296	2.36017835929697\\
2.57888175314588	2.28680743624695\\
2.63561157393973	2.21337903261974\\
2.691513547698	2.14022100184928\\
2.74622021161463	2.06770530568628\\
2.7993655664033	1.99622334761941\\
2.85061593395681	1.92613484039035\\
2.89966999498434	1.85776773059095\\
2.94625878901123	1.79141819866347\\
2.99014571437906	1.72735065890054\\
3.03112652824561	1.66579775944514\\
3.06902934658491	1.60696038229061\\
3.10371464418719	1.55100764328065\\
3.13507525465892	1.49807689210927\\
3.16303637042274	1.44827371232098\\
3.18755554271757	1.40167192131052\\
3.22626005593698	1.31820894445392\\
3.25149638055278	1.24764317770484\\
3.26427031709375	1.18925245044522\\
3.26633665326546	1.14153027668834\\
3.2526569536689	1.08703286006421\\
3.20985746440982	1.04031200488498\\
3.16400599704999	1.0206442716325\\
3.12880844361279	1.01310949628318\\
3.09086658979638	1.00913488808392\\
3.0508086203676	1.00813448216757\\
3.00915278665552	1.00962643452793\\
2.96630740655146	1.01323302201972\\
2.92257490917483	1.01867665608021\\
2.87826218038298	1.02566636548785\\
2.83361679951695	1.03395520166851\\
2.78882624959638	1.04335324917597\\
2.74404879830812	1.05369910785417\\
2.69941349800604	1.06485989283713\\
2.65502018571112	1.07673123454903\\
2.61093948311146	1.08923727870413\\
2.56721279656229	1.10233068630683\\
2.52385339772194	1.11599165491992\\
2.48089791056701	1.130177363579\\
2.43840176054982	1.14481907888826\\
2.39640638544226	1.15986005785564\\
2.35494677349995	1.17525033526108\\
2.31405146346238	1.19094672365652\\
2.27374254455284	1.20691281336592\\
2.23403565647848	1.22311897248517\\
2.19493998943024	1.23954234688221\\
2.1564582840829	1.25616686019696\\
2.11858683159503	1.27298321384133\\
2.08131547360909	1.28998888699924\\
2.04462760225131	1.30718813662657\\
2.00850016013176	1.32459199745124\\
1.97290364034431	1.34221828197315\\
1.93780208646671	1.36009158046417\\
1.88598364645741	1.38743479414013\\
1.83523512322864	1.41531548008468\\
1.78567831117048	1.44357045567496\\
1.73729951248433	1.47217172443045\\
1.69008376889282	1.50109348954972\\
1.64401486163967	1.53031215391046\\
1.59907531148975	1.55980632006951\\
1.55524637872914	1.5895567902628\\
1.51250806316499	1.61954656640539\\
1.47083910412564	1.64976085009148\\
1.43021698046059	1.68018704259435\\
1.39061791054045	1.71081474486647\\
1.35201685225703	1.74163575753934\\
1.31439921183491	1.77263262891235\\
1.2777713947438	1.80376625691459\\
1.24212443649822	1.83501153145144\\
1.19610436253486	1.87680422187681\\
1.15178818307828	1.9186976289768\\
1.1091530052375	1.96063836685659\\
1.06817584834707	2.00257488131713\\
1.02883364396701	2.04445744985529\\
0.991103235882856	2.08623818166372\\
0.95496138010563	2.12787101763097\\
0.911982409224881	2.17963688076449\\
0.87140332630009	2.2310203285178\\
0.833178154323612	2.28194347585578\\
0.797269699377374	2.33231411907207\\
0.763631086687873	2.38204393583712\\
0.732182412191774	2.43110040203556\\
0.702843327183759	2.47945520342736\\
0.675533779660256	2.52708292162465\\
0.650174014319474	2.57396103409169\\
0.62220415157069	2.62919785898569\\
0.596790829956681	2.68329873163123\\
0.573797924228085	2.73624124639379\\
0.553089924376313	2.78800900247785\\
0.534531935633553	2.8385916039269\\
0.517989678472771	2.8879846596234\\
0.503306633210004	2.9362080380275\\
0.490291717772473	2.98334755419673\\
0.477003976699806	3.03708584177522\\
0.465543001652607	3.08957548707118\\
0.455709159321731	3.1409049078343\\
0.447330371008082	3.19113887122771\\
0.440262112622622	3.24031849382794\\
0.43438741468636	3.28846124162496\\
0.429616862330365	3.33556093002214\\
0.425428810481105	3.3880844218616\\
0.422358529871977	3.4393693075192\\
0.420227563936115	3.48953771310897\\
0.418918301564919	3.53864992228452\\
0.418331475028629	3.58675159857725\\
0.418386159976319	3.6338737853963\\
0.419137280333461	3.68573532960535\\
0.420560269146189	3.73637884994976\\
0.422622978399335	3.78578274350963\\
0.425291591245816	3.83394029324239\\
0.428498434519367	3.88088596917374\\
0.432625257547866	3.93165386212796\\
0.437295614413281	3.980960806465\\
0.44248336229043	4.02878851720067\\
0.448188379700264	4.07509317846609\\
0.455093033064619	4.12418565659168\\
0.462726311260098	4.17122281345292\\
0.472013541651319	4.21999668334132\\
0.483427638437973	4.26953904544111\\
0.497606321386587	4.31854455585225\\
0.5149645465441	4.36585171735515\\
0.537735419520963	4.41221688331824\\
0.574198119442833	4.4575861775001\\
0.610629825308745	4.47725690126234\\
0.64551994523604	4.48021374562879\\
0.681404663249002	4.47234028329883\\
0.716625544053991	4.45675639069054\\
0.75356987541023	4.4343649771096\\
0.7916393164416	4.40638333906345\\
0.8298108786929	4.37455003908871\\
0.866491344080684	4.34127495470932\\
0.90851741915885	4.3007174378614\\
0.946682634349085	4.2621327070735\\
0.989706952219543	4.21710807092351\\
1.02578252128541	4.17839185646335\\
1.06571849832852	4.13472488496331\\
1.1101482731351	4.08534495547475\\
1.15979394896296	4.02937600960298\\
1.19618554153416	3.98791865252729\\
1.23551599650267	3.94277380252868\\
1.27806498407201	3.8935975479005\\
1.32412969809445	3.84002348657636\\
1.37402485607098	3.78166272613015\\
1.42808269915135	3.71810388377599\\
1.48665299213389	3.64891308636843\\
1.55010302346578	3.57363397040213\\
1.6188176052429	3.49178768201209\\
1.65527414795111	3.44824605661758\\
1.69319907320984	3.40287287697358\\
1.7326454110574	3.35560196093314\\
1.7736672867599	3.30636572070214\\
1.81631992081175	3.25509516283865\\
1.86065962893512	3.2017198882536\\
1.90674382208053	3.14616809221007\\
1.95455733833089	3.08843556845828\\
2.00400273642123	3.02859628725096\\
2.05504700607394	2.96666677163679\\
2.10763073843048	2.90269115898161\\
2.16166696224173	2.83674228907724\\
2.21704114386729	2.76892170414225\\
2.27361118727631	2.69935964882106\\
2.33120743404661	2.62821507018488\\
2.38963343816079	2.55567493156425\\
2.44866427143609	2.48195775897097\\
2.50801284548485	2.40734646205159\\
2.5673692296703	2.33214968887824\\
2.62641064071974	2.25669236328359\\
2.68480144272541	2.18131568485985\\
2.7421931471436	2.10637712895982\\
2.79822441279552	2.03225044669578\\
2.85252104586656	1.95932566494049\\
2.90470760919196	1.88799620343216\\
2.95445356451859	1.81861411707342\\
3.00145331382463	1.75151506179137\\
3.04544457109437	1.68699261238829\\
3.08621019145062	1.6252960329268\\
3.12357817115529	1.56663027672903\\
3.15742164760884	1.51115598637746\\
3.18765889935079	1.45898949371411\\
3.21425334605929	1.41020281984119\\
3.25659320878286	1.32283545917494\\
3.28500682805435	1.24878717255316\\
3.30068775299248	1.187130633673\\
3.30505530918208	1.13667515000559\\
3.29348535117245	1.07935469130305\\
3.25159844112575	1.03078646547766\\
3.20610059270957	1.01006498951501\\
3.17107872490141	1.00184605675245\\
3.13326281514642	0.997214921400027\\
3.09326739511333	0.995612293683366\\
3.05152339301873	0.996658697534589\\
3.00829612408627	1.00013569825802\\
2.96411152677341	1.00553520638794\\
2.91936610222469	1.01246164269977\\
2.87429419349691	1.02068314409048\\
2.82909237468088	1.03000423316428\\
2.78391945090146	1.04026581823258\\
2.73889645831752	1.05134519331397\\
2.69410666412196	1.06315603813429\\
2.64960535223137	1.07563913256103\\
2.60547138816433	1.08870843538257\\
2.56176415218417	1.10229053261481\\
2.51853165293597	1.11632319096661\\
2.47581366126759	1.13075271597329\\
2.43364171022957	1.14553395199665\\
2.39203909507519	1.16063028222495\\
2.35102087326042	1.17601362867293\\
2.31059386444391	1.19166445218182\\
2.27075665048713	1.20757175241928\\
2.23149957545415	1.22373306787949\\
2.19280474561179	1.24015447588307\\
2.15464602942956	1.25685059257714\\
2.11699514759269	1.27383839063365\\
2.07989012592662	1.29106688950121\\
2.04334727887312	1.30850572091837\\
2.00736725863156	1.32614046478866\\
1.97194965114951	1.34395800669821\\
1.93709297612255	1.36194653791587\\
1.88585384979032	1.38922732129895\\
1.83585774895002	1.41683956534533\\
1.78708618282394	1.44475994063329\\
1.7395152627341	1.47297172775955\\
1.69311570210241	1.50146481733926\\
1.64785281645049	1.530235710006\\
1.60368652339985	1.55928751641176\\
1.56057134267183	1.58862995722693\\
1.51846716803098	1.61826862382093\\
1.47740375822491	1.64813923401592\\
1.43737825532217	1.67820862206955\\
1.398377484393	1.70845438660776\\
1.36038841085809	1.73885462817721\\
1.32339814048857	1.76938794924538\\
1.28739391940601	1.80003345420047\\
1.25236313408235	1.83077074935153\\
1.2071481153568	1.8718622857579\\
1.1636123128047	1.91303593658738\\
1.12172699208173	1.95424752532259\\
1.08146386242027	1.99545446176361\\
1.04279507662932	2.03661574202806\\
1.00569407563205	2.07769102932911\\
0.970156651750844	2.11861614741819\\
0.927906701010151	2.16948263042806\\
0.888018852427806	2.2199554868043\\
0.850436399844766	2.2699640356058\\
0.81510051178214	2.31944383320748\\
0.781950231441135	2.36833667330036\\
0.750922476703067	2.41659058689152\\
0.721952040129363	2.46415984230415\\
0.694971588961569	2.51100494517746\\
0.665123881699153	2.56621680046174\\
0.637917558204088	2.62029270299259\\
0.613224148045599	2.67319997418585\\
0.590910773729616	2.72491886915593\\
0.570826498623948	2.77545459974068\\
0.552797528370896	2.82484625192238\\
0.536674992502541	2.87312249442826\\
0.522316426341655	2.9203133635822\\
0.507612119855033	2.97404031035517\\
0.494915597023163	3.02638751322663\\
0.484029089174467	3.0774149745879\\
0.474768780599448	3.12718857716812\\
0.466967802424582	3.17576932514865\\
0.460474571577775	3.22321232194165\\
0.455152790688637	3.26956677026268\\
0.450360598614501	3.32124759408233\\
0.446798256865146	3.37159017096989\\
0.444297484344032	3.4206942788619\\
0.44271471539592	3.4686396220709\\
0.441932550203881	3.51548320529246\\
0.441897007155631	3.56690711953447\\
0.442669675901843	3.61699390438482\\
0.444202151686413	3.66572170360655\\
0.446487942366803	3.71303230056539\\
0.449923447275075	3.76385546066125\\
0.454163725203516	3.81292530879337\\
0.459118719987232	3.86027746093635\\
0.465336728353303	3.91037273600585\\
0.472333838424455	3.9583340047127\\
0.480873279953216	4.00811600714715\\
0.490431140401007	4.05508032589897\\
0.502088560376514	4.10251051553657\\
0.516434092716774	4.14916198332311\\
0.535726237175155	4.19594537302433\\
0.564660727801842	4.24356461697149\\
0.600072039530533	4.2770924947538\\
0.635460775804991	4.29025174495185\\
0.671087159588663	4.28884504398883\\
0.70777048422704	4.27681099304917\\
0.74341529928065	4.25797406682255\\
0.780913062342852	4.23241535837766\\
0.819092917753056	4.20203180837994\\
0.856515207917795	4.16906702943369\\
0.89182766054218	4.13566519733406\\
0.93182804884378	4.09568819985096\\
0.967945047822248	4.05804393242786\\
1.00844597576555	4.01446370691508\\
1.05409801137633	3.96399586114481\\
1.09223111952556	3.92098953516844\\
1.13414020713641	3.87302332388464\\
1.18025135314896	3.8195721209829\\
1.23103215295226	3.76005996933931\\
1.2678235950741	3.71659233974823\\
1.30722373997338	3.66976983515231\\
1.34944913928067	3.6193230322768\\
1.39472816967831	3.56496626745986\\
1.44329724505753	3.50640140052163\\
1.49539881419012	3.4433195569275\\
1.55126773772497	3.3754149542914\\
1.61111714051723	3.30239923633346\\
1.67513261832001	3.2240082170564\\
1.74339659955303	3.14008981590216\\
1.77917430997155	3.09597515750735\\
1.81606578704087	3.05038994746813\\
1.85406675306722	3.00332673427883\\
1.89315953613219	2.95479225308876\\
1.93331307009298	2.90480742570186\\
1.97448289458192	2.85340736057737\\
2.01661115500698	2.80064135282909\\
2.05962660255127	2.74657288422612\\
2.10344459417357	2.69127962319212\\
2.14796709260783	2.63485342480595\\
2.19308266636338	2.57740033080141\\
2.2386664897252	2.51904056956693\\
2.28458034275332	2.45990855614627\\
2.33067261128349	2.40015289223771\\
2.37677828692656	2.33993636619488\\
2.42272282679218	2.27943154577959\\
2.4683435084355	2.21879662477558\\
2.51339621960731	2.15828413686378\\
2.55763113162039	2.09815638744981\\
2.60081512233835	2.03865995790234\\
2.64273177617631	1.9800257055522\\
2.68318138410023	1.92246876369319\\
2.72198094362751	1.86618854158135\\
2.75896415882647	1.81136872443565\\
2.79398144031684	1.7581772734373\\
2.82689990526932	1.70676642573037\\
2.8576033774058	1.6572726944215\\
2.88599238699947	1.60981686857969\\
2.9355126724064	1.52142346938709\\
2.97499913469819	1.44223805995758\\
3.00425690375783	1.37266187945643\\
3.02347198594975	1.31278017664191\\
3.03366514919527	1.26175640219568\\
3.03447609021857	1.19964435306654\\
3.02077711725387	1.15231741552147\\
2.98439584006759	1.1084121154096\\
2.94595808059224	1.08792716543987\\
2.89927230714448	1.07720291673341\\
2.84651242414857	1.07430361459565\\
2.80940934528347	1.07529221005018\\
2.77117734638758	1.07822564224796\\
2.73211246820883	1.08282419140245\\
2.69245793334776	1.08885823150503\\
2.65240414625725	1.09614823032509\\
2.61208869324273	1.10456474940997\\
2.57159727157839	1.11402758961455\\
2.53104747517449	1.12442447879389\\
2.49057163576348	1.1356178700033\\
2.45026502214202	1.14750287027926\\
2.41021048224093	1.15998699181695\\
2.37047844312534	1.17299015197022\\
2.33112691099446	1.18644467325162\\
2.29220147118175	1.20029528333241\\
2.25373528815483	1.21449911504252\\
2.21574910551555	1.22902570637058\\
2.17825124599994	1.24385700046392\\
2.14123761147821	1.25898734562854\\
2.10469168295478	1.27442349532918\\
2.06858452056831	1.29018460818919\\
2.03287476359158	1.30630224799068\\
1.99753519770659	1.32279384956393\\
1.9626740334065	1.33954052309705\\
1.91132257664914	1.36506862935336\\
1.86110600838409	1.39104331249657\\
1.81202754351217	1.4174209283856\\
1.76408587667821	1.44416316350051\\
1.7172751822713	1.4712370349424\\
1.67158511442465	1.49861489043345\\
1.62700080701556	1.52627440831695\\
1.58350287366552	1.55419859755724\\
1.5410674077402	1.58237579773974\\
1.49966598234931	1.61079967907098\\
1.45927167297967	1.63946337622566\\
1.41989810203503	1.66832000566418\\
1.38154167285131	1.69733784772642\\
1.34419251246787	1.72649172934913\\
1.30784060202623	1.75575723066411\\
1.27247577677011	1.78511068499816\\
1.22684030037497	1.8243459448601\\
1.18291645168483	1.86364468684049\\
1.14067892605107	1.90295706088753\\
1.10010195771589	1.94223559741766\\
1.06115931981234	1.98143520731557\\
1.02382432436437	2.0205131819341\\
0.988069822286752	2.05942919309439\\
0.945559340633431	2.10778589076149\\
0.905466374051974	2.15569562182304\\
0.867734665270262	2.20308429420451\\
0.83228536451713	2.24991120695848\\
0.792649065106337	2.30530878011054\\
0.756053459581256	2.35978270831471\\
0.722366551404928	2.41327850350751\\
0.691457891628674	2.46574743877945\\
0.663198578892027	2.51714654837506\\
0.637461259422759	2.56743862769296\\
0.614120127036907	2.6165922332857\\
0.593050923138722	2.66458168285993\\
0.574130936720698	2.71138705527632\\
0.554607737503645	2.76448265877164\\
0.53753397735741	2.81606421823478\\
0.522633058108151	2.86626141550582\\
0.509683681450717	2.91516335778736\\
0.498486302741809	2.96284498341887\\
0.488863130999979	3.00936706187661\\
0.479593652941703	3.06117442793679\\
0.471979075597934	3.11157457793673\\
0.465851102336571	3.16059876305943\\
0.46099513910545	3.20836055505808\\
0.457240732161355	3.25495332114056\\
0.454164551950059	3.30605303141766\\
0.45214508052015	3.35582709445324\\
0.451047811045049	3.40432648320496\\
0.450768993929957	3.45158091613319\\
0.451329047380744	3.50263649033375\\
0.452698770691835	3.55220813105115\\
0.454762697275169	3.60036359665778\\
0.457430208269567	3.64714863379132\\
0.460984633549123	3.69705570298915\\
0.465140047178943	3.74532943544405\\
0.469882685296239	3.79193398528707\\
0.475754867043403	3.84078889965232\\
0.482435839430827	3.88743760769093\\
0.490662962423324	3.9353370266029\\
0.500610707782767	3.98382234517617\\
0.512550986534972	4.03205250422221\\
0.526926533054254	4.07889123345771\\
0.546689700759599	4.12749295318783\\
0.575799521513434	4.17414062799367\\
0.611070864021169	4.20314445360767\\
0.647538898863433	4.21216697443911\\
0.684789850379127	4.2070315085748\\
0.721106158335127	4.19178866645485\\
0.757542974823639	4.16913490639806\\
0.796610413341496	4.13901941856161\\
0.832069421827431	4.10793349186849\\
0.869637976491671	4.07257493742732\\
0.909722261111565	4.03244661667057\\
0.951837186779528	3.98770446521285\\
0.995514432449698	3.93945813931995\\
1.03749199799889	3.89194420449633\\
1.0736351234187	3.85039237312682\\
1.11410615189312	3.8033171830128\\
1.15915599711365	3.75035726393813\\
1.20898999168029	3.69119332681422\\
1.24495128087153	3.64816540081692\\
1.28314687640383	3.60218431876902\\
1.32360385379466	3.55318664770166\\
1.36634028488903	3.50111726696751\\
1.41136523785959	3.44592936824073\\
1.45867877720659	3.38758445551694\\
1.50827196375788	3.3260523451133\\
1.56012685466895	3.26131116566837\\
1.6142165034228	3.19334735814236\\
1.67050495983013	3.12215567581682\\
1.72894727002923	3.04773918429485\\
1.78948947648599	2.97010926150103\\
1.85206861799391	2.88928559768141\\
1.91661272967408	2.80529619540357\\
1.98304084297523	2.71817736955655\\
2.05126298567372	2.62797374735081\\
2.12118018187337	2.53473826831853\\
2.15674103312692	2.48700239899661\\
2.19268445200576	2.43853218431314\\
2.22899553423989	2.38933657955021\\
2.26565881283004	2.33942505950967\\
2.30265825804723	2.28880761851369\\
2.33997727743295	2.23749477040459\\
2.37737847437924	2.18572184568284\\
2.41423753102903	2.13412556309873\\
2.45036150422696	2.08291060502506\\
2.48558949723193	2.03224991637328\\
2.5197719084815	1.98230570216653\\
2.55277043159133	1.9332294275403\\
2.58445805535571	1.88516181774177\\
2.61471906374715	1.83823285813041\\
2.67055484619326	1.74825713146692\\
2.71957795427772	1.66412733266523\\
2.76126928620264	1.58649670863323\\
2.79529046302417	1.51584666807121\\
2.82148382865255	1.45248678147182\\
2.83987123282459	1.39655670866006\\
2.85073809715324	1.3479488862311\\
2.85447192459649	1.28752333223734\\
2.8452174098839	1.24032603184466\\
2.80648012583312	1.18642630402735\\
2.75900525206846	1.16186950379766\\
2.71589541494897	1.15254738601199\\
2.66814930927452	1.14942834136843\\
2.61723190062589	1.151113094564\\
2.58208474283359	1.15436767681534\\
2.54629063086036	1.15902628586162\\
2.51006008002533	1.16488872846921\\
2.47355086692919	1.1718062744108\\
2.43686802945423	1.1796816564655\\
2.40006386676424	1.18846907041878\\
2.36313793930458	1.19817417506249\\
2.32603706880217	1.20885409219486\\
2.28866255443658	1.22061020972462\\
2.2512670024317	1.2331901499097\\
2.21407672567298	1.24636040720791\\
2.17714245275842	1.26006127315075\\
2.14050913541135	1.27423872735342\\
2.10421594848065	1.28884443751471\\
2.06829628994061	1.30383575941709\\
2.03277778089102	1.31917573692665\\
1.99768226555711	1.33483310199313\\
1.94586567348866	1.35885985042048\\
1.89506547098373	1.38348216328613\\
1.84528226873416	1.40866650072901\\
1.79648743200433	1.43440811881155\\
1.74862308063137	1.46073106951955\\
1.7016235481653	1.48766724696056\\
1.65560395248796	1.51507060107168\\
1.61060207922068	1.5428679474966\\
1.56661784773259	1.57102333132278\\
1.52364974999401	1.59950274108463\\
1.48169485057633	1.62827410876363\\
1.44074878665221	1.6573073097882\\
1.40080576799543	1.68657416303375\\
1.36185857698091	1.71604843082276\\
1.32389856858476	1.74570581892465\\
1.28691567038427	1.77552397655582\\
1.25089838255783	1.80548249637974\\
1.21583377788507	1.83556291450683\\
1.17054775112073	1.87582244064072\\
1.1269476140495	1.9161800129734\\
1.08502157404275	1.95657021267553\\
1.04475387747343	1.99693288173327\\
1.00612715679549	2.0372111627096\\
0.969122430543992	2.07735149874431\\
0.933719103335024	2.11730363355397\\
0.891682923573629	2.16690792427285\\
0.852067185820449	2.21606056590687\\
0.814821026090582	2.26468515838427\\
0.779889640167343	2.31271335968211\\
0.747214283602284	2.36008488582629\\
0.716732271715188	2.40674751089153\\
0.682952823062843	2.46174257903894\\
0.652090471746554	2.51559393786744\\
0.623990435149643	2.56828145664838\\
0.598497297807805	2.61979534437605\\
0.575455023955252	2.67013457474421\\
0.554706957524773	2.71930688614593\\
0.536095822147682	2.76732878167374\\
0.5194635478854	2.81422566898142\\
0.50234339303231	2.8675741769834\\
0.487450822128588	2.91953588333458\\
0.474561402553284	2.97019157176623\\
0.463468182036367	3.01961493868461\\
0.45398168865871	3.06787259317103\\
0.445929930852108	3.1150240569818\\
0.43828141290816	3.1676241359767\\
0.432076625199914	3.21895114205195\\
0.427122416168028	3.2691161404941\\
0.423251567245178	3.31820845827462\\
0.420322654202947	3.36629541875447\\
0.418220047151838	3.41342234168397\\
0.416731455966734	3.46532076026309\\
0.416086794555614	3.51603293510381\\
0.416195068477654	3.56557818565134\\
0.416926994632607	3.61404955645935\\
0.418207813298074	3.66148657682759\\
0.419977184442627	3.70791592697452\\
0.422459823396981	3.75833977811604\\
0.425444032668476	3.80754041639074\\
0.428906349629706	3.85550255706616\\
0.432844121595285	3.9021927108092\\
0.437743585792858	3.95202657464306\\
0.443221469644713	4.00024546985652\\
0.449246849642157	4.04684027880312\\
0.456439329248554	4.09577138768167\\
0.464307466566073	4.14262885134741\\
0.473672186448554	4.19089137204572\\
0.484887978698162	4.23969738378593\\
0.498469469001294	4.28793198260572\\
0.516290111526123	4.33683173315345\\
0.542405732499873	4.38400253922476\\
0.577440872107776	4.42239998667177\\
0.614369261280448	4.44172323166396\\
0.651261830573567	4.44319973617849\\
0.688646176686396	4.43165286869908\\
0.727294547142054	4.41053717496317\\
0.764489475355803	4.38431876919904\\
0.802558765725389	4.35333712118003\\
0.840142464193385	4.31970558132763\\
0.876021969190546	4.28532289606123\\
0.916971750599008	4.24399709311605\\
0.954137054832985	4.20499858052314\\
0.995980565113791	4.15978027992287\\
1.03094276371931	4.12115851351466\\
1.06945688014182	4.07791040998826\\
1.11200330928198	4.0294509750785\\
1.15916630167404	3.97506983519828\\
1.21163690255336	3.913927672855\\
1.24995557470797	3.86893726025906\\
1.29124834815359	3.82019553329097\\
1.33579908421993	3.76735829128229\\
1.38391273948635	3.71005586316344\\
1.4358967418397	3.64791157206612\\
1.49206801284508	3.58052898177893\\
1.55285667506755	3.50738774209307\\
1.61862925520015	3.42802682514277\\
1.65347731873772	3.3858905682029\\
1.68967279070478	3.34206072934355\\
1.72723913059182	3.29650092184796\\
1.76619482981212	3.24917947939225\\
1.80655341170228	3.20006945604482\\
1.84832343152168	3.14914862626698\\
1.89150847645303	3.09639948491226\\
1.93610716560187	3.04180924722707\\
1.9821131499968	2.98536984885037\\
2.02951800216223	2.92707773843117\\
2.07827783812228	2.86696903321853\\
2.12828568189015	2.80513422592516\\
2.17941504198618	2.7416850637909\\
2.23152208641386	2.67675317182107\\
2.28444564265926	2.61049005278724\\
2.33800719769122	2.5430670872269\\
2.3920108979617	2.47467553344311\\
2.44624354940509	2.4055265275053\\
2.50047461743898	2.33585108324834\\
2.55445622696338	2.26590009227351\\
2.60792316236151	2.1959443239475\\
2.66059286749899	2.12627442540343\\
2.71216544572468	2.05720092153981\\
2.76232365986994	1.98905421502146\\
2.81073293224894	1.9221845862791\\
2.85703941430678	1.85696362520945\\
2.90085090004339	1.7937879011532\\
2.94196833875452	1.73288276945184\\
2.98027851431937	1.67439936335973\\
3.0156877837735	1.61846810045564\\
3.04812207730836	1.56519868264347\\
3.07752689827147	1.51468009615194\\
3.10386732316659	1.46698061153434\\
3.1473131565477	1.3802084517593\\
3.17857165260252	1.30501405424273\\
3.19806805697907	1.24119781910629\\
3.20654078582265	1.18822869566901\\
3.20096646580201	1.12713599187453\\
3.16708057479498	1.07315784748742\\
3.12722298155486	1.04857549902095\\
3.07886237541914	1.03398442701855\\
3.04328122877643	1.02849840344854\\
3.00571414862649	1.02577352170018\\
2.96653250780662	1.02548766494119\\
2.92591461841167	1.02751387170636\\
2.88384573179408	1.03192033589754\\
2.84042953652505	1.03864412052061\\
2.79658850990361	1.04674518910338\\
2.75256650132259	1.05597625866393\\
2.70851550836973	1.06618341801395\\
2.66456253937779	1.07723662914702\\
2.6208096134247	1.08902972723861\\
2.57733376033352	1.10148042064607\\
2.53418702067246	1.11453029090862\\
2.49139439703658	1.12814901743227\\
2.44898593404346	1.1423003517801\\
2.40701465704664	1.15691655360632\\
2.36552717228956	1.17193625068759\\
2.32456275631256	1.18730570263588\\
2.2841533559529	1.20297880089855\\
2.24432358834469	1.2189170687583\\
2.20509074091893	1.23508966133319\\
2.16646477140352	1.25147336557665\\
2.12844830782319	1.26805260027745\\
2.09103664849966	1.2848194160597\\
2.05421776205143	1.30177349538291\\
2.01797228739393	1.31892215254191\\
1.98227353373947	1.33628033366691\\
1.94708748059722	1.35387061672347\\
1.89517725657931	1.38075940319947\\
1.84417868733631	1.40835109475935\\
1.79427527018646	1.43642604522022\\
1.74554507792021	1.46486536253645\\
1.69797460878367	1.49364167467569\\
1.65154929452224	1.52272956763215\\
1.60625350038044	1.55210558542667\\
1.56207052510209	1.58174823010661\\
1.51898260093028	1.61163796174592\\
1.47697089360724	1.64175719844514\\
1.43601550237449	1.67209031633137\\
1.39609545997279	1.70262364955828\\
1.35718873264214	1.7333454903061\\
1.31927263648049	1.76424569803673\\
1.28234462066392	1.79529521188598\\
1.2464035348411	1.82646163925348\\
1.21144034112713	1.85772007911999\\
1.1663281229222	1.89949929168272\\
1.12291624698374	1.94134329721912\\
1.08118253227888	1.98319839238029\\
1.04110450905145	2.02501290097523\\
1.0026594188221	2.06673717397079\\
0.965824214388237	2.10832358949168\\
0.930575559824091	2.14972655282044\\
0.888709809206198	2.20115609789771\\
0.849239331804703	2.25215043440091\\
0.812116646434689	2.30263387276042\\
0.777299921214878	2.35251944422677\\
0.74473300657942	2.40173140260589\\
0.714335355964321	2.45023840484842\\
0.686025980128255	2.49801319587218\\
0.659723744220469	2.54503202537934\\
0.630696032697563	2.60042849263995\\
0.604300821710862	2.65467908447678\\
0.580397079914977	2.70776274605758\\
0.558843474028816	2.7596656900709\\
0.539498368835538	2.81038139672618\\
0.52221982718257	2.85991061375372\\
0.506849353804281	2.90827509861086\\
0.493202820321152	2.9555508011754\\
0.481121851905906	3.00181338261337\\
0.468814228846719	3.0545918956009\\
0.458235782902725	3.10616403751233\\
0.449206050290652	3.15659479594258\\
0.441569875122677	3.20592942871163\\
0.435197409406424	3.2541934638645\\
0.429984113044966	3.30139269967122\\
0.42530001234941	3.35406676492752\\
0.421746457213561	3.40554505250138\\
0.419173583038225	3.45591216807882\\
0.417455916462394	3.50523186394971\\
0.416488474998362	3.5535513551468\\
0.416186767031713	3.60090131944577\\
0.41648679182133	3.64729589736514\\
0.417490200808704	3.69834418455905\\
0.419157597684574	3.74816557349256\\
0.421412135455379	3.79679812292813\\
0.424188307766853	3.84427435189399\\
0.42743695235194	3.89061106505762\\
0.431559809699004	3.94076227527271\\
0.4361995389048	3.98949175915437\\
0.441354423174642	4.03676003182029\\
0.447645961206288	4.08699346432505\\
0.454647785967297	4.13527161331322\\
0.463209165673822	4.1855351831069\\
0.472845937516052	4.23308441044855\\
0.484486824274061	4.28145120427297\\
0.49851753126668	4.32963955863124\\
0.515611038313987	4.37619585178089\\
0.539831699018897	4.42374803230283\\
0.575290564050875	4.4646852831801\\
0.612056794149932	4.48296642376371\\
0.647404125202248	4.48470231783546\\
0.683237322838194	4.47628126851169\\
0.718100761611144	4.46060569289691\\
0.754985149088937	4.43781988265983\\
0.793355776077505	4.40907197311418\\
0.832011314419252	4.37631694716365\\
0.869160066853627	4.34220220046305\\
0.911605020005544	4.30087217555145\\
0.950285198597306	4.26149166200434\\
0.993972216785521	4.21549870047465\\
1.03056458489965	4.17600103294243\\
1.07099346077692	4.1315397399097\\
1.11587159079793	4.08137463767571\\
1.16591531561725	4.02464338573996\\
1.20254821671686	3.98269354569315\\
1.24210774419681	3.9370685109722\\
1.28488288363921	3.88742228676231\\
1.3311830836926	3.83338474851049\\
1.3812254306554	3.77467742277561\\
1.435420876739	3.71080729547749\\
1.49440371530696	3.64103902327249\\
1.55870313306015	3.56473901989502\\
1.62874170609444	3.481377022683\\
1.66601607953452	3.43691032185515\\
1.70483539990043	3.39052609257824\\
1.74522250497133	3.34218711178323\\
1.78719356936385	3.29186261412593\\
1.8307581045315	3.23952829198776\\
1.87591895876529	3.18516629547497\\
1.92267231719318	3.12876523241934\\
1.97100770178029	3.07032016837788\\
2.0209079713292	3.00983262663252\\
2.0723493214793	2.94731058819082\\
2.12530128470756	2.88276849178515\\
2.17972673032772	2.81622723387355\\
2.23566907519732	2.74762723857751\\
2.29316694503836	2.67691663861745\\
2.35182697013882	2.60447914519036\\
2.41124656431877	2.53071054543837\\
2.47103876580083	2.45599385722485\\
2.53083223721109	2.38069932913344\\
2.59027126557817	2.30518444046902\\
2.64901576233416	2.22979390125675\\
2.70674126331368	2.15485965224303\\
2.76313892875482	2.08070086489452\\
2.81791554329831	2.00762394139901\\
2.87079351598792	1.93592251466505\\
2.92151088027071	1.86587744832158\\
2.96982129399634	1.79775683671878\\
3.01549403941785	1.73181600492711\\
3.05831402319094	1.66829750873824\\
3.09808177637462	1.60743113466417\\
3.13461345443067	1.54943389993797\\
3.16774083722391	1.49451005251347\\
3.1973113290223	1.44285107106494\\
3.22318795849661	1.3946356649878\\
3.26346118939077	1.30911140517486\\
3.28960842845716	1.23716728053465\\
3.3031861321021	1.17749050398759\\
3.30557309781182	1.12893979836103\\
3.29150896062441	1.0740903899111\\
3.24735566709339	1.02782458862761\\
3.20061274844807	1.00841258213939\\
3.16486456815317	1.00100938445527\\
3.12639384675212	0.9971455452703\\
3.08585261636092	0.996211795961763\\
3.04375140854067	0.997736544371471\\
3.00045925429754	1.00138587480576\\
2.95620774471559	1.0069593420281\\
2.91135026833277	1.01411743412582\\
2.86619983254809	1.02254436985961\\
2.82093857344856	1.03205550861885\\
2.77572024057562	1.04249378014553\\
2.73067019692501	1.05372968453437\\
2.68588541894688	1.06566129223275\\
2.64143449654574	1.07821424404072\\
2.5973576330805	1.09134175111102\\
2.55368106543867	1.10501136085986\\
2.51045655138301	1.11916125243889\\
2.46772770674875	1.13373226782237\\
2.4255311668398	1.14867249673029\\
2.38389691710982	1.16393704074986\\
2.34284829316217	1.17948801333558\\
2.30240198074989	1.19529453980918\\
2.26256801577572	1.21133275735964\\
2.2233497842921	1.22758581504321\\
2.18474402250113	1.2440438737834\\
2.1467408167547	1.26070410637092\\
2.10932360355431	1.27757069746381\\
2.07246916955117	1.2946548435873\\
2.0361476515462	1.31197475313392\\
2.00032253649	1.32955564636342\\
1.96495899426108	1.34742134347461\\
1.93011918829005	1.36549732552719\\
1.87888054533563	1.39293774926275\\
1.82885692374038	1.42074166765133\\
1.78003471517502	1.44888033553635\\
1.73239805503158	1.47732831511974\\
1.68592882242335	1.50606347596201\\
1.64060664018498	1.5350669949821\\
1.59640887487244	1.56432335645752\\
1.55331063676292	1.59382035202431\\
1.511284779855	1.623549080677\\
1.47030190186857	1.65350394876865\\
1.43033034424474	1.68368267001087\\
1.39134999897235	1.71407256280113\\
1.35337308197209	1.74462808620796\\
1.31638983960546	1.7753244764484\\
1.28038910126009	1.80613891595317\\
1.24535978169831	1.83704908248175\\
1.20014611835616	1.87837389237401\\
1.15661403861467	1.91977976925117\\
1.1147379746489	1.9612179105297\\
1.07449262846014	2.00264107910953\\
1.03585297187606	2.04400360337394\\
0.998794246550518	2.0852613771897\\
0.963291963963687	2.126371859907\\
0.921065988356957	2.17749056114862\\
0.881196184939373	2.22822524529622\\
0.843675152141351	2.27843676885696\\
0.808430814845652	2.32807751037899\\
0.775382111437391	2.37711652018756\\
0.744449367158583	2.42552448277703\\
0.715554294108102	2.47327371681094\\
0.68861999124175	2.52033817512186\\
0.663570944372205	2.56669344471151\\
0.635896352398021	2.62135168156105\\
0.610704403040055	2.67491971583395\\
0.587872516195367	2.72736468055511\\
0.567280987547447	2.77865709736253\\
0.548812988566237	2.82877087650729\\
0.532354566508142	2.8776833168535\\
0.517794605969852	2.92537514239225\\
0.504950348303748	2.97190931265316\\
0.491863062208781	3.02489367477995\\
0.480605844911142	3.0765766927545\\
0.470978689124949	3.12704910111865\\
0.462806746049145	3.1763818509394\\
0.455940325367502	3.22462610980889\\
0.450254895248619	3.27181326184436\\
0.445077048324083	3.32446099399333\\
0.441204652300119	3.37572819852587\\
0.438476634925563	3.4256797958246\\
0.436702590232263	3.4744447256837\\
0.435769648579308	3.5220762451709\\
0.435582236931446	3.5686145111612\\
0.43616574984337	3.61969645984251\\
0.437508954552316	3.66944734204239\\
0.439554271299842	3.71786487965094\\
0.442271600492962	3.76492632529207\\
0.446037721112595	3.81561567019579\\
0.450513645022554	3.86464452375851\\
0.455642293600195	3.9120167105415\\
0.462002530561586	3.96218431916776\\
0.469114180438134	4.01025055114126\\
0.477773804486882	4.06016221909402\\
0.487473896339585	4.10725086565389\\
0.499340318379237	4.15478763362858\\
0.514034690256572	4.20145318842779\\
0.533687015591975	4.24827523225439\\
0.562851928747302	4.29621508896075\\
0.599084117707714	4.3293356924713\\
0.635860805175459	4.34127545390213\\
0.673098870329815	4.33829695740168\\
0.711422927792256	4.32461124315859\\
0.749080917276258	4.30358414796012\\
0.788532492533539	4.27580181340123\\
0.828978833408631	4.24275507728519\\
0.869362453735748	4.2062624142785\\
0.908080479534182	4.16878675496329\\
0.943046122616105	4.13333389096244\\
0.982154372723646	4.09227349763713\\
1.02577519872956	4.04510975173431\\
1.0611778856999	4.00598532366203\\
1.09993728781996	3.96244814034112\\
1.14314844802008	3.91323792851788\\
1.19179721766342	3.85719309965512\\
1.22768803679205	3.81550391907179\\
1.26662023471482	3.7700121307988\\
1.30880503289704	3.72044666024472\\
1.35443208409943	3.66655592609548\\
1.40366947237813	3.60810784031426\\
1.45666371308454	3.54488980814176\\
1.51353975286556	3.4767087280958\\
1.57440096966348	3.40339099197164\\
1.63932917271594	3.32478248484182\\
1.70838460255598	3.24074858505622\\
1.74447295499529	3.19666037384483\\
1.78160593101203	3.15117416424207\\
1.81978499447482	3.10427861102576\\
1.85901026120792	3.0559635873039\\
1.89928049899186	3.00622018451395\\
1.94059312756291	2.95504071242348\\
1.98294421861331	2.90241869912992\\
2.02632849579147	2.84834889106021\\
2.07073933470146	2.79282725297153\\
2.11616876290365	2.7358509679505\\
2.162607459914	2.67741843741397\\
2.21004475720482	2.61752928110822\\
2.25846863820399	2.55618433710976\\
2.3077093600937	2.49354244206936\\
2.35735405055024	2.43001196617503\\
2.4071210613895	2.36587505721079\\
2.45674063296158	2.30140393946926\\
2.50595304394981	2.2368627506258\\
2.55450861137147	2.17250754173766\\
2.6021676905771	2.10858627724482\\
2.64870067525115	2.04533883496912\\
2.69388799741141	1.98299700611505\\
2.73752012740928	1.92178449526941\\
2.77939757392998	1.86191692040096\\
2.81933088399199	1.80360181286122\\
2.85714064294772	1.74703861738359\\
2.89265747448285	1.69241869208416\\
2.92572204061694	1.63992530846097\\
2.95618504170294	1.58973365139465\\
2.9839072164274	1.5420108191481\\
3.03066563763216	1.4545594332599\\
3.06595984755115	1.37786100689781\\
3.09057840690446	1.31133086060408\\
3.10534746827352	1.2543315161979\\
3.11110179463778	1.20620669420419\\
3.10467788971911	1.14917731057435\\
3.07250479727563	1.0977405503068\\
3.03450613187176	1.07437930773381\\
2.98818904983787	1.06085144822516\\
2.93612030415675	1.05471395710478\\
2.89917542979759	1.05381557357399\\
2.86095113611397	1.05499886227162\\
2.82175225059415	1.05798633190217\\
2.78176866709087	1.06261417475091\\
2.74107534582128	1.06883226668379\\
2.69964259792878	1.0766935945001\\
2.65784601209281	1.08582627436508\\
2.6160153641616	1.09589162811402\\
2.5742618650236	1.10677267383921\\
2.53268114672845	1.11836754102614\\
2.49135326248696	1.13058947055351\\
2.45034268667115	1.14336681469322\\
2.40969831481422	1.15664303711036\\
2.36945346361051	1.17037671286327\\
2.32962587091566	1.18454152840341\\
2.29021769574641	1.19912628157551\\
2.25123708410226	1.2141145595435\\
2.21271747803565	1.22946198813015\\
2.17468227090006	1.24513157236953\\
2.13715151307895	1.26108985895113\\
2.10014192552319	1.27730692458339\\
2.06366689975126	1.2937563759936\\
2.02773649784899	1.31041534992804\\
1.99235745246973	1.3272645131519\\
1.95753316683431	1.34428806244925\\
1.9063361639211	1.37012447790425\\
1.85637295911161	1.39629994490707\\
1.80761290014572	1.42280580440603\\
1.76000847951127	1.44965126807016\\
1.71349533444391	1.47686341828931\\
1.6679922469272	1.50448720817407\\
1.62343243551458	1.53255452503791\\
1.57993214966313	1.56091539773299\\
1.53750707139035	1.58951692121095\\
1.49614515979488	1.61833406698206\\
1.45583416105715	1.64734271225989\\
1.41656160843925	1.67651963996136\\
1.37831482228494	1.70584253870682\\
1.34108091001969	1.73529000281994\\
1.3048467661507	1.76484153232773\\
1.26959907226679	1.79447753296062\\
1.22411320669259	1.83409142922457\\
1.18032428667665	1.87378058245819\\
1.13819897621848	1.91350606096882\\
1.0977154015604	1.9532197703561\\
1.05886779008651	1.99285551667973\\
1.02163271520383	2.03236318388731\\
0.985985189677179	2.07169599843228\\
0.94361837179408	2.12054965604122\\
0.90363769179226	2.16898276414173\\
0.865986870509849	2.2169234446365\\
0.830606859907871	2.26430703294153\\
0.797435843070318	2.31107607798603\\
0.760455362908686	2.36631750828583\\
0.726445816697062	2.42052893602771\\
0.69528459555998	2.47365222009932\\
0.666843229400179	2.52564409283503\\
0.640975805197168	2.57647670046218\\
0.617523188438035	2.6261513180431\\
0.596331215136901	2.67467975033567\\
0.577249720808756	2.72207768467036\\
0.56013254046941	2.76836469095031\\
0.542455730014637	2.82099361253917\\
0.52704022089809	2.87218656235461\\
0.513667541641873	2.9220054482099\\
0.502131658272854	2.97052541058342\\
0.492245842972784	3.01781469832005\\
0.48275066048046	3.07043091604339\\
0.474961210812907	3.12159977460078\\
0.468678788194706	3.17138743512561\\
0.463733627155757	3.21983692337627\\
0.459949425095221	3.26704442102409\\
0.456883337003165	3.31878296430486\\
0.454898514279045	3.3691659659753\\
0.453847131974709	3.41825850012362\\
0.453621517203033	3.46609117448372\\
0.454154149137925	3.51266013043525\\
0.455603332622262	3.56287349766476\\
0.457929133724825	3.61142872405507\\
0.460986072874458	3.65842371899951\\
0.465077015503582	3.70837905887493\\
0.469843384258097	3.75654386663476\\
0.475230423049586	3.8029169971703\\
0.48179443300683	3.85141984322624\\
0.48974589132666	3.90140132970665\\
0.498670807265181	3.94853815613931\\
0.509569303494731	3.99583216989613\\
0.523991600306226	4.04498528273589\\
0.542828413974965	4.09361164499052\\
0.568776255472358	4.14042491190584\\
0.604022833849152	4.17639272483121\\
0.638929603958631	4.18989474540737\\
0.674899837935775	4.18847401655318\\
0.71005138808259	4.17646137963672\\
0.748477709177015	4.15514583957163\\
0.785374190827886	4.12887469890549\\
0.823712794686273	4.09695020516548\\
0.86289931936892	4.06061427892445\\
0.901798313637817	4.02177513585859\\
0.938759449235399	3.98295235228559\\
0.980587901845467	3.93731636637374\\
1.01806663645838	3.89524760834185\\
1.05960466648147	3.84761187158022\\
1.10594541608059	3.79346579609703\\
1.14432243187798	3.74799029143505\\
1.1862069288798	3.6978339011028\\
1.23200607147303	3.64248132721017\\
1.2821623575204	3.58137044203251\\
1.31825737131708	3.53712846415518\\
1.35666177209445	3.4898519364633\\
1.39752800842832	3.43934231356984\\
1.44100282487064	3.38540389158096\\
1.4872272619497	3.32784380809574\\
1.53633665617003	3.26647204220633\\
1.58846064001237	3.20110141449797\\
1.64366837326825	3.1316098367033\\
1.70202557748172	3.05786992651582\\
1.76359396184395	2.97974791671288\\
1.82831254752762	2.89724041678421\\
1.8959972139935	2.81047493459207\\
1.93086061828947	2.76557108887778\\
1.96634069899076	2.71970987637076\\
2.00237980742341	2.67294405072113\\
2.03891259855675	2.62533454672695\\
2.07586603100291	2.57695048033483\\
2.11315936701705	2.5278691486396\\
2.15070417249754	2.47817602988414\\
2.1884043169855	2.42796478345992\\
2.22615597366532	2.37733724990635\\
2.2638523266348	2.32639837412404\\
2.30140208833778	2.27523696144569\\
2.33864465070592	2.22401864086452\\
2.3754124041465	2.17291821385356\\
2.4115465345625	2.12210252734871\\
2.4468970233521	2.07173047374945\\
2.48132264740925	2.02195299091808\\
2.51469097912314	1.97291306218045\\
2.54687838637869	1.92474571632524\\
2.57777003255607	1.87757802760466\\
2.63525067267526	1.78671014589109\\
2.68639011643278	1.70116692032\\
2.73058630870874	1.62167858158242\\
2.76737792231107	1.54884808778046\\
2.79644435797556	1.48315112442724\\
2.81755201156222	1.42501677700522\\
2.83113272896471	1.37417937222377\\
2.83907619222621	1.31015782568841\\
2.83416702115201	1.2590672852827\\
2.81104786312369	1.20820645709078\\
2.77242497548797	1.17428679893078\\
2.73497424011825	1.15866552529947\\
2.69112898863778	1.15085924989645\\
2.64223422898462	1.14971369126381\\
2.59051585759752	1.15306162154316\\
2.55495014043312	1.15732700970614\\
2.51878959196968	1.16295575288595\\
2.48222673467736	1.1697632849422\\
2.44541599466248	1.17760166109377\\
2.40847370166763	1.18635955791886\\
2.37147808907151	1.19596227335497\\
2.33446929388901	1.20637172669893\\
2.29744935677122	1.21758645860683\\
2.26038225154795	1.22964160185904\\
2.22337311511929	1.24243030891278\\
2.18659359324226	1.25577449238367\\
2.15008760575379	1.2696212028686\\
2.11389415864332	1.28392232186809\\
2.07804734405303	1.2986345617862\\
2.04257634027773	1.31371946593057\\
2.00750541176489	1.3291434085124\\
1.95569014592039	1.35285335159418\\
1.90486201456574	1.37718567254835\\
1.85504071933079	1.40208802546104\\
1.80622108549312	1.42753252086775\\
1.75837306197825	1.45351572575326\\
1.71144172135952	1.48005866355168\\
1.66544067713269	1.5071153948264\\
1.62045083454696	1.53457168606197\\
1.5764732067888	1.56239043360404\\
1.53350717094964	1.59053667741965\\
1.49155069538643	1.61897738045427\\
1.45060033972152	1.64768142863188\\
1.41065125484258	1.67661963085504\\
1.37169718290279	1.70576471900473\\
1.33373045732071	1.7350913479405\\
1.29674200278034	1.76457609550037\\
1.26072133523101	1.7941974625009\\
1.22565656188754	1.82393587273715\\
1.18036738480982	1.86373882916925\\
1.13674776351466	1.90365402680585\\
1.09479895747915	1.94360557641172\\
1.05450497850899	1.98353338000963\\
1.01584820760745	2.02338067874993\\
0.978809394975237	2.06309405291067\\
0.943367660010599	2.10262342189755\\
0.901276931780821	2.1517054860868\\
0.8615987930013	2.20034329823857\\
0.824281711327989	2.2484610555433\\
0.789270172965449	2.29599110735853\\
0.756504682666853	2.34287395520894\\
0.720061222267684	2.39820734170645\\
0.68664288770577	2.45246142064058\\
0.656111317118001	2.50557750024346\\
0.628310014624809	2.55753556662897\\
0.603082320727236	2.60833004926628\\
0.580272067407746	2.65796296939878\\
0.559723578130163	2.70644394004416\\
0.541281667839706	2.75379016599441\\
0.522222223369058	2.80762675203195\\
0.505569593717304	2.86001443834954\\
0.491083628959267	2.91103830423666\\
0.478545348877869	2.96077843453649\\
0.467753038308351	3.00930779949669\\
0.458522247138255	3.05669225476951\\
0.450685790307448	3.10299054141163\\
0.443241794079185	3.1546373747419\\
0.437205121620641	3.20502537158202\\
0.432387839674553	3.25426329535873\\
0.428627106285871	3.30243950014491\\
0.425784921780182	3.34962112234652\\
0.423545489568068	3.40156795896131\\
0.422202542073575	3.45234683041743\\
0.421672336980982	3.50195703205179\\
0.421876625711024	3.55040640390137\\
0.422688276145205	3.59778660448057\\
0.424034026796026	3.64413785732382\\
0.426085467225659	3.69446405732181\\
0.428664001465462	3.74357159083143\\
0.431728654796445	3.79146240589981\\
0.435258326137802	3.83812094960586\\
0.439677188442187	3.8879821022569\\
0.444715210513769	3.93621726501406\\
0.450413389763694	3.98275932510801\\
0.45728539718067	4.0316503793657\\
0.464781071498349	4.07857838700224\\
0.473595411847804	4.12713118525042\\
0.483964553176269	4.17658018999043\\
0.49627654875064	4.22594901490988\\
0.51115657318639	4.2739073212825\\
0.530763118812586	4.32104112662692\\
0.561926323217989	4.36845496521483\\
0.59685338370164	4.39471637421464\\
0.634039624873817	4.40310452751938\\
0.669177209916722	4.39793939104537\\
0.705510408461784	4.38291177356879\\
0.741289293350449	4.36126850414473\\
0.778860398771752	4.33336643720895\\
0.815896519451346	4.30207556417963\\
0.851822550054156	4.26891623423622\\
0.893861876914027	4.22748025241392\\
0.935383240433288	4.18453195893774\\
0.974038312006592	4.14323137869839\\
1.01854252589606	4.09450291002716\\
1.05636881600848	4.05231172091163\\
1.09851405262444	4.00463269171921\\
1.14545997053246	3.95084025069306\\
1.1977123943105	3.89027088327379\\
1.23575609707042	3.84578150862203\\
1.27655622846604	3.79775198076155\\
1.32028050673478	3.74595759700624\\
1.36710140859087	3.69016615979552\\
1.41719616922557	3.63013797669414\\
1.47074678230699	3.56562586039232\\
1.52793999998013	3.49637512870572\\
1.58896733286694	3.42212360457544\\
1.65402505006623	3.342601616068\\
1.72331417915373	3.25753199637537\\
1.75960964541904	3.2128281608273\\
1.79704050618216	3.16663008381487\\
1.83563322821161	3.11890101155371\\
1.87541457568092	3.0696037218295\\
1.91641161016817	3.01870052399862\\
1.95865169065653	2.96615325898744\\
2.00216247353365	2.91192329929303\\
2.04697191259233	2.85597154898242\\
2.09310825902993	2.79825844369326\\
2.14060006144859	2.73874395063357\\
2.18942409101991	2.67743868669195\\
2.23912237257759	2.61478223063998\\
2.28945622870758	2.55100423793582\\
2.34025366388096	2.48627161952188\\
2.39132327836112	2.42077273037939\\
2.44245426820306	2.35471736952936\\
2.49341642525409	2.2883367800316\\
2.54396153710634	2.22188226778316\\
2.59383416259822	2.15561506059231\\
2.64275972828256	2.08981856506342\\
2.69046781918122	2.02477455890545\\
2.73669733344333	1.9607580054284\\
2.78119648234461	1.89803705354425\\
2.82372279028803	1.83687303776607\\
2.86403097147326	1.77753141936573\\
2.90177008484981	1.72037355719359\\
2.93680812846331	1.66556072911611\\
2.96909269898828	1.61317982008124\\
2.99858532230196	1.56330271011622\\
3.02526145348382	1.51598627432834\\
3.07013570578299	1.42918790111048\\
3.10379768057171	1.35293960287843\\
3.12655246977544	1.2871562033577\\
3.13892803255908	1.23151244754884\\
3.13973370021708	1.16575633174659\\
3.12240196262987	1.11856531152338\\
3.07864592456302	1.07779080140233\\
3.0344329027251	1.06026623512907\\
2.98363616250282	1.05090365897079\\
2.94724971574619	1.04811298913407\\
2.90940912118073	1.04755909903825\\
2.87041867932381	1.04897355357199\\
2.83042391161391	1.05224859118141\\
2.7894115604106	1.05743712387015\\
2.74721019977925	1.06475210392023\\
2.70427551359706	1.07374757184092\\
2.66126848383103	1.08374377078094\\
2.61830953497332	1.09461566613556\\
2.57550191646145	1.10625469428286\\
2.53293170267835	1.11856876258382\\
2.49066779295227	1.13148224938231\\
2.44876191155693	1.14493600400499\\
2.40724860771133	1.15888734676146\\
2.36614422166741	1.17331129938287\\
2.32542953218016	1.18822289649689\\
2.28513202379749	1.20358341555434\\
2.2452965097759	1.21933324898541\\
2.20596205315789	1.23541879456168\\
2.16716196677197	1.25179245539623\\
2.12892381323279	1.26841263994351\\
2.0912694049409	1.28524376199944\\
2.05421480408292	1.30225624070141\\
2.0177703226315	1.3194265005282\\
1.98194052234531	1.33673697130006\\
1.94672421476904	1.35417608817867\\
1.89503330157256	1.38056545563288\\
1.84465811053713	1.40723974719342\\
1.79552185448052	1.43423593663354\\
1.74751863576217	1.46162139976758\\
1.70051344628336	1.48949391445086\\
1.65434216748712	1.51798166057974\\
1.60888040472889	1.54717575111033\\
1.5644449180299	1.57673312329031\\
1.52109667144162	1.60655675363095\\
1.47882196879277	1.63662304089771\\
1.4376072659557	1.66690891280184\\
1.39743917084649	1.69739182600024\\
1.3583044434249	1.72804976609549\\
1.32018999569431	1.75886124763599\\
1.28308289170185	1.78980531411575\\
1.24697034753831	1.82086153797449\\
1.21183973133811	1.85201002059774\\
1.16650480507324	1.89365144214132\\
1.12286431791134	1.93537795338347\\
1.08090475161473	1.97713203501231\\
1.04061498670149	2.01885001428843\\
1.00197514366183	2.06047638252342\\
0.964963902945701	2.10195882595762\\
0.929558504962892	2.14324822576005\\
0.887522970090361	2.19451884991591\\
0.847908218040255	2.24533364628931\\
0.810660304035322	2.29561773998496\\
0.775721767575093	2.34530405622666\\
0.743031632435964	2.39433332035718\\
0.71252540667114	2.44265405783832\\
0.684135082610647	2.49022259425094\\
0.657789136861337	2.53700305529489\\
0.628763863095728	2.5920606366449\\
0.602410702837627	2.6459218681976\\
0.578566553944248	2.69859027824301\\
0.557071619426826	2.75007668899554\\
0.53776807158689	2.80039821614325\\
0.520500052016292	2.84957826884781\\
0.505113671597217	2.89764654974445\\
0.49145609184206	2.9446404535587\\
0.477507449942561	2.9981764253506\\
0.465489176479394	3.05039969743003\\
0.455200181105947	3.1013844356166\\
0.446456479284312	3.15119822148796\\
0.439091192285274	3.19990205237983\\
0.432954661625859	3.24754539188672\\
0.42790810463255	3.29418138831704\\
0.423309645031083	3.34634263778018\\
0.419796789748156	3.39738037096327\\
0.417226608747508	3.44736596175402\\
0.415482444244832	3.49634825238437\\
0.414473910707761	3.54435355343057\\
0.414136894855874	3.5913856438131\\
0.414513819241785	3.64310982135533\\
0.415597588705077	3.69361535225\\
0.417278383520543	3.74297692319349\\
0.419491675215099	3.7912234906495\\
0.422187487183375	3.83837086877732\\
0.425706157967176	3.88947047750499\\
0.42974962649403	3.93920067949632\\
0.434312548880606	3.98752607950022\\
0.439411760587745	4.03439125131843\\
0.44569169459585	4.08416060867383\\
0.452709966939994	4.13197923440518\\
0.461169251460241	4.18190144205124\\
0.470476110905236	4.22939648415622\\
0.481604304339051	4.27791082002471\\
0.495015570882877	4.32636811194143\\
0.511421132237314	4.3733007461148\\
0.534716338656272	4.42157412605107\\
0.570473639568669	4.4658695680132\\
0.605827867025252	4.4857011868653\\
0.641788546256536	4.48991461199048\\
0.679852094319422	4.48163305393941\\
0.718809436417577	4.46350087029801\\
0.756221666864409	4.43965452562375\\
0.795124887365175	4.40984774783573\\
0.834147890449114	4.37624047452121\\
0.871018332205706	4.34218610739399\\
0.912770128399167	4.30153312577368\\
0.950636509423222	4.26310696054482\\
0.993528944174756	4.21814001533559\\
1.02971831998241	4.17923589573589\\
1.0700076199026	4.13508699199166\\
1.11506231465311	4.08487211772576\\
1.16561869364184	4.02768143395389\\
1.2027750950953	3.98518942770185\\
1.24299057631553	3.9388373728634\\
1.28653575541605	3.88829001891941\\
1.33369523938748	3.83319460372461\\
1.38476762409744	3.77318085350766\\
1.44006549429065	3.7078609828711\\
1.49991542358888	3.63682969479137\\
1.56465797449102	3.55966418061875\\
1.63464769837283	3.47592412007762\\
1.67172487256963	3.43144624649744\\
1.71025313548731	3.38515168126605\\
1.75028074041938	3.3369804592043\\
1.79185681496446	3.28687152065608\\
1.83503136102577	3.2347627114889\\
1.87985525481134	3.18059078309366\\
1.92638024683425	3.12429139238432\\
1.97465896191208	3.06579910179862\\
2.02472284451958	3.00506684826556\\
2.07639742820814	2.94223237930427\\
2.1295770484823	2.8773809769007\\
2.18416669460487	2.81059361840898\\
2.24004234577351	2.74198154997586\\
2.29705097112011	2.67168628654151\\
2.35501054213842	2.59987973990437\\
2.41370392176862	2.52677118560646\\
2.47287732868732	2.45260867653001\\
2.53225013279708	2.3776700570496\\
2.59151550491735	2.3022624226193\\
2.65034041678524	2.22672211977167\\
2.70836916452763	2.15140542828354\\
2.76521811113112	2.07669209709337\\
2.82048971626634	2.00300431488673\\
2.8738198963421	1.93073356127597\\
2.92488025247633	1.86023625046827\\
2.97337807049533	1.79183373126666\\
3.01905632093446	1.72581228706901\\
3.0616936590376	1.66242313586892\\
3.10110442475733	1.60188243025532\\
3.1371386427552	1.54437125741215\\
3.16968202240124	1.49003563911911\\
3.19865595777443	1.43898653175086\\
3.22401752766228	1.39129982627779\\
3.26391030967622	1.3061418578743\\
3.28973069291862	1.23446755357706\\
3.30265008772178	1.17540419369841\\
3.30452039064886	1.12734866071543\\
3.29005422609236	1.07285445151683\\
3.2456210130109	1.02677677244486\\
3.19842067306201	1.00777055475833\\
3.16238012960252	1.00063665790307\\
3.12362343803916	0.997048726658675\\
3.08279009052924	0.996411001727807\\
3.04039896091402	0.998242071534646\\
2.99684830471869	1.00217487222489\\
2.95246006920133	1.00791176122706\\
2.90755994575153	1.01513550626933\\
2.86237156684871	1.02362159726269\\
2.81708274677586	1.03318042005926\\
2.77184877787659	1.04365407971806\\
2.7267924305553	1.05491640050499\\
2.68200395327715	1.06687292589286\\
2.63754107256807	1.07946091856134\\
2.59343006274046	1.09264834859361\\
2.54972120731219	1.10637841268544\\
2.50647477641218	1.12057732597229\\
2.46373190231994	1.13518872364189\\
2.42152698119712	1.15016332159008\\
2.37988767308764	1.1654589164208\\
2.33883490191767	1.18104038544606\\
2.2983828554956	1.196879686686\\
2.25853898551209	1.21295585886883\\
2.21930400753997	1.2292550214309\\
2.18067190103444	1.24577037451658\\
2.14262990933283	1.2625021989784\\
2.10515853965472	1.27945785637697\\
2.06823156310197	1.296651788981\\
2.03181601465866	1.31410551976729\\
1.99587854330718	1.3318412307459\\
1.96047026446174	1.34979527595398\\
1.92561143269842	1.36793401334247\\
1.87434746313382	1.39546577449851\\
1.8243024428606	1.42335771268902\\
1.77546238410214	1.45158161203169\\
1.72781053873158	1.48011309588377\\
1.68132739827174	1.50893162684212\\
1.63599069389527	1.53802050674313\\
1.5917753964246	1.56736687666274\\
1.54865371633185	1.59696171691652\\
1.50659510373894	1.62679984705955\\
1.46556624841759	1.65687992588648\\
1.42553588147804	1.68719970688091\\
1.38651590538397	1.71771413226923\\
1.34850256004801	1.74839217152013\\
1.31148431497584	1.77921085736782\\
1.27544976424827	1.81014768472814\\
1.24038762652135	1.84118061069846\\
1.19513148663647	1.88267009860985\\
1.15155815990384	1.92424223985366\\
1.10964193887268	1.96584861898184\\
1.06935750981134	2.00744228126834\\
1.03067995270734	2.048977732709\\
0.993584741267254	2.09041094002175\\
0.958047742916826	2.13169933064644\\
0.915781916616183	2.18304323652807\\
0.875902583173883	2.2339678177941\\
0.838366613076752	2.28438341371134\\
0.803099114063553	2.3342467967487\\
0.770025577825292	2.38351766123388\\
0.739071880005221	2.43215862335342\\
0.710164280198799	2.48013522115272\\
0.68322942195376	2.52741591453595\\
0.658194332770062	2.57397208526612\\
0.630557743265536	2.62884714543868\\
0.605427610778997	2.68260319500823\\
0.582680028279639	2.73520744326897\\
0.562191884899998	2.78663315828162\\
0.543840865935975	2.83685966687335\\
0.52750545284685	2.88587235463772\\
0.513025289203647	2.93370384383439\\
0.500188524454518	2.98046597729992\\
0.487092018046565	3.03375727105159\\
0.475818371261636	3.08576951924698\\
0.466178317243218	3.13657415233991\\
0.458005672642859	3.18622656635344\\
0.451157337620168	3.23476612287993\\
0.445513295842819	3.28221614908101\\
0.440975113942837	3.3285856563314\\
0.436966070129596	3.38034571318673\\
0.434042353067395	3.43088867983642\\
0.432072386657105	3.48027548321466\\
0.430943995904454	3.52855313937642\\
0.430564406920036	3.57575475349737\\
0.430941818606308	3.62759372075882\\
0.432099627312067	3.67810087124523\\
0.434003498816956	3.7272515958836\\
0.436579456719185	3.77507478246866\\
0.439741990000743	3.82161501981129\\
0.443866356663918	3.87185094594547\\
0.448578437965686	3.92053767338392\\
0.453852975259939	3.96764953723866\\
0.460313964303031	4.01758571830728\\
0.467519221735412	4.06543046139683\\
0.47634919977443	4.11504802332951\\
0.486383255864225	4.16171236556181\\
0.498848986193676	4.20856167594964\\
0.515294801285186	4.25760354110886\\
0.536862092083213	4.3061187483584\\
0.569264707807799	4.35336442110821\\
0.604487081615608	4.3792059871419\\
0.641403728293072	4.38711963998363\\
0.677789923940963	4.38191758579326\\
0.714383572679951	4.36751117859379\\
0.753373342656909	4.34505721619952\\
0.789015230574748	4.3196110324456\\
0.824438454939473	4.29074292302295\\
0.865554353290922	4.25384766191987\\
0.905135713460083	4.21574910565992\\
0.940919081604739	4.17965843246031\\
0.980944249032444	4.13785310036409\\
1.02608830940278	4.08925071361552\\
1.06385400907725	4.04767204834398\\
1.10548567532149	4.00107004133436\\
1.1515455362674	3.94875819312148\\
1.202685667248	3.88993876431396\\
1.23996414422596	3.84666618832235\\
1.28007042703101	3.7998028585145\\
1.32326427665163	3.74903000771788\\
1.36982320167151	3.69400689544137\\
1.42004245826972	3.63437080787493\\
1.47423505022062	3.56973705788981\\
1.53273172889384	3.49969898503849\\
1.59588098140372	3.42382796648437\\
1.66397204525006	3.34174082466015\\
1.69995589606353	3.29824698282651\\
1.73727656574952	3.25305750066\\
1.77595459858088	3.20613876618569\\
1.81600021048102	3.15746755368028\\
1.8574132890241	3.10703102367184\\
1.90018339343525	3.05482672293954\\
1.94428975459004	3.00086258451429\\
1.98970127501511	2.94515692767798\\
2.03637652888754	2.88773845796429\\
2.08426376203546	2.82864626715783\\
2.13329571229644	2.76793719177749\\
2.1833617565976	2.70571188814078\\
2.23432319921679	2.64209834174596\\
2.2860230649459	2.57724509590946\\
2.33828610153555	2.5113212521634\\
2.39091877969428	2.44451647025649\\
2.44370929308937	2.37704096815311\\
2.49642755834611	2.30912552203411\\
2.54882521504815	2.24102146629651\\
2.60063562573774	2.17300069355309\\
2.65157387591508	2.10535565463323\\
2.70133677403908	2.038399358582\\
2.74958059355931	1.97247702916657\\
2.79599444992018	1.90790865788433\\
2.84034954666032	1.84495372549329\\
2.88244196152938	1.78384661342193\\
2.92209231011827	1.72479680772056\\
2.95914574585946	1.667988899061\\
2.9934719600271	1.61358258273621\\
3.02496518173661	1.56171265866108\\
3.05354417794517	1.5124890313716\\
3.07915225345122	1.46599671002561\\
3.12135155075791	1.38142154490178\\
3.15160026887537	1.3081693289809\\
3.17032820848664	1.24602390189791\\
3.1783577757389	1.19437077723169\\
3.17306885379958	1.13430235755318\\
3.1408402793702	1.0804330050872\\
3.10273128509272	1.05523645657476\\
3.0558769752661	1.04022751754472\\
3.02078048982316	1.03502004349526\\
2.98331440739349	1.03300264056417\\
2.94415084428509	1.03352778042716\\
2.90369921434769	1.03620803750186\\
2.86230716134482	1.04071436072804\\
2.82026057357049	1.04677605847274\\
2.7777835838491	1.05418079853021\\
2.73503856953549	1.06277460812195\\
2.69216990391617	1.0724194413629\\
2.64933019670986	1.08295975090161\\
2.60662901115122	1.09427714929773\\
2.56416057783174	1.10626847863501\\
2.52200384214243	1.1188457675605\\
2.48022246427374	1.13193623128452\\
2.43886481921563	1.14548227158068\\
2.39796399675749	1.15944147678587\\
2.3575378014882	1.17378662180026\\
2.31758875279617	1.18850566808728\\
2.27810408486919	1.20360176367368\\
2.23906002459968	1.21908898050918\\
2.2005006723274	1.2349124638306\\
2.16245928978704	1.25102539622094\\
2.12494812488786	1.26740175185677\\
2.08797710116307	1.28401805106516\\
2.0515538177698	1.30085336032376\\
2.01568354948925	1.31788929226068\\
1.98036924672645	1.3351100056546\\
1.92844096179499	1.36125915422304\\
1.87775676995478	1.38776061462308\\
1.82829721093861	1.41459314745041\\
1.78003105732563	1.44174840318773\\
1.7329153145413	1.46923092220478\\
1.68689522085723	1.49705813475844\\
1.64190424739143	1.52526036099254\\
1.59793218049839	1.55381291691964\\
1.5550415148263	1.58261707821905\\
1.51322053401752	1.61164712446269\\
1.47245640569324	1.64087913719459\\
1.43273616037788	1.67029003317553\\
1.3940466914992	1.6998575643829\\
1.35637475538821	1.7295603180108\\
1.31970697127926	1.75937771646998\\
1.28402982130989	1.78929001738793\\
1.23797765354642	1.82928815258932\\
1.19362957542002	1.86937897956329\\
1.15095240719517	1.90952263077997\\
1.10991263815755	1.94968178127074\\
1.07049792422276	1.98979965664718\\
1.03269809919167	2.0298140740261\\
0.996489124943203	2.06967674165193\\
0.953426579121899	2.11922285819085\\
0.912758646432227	2.16837906813232\\
0.874430878713648	2.21707039377487\\
0.838386050507408	2.26522902117015\\
0.80456415905648	2.31279430012303\\
0.772902424305576	2.35971274419158\\
0.737667249172939	2.41509633700899\\
0.705329588262421	2.46941573242327\\
0.675765120372884	2.52261935644902\\
0.648842786452197	2.57467021610217\\
0.624410313084262	2.6255507242686\\
0.602309986672447	2.67526916650358\\
0.582389572534782	2.72384002659453\\
0.564501125058524	2.77128133080439\\
0.548500987700164	2.81761464787162\\
0.532035082542685	2.87030350972418\\
0.517735111965704	2.92156544798065\\
0.505387251562139	2.97146718153561\\
0.494794529648943	3.02008101093191\\
0.485777905076246	3.06747181126042\\
0.477195342627629	3.12020900096998\\
0.470243329048197	3.1714991198993\\
0.464736984110079	3.22139783244897\\
0.46051452688584	3.26995013512176\\
0.457402352420438	3.31725696197059\\
0.455040666882414	3.36909509849349\\
0.453716304285067	3.41955527966489\\
0.453293507885145	3.4686918610448\\
0.453677632397623	3.51652390431071\\
0.454815143995708	3.56303517725765\\
0.456948927826305	3.61310145534378\\
0.460000077299296	3.66139982138176\\
0.463846442595664	3.70800547842049\\
0.468851378783122	3.7573994137628\\
0.474555409742694	3.80487815957317\\
0.481495651355339	3.85449139400652\\
0.489161743684148	3.90177056773876\\
0.498336182588513	3.95021237331945\\
0.509390856704638	3.99887698637219\\
0.522922112996495	4.04651924161779\\
0.541026105113994	4.09405628126816\\
0.568489632357515	4.14158759903729\\
0.603728479058739	4.17673469315475\\
0.639448974122426	4.19125961343321\\
0.676477350846644	4.18995451417294\\
0.71282210115608	4.1773833148048\\
0.749055833616499	4.15717408366478\\
0.787533692314187	4.12974034629021\\
0.822563119985809	4.1006848853739\\
0.862731617383475	4.06392494998503\\
0.902138761702748	4.02510788211417\\
0.939344854147452	3.98649772611105\\
0.981432655886081	3.94102848907683\\
1.01931221966112	3.89883244085175\\
1.06159577999053	3.85062468380496\\
1.09661038435594	3.81000432468885\\
1.13480611081193	3.76511560659311\\
1.17652383506919	3.71553023063688\\
1.2221275763608	3.66079142051745\\
1.27200935335105	3.60040726688737\\
1.30790297711316	3.55667921346727\\
1.34610472345454	3.50992046840975\\
1.38677160436683	3.45992775730474\\
1.43006270567063	3.40649258166795\\
1.47613508295863	3.34940543514288\\
1.52514003169041	3.28845952878278\\
1.57720997120035	3.2234643932618\\
1.63244871312664	3.15425597250459\\
1.69092088084303	3.08071054307723\\
1.75262844488013	3.0027738755629\\
1.81757421207861	2.9203656252621\\
1.88563596742297	2.83353763790271\\
1.92075852535838	2.78852435921359\\
1.95655024570646	2.74249504688393\\
1.99295612497411	2.69549929378708\\
2.02991233153102	2.64759627327624\\
2.06734620561018	2.59885473918367\\
2.10517625930743	2.54935302582137\\
2.14331217658165	2.49917904798081\\
2.18165481325498	2.44843030093263\\
2.22009619701232	2.3972138604273\\
2.25851952740191	2.34564638269437\\
2.29679917583472	2.29385410444322\\
2.33480068558509	2.24197284286232\\
2.37238077179017	2.19014799561988\\
2.40939802163651	2.13852078665119\\
2.44570906278803	2.08723712418091\\
2.48115018613692	2.03647414117745\\
2.51556852985171	1.98639873823358\\
2.54882284969662	1.93716656374318\\
2.58078351903206	1.8889220139005\\
2.61133252881419	1.84179823270089\\
2.66778162152352	1.75138929121488\\
2.71745840739361	1.66677984726153\\
2.75983704752886	1.58862997362886\\
2.79457758456885	1.5174197079168\\
2.82152594268844	1.45344905253718\\
2.84071392759771	1.39683797471365\\
2.8523486046988	1.34754083421698\\
2.85662211045095	1.28673339786981\\
2.84764071659521	1.23944209730749\\
2.81006786992336	1.18456836465175\\
2.76466326001228	1.15791146558072\\
2.72356374342732	1.1464384288179\\
2.6770654181564	1.14186565357898\\
2.6260815511	1.1434474022843\\
2.5907579005634	1.14678771957673\\
2.55467596912442	1.15165847883694\\
2.51804527016804	1.15785825942894\\
2.48104440525229	1.16521502128577\\
2.4438210641082	1.17358610490947\\
2.40649202463996	1.18285823137108\\
2.36914315292468	1.1929475023107\\
2.33182940321259	1.20379939993741\\
2.29457481792692	1.21538878702933\\
2.25737802797695	1.22771452536999\\
2.22034629960003	1.24066660928819\\
2.18356579858383	1.25415098790798\\
2.14707925392424	1.26811551347715\\
2.11092445936092	1.28251291846292\\
2.07513427337739	1.2973008155519\\
2.03973661920099	1.31244169765008\\
2.00475448480291	1.32790293788288\\
1.95309852362013	1.35163610836118\\
1.90245705114793	1.37595574193379\\
1.85284518995324	1.40081348817562\\
1.80425307786857	1.42618570277231\\
1.75664586799218	1.45207344752014\\
1.70996372868796	1.47850249032608\\
1.66419141637166	1.50545519048092\\
1.61943376851214	1.53279424445022\\
1.57569466052793	1.56047960597156\\
1.53297226300274	1.5884773426261\\
1.49126348984005	1.61675531649917\\
1.450563998263	1.64528318418035\\
1.41086818881439	1.67403239676343\\
1.37216920535667	1.70297619984648\\
1.334458935072	1.73208963353177\\
1.29772800846226	1.76134953242575\\
1.26196579934889	1.79073452563921\\
1.2271604248731	1.82022503678708\\
1.18221877702374	1.85967938167934\\
1.13894084998699	1.89923290174173\\
1.09732945699938	1.93880931267923\\
1.05736730019768	1.97835010954617\\
1.01903544712232	2.01780015036872\\
0.982313418554695	2.05710757865318\\
0.947179188517171	2.09622382338587\\
0.905458183787839	2.14478160057842\\
0.866131729431151	2.19288890622533\\
0.829146610038343	2.24047253228268\\
0.794445833933532	2.28746729189808\\
0.761968633173713	2.33381601941071\\
0.725839967620266	2.38851309932928\\
0.692701368663481	2.44213979588488\\
0.662417519367485	2.49463917840813\\
0.634832451469657	2.54598963605324\\
0.609789734964265	2.59618776121253\\
0.587134141150569	2.64523697982276\\
0.56671164263276	2.69314755136528\\
0.548369413319987	2.73993656886591\\
0.52939715832474	2.79313853667483\\
0.512807299301749	2.84490271677434\\
0.498362206084039	2.89531128865577\\
0.485846093060079	2.94444328960271\\
0.475060250602659	2.99237070891494\\
0.465822984118345	3.03915852507033\\
0.456951852397367	3.09130892217128\\
0.449667258704091	3.14211913159455\\
0.443761799200667	3.19167746407915\\
0.439051469007697	3.24009099296278\\
0.435376856557454	3.2874469782112\\
0.432602978705556	3.33381178776471\\
0.430422322371237	3.38484324375083\\
0.429121966632062	3.43471035722699\\
0.428620585921068	3.48341280727521\\
0.428854544496362	3.53094275704746\\
0.429697578856585	3.57738879022873\\
0.431255643820536	3.6277790918813\\
0.433392365792831	3.67692377701096\\
0.436048653633286	3.72484211110372\\
0.439184816562002	3.77153618913329\\
0.443165213752973	3.8214671542324\\
0.447702225620655	3.86985410231653\\
0.452833936482855	3.91661997989633\\
0.459148824219495	3.96571482635034\\
0.466145293576657	4.01282102553009\\
0.474457586193356	4.06157578461909\\
0.483554676245678	4.10785484260184\\
0.494331283294445	4.15470950739763\\
0.507224751625392	4.2011024266314\\
0.52396429772893	4.24823882983398\\
0.547474655002064	4.2949584869211\\
0.583284083134814	4.33550986948859\\
0.619547033427551	4.35229895931555\\
0.655015392248607	4.35309666386088\\
0.689831090315184	4.34289976818601\\
0.72489736831752	4.32475868192882\\
0.762542061977366	4.29907722610828\\
0.802488846417179	4.26668677905211\\
0.837723210441866	4.23487812274268\\
0.877766942966574	4.1961826369811\\
0.915488740386528	4.15778889561263\\
0.958167368073682	4.11253757108746\\
0.996750114619111	4.07030738645068\\
1.04017701387834	4.02159983710639\\
1.0765128402214	3.9800903617074\\
1.11659367991718	3.93367296826524\\
1.16093539098018	3.88171027413829\\
1.2101002413896	3.82350853794251\\
1.24585500201398	3.78087314547021\\
1.28421475698977	3.73489645959442\\
1.32538048198831	3.68533118009592\\
1.36956232008146	3.63191887416427\\
1.41697958174152	3.57438997639799\\
1.46786074484118	3.51246378880449\\
1.52244345465361	3.44584848080008\\
1.5809875243899	3.37421412778208\\
1.64377830869131	3.29715700229383\\
1.71100864772017	3.21439584795931\\
1.74633144409905	3.17080615288721\\
1.78280559840943	3.12571594944352\\
1.82043338312018	3.07911171887096\\
1.85920890363703	3.03098816916784\\
1.89911579807122	2.98135069920158\\
1.94012723723872	2.93021539870973\\
1.9822059246607	2.87760904829934\\
2.02538648998961	2.82349133508626\\
2.06969411574239	2.76783216281737\\
2.11496240068569	2.71078446558419\\
2.16102007503303	2.65250804487628\\
2.20769407371362	2.59316666773711\\
2.25480953637197	2.53292806676454\\
2.30218980736861	2.4719639401099\\
2.34965643577907	2.4104499514793\\
2.39702917539454	2.34856573013279\\
2.44412598472172	2.28649487088456\\
2.49076302698262	2.22442493410314\\
2.53675467011527	2.16254744571055\\
2.58191348677269	2.10105789718361\\
2.62605025432358	2.04015574555305\\
2.66897395485213	1.98004441340374\\
2.71049177515787	1.92093128887492\\
2.7504091067563	1.86302772565931\\
2.78852954587795	1.80654904300441\\
2.82465489346902	1.75171452571164\\
2.85858515519108	1.69874742413678\\
2.89011854142155	1.64787495418913\\
2.91905146725301	1.59932829733274\\
2.96848714292556	1.50996756226695\\
3.00694913247232	1.43083764121004\\
3.03518813869641	1.36136739455773\\
3.05394866981324	1.30098355505\\
3.06396584658325	1.24911542805598\\
3.06418279706086	1.18603813510444\\
3.0487676465889	1.13893696529386\\
3.0079735199844	1.09771625279021\\
2.96518848289754	1.08055068915821\\
2.91514748460115	1.07231921152889\\
2.87910173042168	1.07049095718098\\
2.8414954638419	1.07102651896834\\
2.80273925235217	1.07353422526398\\
2.76316094869039	1.07770373896073\\
2.72300569084183	1.08330605747115\\
2.68243590203891	1.09019351272767\\
2.64153129076166	1.09829977118242\\
2.60028885073721	1.10763983380742\\
2.55871779620536	1.11821333210534\\
2.51719150217897	1.12964102283523\\
2.47583844663358	1.14178499062902\\
2.43473478261019	1.15455990420183\\
2.39394570380217	1.16789126792342\\
2.35352544455575	1.18171542181807\\
2.31351727986945	1.19597954156474\\
2.27395352539467	1.21064163849689\\
2.23485553743508	1.22567055960264\\
2.19623371294723	1.24104598752463\\
2.15808748953994	1.25675844056019\\
2.12040534547486	1.27280927266116\\
2.08316479966617	1.28921067343395\\
2.04636668715717	1.30595143581114\\
2.01006589126934	1.32296504405383\\
1.97426988284589	1.34023139332347\\
1.93898319741043	1.357733459513\\
1.90420913384464	1.37545561782703\\
1.85301337750811	1.40242079240962\\
1.80297711356	1.42980738723459\\
1.75409582448115	1.45758037865403\\
1.70635873225406	1.48571182703487\\
1.659748798363	1.51418087675877\\
1.61424272379424	1.542973756222\\
1.56981094903568	1.57208377783567\\
1.52641765407704	1.60151133802563\\
1.48403291228415	1.63125197779918\\
1.4426842297958	1.66124421063391\\
1.40236841509339	1.6914552848988\\
1.36307568915712	1.72185937735087\\
1.32479628204629	1.75243123396402\\
1.28752043289967	1.78314616992875\\
1.25123838993517	1.81398006965242\\
1.21594041045001	1.84490938675912\\
1.17039038097649	1.88625727165239\\
1.12654944733065	1.92768111450744\\
1.08439459102296	1.96912982408322\\
1.04390282225892	2.01055410814467\\
1.00505117993904	2.05190647346275\\
0.967817207823038	2.09314061448042\\
0.932200064071836	2.13418296505135\\
0.889925776875437	2.18513303233994\\
0.850091474499586	2.23562526656924\\
0.812634404326648	2.28559460974862\\
0.777489863808283	2.3349816807248\\
0.744591200465454	2.38373277518178\\
0.71386981188842	2.43179986564088\\
0.685255145736741	2.47914060146073\\
0.658674699739276	2.52571830883728\\
0.629358369170579	2.58056111606413\\
0.602731641663879	2.63421805421138\\
0.578658114009837	2.68665812254266\\
0.556997339622791	2.7378620918115\\
0.537600433353569	2.78782701333304\\
0.520261459169884	2.83662391574298\\
0.50480286417014	2.88431781683308\\
0.491069972404784	2.93095837398656\\
0.477036109192709	2.98410253878736\\
0.464939373310606	3.03594330500189\\
0.454582796764556	3.08654186069194\\
0.445786298623778	3.13595375200951\\
0.438369949590825	3.18425470407932\\
0.432175022892891	3.23152179318047\\
0.427064446872498	3.27781741753795\\
0.422395208355336	3.32960551142587\\
0.418823593899364	3.38026041525376\\
0.416215338638234	3.4298330672054\\
0.414457089997703	3.47836008911413\\
0.413442939380802	3.52589368907262\\
0.413079350058632	3.57248785938482\\
0.413349922694933	3.62383459736128\\
0.414253086160348	3.67408480573523\\
0.415720875201076	3.7232587416058\\
0.417708341595902	3.77135667884617\\
0.420193554156208	3.81835890810357\\
0.4235418267539	3.86924986875723\\
0.427503843087212	3.91870982978987\\
0.432008554521482	3.96677589415235\\
0.436998297574371	4.01346847893851\\
0.443007869611589	4.06323749425717\\
0.449553178406079	4.11129669815844\\
0.456658455353001	4.15756761536013\\
0.465119159379717	4.20586889553425\\
0.475263898954496	4.25540487593093\\
0.486647490712766	4.3017224730743\\
0.501709312103169	4.35064670879564\\
0.522269377464855	4.39888733710203\\
0.553203271409172	4.44677812766821\\
0.588983017804388	4.47886288507269\\
0.624993588377488	4.49080416974113\\
0.662106231954	4.4874172075403\\
0.697468939156131	4.47412605491089\\
0.735872223832935	4.45222119663611\\
0.770972358640671	4.42745676142094\\
0.811987309226262	4.39420874145546\\
0.853156782862128	4.35727247899952\\
0.89271723492196	4.31926272003384\\
0.928619864454182	4.28311147204588\\
0.969108706288024	4.24086724329693\\
1.01507173497634	4.19144605513234\\
1.05374770005446	4.14892677188658\\
1.09651695549361	4.1011316913237\\
1.14353252620667	4.0478148073797\\
1.19595563490322	3.98765129374297\\
1.23458562831386	3.94296198191179\\
1.27660666639618	3.89408532781563\\
1.32237954326707	3.84058880019282\\
1.37224591797379	3.78205394798608\\
1.42652831449416	3.71807640034234\\
1.48553012173689	3.64826586661235\\
1.54953559354088	3.5722461363515\\
1.61880984867607	3.48965507931883\\
1.65550038736281	3.44578598761872\\
1.6935988708425	3.4001446454781\\
1.73313305722336	3.352689746674\\
1.77412950867135	3.30338086499665\\
1.81661359141074	3.25217845424891\\
1.86060947572396	3.19904384824641\\
1.90614013595145	3.14393926081771\\
1.95322735049227	3.08682778580356\\
2.00189170180318	3.02767339705805\\
2.05215257639927	2.96644094844784\\
2.10402816485358	2.90309617385258\\
2.15753546179788	2.83760568716398\\
2.21275296748508	2.76987821861284\\
2.26949731718816	2.7000851676066\\
2.32739463057961	2.62858718072051\\
2.38608177144044	2.5557372931367\\
2.44520635356061	2.48188092292525\\
2.50442674073777	2.40735587104576\\
2.56341204677815	2.33249232134633\\
2.6218421354961	2.25761284056406\\
2.6794076207149	2.18303237832402\\
2.73580986626559	2.1090582671408\\
2.79076098598772	2.03599022241747\\
2.84398384372919	1.96412034244588\\
2.89521205334606	1.89373310840683\\
2.94418997870326	1.82510538436915\\
2.99067273367352	1.75850641729115\\
3.03442618213808	1.69419783701964\\
3.07522693798653	1.63243365629018\\
3.11286236511665	1.57346027072728\\
3.14713057743497	1.51751645884357\\
3.17784043885595	1.46483338204106\\
3.20481156330251	1.41563458461029\\
3.24726652010095	1.32812700336565\\
3.27582385048332	1.25391425491138\\
3.29172768210908	1.19200438667686\\
3.29625292156408	1.1413600901537\\
3.2848486842363	1.08384203215631\\
3.24342518474193	1.03474949237128\\
3.19819544352567	1.0136576306965\\
3.16319327472641	1.00536895740171\\
3.12525785997784	1.00084149458516\\
3.08507960752397	0.999431567887945\\
3.04320591285345	1.00061696699425\\
3.00009636520852	1.00396029578837\\
2.95612376118629	1.00910815603219\\
2.9115741047386	1.0157911473652\\
2.8666466071725	1.02382386730443\\
2.82147355349697	1.03308452302952\\
2.77628055151974	1.04334638687563\\
2.73121217940823	1.05445603196763\\
2.68637188320828	1.06630094359682\\
2.64184655016906	1.0787850101402\\
2.59770650874282	1.09182852306056\\
2.55400552858546	1.10536817690629\\
2.51078082055589	1.11935706931161\\
2.46805303671665	1.13376470099633\\
2.42582627033332	1.14857697576609\\
2.38408764666426	1.16379745845183\\
2.34283630337332	1.17941847134787\\
2.30210541922371	1.19539142191214\\
2.26192592053321	1.21166953332236\\
2.22232388695457	1.2282112078274\\
2.18332055147596	1.24498002674699\\
2.14493230042047	1.26194475047201\\
2.10717067344661	1.27907931846425\\
2.07004236354781	1.29636284925663\\
2.03354921705286	1.31377964045298\\
1.99768823362571	1.33131916872817\\
1.96245156626528	1.34897608982817\\
1.91073806519614	1.37568263783885\\
1.86033629060297	1.40267545360112\\
1.81115841825573	1.43000204787502\\
1.76309208768389	1.4577361504675\\
1.71600040217599	1.48597771023267\\
1.66972403841428	1.51485081704113\\
1.62439784789304	1.54418995899461\\
1.58018094581325	1.5738010217259\\
1.53705703901254	1.60366221680651\\
1.49500999134325	1.63375235377263\\
1.45402382367208	1.66405084012541\\
1.41408271388045	1.69453768133067\\
1.37517099686419	1.72519348081914\\
1.33727316453367	1.75599943998638\\
1.30037386581395	1.78693735819263\\
1.26445790664449	1.81798963276308\\
1.22951024997931	1.8491392589877\\
1.18439392680831	1.89079525864941\\
1.14094131921403	1.93255475683322\\
1.09914441758698	1.97435488134333\\
1.05898643216349	2.01613732630582\\
1.02044677227967	2.05784871590874\\
0.983503691939039	2.09943856954732\\
0.94813428981255	2.14085930182395\\
0.90609876331799	2.19232958320904\\
0.86643491164057	2.24338507210572\\
0.829090389904524	2.29395191290173\\
0.794010032597928	2.34396331836175\\
0.761135853572727	2.39335956962728\\
0.730407046044742	2.4420880162167\\
0.701759982593662	2.49010307602528\\
0.675128164882427	2.53736610449362\\
0.650435833779658	2.58384248110504\\
0.623242119036967	2.63855621194437\\
0.598564310710838	2.69210889153211\\
0.576252339855385	2.74449980655591\\
0.556157239449193	2.79573518424026\\
0.538131144395286	2.84582819234659\\
0.522027291521199	2.89479893917309\\
0.507698889927605	2.94267575553962\\
0.494997237240517	2.98950362165923\\
0.482050665064382	3.04287501684972\\
0.470927309941215	3.09495536491968\\
0.4614413013514	3.14580842707149\\
0.453423959903165	3.19549104780335\\
0.44672381914078	3.2440530744239\\
0.441207049176231	3.29152850973538\\
0.436739087318564	3.33798149784462\\
0.432756574985563	3.38991165419598\\
0.429818701945151	3.44068793190023\\
0.427791727222772	3.49037324618479\\
0.426569740292713	3.53900674480916\\
0.426074661078107	3.58660380806475\\
0.426256239950927	3.63315604877509\\
0.427242493941801	3.68423747840049\\
0.428987179664235	3.73396444646656\\
0.431369526708996	3.78241838233374\\
0.434321771283044	3.82962784278346\\
0.438209589873947	3.88063786983878\\
0.442694739229323	3.93012038402897\\
0.447759212022652	3.97804473995569\\
0.453411298163238	4.02435579469849\\
0.460349350735445	4.0733388102351\\
0.468123609939492	4.12013260972757\\
0.477693828497734	4.16846804663371\\
0.48938448788664	4.2174770885839\\
0.503550999509079	4.26617879427154\\
0.520828921575786	4.31313960854401\\
0.545276068798955	4.36102231774867\\
0.580997075734159	4.40211582878683\\
0.617942663735741	4.42035741815066\\
0.653648383531214	4.42170792724027\\
0.689779286433122	4.41290068620346\\
0.728757112381588	4.39497142831743\\
0.765966233876552	4.37144396196649\\
0.804597544874077	4.34201515961121\\
0.843555765020604	4.30853407659385\\
0.881094426876934	4.27361430190132\\
0.924118079676886	4.23121994436751\\
0.963092896755294	4.19116438593228\\
1.00688170615455	4.14470457701482\\
1.04353443605583	4.10485761296872\\
1.08397247233654	4.06009072819337\\
1.12874990656951	4.00973089650643\\
1.1785066452227	3.95300257979072\\
1.21480728449624	3.91120659551448\\
1.25389663765274	3.86588454372381\\
1.29604578816967	3.81670812791026\\
1.3415497002113	3.76331939175524\\
1.39072721862807	3.70533071913059\\
1.44389985977114	3.64234746644197\\
1.50131043951991	3.57405450079834\\
1.56348326829065	3.49982886366477\\
1.63088557308948	3.41909875654551\\
1.66665671984665	3.37615269402824\\
1.70384901944285	3.33142716244629\\
1.74248274858758	3.28488859428512\\
1.78256971139799	3.23651184587388\\
1.82411323939863	3.18628019738572\\
1.86710819152198	3.13418535283711\\
1.91154095410762	3.08022744008891\\
1.95738944090281	3.02441501084562\\
2.00462309306232	2.96676504065559\\
2.05320287914827	2.90730292891124\\
2.10308129513082	2.84606249884816\\
2.15420236438715	2.78308599754645\\
2.20651268950713	2.71841328764999\\
2.26002986277882	2.65201736452486\\
2.31450661845311	2.58413679094313\\
2.36962990040319	2.51507757606478\\
2.42509381638489	2.44514126146042\\
2.48059963803653	2.37462492111153\\
2.53585580087868	2.30382116141069\\
2.59057790431497	2.23301812116062\\
2.64448871163092	2.16249947157561\\
2.69731814999471	2.09254441628061\\
2.74880331045697	2.02342769131141\\
2.79868844795066	1.95541956511491\\
2.84672498129169	1.88878583854815\\
2.89267149317794	1.82378784487977\\
2.93629373018992	1.76068244978901\\
2.97736460279047	1.69972205136621\\
3.01566418532533	1.64115458011192\\
3.05097971602227	1.58522349893821\\
3.08310559699166	1.53216780316778\\
3.11184339422636	1.48222202053421\\
3.13713217747973	1.43548161921882\\
3.17789711182582	1.3512033544287\\
3.20603138161604	1.27895641075353\\
3.22235037222167	1.21816882268323\\
3.22798729163329	1.1679350170737\\
3.2192821490352	1.10994069086213\\
3.18233004634474	1.05915262087779\\
3.14058421380042	1.03655362266654\\
3.09040026935878	1.02398668509369\\
3.05355323326959	1.01996548417833\\
3.01471192077196	1.01875995037951\\
2.97434556033126	1.0199386403667\\
2.93279298126228	1.02319688285086\\
2.89026261372977	1.02835677858437\\
2.84701055318986	1.03518203446347\\
2.80342077434105	1.04328711883397\\
2.75967235564563	1.05249067183637\\
2.71591676927186	1.06263821147664\\
2.67227994072585	1.07360002164656\\
2.62886224885101	1.08527115212388\\
2.58573852582851	1.09757141857217\\
2.54295805717711	1.11044540254089\\
2.50054458175292	1.12386245146546\\
2.45851524335223	1.13779995621985\\
2.41691697166761	1.15220053738467\\
2.37579355217388	1.1670053034916\\
2.33518248758068	1.18216195450297\\
2.29511500011326	1.19762478059814\\
2.25561603151191	1.21335466217374\\
2.21670424303246	1.22931906984343\\
2.17839201544606	1.24549206443804\\
2.14068544903899	1.2618542970056\\
2.10358436361309	1.27839300881119\\
2.06708229848531	1.29510203133713\\
2.03116651248814	1.31198178628277\\
1.99581798396916	1.32903928556472\\
1.96101141079147	1.34628813131664\\
1.90974691298503	1.37256614735564\\
1.8594961946664	1.39941762198621\\
1.81019604020117	1.42687016248553\\
1.7620479424474	1.45468428348474\\
1.71505623183146	1.48281480757661\\
1.66920673723885	1.51123583020273\\
1.62448431417347	1.53992330758754\\
1.58087284475727	1.56885505673851\\
1.53835523773045	1.5980107554461\\
1.49691342845156	1.62737194228359\\
1.45652837889721	1.65692201660733\\
1.41718007766228	1.68664623855663\\
1.37884753995997	1.71653172905364\\
1.34150880762158	1.74656746980357\\
1.30514195892201	1.77674334983058\\
1.26974647226714	1.80702886887723\\
1.22405661200386	1.84752977482808\\
1.18006482621035	1.88811713751104\\
1.13774785057093	1.92873752200002\\
1.09708195114285	1.96933976077669\\
1.05804292435604	2.00987495373062\\
1.02060609701326	2.05029646815918\\
0.984746326290071	2.09055993876757\\
0.942100285072577	2.14060311029714\\
0.901827284755619	2.19025648614099\\
0.863875122573064	2.23944836162452\\
0.828190449207984	2.2881125677368\\
0.794723590155465	2.33617963022026\\
0.763432953209561	2.38355826134325\\
0.734234859658152	2.43022279808947\\
0.701836416118533	2.48525640185116\\
0.672178178365981	2.53921627902704\\
0.645116784426889	2.59208145662383\\
0.620512848755859	2.64383367581976\\
0.598230962235644	2.69445739196464\\
0.578139692177241	2.74393977457969\\
0.560111582319833	2.79227070735763\\
0.544023152830771	2.83944278816277\\
0.527543734505552	2.89300759087002\\
0.513284023452019	2.94506276144358\\
0.500984262686894	2.99574009406834\\
0.490427081884238	3.04514649226368\\
0.481420924486134	3.0933681857836\\
0.473800047702644	3.14047073061688\\
0.466608418065003	3.19298845199036\\
0.460876641384722	3.24413629293914\\
0.456481165995094	3.29391291688992\\
0.453334418580683	3.34229062328182\\
0.451242091374712	3.38938173273418\\
0.44995017162281	3.44094987387825\\
0.449633631733411	3.49110194728613\\
0.450166505987557	3.53989352627359\\
0.451452454073387	3.58735596153063\\
0.453684377058563	3.63854097976288\\
0.456715752142818	3.68806800005086\\
0.460543943880322	3.73587426596663\\
0.465700302550952	3.78639277738334\\
0.471736209636469	3.8347925428221\\
0.478541941149261	3.88111096388115\\
0.486775780678956	3.92924771037039\\
0.496641971952078	3.97847383227599\\
0.508464253628198	4.02784663993194\\
0.522769450268111	4.07611177051244\\
0.541599250424943	4.12418757809882\\
0.570065816653101	4.17203385120972\\
0.605422734993993	4.20172215573796\\
0.641828875497313	4.21395805205458\\
0.677288138500773	4.21319870972512\\
0.713903597430633	4.20158676251095\\
0.750956735471896	4.18129612001916\\
0.786418993860825	4.15608387469014\\
0.822813322494184	4.1260061046064\\
0.858790820414993	4.09323022766186\\
0.899919281408828	4.05304028189151\\
0.938675363059649	4.01317519321234\\
0.98240844422578	3.9663549714766\\
1.02179128303261	3.92285661194681\\
1.06575895919747	3.87313398163749\\
1.10218756164648	3.83119954047144\\
1.14181953266701	3.78496020395864\\
1.18461272142499	3.73442360745747\\
1.23156769080675	3.67842565867135\\
1.28364872770981	3.6158210705673\\
1.32161648069746	3.56992478309673\\
1.36241239079582	3.52040628617785\\
1.40619626324481	3.4670506541536\\
1.45309432744568	3.40967613967289\\
1.50319923696034	3.34813417369137\\
1.5565700695121	3.28230936547062\\
1.61323232698498	3.21211950257891\\
1.673177935424	3.13751555089084\\
1.73636524503554	3.058481654587\\
1.80271903018651	2.97503513615486\\
1.87213048940532	2.88722649638765\\
1.90793966543671	2.84171123469457\\
1.94445724538092	2.79513941438557\\
1.98166018584952	2.74752667945816\\
2.01952334496375	2.69889074755451\\
2.05801948235504	2.64925140996075\\
2.09711925916489	2.5986305316072\\
2.13679123804472	2.54705205106847\\
2.176995351599	2.49454661597124\\
2.21759015021578	2.44124266231222\\
2.25836352041158	2.3873549366294\\
2.29911104595863	2.33309320392088\\
2.33963782161952	2.27865856511117\\
2.37975845314633	2.2242434570524\\
2.41929705728126	2.17003165252348\\
2.45808726175642	2.11619826023036\\
2.49597220529372	2.06290972480614\\
2.53280453760543	2.01032382681041\\
2.56844641939332	1.95858968273029\\
2.60276952234928	1.90784774497974\\
2.63565502915508	1.85822980189972\\
2.66699363348237	1.80985897775837\\
2.69668553999304	1.76284973275032\\
2.75077763316055	1.67333050054954\\
2.79732316574954	1.5904145053976\\
2.8358661706913	1.5147055222262\\
2.86610285675579	1.4466687007997\\
2.88788160855221	1.38663056571403\\
2.90130752530994	1.33467422312234\\
2.9076048491553	1.27042880414658\\
2.89965686946897	1.22061864249607\\
2.87092634216236	1.17327537239158\\
2.82582770625525	1.1440632940251\\
2.78372675032481	1.13196515528001\\
2.73658174166632	1.12642013138217\\
2.68579650027233	1.12612691773897\\
2.65046184674989	1.12834626417282\\
2.61425125479511	1.13221509001315\\
2.57736954834766	1.13754506103715\\
2.5399702286454	1.14419558023374\\
2.5021598130693	1.15207031285868\\
2.4640746687925	1.1610449008656\\
2.42585892279731	1.17097216559734\\
2.38763560901609	1.18172247477575\\
2.34951257371945	1.19318119186643\\
2.31158247551613	1.20524867607881\\
2.27392278535278	1.21784028236619\\
2.23659578651438	1.23088636142558\\
2.19964857462378	1.2443322596979\\
2.16311305764219	1.2581383193678\\
2.12700595586864	1.27227987836383\\
2.09132880194047	1.28674727035828\\
2.05606794083312	1.30154582476724\\
2.02119452985994	1.3166958667507\\
1.96951041313843	1.34016133380366\\
1.91842249022519	1.36464379523082\\
1.86823499202538	1.38981100219108\\
1.81908553228871	1.41548912564925\\
1.77098524858913	1.44162928135652\\
1.72394110808519	1.46818731191234\\
1.67795590752015	1.49512378676433\\
1.6330282732217	1.52240400220847\\
1.58915266110212	1.54999798138897\\
};
\end{axis}

\begin{axis}[%
width=1.1in,
height=1.1in,
at={(3.75in,1.3in)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=5,
axis background/.style={fill=white},
yticklabel={\empty},
xlabel={$X_i$},
xlabel near ticks,
title = {$Q=10$}
]
\addplot [color=mycolor1, forget plot, thick]
  table[row sep=crcr]{%
0	0\\
0.0337469098448837	0.00277949567162569\\
0.0661353143803531	0.0121156942135657\\
0.0990547242723964	0.0304719772533146\\
0.131769327630519	0.061289552610948\\
0.163092784371994	0.109204988641404\\
0.184240371819273	0.15837969363725\\
0.199672950894854	0.208403227164617\\
0.211058330109482	0.257447880751497\\
0.219597491946422	0.304391727796041\\
0.226628102841989	0.352536430659697\\
0.232468918891709	0.401571314036951\\
0.237318498331747	0.451357696224941\\
0.241368577517477	0.501732719749935\\
0.244833153828021	0.552479266841888\\
0.247900541777995	0.603442633855083\\
0.250328271785791	0.650396054858086\\
0.252388929785791	0.697579138532459\\
0.254166916919219	0.744923507965558\\
0.255828901012646	0.792291114186095\\
0.257544517819316	0.839548322388095\\
0.259140826814149	0.886833930501504\\
0.26047069902064	0.9342533114338\\
0.261590273000088	0.981764270068054\\
0.262759130736877	1.02917728714758\\
0.264079951390538	1.07641698151368\\
0.265293464094458	1.12366865934367\\
0.266380032528363	1.17094493531738\\
0.267472212099165	1.21815091328899\\
0.268616905572895	1.26525226300732\\
0.269722155442249	1.31231273419024\\
0.270790143363719	1.35932974126677\\
0.271875115392882	1.40626415021382\\
0.272988765521588	1.45310656626679\\
0.274185256292985	1.50413710637742\\
0.27535406035701	1.55509897939952\\
0.276536834937789	1.60596157077051\\
0.27780085834343	1.65667657911557\\
0.279080082149631	1.70728826435071\\
0.280303406079026	1.75784398228126\\
0.28148137544479	1.80833502405872\\
0.282706407117015	1.85869646863447\\
0.284096290494436	1.90884716099447\\
0.285509434511511	1.95888096669925\\
0.286810621076195	2.00888512362532\\
0.28802242697076	2.05884300387206\\
0.289325567426031	2.10863397032912\\
0.290841868469164	2.15817662787686\\
0.292334739850679	2.20762248612647\\
0.293730869503486	2.25701588966855\\
0.295118482403062	2.30629863338144\\
0.296666811759016	2.35536108608106\\
0.298248441635332	2.40428114064877\\
0.299796130035593	2.45309831535068\\
0.301341800813057	2.50179024525012\\
0.302982821153984	2.55029375133845\\
0.304679279348745	2.59863044009284\\
0.306366500568119	2.64683746551651\\
0.308045163136271	2.69491153920026\\
0.309777548894596	2.74281122522907\\
0.311632026572946	2.79049150126387\\
0.313521842469565	2.8380012941799\\
0.315381166597838	2.88537638405433\\
0.317220348006336	2.93260710520862\\
0.319125901604024	2.97963835636458\\
0.321390174473628	3.03028655571549\\
0.323722946837175	3.0806953119493\\
0.325995959793354	3.13092887648665\\
0.328228686275417	3.18097078677051\\
0.330587934830862	3.23072434048673\\
0.333194459275889	3.28011884266518\\
0.335838324772517	3.32925586538128\\
0.338436312860574	3.3781681647883\\
0.341052669216284	3.42681625754695\\
0.343879034542111	3.47509829145897\\
0.346873055793298	3.52302432937548\\
0.34989368171739	3.57064883720362\\
0.352928604586891	3.61796652725551\\
0.356078261806829	3.6649209845282\\
0.359740949122433	3.7150027680804\\
0.363541705656079	3.7646252298927\\
0.367392619994633	3.8138065110473\\
0.371345332037796	3.86250523847969\\
0.375582444822082	3.91062448766189\\
0.380131623810767	3.95812824406828\\
0.384815542805947	4.00505084320343\\
0.389943186711605	4.05465883294916\\
0.3953356482075	4.10348621459348\\
0.401269101740945	4.15139812796258\\
0.40760532853876	4.19837549948783\\
0.414627986426831	4.24741455486041\\
0.422016306925179	4.29524061502815\\
0.430683377013651	4.34453380434159\\
0.440295119336131	4.39208173604606\\
0.451247572644874	4.44029844937356\\
0.463883997172992	4.48848627257546\\
0.479185290484706	4.53574357688149\\
0.498698235202371	4.58272811305646\\
0.525945578195617	4.62961366172637\\
0.559133976243462	4.66329451892122\\
0.592594551438899	4.6791009684521\\
0.625381763693178	4.68168273047803\\
0.657824872751055	4.67493977710255\\
0.690918227950822	4.66140017660464\\
0.723206047258867	4.6432950646676\\
0.756644638140685	4.62064454009173\\
0.790528217230854	4.59448927444621\\
0.824045947573785	4.56608493370018\\
0.862870740247075	4.53074857230525\\
0.900270529706329	4.49483880567332\\
0.934160667571206	4.46110245739848\\
0.972160348309934	4.42224193963057\\
1.01493071508437	4.37747909826196\\
1.05075374795976	4.3392848498868\\
1.09029492112529	4.29652753775338\\
1.13405721388692	4.24861038225759\\
1.1825806400982	4.19488404779047\\
1.21793195133932	4.15542582845723\\
1.25592373311022	4.11277330245108\\
1.29674070438014	4.06670113146727\\
1.34055000185636	4.01699836315657\\
1.38750117998424	3.96346843112524\\
1.43772621094717	3.90592915493503\\
1.49134161641044	3.84421128423863\\
1.54844859495434	3.77817307845791\\
1.60896034253116	3.70785258758022\\
1.6726866562307	3.63339318914035\\
1.70567796239308	3.59467674787129\\
1.73937196327224	3.55501338865322\\
1.77372649822831	3.51444216342243\\
1.80869532100453	3.4730068196139\\
1.8442280997272	3.43075580016144\\
1.88027041690575	3.38774224349757\\
1.91676376943267	3.34402398355359\\
1.95364556858358	3.29966354975953\\
1.99084914001714	3.25472816704423\\
2.02830372377513	3.20928975583525\\
2.06593447428243	3.16342493205891\\
2.1036611219592	3.11721570924704\\
2.14140392126566	3.07074329441692\\
2.17909531147409	3.02407976510126\\
2.2166695323953	2.97729573911251\\
2.25406195265034	2.93046083323095\\
2.29120906967055	2.88364366320467\\
2.32804850969748	2.83691184374961\\
2.36451902778297	2.79033198854952\\
2.40056050778909	2.743969710256\\
2.43611416512378	2.69788944730756\\
2.47112995242453	2.65214799464497\\
2.50556864983774	2.60679240339642\\
2.53939300932976	2.56186761766134\\
2.57256716742958	2.51741699475811\\
2.6050566452288	2.4734823052241\\
2.66785056710499	2.38731987450792\\
2.72752662110115	2.30368276797503\\
2.78387365809835	2.22283585074181\\
2.8367910550533	2.14493974911457\\
2.88621889660849	2.07011217854507\\
2.93210763995225	1.9984558207951\\
2.97441811481873	1.9300583239366\\
3.01312152348787	1.86499230235156\\
3.04822637123064	1.80329253540296\\
3.07981858293116	1.74491935991277\\
3.1079829640272	1.68982754538716\\
3.13281287726974	1.63796086258027\\
3.15441076400572	1.58925166407895\\
3.18099397671357	1.52193207128775\\
3.20098522330331	1.461212249107\\
3.21487545331432	1.40669494353135\\
3.22311241774333	1.35799853026295\\
3.22607896800907	1.30145444342032\\
3.2208808075538	1.25362695308373\\
3.20459320695038	1.20461755438009\\
3.16700458516922	1.15297921418844\\
3.1315257274253	1.12641038406666\\
3.09897088065824	1.11040652139173\\
3.06341600929752	1.09841858174741\\
3.02550006956855	1.08986534168764\\
2.98570368465168	1.08429253135132\\
2.94431778331584	1.08140250736873\\
2.90164269979888	1.08089975909621\\
2.86895935595652	1.0819235673216\\
2.83581889269412	1.0840276598015\\
2.80232508764505	1.08711090779394\\
2.76857516819317	1.09107890821714\\
2.73465722948482	1.09584564651412\\
2.70062331346187	1.10135249423154\\
2.66652029136916	1.10754890377752\\
2.6323949685093	1.1143855507149\\
2.59829053772475	1.12181628147966\\
2.56424657939788	1.12979811338088\\
2.53029906145088	1.13829123460076\\
2.49648033934583	1.1472590041946\\
2.46281915608469	1.15666795209082\\
2.42934064220928	1.16648777909099\\
2.39606631580127	1.17669135686973\\
2.36301408248223	1.18725472797484\\
2.33018033939876	1.1981669226618\\
2.29754643124562	1.20942741457023\\
2.26514351301463	1.22100981972443\\
2.22234874504046	1.23691074470723\\
2.18007365929968	1.25328684768975\\
2.13836283447746	1.27009305922678\\
2.09724775916995	1.28729200704166\\
2.0567468318843	1.30485401602631\\
2.01686536103865	1.32275710824118\\
1.97759556496214	1.34098700291527\\
1.93891657189488	1.35953711644615\\
1.90079441998799	1.37840856239993\\
1.86318205730356	1.39761015151126\\
1.8260194006644	1.41715836208382\\
1.78930130726051	1.4370434600229\\
1.75309316114031	1.45722195016692\\
1.71743394843451	1.47766354328409\\
1.68235460540428	1.49834154187557\\
1.64787801844126	1.51923284017545\\
1.61401902406756	1.54031792415081\\
1.58078440893574	1.56158087150166\\
1.54817290982885	1.58300935166097\\
1.50826983848303	1.61001476129076\\
1.46928936731478	1.63725624852798\\
1.43117596599867	1.66473340620797\\
1.39385445120744	1.69245459604534\\
1.35723012197626	1.72043689007429\\
1.32133422739945	1.74864430321418\\
1.28627003500602	1.77701381184834\\
1.25205434468143	1.80551976547478\\
1.21869811090696	1.83413788702653\\
1.18620644275972	1.8628452728717\\
1.14835621934604	1.89738174692588\\
1.11173721816994	1.9319812370417\\
1.07632493488395	1.96661199761932\\
1.04208274411058	2.00124513101382\\
1.00896189944224	2.0358545875352\\
0.971733759429694	2.07613810036583\\
0.936135237807401	2.11622684014815\\
0.902085490373183	2.15613227957656\\
0.869511573529125	2.19585634660452\\
0.83402551696754	2.24101428884355\\
0.800355341566439	2.28586943443354\\
0.764637345815006	2.33587593518466\\
0.731248683304774	2.38525704529594\\
0.700286161723361	2.43382454695911\\
0.671715418708201	2.48154120192899\\
0.645214393184204	2.52854736619032\\
0.617884795315157	2.58004456263834\\
0.592592450368683	2.63080427195825\\
0.569299386262314	2.68077808497113\\
0.548130383660754	2.72983302687537\\
0.52928011772017	2.77780525200247\\
0.51230521652684	2.82489698654469\\
0.495444134196791	2.87581547434895\\
0.480300888529763	2.92586121787609\\
0.466808538054832	2.97504679998943\\
0.454982092830964	3.02335899085825\\
0.444593054640173	3.07088257501662\\
0.434699030138712	3.12189315657386\\
0.426162377632256	3.17208652798084\\
0.418864489500057	3.22151585318502\\
0.412661622819088	3.27026172753011\\
0.407398469200109	3.31838597386249\\
0.403083036781846	3.36584529827081\\
0.399434583658246	3.41650283534043\\
0.396739501201996	3.46642137339094\\
0.394808788233541	3.51570756607678\\
0.393381524952471	3.56452041370207\\
0.392349381407693	3.61285330383131\\
0.391959598196301	3.66058209392766\\
0.39233566494291	3.70765846259766\\
0.393517594024847	3.75764374018483\\
0.395181117831503	3.80698739551814\\
0.396904453148876	3.85580601582549\\
0.399042593660111	3.90396019661311\\
0.401767810519719	3.9514313891743\\
0.405296486198008	4.00151400694531\\
0.409226035473531	4.05073263268163\\
0.413573912434854	4.09901828220719\\
0.41843353937991	4.1463888797145\\
0.424184733062348	4.19586483386218\\
0.43055936266495	4.24409430796609\\
0.438145549951801	4.29375410711698\\
0.446534331794648	4.34174845144609\\
0.456268743003226	4.39060127811428\\
0.467833464491085	4.43958153416615\\
0.482007591290792	4.48771106879979\\
0.499913321895711	4.53594340434566\\
0.524020700567598	4.58331657607659\\
0.55732640179819	4.62289829485695\\
0.589946125841956	4.64212337713231\\
0.622594205190026	4.64730560336158\\
0.655711898377527	4.64244355761962\\
0.690385764487356	4.62955161415352\\
0.724851821145547	4.61083160306227\\
0.75721823638917	4.58910856667542\\
0.790158951798312	4.56379505171539\\
0.822751473588244	4.53630849669699\\
0.860302104328357	4.5023806973566\\
0.896130721127383	4.46831449993353\\
0.928394685879805	4.43648683168282\\
0.964475873900284	4.39984310840815\\
1.00506007064697	4.35756797804224\\
1.03894451114617	4.32158394885785\\
1.07621693190292	4.28141792173679\\
1.11732948482606	4.23653146750609\\
1.16283695827651	4.18627678437182\\
1.1958973752308	4.14945867565294\\
1.23133346351209	4.10974983232651\\
1.26931620586302	4.06694106472046\\
1.31001771995653	4.02081913797154\\
1.35361125839577	3.97116677202537\\
1.40023856661207	3.91779896289844\\
1.45001172700692	3.86055658239158\\
1.50302684890846	3.79929237550926\\
1.55930194479306	3.73394290707522\\
1.61877642987995	3.66452913222643\\
1.68131112213106	3.59115639641321\\
1.7136610601188	3.55304141407444\\
1.74668824225118	3.51401443539911\\
1.78035316529482	3.47411236334415\\
1.81461141368782	3.43337737526103\\
1.84941365953969	3.3918569228958\\
1.88470566263132	3.34960373238912\\
1.92042827041509	3.30667580427621\\
1.95651741801476	3.26313641348686\\
1.99290412822556	3.21905410934545\\
2.02951451151406	3.17450271557097\\
2.06626976601834	3.12956133027696\\
2.10308617754785	3.08431432597153\\
2.13987511958352	3.03885134955738\\
2.17654306102778	2.99326731539715\\
2.21304187381348	2.94761721483893\\
2.24934591629475	2.90193578796393\\
2.28539641932635	2.85628724875889\\
2.32113638176721	2.81073415068551\\
2.35651057048058	2.76533738668029\\
2.39146552033394	2.72015618915463\\
2.42594953419905	2.67524812999484\\
2.4599127419247	2.6306690686839\\
2.4933108458727	2.58646985846857\\
2.52610687876516	2.54269469978138\\
2.58975582039349	2.45658200717247\\
2.65060482043545	2.37264167136524\\
2.70842813362667	2.29115333304429\\
2.7630234413418	2.2123710067224\\
2.81430160724262	2.13644208560448\\
2.86220831489756	2.06347710336701\\
2.90669662316481	1.993574405504\\
2.94772696619247	1.92682014932685\\
2.98526715341844	1.86328830396449\\
3.01931442508013	1.80302201728071\\
3.04995795844876	1.74597846883589\\
3.07728256157726	1.69211166615458\\
3.10137887346102	1.64136708296665\\
3.12234576683645	1.59367971377101\\
3.14816499402946	1.52771294794722\\
3.16758968018227	1.46814832359444\\
3.18109338102873	1.41460616852006\\
3.18910947425448	1.36671823588475\\
3.19200386396838	1.31102381877995\\
3.18693937929928	1.2638283016872\\
3.17102059393205	1.2153830697057\\
3.13427427190501	1.16417988036591\\
3.09958356419625	1.13771534812215\\
3.05925348143709	1.1183687249432\\
3.02373750480004	1.10727129282476\\
2.98598425643896	1.09947306731619\\
2.94647067259631	1.09452790468681\\
2.90546041214413	1.09216153832322\\
2.86323331429977	1.09209762892321\\
2.83092231719926	1.093405266853\\
2.79817751075459	1.09576163471904\\
2.76509628180924	1.09907148063517\\
2.73177009220003	1.10324566033137\\
2.69828441037842	1.10820117891564\\
2.6646981534098	1.11387487003318\\
2.63105113590597	1.1202210470144\\
2.59738770167241	1.12719306487857\\
2.56374884762427	1.13474716473004\\
2.53017222378632	1.14284247375823\\
2.496692133293	1.15144100523762\\
2.46333953238837	1.16050765852778\\
2.43014203042614	1.17001021907333\\
2.39712388986967	1.17991935840397\\
2.36430602629196	1.19020863413448\\
2.33170600837566	1.2008544899647\\
2.2993376950116	1.21183644879609\\
2.25650057874343	1.22700342816797\\
2.21405520339356	1.24273611961832\\
2.17207065919086	1.25897686643785\\
2.1306034071781	1.27567521718453\\
2.08969727921198	1.29278792568352\\
2.04938347796311	1.31027895102721\\
2.00968057691602	1.3281194575752\\
1.97059452036915	1.34628781495432\\
1.93211862343486	1.36476959805863\\
1.89423357203943	1.38355758704938\\
1.85690742292305	1.40265176735507\\
1.82009560363982	1.4220593296714\\
1.78374091255779	1.44179466996128\\
1.74780422470534	1.46186447253776\\
1.71235681319411	1.48222315896654\\
1.67744059185126	1.5028398902517\\
1.64308607202247	1.52368894693658\\
1.60931651450962	1.54474768997495\\
1.57614792957085	1.56599656073105\\
1.54358907692049	1.58741908097955\\
1.50374955590578	1.61442130845608\\
1.46485158485323	1.64165475566761\\
1.42686447846812	1.66910754402031\\
1.38973984993288	1.69677531545368\\
1.35341161090701	1.72466123244058\\
1.31779597152714	1.75277597798716\\
1.2828919629499	1.78109647462858\\
1.24881151074148	1.8095571762582\\
1.21556892987112	1.83813431392684\\
1.18317287326875	1.86680534050926\\
1.14542031765386	1.90130393837907\\
1.10889032461119	1.93587039123608\\
1.07357129749218	1.97047028505367\\
1.03944198549862	2.00507085940732\\
1.00647148368266	2.03964100747464\\
0.969415858794246	2.0798951896746\\
0.933901570343158	2.11997788528508\\
0.90002633402795	2.15979882222279\\
0.867674065074114	2.19939389630079\\
0.832443949342519	2.24439245894189\\
0.798982820967832	2.28911556324585\\
0.763395643483185	2.33904814323435\\
0.72999313457195	2.38846867006779\\
0.698858417207132	2.4372087947657\\
0.670149482400587	2.48504635101893\\
0.64377525647971	2.53199013033977\\
0.616752616532039	2.58332024874705\\
0.591813160982031	2.6338739863068\\
0.56878912692815	2.68367511712247\\
0.547679126538088	2.73266896544492\\
0.528648147048764	2.7807224056724\\
0.511716520790092	2.82778465374527\\
0.494965020313904	2.87864415576098\\
0.479954753966327	2.92861977016679\\
0.466557192915175	2.97774856010566\\
0.454737853119536	3.02603751548528\\
0.444386554920825	3.0735288559727\\
0.434538504182505	3.12450652006788\\
0.426053340530453	3.17466423008997\\
0.418799352538289	3.22405548800523\\
0.412660318285046	3.27273941999254\\
0.407482941917344	3.32078888617716\\
0.40320702437607	3.36820718438473\\
0.399545448015359	3.41886461149995\\
0.396794899613171	3.46881784920201\\
0.394803352174328	3.51814314429578\\
0.393386038460975	3.56693703087205\\
0.392535936812413	3.61517099009438\\
0.392313710002341	3.66280887698473\\
0.39270474684739	3.70984745850265\\
0.393707010203151	3.75986158673093\\
0.395112704716046	3.80926768442699\\
0.39691089797382	3.85803168707948\\
0.399199646081058	3.90613080566119\\
0.401990064703792	3.95356055085011\\
0.405494504711599	4.00360336354856\\
0.409431973401616	4.0527800414495\\
0.413894553901263	4.10094697713662\\
0.418858329561716	4.14817818915323\\
0.424609640405944	4.19759543879719\\
0.430868311266124	4.24591902287664\\
0.437813362124019	4.29286808827669\\
0.446242632645622	4.34085411021989\\
0.456209964195075	4.38960415523921\\
0.467769963979774	4.43857189230164\\
0.481572626010638	4.48682795253611\\
0.499596642235767	4.53516322265782\\
0.52386393336381	4.58263977441997\\
0.556636533583361	4.6222598057847\\
0.589471456026537	4.64177451823315\\
0.622132263152353	4.64741096740561\\
0.65495157043772	4.64267262663832\\
0.689172028964781	4.62981478021249\\
0.723547616145477	4.61122713958214\\
0.756048789516875	4.58961240527966\\
0.788776662842006	4.56481058980182\\
0.826647348221169	4.53305203609525\\
0.864468720800219	4.49874772565889\\
0.900822024551192	4.46390859299765\\
0.933765928155709	4.43112575361055\\
0.970758580425477	4.39325754968441\\
1.01243529313878	4.34956669329402\\
1.04718407057159	4.31249511970899\\
1.08530146813281	4.27129621902342\\
1.12735899046908	4.22526810253607\\
1.1739123683813	4.17374548239436\\
1.20772803067628	4.13600786017883\\
1.24397311367201	4.09531167755418\\
1.28279563359329	4.05146872210556\\
1.32440591221477	4.00422745877474\\
1.36899805173751	3.95335203484139\\
1.41671268933637	3.89865885679913\\
1.4676369971599	3.8400165903556\\
1.52180468233047	3.77734616043238\\
1.57919598694411	3.71062075116509\\
1.63973926517129	3.63986446067326\\
1.70333839101304	3.56513859237969\\
1.73618964958658	3.52637201499009\\
1.76967424067239	3.48673260906172\\
1.80373945387699	3.44627024765255\\
1.83833108924573	3.40503694209314\\
1.87339345726282	3.3630868419866\\
1.90886937885131	3.32047623520863\\
1.94470018537317	3.27726354790745\\
1.98082571862921	3.23350934450385\\
2.0171843308591	3.18927632769117\\
2.05371288474137	3.14462933843534\\
2.09034675339343	3.09963535597481\\
2.12701982037154	3.05436349782063\\
2.16366447967085	3.00888501975633\\
2.20021107064861	2.96327375610008\\
2.23657779010813	2.91761330181219\\
2.27270330824875	2.87196996923493\\
2.308536118472	2.8264018980702\\
2.34402545446471	2.78096634580991\\
2.37912129019911	2.7357196877359\\
2.41377433993276	2.69071741691996\\
2.44793605820858	2.64601414422385\\
2.48155863985478	2.60166359829933\\
2.514595019985	2.55771862558807\\
2.54699887399819	2.51423119032171\\
2.60974863590867	2.42881447455538\\
2.66959752893276	2.34568542298142\\
2.72638506387015	2.26506479561571\\
2.77996541747226	2.18715421227687\\
2.83020812756416	2.11213563381831\\
2.8770000017266	2.04016986146809\\
2.92029499623954	1.97135381257438\\
2.96010926326208	1.90572169655219\\
2.9964707164069	1.8432920155979\\
3.02941793779412	1.78406928204088\\
3.05900017805128	1.72804401834359\\
3.08527735631339	1.6751927571015\\
3.10833122773834	1.62546909290375\\
3.13713748197129	1.55655467129149\\
3.15937474428267	1.49417021180282\\
3.17546501886893	1.43798287561741\\
3.18585013361397	1.38763329366822\\
3.19162939678179	1.3289059579545\\
3.18926342878542	1.27886343027514\\
3.17624818072825	1.22726291308496\\
3.1480972952093	1.1793922951855\\
3.10903563817891	1.14436629193488\\
3.07018232598777	1.12316574885806\\
3.03574950448065	1.11069259915406\\
2.99882524311085	1.10173897012628\\
2.95984013802649	1.09589433254315\\
2.91919933758053	1.09277482770488\\
2.87728254233077	1.09202326744348\\
2.83441827109571	1.09332738849702\\
2.80177258828675	1.09552641783816\\
2.76878519825011	1.09868528060183\\
2.73552822395705	1.10273020362447\\
2.7020696438941	1.10759153908425\\
2.66847329206304	1.11320376450101\\
2.63479885798094	1.11950548273635\\
2.60110188668012	1.12643942199352\\
2.56743377870817	1.13395243581753\\
2.53384179012794	1.14199550309505\\
2.50035342281104	1.15053347732463\\
2.46697955485659	1.15954510180696\\
2.4337513808083	1.16899855612503\\
2.40069717083755	1.17886417321048\\
2.36784189350323	1.18911466247361\\
2.33520721575174	1.19972510980343\\
2.30281150291697	1.21067297756762\\
2.26001450286186	1.22576050667058\\
2.21769530505553	1.2413711086948\\
2.17587005098575	1.25747107707573\\
2.1345444474144	1.27403421609502\\
2.09371376637744	1.29104184088053\\
2.05333026661258	1.30849869881741\\
2.013320242983	1.32642430745118\\
1.97376324484905	1.34476397963796\\
1.93473539496293	1.36346484263648\\
1.89629844682038	1.38248117782481\\
1.85849978466073	1.40177442070038\\
1.82137242346692	1.42131316087999\\
1.78493500896543	1.44107314209979\\
1.74919181762635	1.46103726221529\\
1.71413275666333	1.48119557320138\\
1.67973336403364	1.50154528115228\\
1.64595480843807	1.52209074628158\\
1.61274388932104	1.54284348292224\\
1.58003303687053	1.56382215952658\\
1.54774031201812	1.58505259866626\\
1.50781470174057	1.61199542152763\\
1.46849948745972	1.63931059578142\\
1.43002870209409	1.66687533324681\\
1.3924314182275	1.69466360187781\\
1.35572683915368	1.72265060046551\\
1.31992429887622	1.75081275863812\\
1.28502326210858	1.77912773686091\\
1.25101332427415	1.80757442643626\\
1.21787421150616	1.83613294950362\\
1.18557578064774	1.86478465903957\\
1.14787033141488	1.89926528128177\\
1.1112436272709	1.93382417697353\\
1.07577870790232	1.96840411781849\\
1.04149619062397	2.00297997585359\\
1.00837939886371	2.03753373918518\\
0.971196302554466	2.07778920230064\\
0.935557695193861	2.11794348991078\\
0.901444750806781	2.1579482958605\\
0.868841391655345	2.19774824078729\\
0.833411908325661	2.2429026037624\\
0.799922637807986	2.28760808823961\\
0.764522272747938	2.33733857282139\\
0.731398763685437	2.38648234863157\\
0.700441266564097	2.43502136246793\\
0.671580412117788	2.48291475222919\\
0.644788305870625	2.53009884691502\\
0.617421410360848	2.58161678153817\\
0.592380963295716	2.63222402414797\\
0.569481146202455	2.68196191735178\\
0.548584914378577	2.73084761221033\\
0.529598854648148	2.77887758259692\\
0.512456520762315	2.8260380020956\\
0.495536094438933	2.87697341269704\\
0.480452011029875	2.92698925260689\\
0.467041100425685	2.97613872124631\\
0.455166054257312	3.02446545959124\\
0.44471542589612	3.07200355017234\\
0.43476914674254	3.12303810874067\\
0.426131390211405	3.17330642051856\\
0.418782441177023	3.22277641575326\\
0.412657827040234	3.27145285576488\\
0.407637253158301	3.31938479916052\\
0.40354460284492	3.36666560183428\\
0.399887678618503	3.41731240026033\\
0.396891770110054	3.46742178193661\\
0.394716598041413	3.51687008601831\\
0.393361004648427	3.56565455045881\\
0.392689928275267	3.61382459577576\\
0.392468926004481	3.66146712179938\\
0.39272933417672	3.70856028867052\\
0.393588230334764	3.75864194009211\\
0.395003649018827	3.80806759127554\\
0.396881672548247	3.85684335296718\\
0.399209171235456	3.90493772706903\\
0.401977734490373	3.95235287822886\\
0.405392823319066	4.00240512230346\\
0.40926808606903	4.05164144976939\\
0.413639916407363	4.0999741583773\\
0.418594192159823	4.14729710479771\\
0.42445717706934	4.1966572456266\\
0.430807710276759	4.24483206862185\\
0.437729113045412	4.29169695279014\\
0.446023379865775	4.33981624540801\\
0.456010513701386	4.38868397248832\\
0.467640684258026	4.43768702350317\\
0.48133525637454	4.4859610574741\\
0.499184659787485	4.53443087547141\\
0.523599591328973	4.58211471103598\\
0.556118931075795	4.62177670595335\\
0.588671665446263	4.64144844404351\\
0.621488402440475	4.64745520338308\\
0.654192426917586	4.64319163925985\\
0.688115609570219	4.63058970339535\\
0.722133456536723	4.61199029507965\\
0.75859593644886	4.58750293832247\\
0.791950099005404	4.56189080050748\\
0.824749337788369	4.53432973484094\\
0.862347760101365	4.5004463306531\\
0.898288368683021	4.46623664948744\\
0.930762690257144	4.4341159931041\\
0.967200832460863	4.39699405739807\\
1.0083005430121	4.35404915752756\\
1.04265339646396	4.31746916428251\\
1.08043146512735	4.27667324528236\\
1.12203228946892	4.23119666630956\\
1.16802723031919	4.18035197712447\\
1.20143129921495	4.14311351107132\\
1.2372344331716	4.10295373082803\\
1.2756097715749	4.0596610315682\\
1.31668759048719	4.01306197072397\\
1.360690269484	3.96289144084671\\
1.4078042381442	3.90892052655478\\
1.45814640974492	3.85098940569249\\
1.51176418126158	3.78900734933005\\
1.56863543336783	3.72295272176371\\
1.62866853043566	3.65287298051553\\
1.69170232053534	3.57888467633355\\
1.72427607905101	3.54047923119636\\
1.75753065620655	3.50115216709602\\
1.79141623311109	3.46095178672495\\
1.82586697041725	3.41994221206492\\
1.86081735885638	3.37818774553741\\
1.89620221923854	3.3357528700036\\
1.93195670245255	3.29270224876446\\
1.96801628946598	3.24910072556061\\
2.00431679132502	3.20501332457253\\
2.0407943491547	3.16050525042031\\
2.07738543415876	3.11564188816383\\
2.11402684761965	3.07048880330268\\
2.15065572089857	3.02511174177618\\
2.18720951543543	2.9795766299634\\
2.22362602274888	2.93394957468313\\
2.25984336443634	2.88829686319385\\
2.29579999217386	2.84268496319389\\
2.33143468771631	2.7971805228212\\
2.36668227055686	2.75185394357217\\
2.40148110295144	2.70677204203128\\
2.43579119957445	2.66198246965433\\
2.46957420349492	2.61753112202509\\
2.50279250754492	2.57346289272128\\
2.53540925431944	2.52982167331483\\
2.59869439523747	2.44399082045149\\
2.65914976226985	2.3603696558907\\
2.7165160321583	2.27926604875867\\
2.77064768743467	2.2008839862701\\
2.82145716986725	2.12536896334117\\
2.86887045820757	2.05284832804516\\
2.91283031784701	1.9834287988098\\
2.9532963554297	1.91719643287613\\
2.99026511860568	1.85420025275718\\
3.023790547857	1.79443126093532\\
3.05394075218476	1.73786248715062\\
3.08079253226039	1.6844556403826\\
3.10443138042573	1.63416110885018\\
3.12495148069293	1.58691796001171\\
3.15011553328705	1.52161029639815\\
3.16894189291842	1.46266040282536\\
3.18187272342865	1.40970456296152\\
3.18934469322519	1.36237608494756\\
3.1915863519596	1.30736908809853\\
3.18350238579048	1.25030875758605\\
3.16063099794914	1.19653479504665\\
3.12585772425033	1.15650699775481\\
3.08945489685171	1.13209649776178\\
3.05644344102099	1.11753574227445\\
3.02072866150671	1.10671354183311\\
2.98292995530096	1.09906948515877\\
2.94331989912976	1.09431016651321\\
2.90220422950708	1.09213252912313\\
2.85988024757827	1.09224622886782\\
2.8275113764778	1.09367264911878\\
2.7947276538835	1.09613077584646\\
2.76163138204874	1.09952191072403\\
2.72831633634557	1.10375535462524\\
2.69484198470129	1.10876637427676\\
2.66125748789817	1.11450210625182\\
2.62761154891785	1.12091133448309\\
2.59394944907759	1.1279459199842\\
2.56031304803029	1.13556080084968\\
2.52674078376455	1.14371399225499\\
2.49326767260455	1.15236658645651\\
2.45992530921017	1.16148275279153\\
2.42674186657691	1.17102973767827\\
2.39374209603593	1.18097786461588\\
2.36094732725403	1.1913005341844\\
2.32835723474505	1.20198447679169\\
2.29596138281563	1.21302464230049\\
2.2531190826045	1.2282547877908\\
2.21073469837822	1.24401672701981\\
2.16885765480659	1.26026149583469\\
2.12752558758695	1.27694722089649\\
2.08676434344408	1.29403911968021\\
2.04658798013029	1.31150950047467\\
2.00699876642537	1.32933776238262\\
1.96798718213663	1.34751039532071\\
1.92953191809884	1.36602098001946\\
1.89159987617429	1.38487018802328\\
1.85414616925275	1.4040657816905\\
1.81713341288723	1.42361302989846\\
1.78060003945717	1.44348097499445\\
1.74459257651206	1.46363503757072\\
1.70914851484219	1.48404482931644\\
1.67429669031646	1.50468395569883\\
1.64005728388234	1.52553001596319\\
1.60644182156587	1.54656460313285\\
1.57345317447166	1.56777330400923\\
1.54108555878294	1.58914569917179\\
1.50147654399374	1.61608197941719\\
1.46276747851986	1.64326050973974\\
1.42489001436013	1.67068726588245\\
1.38775467333416	1.69837797402307\\
1.35126786002883	1.72635047780514\\
1.31554817509222	1.75453012358237\\
1.28066342457431	1.78286949876485\\
1.24662934968316	1.81134368319425\\
1.21345561608918	1.83992899725053\\
1.18114581392509	1.86860300185204\\
1.14351051364766	1.90309911867839\\
1.10709953169613	1.93765821642018\\
1.07188442667391	1.97224859439004\\
1.03782415894956	2.00684112428088\\
1.00486509065672	2.04140925016586\\
0.967856625233918	2.08162173708565\\
0.932459590599904	2.12165136034252\\
0.898590386444802	2.16150915408983\\
0.86618479269366	2.20119071826703\\
0.83088574538934	2.24629896291494\\
0.797405740481847	2.29109574288168\\
0.761914463447704	2.341017630374\\
0.72877298822747	2.3902859047116\\
0.698075375072296	2.43871826825964\\
0.669713946906161	2.48633791349959\\
0.643363544332248	2.53327681052462\\
0.616160365854741	2.58472025421892\\
0.590982302102218	2.63543146569238\\
0.567823980065777	2.68534282227971\\
0.546843369919786	2.73430029520489\\
0.528184404174436	2.78216754967664\\
0.511333922718047	2.82918754817504\\
0.494582411994154	2.88003795324465\\
0.479535456863509	2.93002111445174\\
0.466147619969837	2.97914122864501\\
0.454430480252172	3.02738656610261\\
0.444126979348778	3.07485194760328\\
0.434313918423361	3.12580354575578\\
0.42584869132697	3.17594260923197\\
0.418618690612019	3.22532124652677\\
0.412469043158893	3.27402500619179\\
0.407275526231225	3.32209207704831\\
0.403031599579643	3.36949000605629\\
0.399443401900792	3.42009045566597\\
0.396777136662568	3.46997266005719\\
0.394837331237561	3.51925011710257\\
0.393374864198321	3.56806228638229\\
0.392392352394816	3.61634625625619\\
0.39210197563953	3.66400825407407\\
0.392564047784846	3.71101900083645\\
0.393775534951378	3.76095216839323\\
0.395378527202047	3.81027632552065\\
0.397078908540962	3.85906096294804\\
0.39926430890743	3.90716674831099\\
0.402045620898374	3.95458983640144\\
0.405618544115844	4.00461711405472\\
0.409560149284778	4.05377393563656\\
0.413932575127343	4.10199550500604\\
0.418819312222571	4.14930551710431\\
0.424604944961437	4.19871517576137\\
0.431017306887368	4.24686484541081\\
0.438643797504714	4.2964276908821\\
0.447070037948638	4.3443219073899\\
0.456860178614867	4.39305595598904\\
0.468516013004466	4.44188099457934\\
0.48277975877279	4.48982325981119\\
0.500783072603259	4.53781400932942\\
0.525105522407735	4.58484708174179\\
0.558737416864713	4.62390872090476\\
0.591656818636119	4.64254884811557\\
0.62470323867833	4.64711149071646\\
0.658315869914792	4.64160972657626\\
0.693525256904395	4.62795298091913\\
0.728545696469902	4.60842419063479\\
0.761524119807614	4.58584247211275\\
0.795167613007557	4.55957995471951\\
0.828506649394193	4.53111504855466\\
0.866947742489972	4.4960480592996\\
0.903671147125687	4.46084733857564\\
0.936805111291115	4.4279170903831\\
0.973909437192354	4.38998830135064\\
1.01570483053058	4.34620496736305\\
1.05064106072602	4.3089201396711\\
1.08909438798839	4.26729723937538\\
1.13155601537134	4.22075621930033\\
1.17860147086515	4.16862532325978\\
1.21279523714792	4.13042811123332\\
1.24945084719862	4.08923625455351\\
1.28873721390102	4.04484127330852\\
1.33082273561897	3.99703224417571\\
1.37587529619638	3.94559580042169\\
1.42408259397403	3.89030553649045\\
1.47555967863617	3.83100080443503\\
1.53030754880306	3.76762508726425\\
1.5882620917133	3.70019443834428\\
1.649294145222	3.62879744137914\\
1.71320949780084	3.55359521041059\\
1.74616993319815	3.51463731282737\\
1.77974888853797	3.47482138981829\\
1.81390379224018	3.43418797979608\\
1.84858800713816	3.39278215431959\\
1.88375083047884	3.35065351809376\\
1.91933749392268	3.30785620896966\\
1.95528916354368	3.26444889794448\\
1.99154293982939	3.22049478916146\\
2.02803185768083	3.17606161991008\\
2.06468488641261	3.13122166062581\\
2.10142692975286	3.08605171489029\\
2.13817882584326	3.04063311943125\\
2.174857347239	2.99505174412254\\
2.21137896161183	2.94939443733669\\
2.24770099873307	2.90370989462486\\
2.28377075956914	2.85805630716462\\
2.31952955113843	2.81249767659068\\
2.35492114278941	2.76709584897835\\
2.38989272708748	2.7219096210659\\
2.42439476942534	2.67699478983005\\
2.45838054499146	2.63240449631203\\
2.49179019067193	2.58820314203861\\
2.52457266701157	2.54444722703677\\
2.58817662180241	2.4583872067004\\
2.64902879487372	2.37445560696071\\
2.706956730647	2.29288514330349\\
2.76177892881637	2.2139102526286\\
2.81330484434844	2.13776709325011\\
2.86133995997077	2.06468924348789\\
2.90585414935423	1.99476308664535\\
2.94688512193446	1.92800714102008\\
2.98444994787108	1.8644514702752\\
3.01857858268121	1.80410999613689\\
3.04931386723936	1.7469804983945\\
3.07671168064007	1.69304451157176\\
3.10085943598521	1.64225268372002\\
3.12187079958643	1.59452544974581\\
3.14776024539619	1.52849290754255\\
3.16726075546481	1.46885021744921\\
3.18080310781282	1.41525433125721\\
3.18884106731169	1.36733174802107\\
3.19194665083358	1.31146739970668\\
3.18726314513811	1.26397196602946\\
3.17166202461895	1.21525027808538\\
3.13455117481344	1.16425778212637\\
3.09947783266383	1.13805086234054\\
3.05924656438433	1.11861959302422\\
3.02397464125013	1.10732936652095\\
2.98636906566743	1.09940931557271\\
2.94683396574103	1.09447210878458\\
2.90574866585151	1.0921563225723\\
2.86346768665538	1.09212644116233\\
2.83116973631349	1.09341813651649\\
2.79847670497525	1.09572724590975\\
2.76545870675271	1.09898048013037\\
2.73218411815663	1.10310748049235\\
2.69871739367999	1.10804174228448\\
2.665119065798	1.11372061477036\\
2.6314457449681	1.12008530118836\\
2.59775011962991	1.12708085875166\\
2.56408095620529	1.13465619864823\\
2.53048309909835	1.14276408604082\\
2.49699747069537	1.15136114006699\\
2.46364349723679	1.16041859062285\\
2.430428998153	1.16991814323408\\
2.39738394684616	1.17982983618024\\
2.36453519105006	1.1901259011193\\
2.33190623329452	1.20078089111099\\
2.29951723090545	1.21177168061681\\
2.25673373445926	1.22691279801536\\
2.21443692811406	1.24257128085217\\
2.17264683939501	1.25871157207277\\
2.13137292333091	1.27530545139868\\
2.09061406245423	1.29233203532731\\
2.05035856680103	1.30977777713206\\
2.01056810453448	1.3276443361769\\
1.97118529897661	1.34594435515809\\
1.93227441348659	1.36463125596323\\
1.89390024061356	1.3836583053536\\
1.85611490308955	1.40298508496878\\
1.81895785382952	1.42257749132661\\
1.78245587593136	1.44240773582324\\
1.74662308267589	1.46245434473306\\
1.71146091752684	1.48270215920879\\
1.67695815413089	1.50314233528139\\
1.64309089631761	1.52377234386012\\
1.60982257809953	1.54459597073253\\
1.57710396367208	1.56562331656442\\
1.53688320089323	1.59221958796669\\
1.49727494641753	1.61920621912086\\
1.45824231363185	1.64657738095582\\
1.4200291609201	1.67420109275959\\
1.38267560897465	1.70204435152837\\
1.3462027441515	1.73008059687511\\
1.31062234789818	1.7582850390082\\
1.27593689675378	1.7866346587315\\
1.24213956234889	1.81510820744428\\
1.20921421140568	1.84368620714125\\
1.17081833641133	1.87809287469362\\
1.13357935135838	1.91259731362408\\
1.09742243887322	1.94717410688169\\
1.06241688748264	1.9817608480378\\
1.02859398030091	2.01632646854577\\
0.995932432146575	2.05085585473079\\
0.959270564969631	2.09106828644019\\
0.924139681255326	2.13116685441772\\
0.890520242330532	2.17110567475822\\
0.853930512758394	2.21648513440248\\
0.819282916562513	2.26149270987491\\
0.786572863471804	2.30602620252874\\
0.752039853611733	2.35553310343995\\
0.719758369448881	2.40443407352316\\
0.689606162514694	2.45272081671955\\
0.661507393406015	2.50035967965238\\
0.635432631785083	2.54729165162697\\
0.608832895518252	2.59852168409511\\
0.584540913408196	2.64882540214331\\
0.562349719883425	2.69825972333089\\
0.54211119711074	2.74685143121413\\
0.523723236134226	2.79460570026728\\
0.507127224504118	2.84150764170381\\
0.490781227214404	2.89216042325499\\
0.476229804160603	2.94190402185702\\
0.463311376571774	2.99079131199358\\
0.451886438708919	3.03886887357463\\
0.441837557864974	3.0861769919364\\
0.432297795741131	3.13697050254755\\
0.423983679592061	3.18704364656392\\
0.416897596661148	3.23635145642554\\
0.411022179863514	3.28486814543756\\
0.406268641095121	3.33262125687178\\
0.402476771232779	3.3796916639666\\
0.399183754160246	3.43007113209222\\
0.396421591228566	3.47999874023266\\
0.394355827777264	3.52932812882279\\
0.393097764340491	3.57799659306446\\
0.392565299771912	3.62603284695783\\
0.392524149082997	3.67351930344032\\
0.392907513288787	3.72047228317322\\
0.393879268067685	3.7704049611503\\
0.395398074061666	3.81968144651602\\
0.39738665466902	3.86830297882925\\
0.399826710523032	3.91623797153271\\
0.402708131929613	3.96348372403158\\
0.406230988507442	4.0133485500262\\
0.410199095413513	4.06239415978247\\
0.414660977678985	4.11053295441832\\
0.419719511049095	4.15764809955116\\
0.425728399176745	4.2067567659481\\
0.432232114272536	4.25465012656095\\
0.439758785387641	4.30407148600873\\
0.448256598071503	4.35174024715662\\
0.458515161877351	4.40007513669999\\
0.470492054797278	4.44842175025568\\
0.484610371988133	4.49587309178134\\
0.503017768493448	4.54326291698589\\
0.529432413757296	4.59103352699453\\
0.562206312533403	4.62673931583885\\
0.594491880133509	4.6433589695166\\
0.628735804497341	4.6472556024588\\
0.663013458316722	4.64071979441049\\
0.695497793149098	4.6271796973747\\
0.730918645424324	4.60656253395835\\
0.76449794660327	4.58307711124305\\
0.798704215711841	4.55627655241188\\
0.832525774265145	4.5273611112287\\
0.871441280191112	4.49178009378624\\
0.908721110777137	4.4558776387476\\
0.942440576253197	4.42220333899545\\
0.980294567114711	4.38333136577055\\
1.02299932311688	4.33841764876981\\
1.05869311295218	4.30020147552844\\
1.09799532104663	4.25754704461097\\
1.14142948502149	4.20983141077502\\
1.1895381976412	4.15640984153073\\
1.22449289158081	4.11728364728487\\
1.26196313662042	4.07509468406631\\
1.30211913313136	4.02963255119769\\
1.34514851758063	3.98066744656406\\
1.39121160999889	3.92799567182607\\
1.44042450279931	3.87145664950599\\
1.4928590607775	3.81093292298782\\
1.54854292111143	3.74635015651735\\
1.60749207310527	3.67765050261128\\
1.6695755545594	3.60492579104977\\
1.73449884766605	3.52843098386458\\
1.76792143510103	3.48886423548694\\
1.80192380899973	3.44847496812006\\
1.83645697610422	3.40731013718213\\
1.87146925302468	3.36542003590536\\
1.90690626623938	3.32285829533604\\
1.94271095209471	3.27968188433451\\
1.97882355680514	3.23595110957516\\
2.0151816364533	3.1917296155464\\
2.05172005698979	3.1470843845508\\
2.08837099423344	3.10208573670489\\
2.12506393387114	3.05680732993927\\
2.16171665265707	3.01133267117753\\
2.19825532746531	2.96573799657161\\
2.23462366981576	2.92008560099041\\
2.27076604659939	2.8744370452622\\
2.30662745685216	2.8288531739189\\
2.34215353175522	2.78339411519578\\
2.37729053463475	2.73811928103168\\
2.41198536096202	2.69308736706894\\
2.44618553835336	2.64835635265338\\
2.47983922657019	2.60398350083436\\
2.51289521751902	2.56002535836471\\
2.54530919750345	2.51653256451057\\
2.60810784516302	2.43107960816619\\
2.6680430952667	2.34787956100771\\
2.72493698267893	2.2671684432436\\
2.77862440354819	2.18916479803816\\
2.82895311530689	2.11406969151169\\
2.87581541751492	2.04204008445648\\
2.91920060494036	1.97314104531765\\
2.95911654190771	1.90741425253874\\
2.99558230169253	1.84488664832249\\
3.02862819395751	1.78557041767272\\
3.05829576475242	1.72946298839449\\
3.08464271376	1.67654312915048\\
3.10777632998661	1.62674204553414\\
3.13670190949927	1.55770771304537\\
3.15905138984337	1.49520801709585\\
3.17524485947737	1.43891431959049\\
3.18572658086659	1.38846606381023\\
3.19171013106787	1.32955382599208\\
3.18957832355601	1.27930228279166\\
3.17674755292286	1.22751609858238\\
3.14862637549397	1.17956164359725\\
3.10945907082908	1.14455924633871\\
3.07059664039374	1.12333673105129\\
3.03621938170401	1.11080288937462\\
2.99935157437243	1.10178799168948\\
2.96041474446885	1.09588870491445\\
2.91980560267954	1.09272777527863\\
2.87789604430718	1.09195402832158\\
2.83502616747538	1.09324715326666\\
2.80238388297217	1.09543218146909\\
2.76940311563303	1.09857440001185\\
2.73615433559978	1.10260150749654\\
2.70270397976493	1.10744519362331\\
2.66911445177162	1.11304113919091\\
2.63544412201368	1.11932901609665\\
2.60174732763565	1.1262524873364\\
2.56807437253267	1.13375920700464\\
2.53447152735062	1.1418008202944\\
2.50097907010132	1.15033413816743\\
2.46760471977291	1.15933809964666\\
2.43437120139142	1.16878600063543\\
2.40130792734386	1.17864782626787\\
2.36844098936472	1.18889590808823\\
2.33579315853593	1.19950492405091\\
2.30338388528687	1.21045189852048\\
2.26057001086669	1.22553826022197\\
2.21823758184874	1.24114662317023\\
2.17640515383721	1.25724199311351\\
2.13508078753441	1.27379679161489\\
2.09426204874082	1.29079085605218\\
2.05393581523906	1.30821153419679\\
2.0140219712086	1.32608119059629\\
1.97452683639823	1.34438112714909\\
1.93552773955104	1.363058094339\\
1.89708857251473	1.38206554352754\\
1.85925979024162	1.40136362695386\\
1.82207841078865	1.42091919773483\\
1.78556801531739	1.44070580986498\\
1.74973874809401	1.46070371821653\\
1.71458731648932	1.48089987853935\\
1.68009699097876	1.50128794746101\\
1.64623760514235	1.52186828248676\\
1.61296555566477	1.54264794199951\\
1.5802238023353	1.56364068525986\\
1.54794186804785	1.5848669724061\\
1.50810695358786	1.61177026856168\\
1.46882499230923	1.63907398593158\\
1.43036478789627	1.66663530690875\\
1.39276757573787	1.69442175211525\\
1.35605482756224	1.72240729081355\\
1.32023841574453	1.75056746523435\\
1.28532061330685	1.77887939057653\\
1.25129409391828	1.80732175500719\\
1.21814193189485	1.83587481966168\\
1.18583760219953	1.86452041864352\\
1.14814000630263	1.8989940306278\\
1.11153137772662	1.93355104164465\\
1.0760569763945	1.96813570263414\\
1.04176873075333	2.00271098091236\\
1.00864739913558	2.03726092662638\\
0.971457948767049	2.07751034827023\\
0.935809963490897	2.11765943371588\\
0.901683746769883	2.15766223669462\\
0.869063499996356	2.19746540942743\\
0.833612175207888	2.24263203628233\\
0.800101110057259	2.28735650897891\\
0.764690404526055	2.33708930200798\\
0.731570344732336	2.38622579555825\\
0.700616152384121	2.4347573600511\\
0.671747189730516	2.48265113695282\\
0.644926959561737	2.52985003877458\\
0.617525812052862	2.58138840402128\\
0.592483098910159	2.63199526963678\\
0.569589428375776	2.68172702245543\\
0.548694231410931	2.73060952311759\\
0.529692065686611	2.7786473035394\\
0.512520765526959	2.82582471135669\\
0.495591982276544	2.87676538818927\\
0.480506332500229	2.9267822923733\\
0.467097349434277	2.97592995740606\\
0.455222491055314	3.02425507817547\\
0.444763140080338	3.07179651096011\\
0.434826521969908	3.1228218145779\\
0.426172545443426	3.17310014713177\\
0.418779873400727	3.22260065220309\\
0.412615286959148	3.27130666484472\\
0.407582101824977	3.31925023955791\\
0.403520168293457	3.36651215029229\\
0.399954884260839	3.41709468078657\\
0.396981258436774	3.46719250832985\\
0.394754680272667	3.51666735417286\\
0.393347789798603	3.56547818366209\\
0.392669326457182	3.61365711106416\\
0.392488027543079	3.66128798940557\\
0.392743215509169	3.70838488562569\\
0.393587676415405	3.75847206291856\\
0.394991226797122	3.80790305121978\\
0.396873984108003	3.85668116027225\\
0.39920008553746	3.90478129166814\\
0.401974630811505	3.95219387878652\\
0.405392450067252	4.00224207778604\\
0.409260811260048	4.05147999212946\\
0.413617321797091	4.09982548929811\\
0.418553238889831	4.1471633204375\\
0.424433581742744	4.19652217664293\\
0.430808986441394	4.24468827172106\\
0.437729374015031	4.29155068776302\\
0.445972312684368	4.33968745880096\\
0.455955774116032	4.38856624403215\\
0.467627528110328	4.43757573189343\\
0.481331272434331	4.48584964663457\\
0.499104987300675	4.53432021639083\\
0.523552677847845	4.58204274506844\\
0.556082845110374	4.62173483268231\\
0.588536262540844	4.64139182081247\\
0.621399648735247	4.64742258046189\\
0.654113703703122	4.64325288531033\\
0.68798895422536	4.63074738835017\\
0.721954080522955	4.61216680551698\\
0.758393074105399	4.58759136295358\\
0.791658371277878	4.56206773719389\\
0.824459229352428	4.53450446345231\\
0.862073775798497	4.50061155233829\\
0.898006241438312	4.46642630535446\\
0.930446501410819	4.43436139218364\\
0.966819547091085	4.39733413985856\\
1.00782021304926	4.35452514263329\\
1.04207641441964	4.31807339215159\\
1.07973979647673	4.27742616887996\\
1.12124111542212	4.23207488540645\\
1.16715848702841	4.18132510238433\\
1.20050498173596	4.14415688153057\\
1.23624557904403	4.10407320672573\\
1.27456150038957	4.06085472131376\\
1.31562872169343	4.01428488695698\\
1.35959927077785	3.96416850221554\\
1.40657956318036	3.9103521778817\\
1.45674312195636	3.85261562675198\\
1.51019116027542	3.79081359635685\\
1.56693531841593	3.72489314807729\\
1.62689766376519	3.65489365714476\\
1.68991069081915	3.5809468126414\\
1.72248437192797	3.54255952770731\\
1.75571732118275	3.50327661749971\\
1.78956340801974	3.46314050642447\\
1.82397090356972	3.42219938850279\\
1.85888248065755	3.38050722737187\\
1.89423521380263	3.33812375628423\\
1.92996418347286	3.29511172219674\\
1.966010307253	3.25153228804809\\
2.00230938168349	3.20745251621708\\
2.03879692895474	3.1629398552113\\
2.07540855006511	3.1180618303325\\
2.11207992482037	3.07288604367727\\
2.14874681183425	3.02748017413634\\
2.18534504852798	2.98191197739518\\
2.22181055113048	2.93624928593377\\
2.25807931467855	2.89056000902633\\
2.29408741301641	2.84491213274189\\
2.32977099879624	2.79937371994367\\
2.36506630347766	2.75401291028969\\
2.39990930262332	2.70889822614074\\
2.43423157061554	2.66410271171528\\
2.46799839496306	2.61966952907318\\
2.50118655469512	2.57563112906821\\
2.53377189746484	2.53202039926322\\
2.59703286585109	2.44621568404753\\
2.65756945383015	2.36252721810322\\
2.71515491309632	2.28123382344776\\
2.76954759332962	2.20262130943927\\
2.8205012870901	2.12697369295768\\
2.86797609555101	2.0543919906822\\
2.91198720551658	1.98491980983431\\
2.95252871211669	1.91861243600616\\
2.98960830158317	1.85550803952026\\
3.02324725124991	1.79562767542946\\
3.05348174031823	1.73897432179346\\
3.08038997480188	1.68551022244162\\
3.10407505295734	1.63516807451908\\
3.12464396114492	1.58787357195167\\
3.14990272646913	1.52246504372392\\
3.16881001525987	1.46341971827326\\
3.18179998469079	1.41039126013575\\
3.18938157438867	1.36296157375514\\
3.19184791526509	1.3077616579238\\
3.183950531276	1.25051800470319\\
3.16080129584314	1.19690262170923\\
3.12580666506545	1.15701490966422\\
3.08964962857648	1.13240232399667\\
3.05692648658788	1.11760824494423\\
3.02138472996605	1.10663746227972\\
2.98351406637838	1.09902893292227\\
2.94378123676664	1.09434700898351\\
2.90262551194693	1.0921846285754\\
2.86035018783832	1.09224392107123\\
2.82803803218931	1.09361398255425\\
2.79530496280575	1.0960212765659\\
2.76223426200719	1.09938191504322\\
2.72890448528683	1.103616812037\\
2.69538946131148	1.10865168371181\\
2.66175829192162	1.11441704834595\\
2.62807535213126	1.12084822633146\\
2.59440008896809	1.12788546249197\\
2.5607637997722	1.13548896601552\\
2.52719204254816	1.14362683706481\\
2.49371938966901	1.15226292695548\\
2.46037714961128	1.16136361287581\\
2.42719336695497	1.17089779788683\\
2.39419282238368	1.18083691092217\\
2.36139703268448	1.19115490678819\\
2.32882425074793	1.20182826616393\\
2.29648946556815	1.21283599560108\\
2.25376643133126	1.22800154393293\\
2.21150573771076	1.24369219786639\\
2.16971583592184	1.25987915054182\\
2.12830130350293	1.27658771429719\\
2.08723375080832	1.29381353538918\\
2.04661428020476	1.3114895397903\\
2.00652775501654	1.32955683346703\\
1.96704276459669	1.34796471950048\\
1.92821162432684	1.36667069808645\\
1.89007037561728	1.38564046653539\\
1.85263878590697	1.40484791927241\\
1.81592034866355	1.42427514783726\\
1.77990228338331	1.44391244088436\\
1.74455553559117	1.46375828418281\\
1.70983477684076	1.48381936061632\\
1.67567840471433	1.50411055018329\\
1.64200854282282	1.52465492999679\\
1.60873104080578	1.54548377428453\\
1.5757354743315	1.56663655438885\\
1.54304688565649	1.58809008793103\\
1.50293412020322	1.61517223119215\\
1.46369283179445	1.64252130942374\\
1.42534906942491	1.67011184493632\\
1.3879177684747	1.69791951577776\\
1.35140275070929	1.72592115573327\\
1.31579672427958	1.75409475432539\\
1.28108128372183	1.78241945681398\\
1.24722690995768	1.81087556419624\\
1.2141929702942	1.8394445332067\\
1.18192771842377	1.86810897631725\\
1.14420241852744	1.90259992140529\\
1.10766321375629	1.93714844896744\\
1.07230948265323	1.97173148551855\\
1.03813311970832	2.0063244344018\\
1.00512471633202	2.04090004118768\\
0.968076720588488	2.08117627686426\\
0.932584563032912	2.12133601371053\\
0.898626578136453	2.161322256257\\
0.866178686254391	2.2010730851822\\
0.830919919696886	2.24613501276876\\
0.797595021464753	2.29078014805527\\
0.762313519316468	2.34049831950584\\
0.729276436567347	2.38964820917167\\
0.698420741364973	2.43817788040073\\
0.669719540275108	2.4860148924723\\
0.643144941478121	2.53309356695138\\
0.615930613661103	2.58454843853584\\
0.590978053680382	2.63513195120927\\
0.568153819533844	2.68485100666691\\
0.547369119719337	2.73369096235476\\
0.528554979392904	2.78163133366802\\
0.511540701747713	2.82872505182705\\
0.494710901482131	2.87961643462804\\
0.479686277077144	2.92960639026379\\
0.466327226308418	2.97873377685891\\
0.454531251499455	3.02702055401175\\
0.444170595099126	3.07451396837265\\
0.434293707889315	3.12551449930023\\
0.425812112367157	3.17567903627994\\
0.418613231846844	3.22503977785164\\
0.412561532027374	3.27365514034396\\
0.407498520992548	3.32160975787426\\
0.403248983146807	3.3690051970815\\
0.399752970225884	3.41583950875239\\
0.396843683740657	3.46590872512099\\
0.394799085836566	3.51529525527429\\
0.393480805048631	3.56405620534584\\
0.392678525591623	3.61228387861521\\
0.392389231812355	3.65996283121335\\
0.392663237996309	3.70706660032789\\
0.393560677780659	3.75715126774798\\
0.394986719864462	3.80658516708163\\
0.396821315865895	3.85537903412042\\
0.399111585607622	3.9034969366094\\
0.401850110636481	3.95094984075157\\
0.405265052503639	4.00103826602602\\
0.409164985767961	4.05029046185451\\
0.413555910315586	4.09860993998357\\
0.41849035996424	4.14594734290162\\
0.424259518040465	4.1953710651758\\
0.430552886772032	4.24361757044664\\
0.437525054489124	4.29050997898478\\
0.445924424874103	4.33862289481946\\
0.455785488343853	4.38753518948178\\
0.467246618481314	4.43663120438583\\
0.481006674588376	4.4850149415194\\
0.498985105119307	4.53357823386759\\
0.523080401148118	4.58131947870075\\
0.555499593049631	4.62129702754063\\
0.588085125294723	4.64130890480578\\
0.620497095731066	4.64746808220606\\
0.652969721638835	4.6432536212385\\
0.686760321113329	4.63091981169016\\
0.720597883534034	4.61297312121736\\
0.756870773581234	4.58914356450286\\
0.789437504056993	4.56468797456331\\
0.826929638452601	4.53357054180753\\
0.864345593471989	4.49990491517528\\
0.900432911938993	4.46548091414416\\
0.933315233092343	4.43281332059279\\
0.970483469211636	4.39473161258668\\
1.0126863822114	4.35034987344143\\
1.04813801858833	4.31234518555061\\
1.0872651290121	4.26980398319191\\
1.13047199607337	4.22225226908468\\
1.17818815912216	4.16918740275423\\
1.21272765022402	4.13048677928106\\
1.24961387543337	4.08893583944505\\
1.28899281437939	4.04436443555436\\
1.3310154356808	3.99659676200226\\
1.37588211725775	3.94538308758232\\
1.42385130720468	3.89036761474409\\
1.47502858922433	3.83139611219724\\
1.52946385957379	3.76837294919837\\
1.58714163334145	3.70126935763472\\
1.64796720775626	3.63013886987262\\
1.71184531095458	3.55504162967525\\
1.74484121489479	3.51608321119204\\
1.77846478922063	3.47625700629157\\
1.81265776692544	3.43561848808065\\
1.84736140610191	3.39422426064857\\
1.88251648994255	3.35213205906652\\
1.91806332673927	3.30940074938806\\
1.95394174988357	3.26609032864894\\
1.99009111786669	3.22226192486688\\
2.02645031427923	3.17797779704206\\
2.0629577478116	3.13330133515655\\
2.09955135225355	3.08829706017488\\
2.13616858649466	3.04303062404348\\
2.17274643452391	2.99756880969118\\
2.20922140542983	2.95197953102897\\
2.24552953340077	2.90633183294982\\
2.28160381801779	2.86069791604718\\
2.31736394464295	2.81516022261817\\
2.35275703742649	2.76977781407142\\
2.38773687292402	2.72460397769306\\
2.42225816339096	2.67969088942103\\
2.45627655678299	2.63508961384448\\
2.48974863675564	2.59085010420436\\
2.52263192266452	2.54702120239312\\
2.58646686821392	2.46078503308411\\
2.64746934767971	2.37674196317488\\
2.70543993843364	2.2951505133065\\
2.76024156816743	2.21620730600067\\
2.81175369703461	2.14008809752295\\
2.85987374107717	2.0669467620489\\
2.90451801870759	1.99691463584556\\
2.94565659501669	1.93007082414135\\
2.98331886936898	1.86643420576558\\
3.01754722724238	1.80600715232855\\
3.04839396651231	1.74877898833515\\
3.07592129745157	1.69472599118506\\
3.10020134273055	1.64381139117242\\
3.12132207337214	1.59598069402961\\
3.14736079830794	1.52980963778697\\
3.16700297704385	1.47003475264484\\
3.18067878832518	1.41630960665719\\
3.18883411926019	1.36826635734624\\
3.19192081756717	1.31237113979327\\
3.18717984656455	1.26488210154721\\
3.17166608747332	1.21606153592251\\
3.13491411440447	1.16476624984899\\
3.10009964199633	1.13833868598533\\
3.05993206628222	1.11882059197581\\
3.02467607290203	1.10748645030005\\
2.9870886055537	1.09952277151525\\
2.94757109847829	1.09454419903546\\
2.90650029234622	1.09219109040672\\
2.86422823425725	1.09212951730707\\
2.83193296604276	1.09340127161256\\
2.79924383189624	1.09569009264816\\
2.76623016259295	1.09892305890181\\
2.73295997625577	1.10303016263223\\
2.69949737777919	1.10794521689231\\
2.66590255882925	1.11360585552908\\
2.63223179784364	1.11995353318371\\
2.59853746003167	1.12693352529155\\
2.56486799737423	1.13449492808206\\
2.53126794862381	1.14259065857891\\
2.49777793930453	1.15117745459988\\
2.46442317683972	1.1602228666802\\
2.43120670589981	1.16971101652456\\
2.39815755789575	1.1796125910773\\
2.36530305160182	1.18989964074036\\
2.33266714525497	1.20054653186436\\
2.30027043655492	1.21152994674863\\
2.25747621878161	1.22666201558093\\
2.21516906301256	1.24231190195444\\
2.17336991341183	1.25844354807891\\
2.13208909318617	1.27502821570561\\
2.09132630458495	1.29204448612739\\
2.05107062890023	1.30947826017863\\
2.01129335702937	1.327326277515\\
1.97192702527507	1.3456061210433\\
1.93302234842533	1.36427795865914\\
1.89464491442444	1.38329475334165\\
1.85684785971348	1.40261566939532\\
1.81967186923044	1.42220607245\\
1.78314517641006	1.44203752946091\\
1.74728356318394	1.46208780870866\\
1.7120903599805	1.48234087979923\\
1.67755644572502	1.50278691366393\\
1.64366024783958	1.52342228255949\\
1.61036774224311	1.54424956006797\\
1.57763245335132	1.56527752109685\\
1.53740597092491	1.59186808939639\\
1.49781470282267	1.61883895667271\\
1.45878920506354	1.64619942899111\\
1.42056924711203	1.67381851453086\\
1.38320533286886	1.70165818199826\\
1.34671932192887	1.72969156780291\\
1.31112386136304	1.757893624411\\
1.27642238571852	1.78624112034535\\
1.24260911701859	1.81471264018538\\
1.20966906476268	1.84328858456711\\
1.17125892134166	1.87769264717384\\
1.13401153683211	1.91219429145108\\
1.09785069311255	1.94676930207469\\
1.06283038757365	1.98135760422087\\
1.02899464913477	2.01592290418014\\
0.996321185833964	2.05045093645856\\
0.959645517407098	2.0906614991517\\
0.92450007644688	2.13075890325422\\
0.890864784109817	2.17069818477388\\
0.85425516114725	2.21608113776874\\
0.819586150708361	2.26109622458018\\
0.786854187030978	2.30564002582126\\
0.752302881457944	2.35515158627909\\
0.720009039785902	2.40405379376753\\
0.689845663805359	2.4523414491416\\
0.661732785183448	2.49998370477138\\
0.635637465463932	2.54692406454209\\
0.609011722213799	2.59816664502449\\
0.584705548461219	2.6484758982814\\
0.562504379267303	2.69791343456731\\
0.542256027573536	2.74650852931215\\
0.523854482835441	2.79426882276637\\
0.507239272560702	2.8411807125211\\
0.490880699558625	2.89183987716572\\
0.476319158255449	2.94158881334725\\
0.463392441066447	2.99048047502105\\
0.451959865989856	3.03856195960289\\
0.441902276606879	3.08587450796886\\
0.432359073924614	3.13666875173806\\
0.424036020777938	3.18674704040215\\
0.416929015032647	3.23606874480013\\
0.411032320712246	3.28460027462731\\
0.406266260037254	3.3323628295369\\
0.402477213425198	3.37943239913998\\
0.399209229567893	3.42979542267763\\
0.396469925160692	3.47970887494677\\
0.394384942199634	3.52904993006379\\
0.393103753182383	3.57773093026595\\
0.392560487503603	3.62577495545709\\
0.392530061380103	3.67326060350075\\
0.392909764395497	3.72021742698705\\
0.393875308653818	3.77015439456752\\
0.395388558322093	3.81943504077287\\
0.397376134904735	3.86805998347516\\
0.399813064930763	3.91599986734536\\
0.402694483906788	3.96324788953303\\
0.406217044377702	4.01311452359095\\
0.41018217291674	4.06216345522749\\
0.414637652101187	4.11030901145519\\
0.419687859810613	4.15743239852747\\
0.425698637703496	4.2065455560893\\
0.432207533403436	4.25444155370253\\
0.439732221371421	4.30386756631784\\
0.448212694439691	4.35154666542867\\
0.458466237757473	4.39989175671805\\
0.470449631631598	4.44824954990164\\
0.484564936919223	4.49571242386171\\
0.502944550753343	4.5431166087001\\
0.529356008671508	4.59092065773245\\
0.562112775965176	4.62666549785877\\
0.596180678638921	4.64383624643094\\
0.628583038280136	4.64725324968172\\
0.662835336410723	4.64078566011338\\
0.695276163454093	4.6273166745666\\
0.730644011645805	4.60676144147919\\
0.764180384890695	4.58330810602638\\
0.798328497245719	4.55657052445821\\
0.832096146276024	4.52772495985529\\
0.870954498648475	4.49221964926672\\
0.908173854341304	4.45639727808877\\
0.941830028578635	4.42280580414822\\
0.979602106161542	4.38403948592272\\
1.02220107631569	4.33926015999735\\
1.05779897874363	4.30116381135723\\
1.09700577711998	4.25862536945704\\
1.14033618490635	4.21103666020667\\
1.18833185494747	4.15775433683862\\
1.22320322895165	4.11873074083733\\
1.26058124869847	4.07665474999804\\
1.30064333491115	4.03130860158585\\
1.34354451703438	3.98249457408034\\
1.38947495721292	3.92997856927315\\
1.43857370379272	3.87357747617356\\
1.49091583900034	3.81317210414786\\
1.54651247894296	3.74870718291938\\
1.60531077360838	3.68019136256851\\
1.66719392142797	3.60769720009431\\
1.73202262997699	3.53132782455258\\
1.76544384012014	3.49177963208386\\
1.79945967845699	3.45139505717125\\
1.83401180284972	3.41023022498743\\
1.86904116288189	3.36834258842994\\
1.90448799985795	3.32579092812174\\
1.94029184680351	3.28263535241093\\
1.97639152846547	3.23893729737058\\
2.01272516131159	3.19475952679921\\
2.04923015353101	3.15016613222021\\
2.08584320503374	3.10522253288245\\
2.12250030745116	3.05999547575966\\
2.15913674413551	3.01455303555104\\
2.1956870901604	2.96896461468065\\
2.23208521232038	2.92330094329795\\
2.26825999959975	2.8776374380858\\
2.30413623894339	2.83205217317546\\
2.33966477651632	2.78660119197778\\
2.37479928166969	2.74133790783757\\
2.40949410144641	2.69631485381838\\
2.44370426058163	2.65158368270189\\
2.47738546150231	2.60719516698845\\
2.51049408432742	2.56319919889684\\
2.54298718686812	2.51964479036403\\
2.60595845080016	2.4340522983159\\
2.66600669842025	2.35076047118869\\
2.72297576923714	2.26998806025718\\
2.77673812910676	2.19192101567426\\
2.82718154687077	2.11672572430238\\
2.87420937385168	2.0445487855925\\
2.9177436342253	1.97551457448754\\
2.95777310447291	1.90968376620625\\
2.99433507019882	1.8470663796878\\
3.02747694555827	1.78765872017138\\
3.05725619827121	1.73144400667831\\
3.08374034962233	1.6783923720121\\
3.10700697446102	1.62846086275836\\
3.12715192446699	1.58158699660619\\
3.15180260705903	1.51679429764494\\
3.17014841050924	1.45832568556216\\
3.18262222477281	1.40582980622727\\
3.18967165898076	1.35893520932691\\
3.19143440479198	1.30444238037964\\
3.18297931804589	1.24783950106513\\
3.15950423094244	1.19471088224633\\
3.12405164122616	1.15537430280742\\
3.08731504660948	1.13135913144059\\
3.05432175270155	1.11689313156078\\
3.01867460620891	1.10611644064179\\
2.98076985604308	1.09864066242119\\
2.94099824106893	1.09408993240504\\
2.89972622899215	1.09211364260844\\
2.85729601635933	1.09238644155554\\
2.82490520869397	1.09388568502191\\
2.7921412431793	1.09638178126396\\
2.75907113889285	1.09980365090109\\
2.72576095525924	1.10408316224689\\
2.69227290557757	1.10915591113376\\
2.65866535702155	1.11496122091295\\
2.62499283063945	1.12144214245452\\
2.59130600135402	1.12854545414737\\
2.55765169796263	1.13622166189924\\
2.52407290313718	1.14442499913667\\
2.49060875342409	1.15311342680507\\
2.4572883343433	1.16225234246066\\
2.42411097571585	1.17182767618286\\
2.39110264003597	1.18181219447165\\
2.35829097688427	1.19217807790959\\
2.32570025167243	1.20289980546481\\
2.29335134564308	1.21395415449093\\
2.25062538853381	1.22917486335691\\
2.20839216401174	1.2449067232123\\
2.16667309228667	1.26111375587174\\
2.1254788979231	1.2777672471832\\
2.0848096098402	1.29484574702796\\
2.04465456131187	1.31233506932061\\
2.00499210027739	1.33022843435653\\
1.96575857016477	1.3485415848355\\
1.9269733891149	1.36725031797535\\
1.88870210972021	1.38630787106132\\
1.85099834333192	1.40567341327051\\
1.81390376006011	1.42531204567194\\
1.77744808877368	1.44519480122652\\
1.74164911710043	1.46529864478703\\
1.70651269142696	1.48560647309814\\
1.67203271689873	1.50610711479645\\
1.63819115742	1.52679533041042\\
1.60495803565395	1.54767181236038\\
1.57229143302255	1.56874318495859\\
1.53217165821471	1.59537615907687\\
1.49272060594664	1.62237126114509\\
1.45383800851301	1.64975207822156\\
1.41573859562623	1.6773981232142\\
1.37848951799321	1.70526304940203\\
1.34211330120088	1.7333196051523\\
1.30662352657913	1.76154241110768\\
1.27202483120077	1.78990796018636\\
1.23831290788154	1.81839461758199\\
1.20547450518009	1.84698262076371\\
1.16718958793476	1.88139694334804\\
1.13007475090584	1.91590418521268\\
1.09405609456215	1.9504808722422\\
1.05916038543084	1.98507256958762\\
1.02545235949406	2.01963342799268\\
0.992907014523599	2.0541512281493\\
0.956378544848179	2.09434489423804\\
0.921375676262514	2.13442229928891\\
0.8878771093097	2.17434035331999\\
0.851416489037809	2.21969929018536\\
0.816890332816967	2.26469181367654\\
0.784298528772555	2.30921315962558\\
0.749912164828488	2.35868183468861\\
0.71778807980555	2.40753087018124\\
0.687789705316325	2.45576169319991\\
0.659829135839958	2.5033493463198\\
0.633867128722118	2.55024248759496\\
0.607371626045652	2.6014398921759\\
0.583208834256119	2.65169066064164\\
0.56114955410038	2.70106575148618\\
0.541034073126358	2.74959952939767\\
0.522749110022914	2.79730477625807\\
0.506227814619866	2.84417269114306\\
0.489977537699021	2.89477823626114\\
0.475518069869531	2.94447503300747\\
0.462687104525854	2.99331574404809\\
0.451342722290193	3.04134811861522\\
0.44136294025017	3.08861526916264\\
0.431902693941781	3.13935824255788\\
0.423642932896552	3.18939711215474\\
0.416560145931767	3.23870465422593\\
0.410680358605724	3.28722660712606\\
0.405947740713948	3.33496807445616\\
0.4022246062892	3.38199352506368\\
0.399073778244076	3.43227481777003\\
0.396463671788743	3.48209616698555\\
0.394375463159459	3.53142989791367\\
0.393073098270496	3.58010736815317\\
0.39253147927467	3.62813845019693\\
0.392553105775598	3.67559072195148\\
0.392957217219164	3.72252156442568\\
0.393939665226569	3.7724314485494\\
0.395468086597565	3.8216844820199\\
0.397477136443644	3.87027982518209\\
0.399933891088694	3.91819121926947\\
0.402839547733764	3.9654053768022\\
0.406386370574701	4.01523277129863\\
0.410370079940512	4.06424256669417\\
0.414838678947548	4.11235179889726\\
0.419901008806106	4.15943906140604\\
0.42594363172389	4.20850311871103\\
0.432491913704663	4.25634110272082\\
0.440049566194164	4.30570051877222\\
0.448542797721076	4.35331453487224\\
0.458834548488783	4.40158046927034\\
0.470886665135864	4.44983957005495\\
0.48507387293865	4.49717508034526\\
0.503514418926942	4.54440882650699\\
0.530083763574534	4.59197225850169\\
0.56305417694423	4.62737486024277\\
0.595487963078892	4.64363875791266\\
0.627797199252734	4.64726144252504\\
0.661908155168662	4.64109582809722\\
0.697380332256053	4.6263140629355\\
0.73314681125256	4.60518730662012\\
0.767116596037181	4.58110812617081\\
0.801730414651483	4.55372439954598\\
0.835991776352657	4.5242284206836\\
0.868488139236622	4.49449485694166\\
0.905376085273938	4.45910342613417\\
0.938703304838132	4.42593453581746\\
0.976073630983834	4.38767819206667\\
1.01818307286138	4.34351289438161\\
1.053347518451	4.30594776799409\\
1.09206945535819	4.26399638875883\\
1.13487493038659	4.21704759909236\\
1.18230650803482	4.16445949384266\\
1.21677272898181	4.125937027979\\
1.25371223230179	4.08440326300345\\
1.2932975254394	4.03964544632932\\
1.33570424853068	3.99144480977867\\
1.38108623382082	3.93960253957581\\
1.42954605286168	3.88397097668466\\
1.48122937528027	3.82435708112118\\
1.53620201018739	3.76065100159633\\
1.59444037796865	3.69283600148883\\
1.65583151028454	3.62098845884504\\
1.72017305007019	3.54527786637926\\
1.75336254395187	3.50605235397826\\
1.78717325153568	3.46596683147332\\
1.82155473760945	3.42506867395412\\
1.8564509801659	3.38341107617684\\
1.89180037040223	3.34105305256465\\
1.92753571272051	3.29805943720718\\
1.96358431435044	3.25450081247517\\
1.99988364371541	3.21044130806833\\
2.03637460111033	3.16594414123087\\
2.07299127446939	3.12107834643066\\
2.10966818689004	3.07591272779364\\
2.14634029663245	3.03051585910438\\
2.18294299712004	2.98495608380547\\
2.21941211693902	2.93930151499812\\
2.25568391983858	2.89362003544184\\
2.29169510473109	2.84797929755427\\
2.32738280569167	2.80244672341172\\
2.3626845919585	2.75708950474861\\
2.39753937202745	2.71197382703986\\
2.43190309109889	2.66715098924018\\
2.46573964169909	2.62266502490442\\
2.49901351082529	2.57855908872799\\
2.53168977994587	2.53487545654659\\
2.59511281639793	2.44893981321544\\
2.65574129222093	2.3651787244089\\
2.71331726011613	2.28389875787363\\
2.76763444675665	2.20535690084395\\
2.81861555886694	2.12969099536348\\
2.86620713742247	2.05701022619881\\
2.91036658664899	1.98740857387889\\
2.9510622090652	1.92096478754029\\
2.98827320548296	1.85774238492686\\
3.02200723077018	1.79777502093496\\
3.0523451251387	1.74102647863185\\
3.07937211803402	1.68744988080441\\
3.10318028450817	1.63698904124247\\
3.12386957587289	1.58957766932787\\
3.14929364856714	1.52400848625102\\
3.16834768009616	1.46482170418404\\
3.18150828660383	1.41163484357805\\
3.18921143416534	1.36407704200176\\
3.1917326206316	1.30878462601909\\
3.18634051107854	1.26195023532271\\
3.17006606085084	1.21390642820944\\
3.13292034038171	1.16317538163895\\
3.09801963790891	1.13698060957033\\
3.05752875540002	1.11785865744429\\
3.02190938834999	1.10691669589824\\
2.98406529771386	1.09926024964321\\
2.94447819312836	1.09444017537577\\
2.90341232290965	1.09218199165298\\
2.86114398613201	1.09221244443245\\
2.8288097119904	1.09358334625663\\
2.79604690296179	1.09599765510846\\
2.76295187460212	1.09936103258908\\
2.72961509573301	1.10358516707246\\
2.6961211884417	1.10858777370549\\
2.66253180540154	1.11430390145422\\
2.62888487880996	1.12068892082783\\
2.59522443521024	1.12769656635785\\
2.56159117129508	1.13528343076037\\
2.52802244635966	1.14340896949601\\
2.49455228230157	1.15203550076994\\
2.46121136362092	1.16112820553187\\
2.42802703742025	1.17065512747603\\
2.39502331340461	1.18058717304123\\
2.36222086388144	1.19089811141078\\
2.32963702376072	1.20156457451256\\
2.29728579055487	1.21256605701896\\
2.25448056163311	1.22775293244299\\
2.21205950929725	1.24350794966844\\
2.17009382499372	1.25977263842001\\
2.1286420326479	1.27649571159299\\
2.08774990994641	1.29363310684059\\
2.04745048833725	1.31114798657396\\
2.00776405302964	1.32901073796222\\
1.96869814299413	1.34719897293239\\
1.93024755096254	1.36569752816949\\
1.89239432342803	1.3844984651164\\
1.85510776064504	1.40360106997402\\
1.81834441662927	1.42301185370113\\
1.78204809915775	1.44274455201451\\
1.74616400571271	1.46281326262425\\
1.71075396897739	1.48317685931771\\
1.67586857915627	1.50380054544497\\
1.64153901340575	1.52465855754862\\
1.60778936565718	1.54572809581763\\
1.57463664661681	1.56698932408744\\
1.54209078376583	1.5884253698399\\
1.50226550533666	1.61544535700185\\
1.46338235652343	1.6426963270857\\
1.42541403575692	1.67016486170975\\
1.38831594843794	1.69784477795718\\
1.35202620693736	1.72573712837612\\
1.31646563059608	1.75385020097959\\
1.28160371225288	1.78217272417995\\
1.24755794888903	1.81063674898058\\
1.21434763378739	1.83921664690278\\
1.18198155593629	1.86789004146941\\
1.14426243123273	1.90239109646381\\
1.10776398965613	1.93695961174276\\
1.07247596394829	1.97156105570205\\
1.03837883062185	2.00616240035504\\
1.00544380996035	2.04073212133269\\
0.968437141998117	2.08098352641121\\
0.93295639028039	2.12107139197566\\
0.899124960664746	2.16088546323039\\
0.866829322143223	2.20046184105689\\
0.831668569697039	2.24543271476078\\
0.798271652662129	2.2901291102514\\
0.762740515908876	2.34004093452475\\
0.729369457697467	2.38945724570488\\
0.698237738296985	2.43821425987737\\
0.669506505561473	2.48608871373227\\
0.643165223885481	2.53302178682517\\
0.616213069701919	2.58432155575283\\
0.591356146416737	2.63483600968833\\
0.568405106879876	2.68459968943377\\
0.547339823790295	2.73356867825617\\
0.528309389695955	2.78162060188753\\
0.511395526703303	2.82867478436719\\
0.494681406169276	2.8795166266692\\
0.479710569284584	2.92947328519251\\
0.466348008331556	2.97858435309431\\
0.454550031546005	3.02686060370041\\
0.444220499296563	3.07433917208638\\
0.434394415508603	3.12530425964585\\
0.425930483642899	3.17544976702282\\
0.418696446509193	3.22482878991992\\
0.412574816576026	3.27350029269989\\
0.407417053195786	3.32153585224291\\
0.403155345185844	3.36894357095333\\
0.399503598214309	3.41959341199428\\
0.396759141264927	3.46954173705584\\
0.394773598650179	3.51886184577568\\
0.39336883720561	3.56764558477472\\
0.392538923713419	3.61586607460132\\
0.392331372839534	3.66349253777357\\
0.392724945597766	3.71052409866313\\
0.393717876652452	3.76053521016285\\
0.395118478012116	3.80993620267552\\
0.396935368454106	3.85868789888253\\
0.39924004135146	3.90677685508686\\
0.402035730838049	3.95419740685884\\
0.405536856007323	4.00423026748455\\
0.4094780895447	4.05339528068013\\
0.413982844142887	4.10152858784664\\
0.418993223710969	4.14871717002849\\
0.424757956808161	4.19810650014877\\
0.430978261590646	4.2464384647943\\
0.437848716349851	4.29343957684931\\
0.446242414569956	4.34145214773986\\
0.456279048160572	4.39015674612034\\
0.467911925783126	4.43905976104728\\
0.481709030941408	4.48726037058688\\
0.499726103154304	4.53555584705063\\
0.524070859646015	4.58297335283161\\
0.55689637357401	4.62248343243917\\
0.589803339491139	4.64187602886071\\
0.622558912169169	4.6474129895072\\
0.655459832852597	4.64256786703955\\
0.689770991305618	4.62954870005512\\
0.724225093008939	4.61081297218053\\
0.756772185772278	4.58923261473977\\
0.789346857569324	4.56476740135661\\
0.826834341782941	4.53364704855801\\
0.864231532349453	4.49998986826838\\
0.900289064607362	4.46558612552252\\
0.933135921234745	4.43294732042554\\
0.970256294400322	4.39490922986445\\
1.01239686126626	4.35058981264395\\
1.04779087999631	4.31264674345624\\
1.08684993897738	4.27018213677693\\
1.12997724620654	4.22272416263099\\
1.17760121070075	4.16977249994446\\
1.21207163116595	4.1311593729571\\
1.24888227734029	4.08970644529525\\
1.28817875265087	4.04524436916007\\
1.33011163850394	3.99759816888149\\
1.37492062208766	3.94645842880433\\
1.42283806247263	3.89150854383131\\
1.47396418727368	3.83260280445631\\
1.52834468881048	3.76965014075778\\
1.58596881809121	3.70261650442739\\
1.64674467244791	3.631552379916\\
1.71048865204488	3.55660445781558\\
1.74339281277857	3.51774526333692\\
1.77693121343922	3.47801216133967\\
1.81105673591217	3.43744959607304\\
1.84571710783395	3.39610716496601\\
1.88085489317263	3.35403747492521\\
1.91640555455319	3.31130539251755\\
1.95230376507246	3.26797794926318\\
1.98848432375226	3.22412228809584\\
2.02488215553956	3.17980566336256\\
2.06143231130607	3.13509544082425\\
2.09806996784871	3.09005909765505\\
2.13473042788914	3.04476422244297\\
2.17134912007422	2.99927851518924\\
2.20786159897557	2.95366978730897\\
2.24420354509	2.90800596163052\\
2.28031076483914	2.862355072396\\
2.31611919056957	2.8167852652611\\
2.35156488055305	2.77136479729482\\
2.38658401898605	2.72616203698003\\
2.42111710414885	2.68124219678681\\
2.45512521665095	2.63665272843846\\
2.48857551489785	2.59243467456987\\
2.52143559386087	2.54862830931172\\
2.58525776690223	2.46240787672184\\
2.64634166787212	2.378298166004\\
2.70444456672833	2.29659354632577\\
2.75933300737321	2.21757440297103\\
2.81087259163718	2.14143027504306\\
2.85901505138942	2.0682676763999\\
2.90371876120937	1.99818059488649\\
2.94495700857789	1.93124433470897\\
2.98271799387715	1.86751551643497\\
3.01700833391236	1.80702940174682\\
3.04788694619863	1.74977053681104\\
3.07543932785037	1.69569243777433\\
3.09975760263626	1.6447392144907\\
3.12094122390159	1.59684544612326\\
3.14707477227138	1.53057470902465\\
3.1667889839613	1.47072345724235\\
3.18055154364804	1.41692007015368\\
3.1888176421038	1.36878064772575\\
3.19202299050719	1.31277041146186\\
3.18722987034242	1.26529081543416\\
3.17156524472343	1.21655842034547\\
3.13507182678992	1.16504511297514\\
3.10057431602004	1.13835632826443\\
3.06041973050896	1.11880378902971\\
3.0250085551935	1.1075717585481\\
2.98730604730064	1.09968234281441\\
2.94783093010139	1.09465854455118\\
2.90686754957098	1.09220889364997\\
2.8646849814568	1.09206523099027\\
2.83240285073931	1.09331774467536\\
2.79968095109994	1.09562459386171\\
2.76661501234419	1.09889173220312\\
2.73329503432173	1.10303101703554\\
2.69980528692628	1.10796020937715\\
2.6662180493384	1.11360700202864\\
2.63257111472721	1.11992541460415\\
2.59890687083542	1.12687025464318\\
2.56526623393971	1.13439809357908\\
2.53168679495143	1.14246833016317\\
2.49820281941651	1.1510431904647\\
2.46484524751559	1.16008772787085\\
2.43164169406399	1.16956982308675\\
2.39861644851161	1.17946018413549\\
2.36579047494306	1.18973234635806\\
2.33318141207761	1.20036267241343\\
2.30080357326917	1.21133035227849\\
2.25798801928363	1.22646044970175\\
2.21553987766709	1.24216813928658\\
2.17352612922244	1.25839754124606\\
2.1320110257026	1.27509471926831\\
2.09104584983776	1.2922130091432\\
2.05066891533546	1.30971301876234\\
2.01090556688046	1.32756262811914\\
1.97176818013482	1.34573698930875\\
1.93325616173787	1.3642185265281\\
1.89535594930626	1.38299693607586\\
1.85804101143387	1.40206918635247\\
1.82127184769191	1.42143951786014\\
1.78499598862881	1.44111944320285\\
1.74914799577035	1.4611277470863\\
1.7137219812653	1.48145547920736\\
1.67880378100868	1.50205089296154\\
1.64442695786805	1.52288767524827\\
1.61061797032572	1.54394242275152\\
1.57739646806067	1.56519449804542\\
1.54477529194855	1.58662602959423\\
1.50485157164705	1.61364505523551\\
1.46587160802274	1.64089765546487\\
1.42781559866247	1.66836715712498\\
1.39064711809812	1.69604363971994\\
1.35431311780659	1.72392393541533\\
1.31874392620984	1.75201162903816\\
1.28386730532766	1.78031144593531\\
1.24977347409939	1.80876557637763\\
1.21650992203334	1.83733725886363\\
1.18408604766002	1.86600440053424\\
1.14629288321021	1.90050075641303\\
1.10971741775197	1.93506765441545\\
1.07435227509542	1.96967033742263\\
1.04018149110504	2.00427529171268\\
1.0071805136996	2.03885024696067\\
0.970113189280426	2.07910845523379\\
0.934547738639685	2.11922495789835\\
0.900633888720829	2.15905871893705\\
0.868295336914914	2.19862655094996\\
0.833109195006808	2.24357108594129\\
0.799688607125648	2.28824100588263\\
0.76410796685572	2.33814215726502\\
0.73064231183698	2.38758514727363\\
0.699356255606119	2.43641957147661\\
0.670403530213587	2.48443102632127\\
0.643925203185724	2.5314314625503\\
0.616941202825339	2.58273654195551\\
0.59209995123017	2.63323278651011\\
0.569160564385336	2.68297894420166\\
0.548057980670399	2.73195453836965\\
0.528902960859328	2.78005986770562\\
0.511878758169121	2.82716692136338\\
0.495119877219565	2.87803250705137\\
0.480118620279469	2.92800760783209\\
0.46672480697541	2.97713721042528\\
0.45487533449256	3.02543946673456\\
0.444502987853819	3.07294069133738\\
0.434637254976331	3.12392969010863\\
0.426139437034275	3.17409744976076\\
0.418876246049726	3.22349583930773\\
0.41272699567596	3.27218340005084\\
0.407553977841212	3.32022888792484\\
0.403270682082183	3.36765167508131\\
0.39958956946278	3.41832336487363\\
0.396814164988354	3.46829612421713\\
0.394804026958144	3.51763716208274\\
0.393391345753267	3.56643154646102\\
0.392564404682343	3.61465881508549\\
0.392351312807947	3.66229552312451\\
0.392722561821574	3.70934377052171\\
0.393677921347577	3.75937862832588\\
0.395057168031669	3.80879746844405\\
0.396883656367472	3.85755973909342\\
0.399191159172628	3.90566286244822\\
0.401972543553383	3.95309984317142\\
0.405446205917179	4.0031517345262\\
0.409374582036881	4.05233644063227\\
0.413970449636908	4.10043401424861\\
0.419109724227347	4.14755086338981\\
0.424921024584102	4.1969026520532\\
0.431027756996164	4.24529465055041\\
0.437633109258414	4.29248535823932\\
0.445711960707189	4.34078912791593\\
0.455861316848646	4.38947559639622\\
0.467676053184529	4.43834724950726\\
0.481472090322307	4.48651573247039\\
0.49935025261941	4.53488386246865\\
0.523703374831227	4.58243640856502\\
0.556449226088982	4.62210418440096\\
0.58923380626192	4.6416471992821\\
0.621894840203668	4.64741145664546\\
0.654637038548012	4.64284129817769\\
0.688747874540951	4.63007185124515\\
0.722937992214345	4.61158780344889\\
0.759550522942914	4.58720274431723\\
0.792478560660798	4.56220473659986\\
0.830475523806423	4.53039872977097\\
0.868485024319864	4.49597759387031\\
0.905213286327069	4.4607683460483\\
0.938723691378586	4.42734549852603\\
0.976638656136868	4.38837364508241\\
1.01972271204134	4.3429444910579\\
1.05593336855764	4.30403644993887\\
1.09591173466651	4.26047874938805\\
1.14006966322452	4.21178574773165\\
1.18884452598968	4.1574425304776\\
1.22415360243438	4.117807180478\\
1.26186330749097	4.07525089629967\\
1.30212213568153	4.02959942711653\\
1.34508362229879	3.98067273981742\\
1.39092765041598	3.92825121857894\\
1.43990135530852	3.87199154579274\\
1.49210526828128	3.8117397543861\\
1.54756951203396	3.74742029757461\\
1.60625529703468	3.67902837243024\\
1.66804095326768	3.60664570588878\\
1.73275372606639	3.53040952718945\\
1.76613654239881	3.49090801527687\\
1.80012414970416	3.4505599085223\\
1.83465432248244	3.40942532816024\\
1.86966475037763	3.36756506906933\\
1.9050930381781	3.32504059977175\\
1.94087670581615	3.28191406243385\\
1.97695318836851	3.23824827286548\\
2.01325983605588	3.1941067205206\\
2.04973391424314	3.149553568497\\
2.08631260343954	3.10465365353608\\
2.12293299929824	3.05947248602339\\
2.15953211261683	3.01407624998803\\
2.19604686933681	2.96853180310325\\
2.23241411054411	2.92290667668581\\
2.26857059246866	2.87726907569657\\
2.30445254578075	2.83168823881028\\
2.33998507017525	2.78624254667823\\
2.37511408242473	2.74099204285368\\
2.40979642388862	2.69598727308432\\
2.44398976779573	2.65127773654136\\
2.47765261924472	2.60691188581884\\
2.51074431520376	2.56293712693417\\
2.54322502451061	2.51939981932797\\
2.6061983178675	2.43381776282844\\
2.66627331092964	2.35051330300667\\
2.72324724218182	2.26974590663357\\
2.77700180704444	2.19169398288953\\
2.82743393522776	2.11651593353531\\
2.87445780626029	2.04434897559045\\
2.91800485176785	1.9753091402458\\
2.95804166620555	1.90947670318973\\
2.99460174151166	1.84686584589733\\
3.02773745808711	1.78746801649049\\
3.05751064632352	1.73126230697983\\
3.08399258660312	1.67821545326495\\
3.10726400929886	1.62828183513406\\
3.12741528932107	1.58140333123398\\
3.1520631835221	1.516615130883\\
3.17040820454538	1.4581510038604\\
3.18288248471629	1.40565789565859\\
3.1899303056925	1.35876590338025\\
3.19167688455308	1.30428520826352\\
3.18324105388352	1.24766991417118\\
3.16008610781623	1.19429904599642\\
3.12485707373725	1.15477728787185\\
3.0879923054126	1.13083488463044\\
3.05463638058522	1.11662480411271\\
3.01869524195332	1.10606560940559\\
2.98080574566778	1.0985849725657\\
2.94111248401174	1.09397849886468\\
2.89992413145384	1.09194085183976\\
2.8575413518453	1.09217943224778\\
2.82513879106808	1.0936888861775\\
2.79233078225008	1.09622085326548\\
2.75921961971687	1.09967695137201\\
2.7258937442061	1.10397024437809\\
2.6924080264398	1.10904022536053\\
2.65881411294377	1.11483261604397\\
2.62516076748397	1.12129598988797\\
2.5914933563752	1.12838202157259\\
2.5578538484811	1.13604548699837\\
2.52428081521421	1.14424426328637\\
2.49080943053591	1.15293932877813\\
2.45747147095649	1.16209476303569\\
2.42429531553503	1.1716777468416\\
2.39130594587954	1.1816585621989\\
2.35852369011978	1.19201129305187\\
2.32593286378057	1.20273197003294\\
2.29354573112428	1.21380356271979\\
2.25072809340444	1.22906790261416\\
2.20837932031083	1.24485699840091\\
2.16654471465811	1.26112380073166\\
2.1252579906484	1.27782833171993\\
2.08454127387117	1.29493768494122\\
2.04440510130331	1.31242602543293\\
2.00484842130907	1.33027458969442\\
1.96585859364019	1.34847168568696\\
1.92741138943573	1.36701269283377\\
1.88947099122218	1.38590006202001\\
1.85199099227036	1.40514279971583\\
1.81496334851495	1.42473194479947\\
1.7784365341852	1.44463152859995\\
1.74245405156013	1.46480801782847\\
1.70705048119966	1.48523205642738\\
1.67225148194471	1.50587846557011\\
1.63807379091706	1.52672624366125\\
1.60452522351944	1.54775856633649\\
1.5716046734355	1.56896278646269\\
1.53930211262986	1.59033043413777\\
1.49976324079869	1.6172636718408\\
1.46110310015136	1.64444665810366\\
1.42324329452134	1.67189038560797\\
1.38608364620131	1.69961604535357\\
1.34958124770138	1.72761938021094\\
1.31389140771166	1.75581064131039\\
1.27904427513646	1.78415921642401\\
1.24505421390504	1.81264019698797\\
1.21192920150593	1.84123003753063\\
1.17332284167537	1.8756504045252\\
1.13595471605187	1.91015991904799\\
1.09980219169574	1.94472566742097\\
1.06482939274372	1.97931756247408\\
1.03098720040899	2.01390834354524\\
0.998235957003456	2.04846405505983\\
0.961528030499278	2.08863378505194\\
0.92639543060182	2.12864086901794\\
0.892768095121354	2.1684857433628\\
0.856114127450311	2.21380527407645\\
0.821310069270919	2.25884943893006\\
0.78833789199377	2.30354881477377\\
0.753450930628753	2.35330504997232\\
0.720964142547979	2.40233280199298\\
0.69093444674287	2.45050812923421\\
0.663102693323613	2.497945118863\\
0.634398572770588	2.54991514283059\\
0.607793985240885	2.60116578087632\\
0.583205554116236	2.65166852884322\\
0.560716230867579	2.701304973901\\
0.540571123536502	2.74986934303562\\
0.522569583335314	2.79742888403256\\
0.504689106473609	2.84883381423316\\
0.48858884366806	2.89935383449493\\
0.474163601166853	2.9490128339152\\
0.461444251826715	2.99778698688005\\
0.450306402153546	3.04571988130802\\
0.440501196267519	3.0928991867154\\
0.431175390434771	3.14355860307997\\
0.423154980305809	3.19342496938221\\
0.416332413484045	3.24255539812819\\
0.410527600895667	3.29103475155283\\
0.405697720488357	3.3388486991358\\
0.40179820070498	3.38599407555868\\
0.398524261691472	3.43635135776086\\
0.396080838949123	3.48604820690104\\
0.394250491129411	3.53521586102568\\
0.392897394607357	3.5838793849078\\
0.392191275439001	3.63194195502657\\
0.392226168283141	3.67935873041072\\
0.393031662780506	3.72971269966101\\
0.394386252102597	3.77941150319507\\
0.395901911778553	3.82858126253126\\
0.397763625663673	3.87711120524658\\
0.400204542774939	3.92496255795131\\
0.403239084220107	3.9721242069569\\
0.406982345721426	4.02185212934184\\
0.411026356689851	4.07067774188057\\
0.415572269260991	4.11857931013798\\
0.420639062097445	4.16557292405139\\
0.426631341408086	4.21460323448527\\
0.433272592105505	4.26228195418701\\
0.441159721331731	4.3113298306351\\
0.449812136096318	4.35869304023067\\
0.459902900984452	4.40678587322676\\
0.472048524380093	4.4547719303032\\
0.486837017399674	4.5017109618683\\
0.506382556556814	4.55034913043036\\
0.534428126941476	4.59821999638348\\
0.567781532751438	4.63070018478938\\
0.601078058751671	4.64509792046595\\
0.634137300878528	4.64643402304912\\
0.667147988232371	4.63885338225185\\
0.700822483570126	4.62432499971742\\
0.733278702180619	4.60541279362404\\
0.767061767979285	4.58172246760096\\
0.80161578051664	4.5542432958854\\
0.83592129821719	4.52451790906034\\
0.868514681612913	4.49457889265484\\
0.905454097054113	4.45910378864225\\
0.938796205933876	4.42591032358767\\
0.976145875020795	4.38767403501553\\
1.01823177398369	4.34352965498111\\
1.05342015150387	4.305933524608\\
1.09215628060293	4.2639620719711\\
1.13494279203624	4.21702349370005\\
1.18235771141519	4.16444261483018\\
1.21682281904663	4.12591550806229\\
1.25376960060567	4.08436965475073\\
1.29336650718854	4.03959670877681\\
1.33578121385673	3.99138613434942\\
1.38118062356885	3.93952520323196\\
1.42976118702728	3.88378024205394\\
1.48162810825061	3.82399929942662\\
1.53676606211022	3.76014190833861\\
1.59509662617421	3.69223842365117\\
1.65647828070722	3.62039002209846\\
1.7207064086705	3.54476870228745\\
1.75380670419501	3.50561631295556\\
1.78751329572188	3.46561728469791\\
1.82178286000481	3.42481303599195\\
1.85656813021577	3.38324941168247\\
1.89181789594556	3.34097668298103\\
1.92747700320321	3.29804954746655\\
1.96348635441657	3.25452712908467\\
1.99978290843185	3.21047297814833\\
2.03629968051376	3.16595507133751\\
2.07296574234576	3.12104581169903\\
2.1097062220296	3.07582202864705\\
2.14644230408581	3.03036497796247\\
2.18309122945319	2.98476034179358\\
2.2195727668652	2.9390920130148\\
2.25584444874549	2.89340808511537\\
2.29185028958364	2.84776980113826\\
2.32753210387709	2.80224072706874\\
2.36283446276324	2.75688200631847\\
2.39770538784318	2.71175168765345\\
2.43209583687814	2.66690508942451\\
2.46594934666357	2.62240380726315\\
2.4992026115804	2.5783152308558\\
2.53183294492904	2.5346710600389\\
2.59514035879608	2.44883534600512\\
2.65569585395584	2.36513759785111\\
2.71331278720672	2.28382212591824\\
2.76779360645441	2.20513661819991\\
2.81892985071168	2.12933214034185\\
2.86654211412521	2.05662907239809\\
2.91066215763452	1.98705915026747\\
2.95130420604229	1.92066000725605\\
2.98848381676386	1.85746269547821\\
3.02222967953186	1.79748180682203\\
3.05258361639616	1.74071547294928\\
3.07960413978021	1.68714272587743\\
3.10339088564258	1.63670238288333\\
3.12405515352786	1.58931563657287\\
3.1494494382987	1.52377421578402\\
3.16848578149634	1.46459894129983\\
3.1815969699679	1.41144464099418\\
3.18924954227525	1.36392698470095\\
3.19189104327704	1.3085572552442\\
3.1867157319055	1.2615676361521\\
3.17054868560446	1.2134338706169\\
3.13290060975556	1.1630638720983\\
3.09771996203535	1.13708503815456\\
3.05738107469884	1.11785962231283\\
3.02194742297094	1.10678240181577\\
2.98418631922514	1.09906692865706\\
2.94451861201568	1.09431295234107\\
2.90334046855982	1.09214635012084\\
2.86102280107797	1.09221950943362\\
2.82871176554075	1.09357431919246\\
2.79599704018208	1.09595226820081\\
2.7629540739834	1.09927626550556\\
2.72965416259049	1.10347335379052\\
2.69616444831344	1.10847470937644\\
2.66254792012659	1.114215642221\\
2.62886341366866	1.12063559591881\\
2.59516561124263	1.1276781477014\\
2.56150504181576	1.13529100843724\\
2.52792807848114	1.14342602413776\\
2.49445561254644	1.15205250833984\\
2.46110294464055	1.16114700000825\\
2.42790112464063	1.1706778628174\\
2.39487790003149	1.18061583490351\\
2.36205771590559	1.19093402886459\\
2.32946171496292	1.20160793176046\\
2.29710773751117	1.21261540511271\\
2.25437023350246	1.22777710559759\\
2.21211378583948	1.24345667617163\\
2.17035328503321	1.25962133968017\\
2.12909318440389	1.27624582344039\\
2.08832750008107	1.29331235924126\\
2.04799954060312	1.31083036363757\\
2.00805003897619	1.32881247297687\\
1.96856193441849	1.34720238330443\\
1.9296096208273	1.36594810162623\\
1.89125318330838	1.38500475975464\\
1.85353839817592	1.40433461430842\\
1.81649673295266	1.42390704671272\\
1.78014534636971	1.44369856319908\\
1.74448708836669	1.46369279480544\\
1.70951050009167	1.48388049737611\\
1.6751898139012	1.50425955156178\\
1.64148495336028	1.52483496281957\\
1.60834153324237	1.54561886141295\\
1.57569085952939	1.56663050241181\\
1.53544263001803	1.59325618289815\\
1.49566811153084	1.62033335331326\\
1.45660923824131	1.64772843911343\\
1.41840387811236	1.67536507877762\\
1.3810782547938	1.70321753305061\\
1.34464874336015	1.73126131342359\\
1.30912187031066	1.75947318213413\\
1.27449431356925	1.78783115216625\\
1.24075290248461	1.81631448725033\\
1.20787461783012	1.84490370186316\\
1.16951303192776	1.87932493386333\\
1.13227098271171	1.91384330807017\\
1.0961199229131	1.94841849313478\\
1.06115628766275	1.98299918038329\\
1.02736803654424	2.01756826415737\\
0.994738946921684	2.05210628083763\\
0.958117212951462	2.0923300747985\\
0.923032599718216	2.13243612772181\\
0.889467251298122	2.17237374942628\\
0.85294804201168	2.217736042936\\
0.818375778070089	2.26270500117197\\
0.785737862694154	2.30719958245456\\
0.751248164432672	2.35670006124546\\
0.718987337568321	2.40560906416634\\
0.688859809011743	2.45390029181388\\
0.660811712721339	2.50152450541911\\
0.634830889703266	2.54840952684733\\
0.608312805428393	2.59959801377358\\
0.584048474639905	2.64989416006534\\
0.561871427372785	2.6993292658022\\
0.541658970250333	2.74791388503012\\
0.523332184930274	2.79563782682642\\
0.506805491405657	2.84250162137879\\
0.490494762863988	2.89313520420824\\
0.475965583524823	2.94286700255776\\
0.463062714326766	2.99174735050014\\
0.451656604396421	3.03981717778632\\
0.441643389908832	3.08710801060659\\
0.432089691286792	3.13791710935119\\
0.42383272665554	3.18795400796166\\
0.416850349573856	3.23719023655265\\
0.411063927356349	3.28564200467305\\
0.406338341073447	3.33337020130614\\
0.402481985551405	3.38048039486948\\
0.399002940964891	3.4309883032584\\
0.396220604414609	3.48092259098595\\
0.394269528135359	3.53019072754593\\
0.393116162030057	3.57880269988502\\
0.392592277352938	3.62682068444288\\
0.392488614511889	3.67432002908861\\
0.392890299863339	3.72125942555071\\
0.393894708979933	3.77117549861164\\
0.39543704180328	3.82043670600758\\
0.397423221927689	3.86904531511137\\
0.399867603487445	3.91696591269591\\
0.402741115045974	3.96421125197486\\
0.406263584527237	4.01407630040785\\
0.410250264669419	4.06310964574919\\
0.414747832519051	4.1112128914406\\
0.419841564811366	4.15829576159653\\
0.425817439710393	4.20739942740973\\
0.43228161272841	4.25529800432507\\
0.439828347221386	4.3047070470159\\
0.44843115445687	4.35233030427987\\
0.45868349359484	4.40062909916698\\
0.470593598879945	4.44894464215607\\
0.484730786908418	4.49637129393526\\
0.503283994779448	4.54372335530852\\
0.529648317770601	4.59136138563565\\
0.562479179280718	4.62696206331275\\
0.594975796834849	4.6435288968832\\
0.629177571553521	4.64727872746321\\
0.663523222672763	4.6404547204374\\
0.69617178935843	4.6266545249191\\
0.731771485452266	4.6059097715316\\
0.765482365862944	4.58244392871985\\
0.799922777023067	4.55538170687888\\
0.833851198776011	4.52632468095282\\
0.872876001675713	4.49058252902276\\
0.910311201677583	4.45445744361609\\
0.944227417670218	4.42051251725921\\
0.982362004393139	4.38126632315119\\
1.02544587710111	4.33585951934351\\
1.06149573913913	4.29718871089952\\
1.10116559030729	4.25407461775711\\
1.14492685474757	4.20595809988633\\
1.19340155884021	4.15208871440269\\
1.22862744943727	4.11263166282599\\
1.26638724775148	4.0700892890177\\
1.30680860081147	4.02429139495433\\
1.3501084497686	3.97497838427496\\
1.3964856360057	3.92190921928512\\
1.44607050018838	3.86491081081959\\
1.49892488226571	3.8038780182417\\
1.55504212146963	3.73877364944393\\
1.61434705631517	3.6696284608477\\
1.6766960246008	3.59654115740298\\
1.7418917104733	3.51966524472423\\
1.77549494748565	3.47986081381726\\
1.80969261041607	3.43921882115967\\
1.84441923029325	3.39780321659382\\
1.87960966193607	3.35567814790759\\
1.91519908395401	3.31290796083383\\
1.95112299874648	3.26955719905119\\
1.98731723250328	3.2256906041836\\
2.02371793520445	3.18137311580036\\
2.0602615806202	3.13666987141632\\
2.0968849663114	3.09164620649126\\
2.13352521362877	3.04636765443081\\
2.17011976771347	3.00089994658585\\
2.20660639749677	2.9553090122528\\
2.24292319570061	2.90966097867299\\
2.27900857883681	2.86402217103362\\
2.31480128720759	2.81845911246714\\
2.35023929523156	2.77303944185287\\
2.38525308457525	2.72783703516899\\
2.41979683191893	2.68290472625296\\
2.4538317438191	2.63828894867072\\
2.48731976414969	2.59403514568175\\
2.52022357410187	2.55018777023945\\
2.55250659218449	2.5067902849905\\
2.61506761336176	2.4215138841298\\
2.67472492209675	2.33853383815076\\
2.73123880278553	2.25813982011862\\
2.78449500621249	2.18050662204926\\
2.83440804495129	2.10577606344182\\
2.8809081069204	2.03407023302491\\
2.92394207685199	1.96549066501942\\
2.96347481393574	1.90011742586539\\
2.99952126834674	1.83798180473854\\
3.03214181611018	1.77906715247181\\
3.06140675337215	1.72334361454027\\
3.08739509400183	1.67076998613623\\
3.11019456959105	1.62129371216995\\
3.13862802765233	1.55274394419679\\
3.16049632880611	1.49073067776276\\
3.17625754619769	1.43488717291538\\
3.18634499584157	1.38485206748564\\
3.19173278034781	1.32652775910703\\
3.18888841149527	1.27694846752192\\
3.17545312507225	1.22579583699183\\
3.14727982546631	1.17808635018398\\
3.10817382012438	1.14321332371111\\
3.06890938341662	1.12241058279483\\
3.03410446502224	1.11028942759156\\
2.99702623204093	1.10152346407711\\
2.95804758224716	1.09573956416352\\
2.91744868743082	1.09264950983172\\
2.8755346979757	1.09195492119761\\
2.83258985861013	1.09337892694103\\
2.7998639347469	1.09568283347921\\
2.76681009381155	1.09893457523275\\
2.73352440799103	1.10304159072377\\
2.70007192931108	1.10793469723735\\
2.66650133061662	1.113560854692\\
2.63286186438668	1.11986834686165\\
2.59919936084474	1.12680853638871\\
2.56555622795885	1.134335864784\\
2.53197145144142	1.14240785242681\\
2.49848059474929	1.15098509856493\\
2.46511579908391	1.16003128131453\\
2.43190578339105	1.16951315766028\\
2.39887584436095	1.17940056345533\\
2.36604785642843	1.18966641342122\\
2.33342760824348	1.20029379459409\\
2.3009991843629	1.21128030203571\\
2.2581070966791	1.2264447560867\\
2.21566677711715	1.242146993955\\
2.17372887728022	1.25833728876566\\
2.13233226681861	1.27497300387883\\
2.09150403342967	1.29201859288974\\
2.05125948285786	1.30944559962873\\
2.01160213889482	1.32723265816116\\
1.97252374337919	1.34536549278753\\
1.93400425619673	1.36383691804341\\
1.89601185528033	1.38264683869946\\
1.85850293660996	1.40180224976142\\
1.82143580541748	1.42131042638262\\
1.78484262755985	1.44114338470489\\
1.7487711235659	1.46126595716746\\
1.71325969700371	1.48164732030925\\
1.67833808542292	1.50226065195834\\
1.64402736035471	1.52308313123192\\
1.61033992731173	1.54409593853637\\
1.57727952578818	1.5652842555672\\
1.54484122925976	1.58663726530909\\
1.50514666122564	1.61355012426066\\
1.46635666970053	1.64070543899421\\
1.42840450793309	1.668108458212\\
1.39120227190031	1.69577419938867\\
1.35465095797767	1.72372292571787\\
1.31885378353487	1.75188642790438\\
1.28389005760009	1.78021200950307\\
1.24977604889161	1.80867462960169\\
1.21652193721894	1.83725049310935\\
1.18413181348272	1.86591705075649\\
1.14640088722071	1.90040672864792\\
1.10989587860501	1.93496195061289\\
1.07458913531831	1.96955085568524\\
1.04044037908195	2.00414416623395\\
1.00739670565586	2.03871518796319\\
0.970279213067524	2.07893930169765\\
0.934777158856664	2.11898072277141\\
0.900807318557017	2.15885059474446\\
0.868304574743082	2.19854523038228\\
0.832897521872957	2.24367060043885\\
0.799311238003634	2.28848798489308\\
0.76370036363283	2.3384387903801\\
0.730436769346815	2.38774390204788\\
0.699614039933312	2.43621968491179\\
0.67114067383274	2.48387707686886\\
0.644691402234622	2.53084961706198\\
0.61738803821107	2.58232864798522\\
0.592113894527	2.63307672236293\\
0.568857419758645	2.68302935604171\\
0.547770511483918	2.73203552053566\\
0.529014523405678	2.77994819902454\\
0.512087044084688	2.82700484124233\\
0.495259571645151	2.87789306062708\\
0.480141124853006	2.9279130180225\\
0.466681855919822	2.9770703854084\\
0.454898418206833	3.02535112989063\\
0.444538774426995	3.07284834501289\\
0.434670355210565	3.12383267808365\\
0.426154761948649	3.17400247287653\\
0.418878377810669	3.22340984326898\\
0.412690723214174	3.27213807157786\\
0.407460798460883	3.32023008785162\\
0.403181741302784	3.36765332236826\\
0.39955804908654	3.41828057345811\\
0.39686059470119	3.46818759076058\\
0.394896049470054	3.51748621040427\\
0.393416143704712	3.56631655710318\\
0.392413649134008	3.61462095944783\\
0.392100241441442	3.66230466794676\\
0.392539003619131	3.70933732290174\\
0.393729677024489	3.75929281505815\\
0.395322738089188	3.80863612652189\\
0.397012132338644	3.85744207894897\\
0.399179695304038	3.90557051004653\\
0.401942921179263	3.95301658382196\\
0.405500758188673	4.00306967075166\\
0.409432406270024	4.05225480215446\\
0.413788346147557	4.10050494855311\\
0.418658978846197	4.14784365365221\\
0.424427157104163	4.19728729192093\\
0.430820594723581	4.24547749956477\\
0.438422809521054	4.29508562987929\\
0.446828181858986	4.34302679413957\\
0.4565924350016	4.39181766754041\\
0.468207525672555	4.44071605301459\\
0.482423709102767	4.48874556786623\\
0.500372502552296	4.53685216274498\\
0.524598534548822	4.58405270207021\\
0.558078793670753	4.6233606061753\\
0.5908408582174	4.64227566985764\\
0.623692619055373	4.64713846124827\\
0.657072984325992	4.6419572664262\\
0.692025134218884	4.62866874298138\\
0.726767935766337	4.60953545314755\\
0.759448522665959	4.58736489208223\\
0.792755310336531	4.56155358929805\\
0.825736163894443	4.53355734548848\\
0.863743938586107	4.49904630783712\\
0.900026826883814	4.46440608439412\\
0.932737143174884	4.43201194267223\\
0.969342516219066	4.39470891655061\\
1.01054755640424	4.35165973467716\\
1.04497135560013	4.31500792326392\\
1.08284840012849	4.27409513686272\\
1.12464706774956	4.22836492420401\\
1.17093982660645	4.17715054516931\\
1.2045821488156	4.13962401839492\\
1.24064673772281	4.09915125366747\\
1.27930262213122	4.05552434722111\\
1.32071831271052	4.00853295538496\\
1.36506180199647	3.95796429458359\\
1.41251424220217	3.90359526655364\\
1.46322416242907	3.84523716304436\\
1.5172105704722	3.78281470681728\\
1.57442446434838	3.71632707741245\\
1.6347518202	3.64584596063057\\
1.69801359229579	3.57151554853209\\
1.73067115322543	3.53297174268865\\
1.76396571303009	3.49355253943801\\
1.79785660359114	3.45329635517359\\
1.83229909292316	3.41224613792962\\
1.86724438517327	3.37044936738204\\
1.90263962062156	3.32795805484793\\
1.93842787568087	3.28482874328575\\
1.97454816289729	3.24112250729479\\
2.0109354309494	3.19690495311605\\
2.04752056464878	3.15224621863165\\
2.08423038493988	3.10722097336496\\
2.12098764889988	3.06190841848078\\
2.15771104973926	3.0163922867847\\
2.19431521680092	2.97076084272404\\
2.23073467963721	2.92508418071202\\
2.26692993875933	2.87940800979001\\
2.30284139218986	2.83379711002918\\
2.33841160926654	2.78831438179008\\
2.37358605199968	2.7430201687972\\
2.40831377698777	2.69797157773819\\
2.44254674393397	2.6532229942422\\
2.47623545361299	2.60882987003298\\
2.50931354587788	2.56486217675681\\
2.54175408198981	2.5213552223605\\
2.60464230765437	2.43583880083798\\
2.66473409964136	2.3525122419335\\
2.72185434736117	2.27160893444784\\
2.77581886060076	2.19336401951339\\
2.82643436952294	2.11801439059511\\
2.87352441325373	2.04577665451782\\
2.91711087488291	1.97669015536145\\
2.95721747727039	1.91078337448404\\
2.99386466285089	1.84808213392368\\
3.02708576435381	1.78859610746577\\
3.05692700480371	1.73231882064216\\
3.0834492938081	1.67922635844737\\
3.10675153888106	1.62925792294298\\
3.12694760702911	1.58233199473566\\
3.15167337417213	1.51745654403994\\
3.17008492862668	1.45891233699687\\
3.18261713425617	1.40635092456467\\
3.18973106695133	1.35939104523975\\
3.19175600166605	1.30468185059738\\
3.1835689004476	1.24784379400973\\
3.16009823141797	1.19466080638885\\
3.12444992117184	1.15542076860334\\
3.08762599052487	1.13144133799273\\
3.05470511263413	1.1169082382879\\
3.01909818923745	1.10608982743067\\
2.98121240952444	1.09858889783222\\
2.94144896191549	1.09402127661017\\
2.90018423010981	1.09202870615666\\
2.85776979308543	1.09227884413845\\
2.8253971118551	1.09375619000848\\
2.79264144040908	1.09623792067727\\
2.75957302776169	1.09965117999165\\
2.72625961931976	1.10392623379201\\
2.69276503388318	1.10899720750081\\
2.65914916364459	1.11480208612258\\
2.62546797418953	1.12128271424392\\
2.59177350449656	1.12838479603349\\
2.55811386693702	1.13605789524202\\
2.52453324727514	1.1442554352023\\
2.49107169148337	1.15293482448837\\
2.45773998344821	1.16207300134852\\
2.42455337119318	1.17164780611979\\
2.39154140237916	1.18162957725161\\
2.3587302805241	1.19199097558465\\
2.3261428650032	1.20270698435075\\
2.29379867104899	1.21375490917288\\
2.25107889213418	1.22896691312845\\
2.20884895385827	1.24469117407301\\
2.16712737055076	1.26089316517306\\
2.12592208739849	1.27754569949806\\
2.08523048044583	1.29462893002043\\
2.04503935659445	1.31213034961558\\
2.00530018147055	1.3300569118896\\
1.96597298394291	1.3484128406877\\
1.92712833065514	1.36714847082189\\
1.88882923154302	1.38621794573427\\
1.85112599683665	1.40558173903342\\
1.81405623706042	1.42520665449438\\
1.77764486303313	1.44506582605854\\
1.74190408586781	1.4651387178338\\
1.7068334169718	1.4854111240945\\
1.67241966804681	1.50587516928138\\
1.63863695108884	1.52652930800164\\
1.60544667838819	1.54737832502891\\
1.57279756252949	1.56843333530329\\
1.53264847993497	1.59506895540519\\
1.4930911654026	1.62210214310061\\
1.45413639868798	1.64950491424026\\
1.41601286320734	1.67715338540554\\
1.37875205478378	1.70501841417945\\
1.34237397318276	1.73307366551186\\
1.30688930017997	1.76129456896302\\
1.27229939956135	1.78965831870353\\
1.23859631712309	1.81814387351437\\
1.20576278067163	1.84673195678687\\
1.16747224266786	1.88114846161824\\
1.1303314095595	1.91566057676664\\
1.0942698443287	1.95024133411254\\
1.05937015655309	1.9848265081628\\
1.02565089906425	2.01938966959529\\
0.993091165151486	2.05391521649854\\
0.956546225865563	2.09412078965999\\
0.921530750640238	2.13420923621854\\
0.888025651381091	2.17413395787368\\
0.851565793210597	2.21949154723575\\
0.817047694212285	2.26447015504474\\
0.784466917865106	2.30896900810235\\
0.75007110452282	2.35843993887985\\
0.717917686028937	2.40730559445637\\
0.687887777499025	2.4555557666781\\
0.659908812045128	2.50315493374938\\
0.633954540775773	2.55004226023276\\
0.607485490005668	2.60121991926421\\
0.583309453714356	2.65147651563677\\
0.561224793683114	2.7008659465582\\
0.54108638212197	2.74941350471093\\
0.522795072908679	2.79712287937708\\
0.506293126498579	2.84397897056379\\
0.490037984388785	2.8945864295135\\
0.475568897540377	2.94428751541815\\
0.462725437890561	2.99313478269578\\
0.451369329950515	3.04117442701838\\
0.441384450805382	3.0884462853119\\
0.431902656775229	3.13920653736516\\
0.42364282337984	3.18924676375397\\
0.416613284958224	3.23851829365561\\
0.410791950418048	3.28699875035991\\
0.406085666806892	3.33471887910368\\
0.402330219312237	3.38176254707082\\
0.399060214667037	3.43212331963773\\
0.396317020377324	3.48203306179607\\
0.394286176476401	3.53133436279619\\
0.39306306051559	3.57997477520212\\
0.392557046833188	3.62798603236466\\
0.392529195359636	3.67545218813722\\
0.392933243798431	3.72238196449432\\
0.393927152285547	3.77228956674505\\
0.395465902210559	3.82154100867019\\
0.397470415094539	3.87013749626919\\
0.399928668867699	3.91804552602576\\
0.402825326695521	3.96526568502289\\
0.406363523101461	4.01510266673019\\
0.41034814415371	4.06411798119236\\
0.414829705125336	4.11222201400943\\
0.419911341082379	4.15929943098272\\
0.425937243980868	4.20836880574244\\
0.432456239379592	4.25622064645148\\
0.440006737514779	4.30559167665508\\
0.448543730867247	4.35320104176649\\
0.458835837096009	4.40146770368022\\
0.470844331650983	4.44973173700457\\
0.485013184555702	4.4970818331226\\
0.503509270528348	4.54433861007521\\
0.530029142106861	4.59189712867562\\
0.56296842021561	4.62731643263741\\
0.595465757990919	4.64364064287688\\
0.629923458158448	4.64718985407741\\
0.664454749677696	4.64025270896237\\
0.697225031322275	4.6262953585311\\
0.732993996595925	4.60520463383567\\
0.766923850348837	4.5812673467807\\
0.801524575722886	4.55395091411576\\
0.835754860174327	4.52449733695635\\
0.868194104967863	4.49483247929567\\
0.905014460647502	4.45951771412811\\
0.93829213139631	4.42640158949567\\
0.975627466393739	4.388178446941\\
1.01772670638683	4.34401562638828\\
1.05290335949768	4.30643646164263\\
1.091609138313	4.26451464651648\\
1.13436418188508	4.2176294293323\\
1.18170620539383	4.16514261701858\\
1.21609847219823	4.1267012653366\\
1.2529643418059	4.0852481317113\\
1.29247628257076	4.04057114704201\\
1.33482039890416	3.99244250183531\\
1.38016293635184	3.94065286109008\\
1.42862893051082	3.88503285326965\\
1.48030220703004	3.82545307030102\\
1.53522538160976	3.76182406757555\\
1.59343414063336	3.69406862121888\\
1.65480983152877	3.62226424514526\\
1.71908382638822	3.54663848185628\\
1.75221078392974	3.50747942257959\\
1.78594012043028	3.46747641115582\\
1.82022494481431	3.42667406202096\\
1.85501540981508	3.38512058139534\\
1.89025871197509	3.34286776728302\\
1.92589909164532	3.29997100947271\\
1.96187783298579	3.25648928953716\\
1.99813326396523	3.21248518083345\\
2.03460075636168	3.1680248485024\\
2.07121272576162	3.12317804946946\\
2.10789863156058	3.07801813244413\\
2.14457803329419	3.0326270196002\\
2.1811739828421	2.98708333097953\\
2.21762881184219	2.94145049671497\\
2.25388574383877	2.89579105206411\\
2.28988864349989	2.85016682773057\\
2.3255820166172	2.80463894986415\\
2.36091101010587	2.75926784006099\\
2.39582141200506	2.71411321536294\\
2.43025965147717	2.66923408825851\\
2.46417279880833	2.62468876668226\\
2.4975085654082	2.58053485401507\\
2.53021982999019	2.53682551308366\\
2.59365705975782	2.45088531558417\\
2.65428265579772	2.36713306782117\\
2.71191005492177	2.28581372130099\\
2.76636536301386	2.20715492911429\\
2.81748735503075	2.13136704593489\\
2.86515663960028	2.05861863665606\\
2.90935488463932	1.98898305168737\\
2.95008463509329	1.92250801199711\\
2.98735965062713	1.85922641220878\\
3.02120499978401	1.79915624926501\\
3.05165705998481	1.74230062242842\\
3.07876836184637	1.68864387657213\\
3.10264269022977	1.63812128331055\\
3.12339228125304	1.59065351191601\\
3.14890928767799	1.52499417677509\\
3.16806125233814	1.46570640637147\\
3.18128085110605	1.41244530713908\\
3.1890405986816	1.36482207438392\\
3.19180921318707	1.30932369839536\\
3.18673138506826	1.26222842824424\\
3.1706611315925	1.21398374643716\\
3.13313829568272	1.16347185196402\\
3.09806592243229	1.13738129563975\\
3.057792786282	1.11807620278823\\
3.02239443768379	1.10695001915619\\
2.98465904077466	1.09919408162795\\
2.9450122606172	1.09440428827471\\
2.90385514223026	1.09220268898215\\
2.8615620182755	1.09223891109852\\
2.82926425165878	1.09357030292814\\
2.79655866452275	1.09592857899503\\
2.76352160884563	1.09923582977605\\
2.73022522853274	1.10341834606454\\
2.69673745941619	1.10840661897035\\
2.66312202925505	1.11413533991982\\
2.62943845773545	1.12054340065577\\
2.59574205647035	1.12757389323755\\
2.56208392899964	1.13517411004097\\
2.52850996816623	1.14329614750005\\
2.49503461917678	1.15191367362878\\
2.46168028899499	1.16099923226965\\
2.42847765968953	1.17052124234372\\
2.39545411932127	1.18045051078307\\
2.36263376194359	1.1907602325308\\
2.33003738760205	1.20142599054104\\
2.29768250233456	1.21242575577896\\
2.25494239453951	1.22757807273173\\
2.2126810653501	1.24324958547897\\
2.17091268249639	1.25940788869621\\
2.12964100301755	1.27602812435308\\
2.08885937326186	1.29309298171329\\
2.0484793993747	1.31062749611434\\
2.00848422627771	1.32862359435792\\
1.96896301337931	1.34702186732301\\
1.92999017205956	1.36577023862963\\
1.89162534943252	1.3848239725565\\
1.85391342834636	1.40414567404106\\
1.81688452738337	1.42370528867944\\
1.78055400085995	1.44348010272647\\
1.74492243882658	1.46345474309567\\
1.70997566706786	1.48362117735928\\
1.67568474710245	1.50397871374824\\
1.6420059761832	1.52453400115215\\
1.60888088729698	1.54530102911935\\
1.5762362491648	1.56630112785689\\
1.53597062388221	1.59292338426127\\
1.49615671559736	1.62000659286681\\
1.45707573586192	1.64739987460275\\
1.41885234589553	1.67503412901049\\
1.38151215352421	1.7028843562574\\
1.34507082027089	1.73092659580824\\
1.30953406135527	1.75913792642535\\
1.27489764569402	1.78749646616845\\
1.24114739590065	1.81598137239474\\
1.20825918828553	1.84457284175891\\
1.16988256405312	1.87899692172506\\
1.13261991572255	1.91351703847767\\
1.09645466168108	1.94809032115583\\
1.06147844295485	1.98267048539672\\
1.02767724552488	2.01724065244228\\
0.995035581523811	2.0517807886325\\
0.95840030779207	2.09200765684567\\
0.92330374331678	2.1321166906153\\
0.889728010604638	2.17205648876149\\
0.853198257829397	2.2174194652032\\
0.818615546235423	2.26238637469202\\
0.785965745175411	2.30688194729982\\
0.751457496077235	2.35638882114278\\
0.719177210025477	2.40530576316194\\
0.689033536355265	2.45360346672661\\
0.660975678821277	2.50123031479703\\
0.634992881800448	2.54811273448157\\
0.608461490473335	2.59930602701484\\
0.584179416533868	2.64961057173568\\
0.561985545329156	2.69905418364934\\
0.541761775053271	2.74764429635945\\
0.523433016747212	2.79536796206804\\
0.506899194458895	2.842234470283\\
0.490577541373366	2.89287321284133\\
0.476036277433446	2.94261147443429\\
0.463121855229297	2.9914986229624\\
0.451707192535157	3.03957390383818\\
0.441690095141467	3.08686749860203\\
0.432123447658829	3.13768532243109\\
0.423870767271762	3.18771883613979\\
0.416897143166331	3.23694816361461\\
0.41111412927901	3.2853964057527\\
0.40637974429667	3.33312964046201\\
0.402498471656589	3.38025692266112\\
0.398985093016527	3.43078861302471\\
0.396209033381406	3.4807198868776\\
0.394274461633937	3.52998118460243\\
0.393130159578608	3.57858914941229\\
0.392594160677369	3.62661208098963\\
0.392480134665306	3.67411651224688\\
0.392882595714752	3.72105752493736\\
0.393890046376256	3.77097481059722\\
0.395432603799227	3.82023773087118\\
0.397414757486569	3.86884827966945\\
0.399855523429047	3.91677188426217\\
0.402724792103755	3.96402231393615\\
0.406245425945101	4.0138924127324\\
0.410233857266546	4.06292815475333\\
0.414735387479131	4.11102968314386\\
0.419829112701211	4.15811430885292\\
0.425793128652452	4.20722570175002\\
0.432247423489528	4.25513364420999\\
0.439797965543997	4.30454815274056\\
0.448415035580958	4.35217253046291\\
0.45865466285481	4.4004770958018\\
0.470543650709609	4.44880321227483\\
0.484681522356775	4.49624485013775\\
0.503247596789989	4.5436129192431\\
0.529576382104424	4.59126207241569\\
0.562392443268789	4.62690102043949\\
0.594889226536939	4.64351302908248\\
0.629039452378172	4.64729205856168\\
0.663353678805007	4.64048135960711\\
0.695982850950882	4.62671184409025\\
0.731550844253959	4.60604545336446\\
0.765241375790006	4.58264489367765\\
0.799643662524656	4.55564195665506\\
0.833503444349118	4.52667438051303\\
0.872444260546209	4.49103573943288\\
0.909806563057924	4.45499727727477\\
0.943665937677783	4.42111811187938\\
0.981746407589951	4.38193317050773\\
1.02477920682896	4.33658312871363\\
1.0607924300996	4.29795263270074\\
1.10042643288448	4.25487794438239\\
1.14411800006877	4.20684535917508\\
1.19249972098726	4.15308940957516\\
1.22765752336751	4.11371528609562\\
1.26534752156331	4.07125869853208\\
1.30572865751644	4.02552001926379\\
1.3489475262361	3.97630812470226\\
1.39521803774492	3.92336559024298\\
1.44468879654574	3.86650059878273\\
1.49743431274759	3.80559557707371\\
1.55345500206642	3.74060719572268\\
1.61267718582437	3.67156636919191\\
1.67495309095055	3.59857825579817\\
1.74006084998018	3.52182225771376\\
1.77360106616223	3.48209499889339\\
1.80774842991579	3.44151610244347\\
1.84243613248003	3.40015138238926\\
1.87759774359398	3.35806671836548\\
1.91316723606302	3.31532803207195\\
1.94907898575941	3.27200128727291\\
1.98526777162148	3.22815248979802\\
2.0216687756542	3.18384768754167\\
2.05821758292898	3.13915297046322\\
2.09485018158361	3.09413447058706\\
2.13150296282273	3.04885836200206\\
2.16811272091708	3.00339086086247\\
2.20461665320399	2.95779822538732\\
2.24095236008717	2.91214675586071\\
2.27705784503717	2.86650279463118\\
2.31287151459065	2.82093272611268\\
2.34833217835085	2.77550297678392\\
2.38337735819207	2.73028150210945\\
2.4179504761245	2.68533102498606\\
2.45201260601973	2.64069818881768\\
2.4855266379225	2.5964276775175\\
2.51845629088944	2.55256309661054\\
2.55076611298882	2.50914697323403\\
2.61338860191785	2.42382481568012\\
2.67312706949188	2.34077985419323\\
2.72973682298059	2.26030582788205\\
2.78308331532475	2.18259548732262\\
2.83308475400845	2.10778771385863\\
2.87967377055684	2.03600256319348\\
2.9228003349975	1.96733901556816\\
2.96243193243624	1.90187488105523\\
2.99857458498657	1.83964959508838\\
3.03128702599645	1.78064839330979\\
3.06064086364167	1.72484013744622\\
3.08671615515189	1.67218265621545\\
3.10960140681103	1.62262274532551\\
3.13816235966881	1.55394728744509\\
3.16014683461842	1.49181672551257\\
3.17601726138155	1.43586289971795\\
3.18620835799307	1.38572260029035\\
3.19172195190369	1.32726798931916\\
3.18898264331813	1.27757482026528\\
3.17562538983306	1.22632327843503\\
3.14754320844095	1.17850205091201\\
3.10854866271566	1.1435062531396\\
3.06937154510103	1.12260787130056\\
3.03461394968289	1.11042818290418\\
2.99755206102946	1.10162760635391\\
2.95859437934004	1.09580680955489\\
2.91801620488784	1.09268090858989\\
2.87612048904958	1.09195325353317\\
2.83318961521807	1.09334837666686\\
2.80047040905126	1.09563402717609\\
2.76741948038235	1.09887081293117\\
2.73413312850071	1.1029660109439\\
2.70068173579568	1.10784655149763\\
2.66711224254552	1.11346011661279\\
2.63347375629811	1.11975520193535\\
2.59981197076158	1.12668335802735\\
2.56616916580415	1.13419919036694\\
2.53258420745422	1.14226035934837\\
2.49909254790046	1.15082758028194\\
2.4657262254916	1.1598646233941\\
2.43251386473658	1.16933831382737\\
2.39948067630459	1.17921853164034\\
2.36664845702491	1.18947821180771\\
2.33402943235407	1.20009675490558\\
2.30160245949364	1.21107410617998\\
2.25870486998591	1.22623022209724\\
2.21625265868494	1.24192762539627\\
2.17429868958814	1.25811559412793\\
2.13288395056236	1.27475050500675\\
2.092037553344	1.2917958334108\\
2.05177673353886	1.30922215338189\\
2.01210685062219	1.32700713762539\\
1.97302138793876	1.34513555751034\\
1.93450195270275	1.3635992830694\\
1.89651827599786	1.38239728299885\\
1.85902821277722	1.40153562465864\\
1.82198295942146	1.42102488072446\\
1.78539938826721	1.44084446887641\\
1.74932756121162	1.46095825277506\\
1.71380717237736	1.48133500103769\\
1.67886941279506	1.50194737760217\\
1.64453697040329	1.52277194172695\\
1.61082403004858	1.54378914799103\\
1.57773627348538	1.564983346294\\
1.5452708793761	1.58634278185605\\
1.50554627225903	1.61326283870154\\
1.4667349876914	1.64042229220864\\
1.4287754645926	1.66782386098503\\
1.39158538238	1.69547977369833\\
1.35506258485412	1.72341135441901\\
1.31926197373828	1.75157132326554\\
1.28429078763556	1.77989423262513\\
1.25016584328312	1.80835506904136\\
1.21689804229946	1.83693000612667\\
1.18449237118444	1.86559640456236\\
1.14674185335338	1.90008669046949\\
1.1102183048929	1.93464303905131\\
1.07489661210207	1.96923309870647\\
1.0407393956899	2.00382697933959\\
1.00769701077537	2.03839725236127\\
0.97056040473353	2.07863087516945\\
0.935047049504533	2.11867319552755\\
0.901074935952314	2.15853652396218\\
0.86857322766985	2.19822162449398\\
0.833165323963572	2.24333740885127\\
0.799570675169256	2.28815130585192\\
0.76393646426866	2.33811040711964\\
0.730631682706083	2.38744080564271\\
0.699752795104508	2.43595385788315\\
0.671250740117708	2.48362585944198\\
0.644802822668947	2.5305957725627\\
0.617520743343668	2.58205939684233\\
0.592270796541463	2.63278890001133\\
0.569021780083107	2.68273177326609\\
0.547904787720876	2.73175065664417\\
0.529105940417534	2.7796857354328\\
0.512166235393208	2.82674881128449\\
0.495336614359619	2.87763936119923\\
0.480220338848921	2.92765965987516\\
0.46675460702183	2.97682057639437\\
0.454954873998754	3.02510862272842\\
0.44458714900533	3.07261049196742\\
0.434712959782498	3.12359904781162\\
0.426193308108378	3.17377198461686\\
0.418910818417484	3.22318214871694\\
0.412720572857437	3.27191069164864\\
0.407472527072323	3.32001527934041\\
0.403172150844524	3.36745443349356\\
0.399536316867214	3.41809213239857\\
0.396847671083561	3.46799479669072\\
0.394916417449672	3.5172700624792\\
0.393483394011093	3.56607425388418\\
0.392460642751375	3.61438887587486\\
0.392090566568057	3.66209578265606\\
0.392484122795866	3.70915029530535\\
0.393673558055878	3.75911503716563\\
0.395329418877051	3.80844312034772\\
0.39704995625786	3.85724400618295\\
0.399198798501654	3.90537664068199\\
0.401936430101825	3.95282600176165\\
0.405476919480407	4.00288409910515\\
0.409414464318832	4.05207616405572\\
0.413771601281659	4.10033297823228\\
0.418641682266237	4.14767379736514\\
0.424405678795022	4.19711684403044\\
0.43079471669299	4.24531042298745\\
0.438397480541168	4.29492641388197\\
0.446806388021113	4.34287211212272\\
0.456566390667888	4.3916676842671\\
0.46816320545076	4.44057891918999\\
0.482377204666394	4.48862295329714\\
0.500339000800215	4.53674238388573\\
0.524535726089658	4.58395323933242\\
0.557980949611183	4.62329528192075\\
0.590756102827991	4.64226105015576\\
0.623586745722984	4.64715751290828\\
0.65691567673488	4.64198394147829\\
0.691835103153748	4.62873863800128\\
0.726569415251954	4.60964070025503\\
0.759215409870033	4.58753360007118\\
0.792468334191041	4.56180109131427\\
0.825394416470007	4.53387561844617\\
0.863354933635008	4.49941746517365\\
0.899598351347556	4.46482111911626\\
0.932259212928533	4.43248991574679\\
0.968807129919912	4.39525946741688\\
1.0099427781633	4.3522970782628\\
1.04430572866455	4.31572075177847\\
1.08211829770687	4.27488861902699\\
1.1238520296231	4.22924198678624\\
1.17006255829247	4.17813027955282\\
1.20363648554456	4.14068650963673\\
1.23962243153643	4.10030725212216\\
1.27819256367117	4.05678146895196\\
1.31952085486908	4.00989342705247\\
1.36377616735918	3.95942983061933\\
1.41103924424892	3.90526450585911\\
1.46145356979185	3.847203970566\\
1.51512263299386	3.78509788928862\\
1.57206522855417	3.71888564751887\\
1.63221545686469	3.64859635169269\\
1.69542272401028	3.57434882918975\\
1.72810252794831	3.53580239956104\\
1.76145174176913	3.49635162833305\\
1.79542772095952	3.45603660294365\\
1.82998252761193	3.41490301838983\\
1.86506293042501	3.37300217722713\\
1.90061040470284	3.33039098957048\\
1.93656113235542	3.2871319730937\\
1.97284600189847	3.24329325302969\\
2.00939060845387	3.19894856216992\\
2.04611525374894	3.15417724086526\\
2.08293494611694	3.10906423702543\\
2.11975940049695	3.06370010611914\\
2.1564930384337	3.01818101117423\\
2.19306486022976	2.97258223665079\\
2.22947086465458	2.92691991388058\\
2.26565585485178	2.88125519253577\\
2.30156264170735	2.83565086403911\\
2.33713554751941	2.79016826485447\\
2.37232040599739	2.74486727648787\\
2.40706456226259	2.6998063254868\\
2.44131687284802	2.65504238344039\\
2.47502770808593	2.61063096497563\\
2.50815252749684	2.56662304098042\\
2.54065677309897	2.52306061918366\\
2.60367717822694	2.43742799498764\\
2.66385240084303	2.35402662401572\\
2.72097184899775	2.27312140753353\\
2.77484763467228	2.19495182727628\\
2.82536024880883	2.11969148941004\\
2.87246881513746	2.04743740328772\\
2.91614413839614	1.97827072387687\\
2.95636607648916	1.91225917294972\\
2.9931235404878	1.84945703908223\\
3.02641533594244	1.78990448803113\\
3.05630212702766	1.7335833609684\\
3.08288442878578	1.68043326812432\\
3.10625885294256	1.63039274835411\\
3.12652914243423	1.58339118190523\\
3.15135881131023	1.51840985024093\\
3.16985960043424	1.45977662585249\\
3.18250264654993	1.4071149971796\\
3.18975317801361	1.36003252153758\\
3.19174729985567	1.30530906762902\\
3.18330624908371	1.24862105483453\\
3.15974738922334	1.19548666943535\\
3.12463547520087	1.15583779266457\\
3.08825359071649	1.13150511175049\\
3.05530887095353	1.11696250595572\\
3.01956147456679	1.1062270812552\\
2.98155484473576	1.0987970428582\\
2.94180454972949	1.09419972909517\\
2.90064330652121	1.09210751276533\\
2.85831807514836	1.09226975730389\\
2.82595689604689	1.09372506393551\\
2.79317392390658	1.0962169637276\\
2.76005989726629	1.0996555707483\\
2.72670018576318	1.10395651471354\\
2.69317479013291	1.10904094098697\\
2.65955834220935	1.11483551058006\\
2.62590281061416	1.12128371122704\\
2.59223945359806	1.12834695766292\\
2.55860831892675	1.13598317722942\\
2.52504618132094	1.14415300216178\\
2.49158652487015	1.15281978023081\\
2.45825954303246	1.16194957474291\\
2.4250921386348	1.17151116454005\\
2.39210792387271	1.18147604399981\\
2.35932722031042	1.19181842303535\\
2.32676705888098	1.20251522709538\\
2.29444117988606	1.21354609716422\\
2.25172203443485	1.22874347838127\\
2.20939996885529	1.24449721663153\\
2.16745653449914	1.26079580770279\\
2.12597068778364	1.27757920648136\\
2.08500834701683	1.29479444894295\\
2.04462166162417	1.31239602691708\\
2.00484901214845	1.33034588808718\\
1.96571501024981	1.3486134359905\\
1.92723049870579	1.36717553001817\\
1.88939255141122	1.38601648541519\\
1.85218447337844	1.40512807328038\\
1.815575800737	1.42450952056646\\
1.77952230073388	1.44416751008001\\
1.74396597173341	1.46411618048143\\
1.7088350432173	1.48437712628504\\
1.67407495088823	1.50496455640734\\
1.63980142354059	1.5258129153362\\
1.60606291261114	1.54689027921113\\
1.57288393400346	1.56817555390225\\
1.54028303069879	1.58964975223459\\
1.50036340095112	1.61673265867348\\
1.46137764391117	1.64405619763532\\
1.42332260404868	1.67159717341241\\
1.38618054350356	1.6993375342298\\
1.34991914208595	1.7272643722453\\
1.31449149727606	1.75536992354951\\
1.27983612422438	1.78365156816576\\
1.24589104734743	1.8121068644092\\
1.21273784117294	1.84068526289051\\
1.18041330555527	1.86935627460617\\
1.14272512477096	1.90385575334196\\
1.10624145055117	1.93842583598318\\
1.0709595453106	1.97303262507328\\
1.03687035677148	2.00764246183079\\
1.0039585179635	2.04222192614933\\
0.967020135298255	2.08248199288903\\
0.931609193835467	2.12260328523317\\
0.897695350371979	2.16252704056195\\
0.865333501218516	2.20219292250153\\
0.830171165923518	2.2472057306523\\
0.796868214593284	2.29186491596421\\
0.761551519415183	2.34164317609145\\
0.728472465219264	2.39085785680333\\
0.697637599357746	2.43940294168035\\
0.669075616049696	2.48716299066063\\
0.642631305098828	2.53417103174648\\
0.615494466657385	2.58558875575842\\
0.590543166480668	2.63617964927018\\
0.567674625461854	2.68593189091159\\
0.546869920365121	2.73479032581165\\
0.528127290789454	2.78269760297519\\
0.511188041137473	2.82975797441924\\
0.494412297487909	2.88062313499955\\
0.479410556168335	2.93059579511689\\
0.466065158444527	2.97970638857516\\
0.45431617378603	3.02796377213096\\
0.444000763894529	3.07543593721857\\
0.434191828604626	3.12639264361012\\
0.425755223670679	3.17652128421191\\
0.418556540199674	3.22587433321563\\
0.412465598932631	3.27451669914076\\
0.407348332252241	3.32252344977\\
0.403097038153887	3.36992374340163\\
0.399436895552338	3.42057948832187\\
0.396686797394086	3.47053337435016\\
0.394719470924832	3.51984263998447\\
0.393361083200459	3.56859599000978\\
0.392563431468948	3.61679566039121\\
0.39236334878343	3.66441130023174\\
0.392741026153731	3.71144170646957\\
0.393711922511575	3.76145400583433\\
0.395126388923063	3.81084268766404\\
0.396982909896195	3.85957473636834\\
0.399310732504459	3.90764581654393\\
0.402100019989092	3.95505275033548\\
0.405577594549657	4.0050762237634\\
0.40952393331471	4.05423760240653\\
0.413991255297783	4.10243618240263\\
0.418967196564448	4.14968442786067\\
0.424737478772965	4.19905100411397\\
0.431032955569336	4.24724859571157\\
0.438530284192827	4.29691598408712\\
0.447146568945258	4.34476908920458\\
0.457196869104666	4.39338866244465\\
0.468741684608695	4.44214845796845\\
0.482544394877461	4.49013855551189\\
0.500823569639121	4.5382075037693\\
0.525467474935833	4.58517297978693\\
0.558572054365599	4.62387037571227\\
0.59191850778221	4.64263340788631\\
0.625262189136335	4.64744380822314\\
0.658773465516451	4.64173336299931\\
0.693770447133792	4.62765586273138\\
0.728915509081395	4.60781968429503\\
0.761913585728646	4.58542588980558\\
0.795023041113196	4.56009121780839\\
0.827496889877823	4.53291907036635\\
0.865016267942635	4.49915736658903\\
0.901290535011622	4.46458964308677\\
0.934400203221164	4.43174578423641\\
0.971872975998572	4.39341558242563\\
1.01446415537723	4.34869455834795\\
1.05026540337543	4.31036350287193\\
1.08979455021421	4.26742385884616\\
1.13345771452593	4.21939152864496\\
1.18168600796803	4.16575312309442\\
1.21659859480694	4.12661291468902\\
1.25388364010364	4.08457250174532\\
1.29368739399741	4.03945807150934\\
1.33616104352108	3.99109002524264\\
1.38146071260155	3.9392829782216\\
1.4297545296568	3.88383290988296\\
1.48124408976706	3.82444848230069\\
1.53599370806887	3.76100744861341\\
1.59397897608276	3.6934901745249\\
1.65509830491515	3.62195705980215\\
1.71915992748058	3.54656361217322\\
1.75220977978213	3.50749400371295\\
1.78588342934615	3.46755959210802\\
1.82013630938005	3.42679070053943\\
1.85490646433401	3.38524773559943\\
1.89012822023191	3.34299990917727\\
1.92573651286053	3.30011583366805\\
1.96166688776876	3.25666352197364\\
1.99785550026813	3.21271038750206\\
2.03423911543253	3.16832324416784\\
2.07075510809877	3.12356830639133\\
2.10734146286573	3.07851118909966\\
2.14393677409498	3.03321690772614\\
2.18048024591055	2.98774987821039\\
2.21691169219885	2.94217391699849\\
2.2531715366092	2.89655224104239\\
2.28920081255302	2.85094746780079\\
2.32494116320437	2.8054216152386\\
2.36033484149981	2.760036101827\\
2.39532471013828	2.71485174654367\\
2.42985424158161	2.66992876887212\\
2.46386751805373	2.62532678880267\\
2.49730923154122	2.58110482683177\\
2.53012468379304	2.53732130396235\\
2.59367814385682	2.45128828045099\\
2.6543472434404	2.36749851487376\\
2.71199088372261	2.28616447568005\\
2.76645811912468	2.20749403464048\\
2.81761518577537	2.13167380641738\\
2.86534612470709	2.05886862618059\\
2.90959445537811	1.98918564339127\\
2.95036004926016	1.92267563782446\\
2.98765532750815	1.85937266662276\\
3.0215092751166	1.79929123487241\\
3.05196744091988	1.74242629560298\\
3.07909530167977	1.68875188614761\\
3.1029897519666	1.63820772676605\\
3.12375977270893	1.59071714323634\\
3.14930698803574	1.52502285440239\\
3.16848677875375	1.46570171657273\\
3.18172914532933	1.41241195208487\\
3.18950268861544	1.36476834511409\\
3.19224437277971	1.30927658496136\\
3.18711502816082	1.26220813966927\\
3.17100176567483	1.21398597336643\\
3.1335415594379	1.16342083597479\\
3.09859403721745	1.13722845348767\\
3.05831761995241	1.11791119326674\\
3.02288869195174	1.10679810934491\\
2.9851147850894	1.0990620785578\\
2.94543790723058	1.09428623334364\\
2.90427612975137	1.09207956263293\\
2.86200105369585	1.09209304557453\\
2.82970258326149	1.09341853838012\\
2.79698851001299	1.09577762220756\\
2.76393808017898	1.09908983198926\\
2.73062611682892	1.10327915006754\\
2.69712301987327	1.10827400619459\\
2.66349476606355	1.11400727753249\\
2.62980290899217	1.12041628865319\\
2.59610457909247	1.12744281153858\\
2.5624524836389	1.13503306558037\\
2.52887491307862	1.14315037792988\\
2.49539048103914	1.15176808781536\\
2.46203191930012	1.16085241074497\\
2.42882868135384	1.17037200377346\\
2.39580694225665	1.18029796559096\\
2.36298959862907	1.19060383652296\\
2.33039626865558	1.20126559853038\\
2.29804329208474	1.21226167520953\\
2.25530197596676	1.22741043506342\\
2.21303269099267	1.24308119177532\\
2.17124696954251	1.25924305780783\\
2.1299459825198	1.27587286239715\\
2.08904993632323	1.29298936705476\\
2.0484785214058	1.31061414470009\\
2.00833597399398	1.32868023072523\\
1.96871441788941	1.34712667041464\\
1.92968930738073	1.36590072138575\\
1.89131942724351	1.38495785358896\\
1.8536468927403	1.40426174930764\\
1.81669714962056	1.42378430315813\\
1.78047897412074	1.44350562208974\\
1.74498447296418	1.46341402538478\\
1.71018908336127	1.48350604465845\\
1.67605157300927	1.503786423859\\
1.64251404009241	1.52426811926762\\
1.60950191328187	1.54497229949849\\
1.57692395173577	1.56592834549873\\
1.53664606283987	1.59253564218588\\
1.49673334193434	1.61963883647566\\
1.4575881695744	1.64703521117963\\
1.41931421542638	1.67467005059928\\
1.38193525857896	1.70252182405382\\
1.34546486290768	1.73056891524753\\
1.30990637707494	1.75878962226972\\
1.27525293452997	1.78716215759478\\
1.24148745350892	1.81566464808214\\
1.20858263703472	1.84427513497632\\
1.17017939815276	1.87871923000545\\
1.13287675453559	1.91324883232714\\
1.09669439975951	1.94781814436914\\
1.06170158028843	1.98239815777182\\
1.02788397124928	2.01697156174253\\
0.995227875971361	2.05151719287564\\
0.958579722696557	2.09175173926485\\
0.923475085250073	2.1318679242198\\
0.889895455903197	2.17181225816434\\
0.853363898083377	2.21717439645719\\
0.818777661426785	2.2621308840145\\
0.786121552893986	2.30662490629723\\
0.751594470794235	2.35614003877632\\
0.71929206229057	2.40506910844747\\
0.68913154867677	2.45337662408587\\
0.661069367443017	2.50100513472088\\
0.63509605071843	2.54787886636045\\
0.608556160705286	2.59907526501217\\
0.584257379479807	2.64938904796788\\
0.562046889219267	2.69884253995665\\
0.541814881180061	2.74743754665798\\
0.523492886291178	2.7951563935564\\
0.506956051222035	2.84202383868037\\
0.490626597474176	2.89266674286214\\
0.476074149027669	2.94241178111488\\
0.463148457185168	2.99130629327154\\
0.451727749707644	3.03938610786695\\
0.441708081127353	3.08668272561687\\
0.432136698603705	3.13750509871856\\
0.423903797212336	3.18752529042016\\
0.416950655010512	3.23673931531229\\
0.411171989957754	3.28518229126178\\
0.406415959915842	3.33292843941168\\
0.402484162648818	3.38009108418118\\
0.398927125888719	3.43065270765887\\
0.396175232891439	3.48057213850919\\
0.394275824607805	3.52981692394571\\
0.393146622665903	3.57841598922403\\
0.392584280157068	3.62644844398495\\
0.392460619904541	3.67395718917866\\
0.392867027642105	3.72089870879118\\
0.393882801717691	3.77081537907693\\
0.395428666154917	3.82007856592564\\
0.397405595100473	3.86869027729399\\
0.399840200711927	3.91661695953814\\
0.40270441756108	3.9638729354918\\
0.406225805394872	4.01374810505524\\
0.410220602955822	4.0627848936216\\
0.414729332064442	4.11088152673083\\
0.419819690732477	4.15796687455039\\
0.425766313890349	4.2070874474004\\
0.432210458633201	4.25500651505539\\
0.439773828980664	4.30442435452569\\
0.448411682501159	4.35204529183694\\
0.458628840901635	4.40035324262375\\
0.470489288898307	4.4486913709411\\
0.484641709263205	4.49614981089705\\
0.503231590266869	4.54352868264909\\
0.529508849180891	4.59117742627225\\
0.562319608769614	4.62686091840348\\
0.594827861690739	4.64351711784034\\
0.628915204349498	4.64730820495001\\
0.66320334197753	4.64048599736125\\
0.695825036456723	4.626738085474\\
0.731368247485047	4.60616986243774\\
0.765073288876931	4.58280872707966\\
0.799431687091976	4.55587987875419\\
0.83320132039548	4.52703056877633\\
0.872035786835109	4.49152140558736\\
0.909315590351874	4.45557731607014\\
0.94312185867064	4.42175446148697\\
0.981166269894886	4.38260250376038\\
1.02418417806181	4.3372577243589\\
1.06020205203623	4.29861108034132\\
1.09985536633113	4.25550207587084\\
1.14354914126491	4.20745929974474\\
1.19185517475069	4.15379594145424\\
1.22695793726778	4.11448904659211\\
1.26458917051433	4.07210416870607\\
1.30492764748262	4.02642253506727\\
1.34813015261905	3.97724482016021\\
1.39431055281668	3.92441071188793\\
1.44365135075976	3.86769148899584\\
1.49626617603192	3.80692949462055\\
1.55218129742902	3.74205656644017\\
1.61133562295852	3.67309403667501\\
1.67358069983971	3.6001527320873\\
1.7386807145041	3.52343297398078\\
1.77220374404911	3.48374324642946\\
1.80631249259462	3.44322457820162\\
1.84095291322277	3.40192717980033\\
1.87606231850531	3.35990902213485\\
1.9115614987875	3.31724286737692\\
1.94739155706374	3.27399117165152\\
1.9834964635695	3.23021476725283\\
2.01981946078306	3.1859750915851\\
2.05630306342607	3.14133418716211\\
2.09288905846336	3.09635470160731\\
2.12951850510286	3.05109988765393\\
2.16613173479608	3.0056336031444\\
2.20266835123735	2.96002031103129\\
2.23906723036436	2.91432507937665\\
2.27526652035785	2.86861358135235\\
2.31120364164219	2.82295209523944\\
2.34681528688455	2.77740750442911\\
2.38203742099542	2.73204729742205\\
2.41680528112855	2.68693956782858\\
2.45105337668072	2.64215301436887\\
2.48471548929234	2.59775694087225\\
2.5177246728466	2.55382125627819\\
2.55005359716771	2.51038391344476\\
2.61265853887012	2.42506792223998\\
2.67238233564994	2.34202717599324\\
2.7290590882264	2.26148662573869\\
2.78253069731843	2.18365815628532\\
2.83264686364403	2.10874058621797\\
2.87928233103063	2.036905043166\\
2.92242863259503	1.96821510515827\\
2.96209686101729	1.90270935843574\\
2.99830775308773	1.84041278377702\\
3.0310958701533	1.78133335260104\\
3.06050959811801	1.72546202696617\\
3.08661623255411	1.67276912877578\\
3.10951963290726	1.62318807837051\\
3.13811549669775	1.55447258790469\\
3.16015514414837	1.49227671791326\\
3.1760593908096	1.43627071809258\\
3.18627260423387	1.38609362897969\\
3.19192120275336	1.32752312997968\\
3.18948441250068	1.27758698859928\\
3.17632726077565	1.2261489663927\\
3.14790311323682	1.17853846953713\\
3.10852570139301	1.14380110839336\\
3.06952785642967	1.12276021881207\\
3.03504459684071	1.11036488874428\\
2.99808578031144	1.1014742936744\\
2.95907305679102	1.09568519090603\\
2.91840334871411	1.09262036479494\\
2.87644885100082	1.09192862674911\\
2.83354711909679	1.09329167443608\\
2.80088440310506	1.09552534999881\\
2.76788633875963	1.09871300266609\\
2.73462340050257	1.10278234480807\\
2.70116201010883	1.10766509958006\\
2.66756453668594	1.11329700092255\\
2.6338892966742	1.11961779356117\\
2.60019055384675	1.12657123300669\\
2.56651851930934	1.13410508555507\\
2.53291935150047	1.14217112828743\\
2.49943147476314	1.15072737104872\\
2.46606108779147	1.15975404521376\\
2.43283366474568	1.16922290655332\\
2.39977832723981	1.17910409268897\\
2.36692087712274	1.18937009141464\\
2.33428379647843	1.19999574069647\\
2.30188624762574	1.21095822867295\\
2.2590890248677	1.22606382323058\\
2.21677379055715	1.24169013405957\\
2.17495842473267	1.25780258632491\\
2.13365031533604	1.2743740328966\\
2.09284635821208	1.29138475434968\\
2.05253117950898	1.30882332962251\\
2.01261768115098	1.32671566045204\\
1.97312985016314	1.3450344040279\\
1.93414437369026	1.36372660262638\\
1.89572440199523	1.38274604868173\\
1.85791954845917	1.402053284786\\
1.82076588958124	1.42161560368922\\
1.78428596497875	1.44140704829929\\
1.74848877738715	1.461408411682\\
1.71336979266001	1.48160723706106\\
1.67891093976906	1.50199781781804\\
1.64508061080411	1.52258119749245\\
1.61183366097311	1.54336516978167\\
1.57911140860222	1.56436427854095\\
1.54684163513564	1.5855998177835\\
1.50700878479996	1.61252008846087\\
1.46774096350299	1.639834406449\\
1.42930225256443	1.66740285199755\\
1.39172857373268	1.69519545624209\\
1.35504085333176	1.72318636098311\\
1.3192503835943	1.75135125167706\\
1.28435882266142	1.7796673574365\\
1.25035819458275	1.80811345103\\
1.21723088931643	1.83666984888221\\
1.18494966272914	1.86531841107384\\
1.14727641190009	1.89979508376655\\
1.1106887847976	1.93435412115523\\
1.07524234796489	1.96893820200517\\
1.04098105569221	2.00351331831443\\
1.00788606280732	2.03806314214058\\
0.970726982722426	2.07831200647815\\
0.935109326329629	2.11845960515879\\
0.901013616820472	2.1584595350526\\
0.868424128175807	2.19825804304317\\
0.833008160403688	2.24341669338707\\
0.799532471040693	2.28813047509137\\
0.764158572703584	2.33785396248584\\
0.731071150578703	2.38698255946341\\
0.700147886618015	2.43550606761311\\
0.67131029572267	2.48339021994435\\
0.644523725743007	2.53057668088696\\
0.617160689406207	2.58209922453827\\
0.592148555341472	2.63269401021226\\
0.569281867919572	2.68241502270013\\
0.548412341405411	2.73128676941735\\
0.529436667761415	2.77931248772101\\
0.512293310343533	2.82647612949703\\
0.495389272909194	2.87740451490685\\
0.480325385694444	2.92741030201651\\
0.466935810594709	2.9765478219003\\
0.455078869856017	3.02486336363713\\
0.444637046074963	3.07239517431066\\
0.434715036858583	3.12341261541482\\
0.4260765714949	3.17368171987748\\
0.418703486074559	3.22316954669427\\
0.412557715852379	3.27186278685919\\
0.407538690611023	3.3197962946775\\
0.403483334660978	3.36705308776582\\
0.399914362852076	3.41763760302411\\
0.396941355379722	3.46773349230643\\
0.394729443599828	3.51719823447842\\
0.393337776989126	3.56599879567847\\
0.392667834410807	3.61417002686597\\
0.392485276446215	3.66179715945071\\
0.392746267928791	3.70888777797379\\
0.39359802994558	3.75896801676418\\
0.395008164200215	3.8083920914371\\
0.396894485766287	3.85716373381348\\
0.399225479332133	3.90525634884156\\
0.402003296857771	3.9526627554569\\
0.405424649996527	4.00270448905308\\
0.409297839438358	4.05193479532635\\
0.413660915420172	4.10027038662884\\
0.418604887505077	4.14759700938348\\
0.424487894483442	4.19694611958198\\
0.430864193071444	4.24510293135335\\
0.437789640201305	4.291954177202\\
0.446047543606182	4.34007448224369\\
0.456040735576304	4.38893537989963\\
0.467715612767084	4.43792399124907\\
0.481429486421357	4.48617328126643\\
0.499233061543801	4.534611792365\\
0.523701794596319	4.5822818380827\\
0.556269650535994	4.6218994932704\\
0.588786726525746	4.64148473242037\\
0.621695775654938	4.64743123857031\\
0.654466784134439	4.64315755354061\\
0.688419694254408	4.63053377448908\\
0.722472635915225	4.61183791331108\\
0.759007025591943	4.58715192107853\\
0.792377484209487	4.56149382123544\\
0.825275980460638	4.5338013106762\\
0.863009796479594	4.49975138536273\\
0.899069408153063	4.46540122703061\\
0.931635293436989	4.43317560010081\\
0.968159120814075	4.39595770071658\\
1.00933890036664	4.35292464770961\\
1.04374971254004	4.31628112533034\\
1.08158623033199	4.27542059050055\\
1.12328143127906	4.22983180162372\\
1.16941797620447	4.17881443891858\\
1.20292582734285	4.14144960310925\\
1.23884069762104	4.1011538354614\\
1.27734288479204	4.05770853524607\\
1.31860644447854	4.01089879399597\\
1.36275160122279	3.96055973821413\\
1.40996306723599	3.90646077607028\\
1.46039458083764	3.84840381762404\\
1.51411711278652	3.78627489894113\\
1.57111886628007	3.72004418209417\\
1.63130527695517	3.64976595516178\\
1.6944990128873	3.57557863222951\\
1.72714557984354	3.53708531736986\\
1.7604399745914	3.49770475338886\\
1.79433675226379	3.45747790248651\\
1.82878846524013	3.41644740503565\\
1.86374434166176	3.37466138677643\\
1.89913928831083	3.33218644801715\\
1.93490782391242	3.28908992945335\\
1.97098477974188	3.24543905871643\\
2.00730529962459	3.20130095037387\\
2.04380483993649	3.15674260592867\\
2.08041916960326	3.11183091382023\\
2.11708437010089	3.06663264942377\\
2.15373683545553	3.02121447505046\\
2.19031327224333	2.97564293994759\\
2.22675069959101	2.92998448029795\\
2.26298644917506	2.88430541922073\\
2.29895816522222	2.83867196677096\\
2.33460380450932	2.79315021993975\\
2.36986163636367	2.74780616265372\\
2.40467024266239	2.70270566577592\\
2.43896853263094	2.65791447550218\\
2.4727153436983	2.6134824159068\\
2.50588326901424	2.56944682187299\\
2.5384362194855	2.52585098651543\\
2.60156214757808	2.44014185134679\\
2.66184164746196	2.35666170355021\\
2.71905596568534	2.27568298689023\\
2.77304973970856	2.19741686433151\\
2.82371334983214	2.1220278858316\\
2.87096307068746	2.0496517932122\\
2.91473712606241	1.98039946012171\\
2.95500764894601	1.91434638024694\\
2.99181110512742	1.85150327813316\\
3.02519659526625	1.79186521927704\\
3.0552213839761	1.73541589994366\\
3.08195089982496	1.68212764716566\\
3.10545873533481	1.63196141874405\\
3.12582929373176	1.58486466705842\\
3.15079169909331	1.5197597850772\\
3.16942965422955	1.46099568711321\\
3.18217555888285	1.40822109566531\\
3.18947565202638	1.36106558517576\\
3.19153503740297	1.30625626873019\\
3.18338932704652	1.24931102256445\\
3.16024690946105	1.1958110287165\\
3.12506276524136	1.15616132528117\\
3.08848366396815	1.13194210168509\\
3.05557693719801	1.11734747656028\\
3.02001763257682	1.1064449584346\\
2.98219127301086	1.0988533175787\\
2.94248575472845	1.09419876716533\\
2.90126504770308	1.09213244261756\\
2.85886919565334	1.09233040160876\\
2.82649218167678	1.09378399064175\\
2.79374117978527	1.09623649263458\\
2.76068305656324	1.09961611392202\\
2.72738338781082	1.10385516321913\\
2.69390400899686	1.10888958492226\\
2.66030294046632	1.11465900473852\\
2.6266343874404	1.12110672968579\\
2.59294874001629	1.12817974809277\\
2.55929257316733	1.13582872959892\\
2.52570864674307	1.14400802515446\\
2.49223590546907	1.15267566702043\\
2.45890802780053	1.16179422104606\\
2.4257261723721	1.17134769937277\\
2.3927091517604	1.18131293657979\\
2.35988540480783	1.1916617826607\\
2.32727997003453	1.20236837817026\\
2.29491448563815	1.21340915422443\\
2.25216479508009	1.2286135779342\\
2.20990754121133	1.24433043307892\\
2.16816580449263	1.26052285584861\\
2.1269519186869	1.2771612217378\\
2.08626747085916	1.29422314554555\\
2.04610330137662	1.31169348137546\\
2.00643950390856	1.32956432263562\\
1.96722737221347	1.347843834132\\
1.92844944633953	1.36652601374995\\
1.89017043568758	1.38556465984601\\
1.85244571612668	1.40491820869246\\
1.8153189901234	1.42455088452233\\
1.7788222867419	1.44443269952936\\
1.74297596164385	1.46453945386805\\
1.7077886970885	1.48485273565361\\
1.67325750193258	1.50535992096204\\
1.63936771163051	1.52605417382998\\
1.60609298823412	1.5469344462549\\
1.57339532039284	1.56800547819496\\
1.53325791686849	1.59462911341447\\
1.49382098513767	1.62160096420137\\
1.45495781143762	1.64895686708792\\
1.41684162251427	1.67659451295325\\
1.37956972269412	1.70445298773346\\
1.34316588901456	1.7325046655139\\
1.30764511024203	1.76072380812694\\
1.27301358687216	1.78908656515188\\
1.23926873112971	1.81757097391502\\
1.20639916696855	1.84615695948961\\
1.16808206480986	1.88056874891853\\
1.13094433320602	1.91507287987296\\
1.09491620011347	1.94964542756789\\
1.05999067374553	1.98424133245821\\
1.0262548170073	2.01880329243577\\
0.993684338105134	2.05331976706349\\
0.957127753135324	2.09351082121471\\
0.922096145096139	2.133586471063\\
0.888566815450532	2.1735054416264\\
0.85206762241625	2.2188706270189\\
0.817499192749114	2.26387663859915\\
0.784862434989044	2.3084196287035\\
0.750434898232921	2.35790096377733\\
0.718282845201207	2.40675508856603\\
0.688261302083393	2.45498883117219\\
0.660274811620602	2.50258220147384\\
0.634277431753025	2.54948846731327\\
0.607729253649086	2.60071114386156\\
0.583534385081007	2.65097550464326\\
0.561452293066621	2.7003592078691\\
0.541316826870254	2.74890043252892\\
0.523008286528192	2.79661587616124\\
0.50645342284868	2.8435007548533\\
0.490174904185113	2.8941207689157\\
0.475693890649094	2.94382907602221\\
0.462844827080705	2.99267976465331\\
0.451484491836716	3.04072092467979\\
0.441488688412435	3.0879966801823\\
0.432015110468053	3.13874579616018\\
0.423747524783635	3.18878824919077\\
0.416626125208256	3.23812096121042\\
0.410701320354835	3.28667370778077\\
0.405936629231667	3.33443853532529\\
0.402208681242438	3.38146976112905\\
0.399094043537932	3.43172913231689\\
0.39656549719974	3.48149612913914\\
0.394451561060047	3.53084958850126\\
0.393100916883122	3.57955360644631\\
0.392525557877782	3.62760504389828\\
0.39255347458555	3.67506246170864\\
0.392959189557887	3.72199863538691\\
0.393930715354621	3.77191734098595\\
0.395448637291114	3.82117877392095\\
0.39745312264121	3.86978148769495\\
0.399903627336823	3.91770262424376\\
0.402807323393498	3.96492306871089\\
0.406353287382882	4.0147554020315\\
0.410333190195622	4.06377151403327\\
0.414792566103922	4.11189168014221\\
0.419840391796885	4.1589940189166\\
0.425881536663731	4.20806888254762\\
};
\addplot [color=mycolor2, forget plot, thick]
  table[row sep=crcr]{%
0	0\\
0.0358847568865119	0.00217621395183755\\
0.0711495596837034	0.00981305137539979\\
0.10769568923524	0.0266804692734513\\
0.143204125508413	0.0580723306225421\\
0.172711148754312	0.105134367273773\\
0.192157526949513	0.155324303919142\\
0.205148532603513	0.202989634877349\\
0.215134324237117	0.251486475169107\\
0.223061823342677	0.300619819771047\\
0.229481867198942	0.350297236383998\\
0.234784878243018	0.400431139681339\\
0.23917988611275	0.450958366578626\\
0.242890877701488	0.501824667658094\\
0.24604786582723	0.552971124965605\\
0.248586451919066	0.599993019544329\\
0.250849997247472	0.647117180747267\\
0.252833016446151	0.694393225997266\\
0.254492498033656	0.741857713716641\\
0.256047697647503	0.78932810835078\\
0.257643839308062	0.836692336268188\\
0.259261283091277	0.883967763685214\\
0.260715525128664	0.931301196666061\\
0.261755534997672	0.978884181035761\\
0.262709126543322	1.02646431930362\\
0.26393521482641	1.07378333236609\\
0.265407491045358	1.1208596570677\\
0.266711810173137	1.16798926486007\\
0.267586144732127	1.21535839411132\\
0.26856079492526	1.26258838436953\\
0.269720054474038	1.30961951836852\\
0.270858563201641	1.35659514442525\\
0.271853653227697	1.40360028356024\\
0.272999696480327	1.45475441472282\\
0.274218466990629	1.50577106922967\\
0.275395629177013	1.55672822727844\\
0.276544204945658	1.60761542832481\\
0.277758067731855	1.65836644310647\\
0.279037951580574	1.7089792105544\\
0.280292153874814	1.75951520903508\\
0.28144316077185	1.81002508678808\\
0.282652082082514	1.86039821441783\\
0.284010505800945	1.91057131715336\\
0.285468079808416	1.96057634408367\\
0.286832695236891	2.01054031283772\\
0.287984759653853	2.06053866008044\\
0.289234771263404	2.11036573692966\\
0.290746036027898	2.1599141232722\\
0.292416682698647	2.20924755474461\\
0.293888872557756	2.25859487161111\\
0.295162454464368	2.30795231435996\\
0.296597331698631	2.35708940940442\\
0.298248281656457	2.40596993870082\\
0.299908201244128	2.45472060177649\\
0.301389755723975	2.50345509138559\\
0.302947029159809	2.55201352683639\\
0.304637895155916	2.60035818184706\\
0.306379609789855	2.64853628161394\\
0.308040811365617	2.69662405242542\\
0.309739977466648	2.74454710380902\\
0.311552246404146	2.79225754630962\\
0.313456318267821	2.83976440357555\\
0.315337964215293	2.88713138650262\\
0.317152193156062	2.93437986001473\\
0.319052483407562	2.98141814816525\\
0.321290319297262	3.03208793970156\\
0.323657679560735	3.08248403375085\\
0.325950207034234	3.13271460286142\\
0.328139011788036	3.18278559876473\\
0.330489407154969	3.23255123912565\\
0.333092481149043	3.28195810018682\\
0.33583284660359	3.33105695892682\\
0.338426200230664	3.37998277251162\\
0.340986635639807	3.42866736418437\\
0.343760007848112	3.47698792726177\\
0.346776105627469	3.52492142740006\\
0.349868925806956	3.57253086635486\\
0.35285543756484	3.61988439030549\\
0.35596543102981	3.66687145863265\\
0.359574562666154	3.71700039524488\\
0.363400140393052	3.7666417702094\\
0.367235164558216	3.81585442549587\\
0.37115995887205	3.86458636999831\\
0.375365481633478	3.91274951971073\\
0.379876862887188	3.96030853556522\\
0.3845587179636	4.00727680227439\\
0.389627242808292	4.05694457376188\\
0.395022754910521	4.10581951955081\\
0.40090190515998	4.15381714811261\\
0.407206041705092	4.2008870262925\\
0.414141436255536	4.25003756399435\\
0.421478199178164	4.297969564044\\
0.430078877662467	4.34742678475274\\
0.439572799724009	4.39519235398582\\
0.450351572360767	4.44366007475275\\
0.462824257901993	4.49215158956014\\
0.477827725967472	4.53990026346743\\
0.496868379735676	4.58762127120427\\
0.52338094153775	4.6356227853854\\
0.559564824446285	4.67467200320862\\
0.595994182116506	4.69201873337735\\
0.631225799189324	4.69379753897083\\
0.66646474879296	4.68604952505945\\
0.70301212802788	4.67045311040381\\
0.739661459168351	4.64882947597972\\
0.778962820348732	4.62058399829872\\
0.814764815665098	4.59136360175144\\
0.850458841264114	4.55969629103771\\
0.891168580933908	4.52145108003645\\
0.929510522777739	4.48384123985213\\
0.972830703930053	4.43986289508999\\
1.01194195693684	4.39906000015158\\
1.05592838788299	4.35217722378107\\
1.09272259553411	4.31230972206393\\
1.13331524890583	4.26777409261396\\
1.17824536068786	4.21793424727247\\
1.22810291808933	4.16209440416213\\
1.26439318607247	4.12116389215804\\
1.30335975379475	4.0769935920024\\
1.34521519118441	4.02933312853257\\
1.39019023992169	3.97791133492392\\
1.43864885422713	3.92230723897331\\
1.49094441163993	3.86210723088268\\
1.54742081801354	3.79690477740778\\
1.60843510115251	3.72627488975244\\
1.67434288346892	3.64978894889467\\
1.70919956198803	3.60926363195894\\
1.74538679433475	3.56714149482534\\
1.78297325236503	3.52334002728307\\
1.82201282024941	3.47779209243113\\
1.86254459447306	3.43044592667821\\
1.90459288383577	3.38126513974282\\
1.94816720945195	3.3302287146532\\
1.99326230475067	3.27733100774734\\
2.03985811547557	3.222581748673\\
2.08791979968496	3.16600604038769\\
2.13739772775173	3.10764435915869\\
2.18822748236343	3.047552554563\\
2.24032985852222	2.98580184948742\\
2.2936108635449	2.92247884012848\\
2.34796171706285	2.85768549599248\\
2.40325885102212	2.79153915989546\\
2.45936390968336	2.72417254796325\\
2.51613526280193	2.6557207474989\\
2.57341500838561	2.58633134492918\\
2.63087394695361	2.51633911752316\\
2.68817637388303	2.44608910759283\\
2.74500372195883	2.37591061958682\\
2.80105456137369	2.30611722009058\\
2.85604459972814	2.2370067378262\\
2.90970668203046	2.16886126365258\\
2.96179079069676	2.10194715056529\\
3.01206404555091	2.0365150136967\\
3.06031070382459	1.97279973031584\\
3.10633216015726	1.91102043982852\\
3.1499469465962	1.85138054377725\\
3.19099073259642	1.7940677058413\\
3.22931632502081	1.73925385183665\\
3.26479366813997	1.68709516971603\\
3.29730984363233	1.63773210956889\\
3.35314849077783	1.54782096717238\\
3.39734269595118	1.46924461462733\\
3.43080510520041	1.40127260810002\\
3.45448454374474	1.34311838924742\\
3.46951851354047	1.29379510283172\\
3.47866704964947	1.23384093879242\\
3.47154146229405	1.17475109822649\\
3.44180312536174	1.12468210402962\\
3.39843157399101	1.09175477891169\\
3.35784966779078	1.07370960535146\\
3.31456515108042	1.06046982170561\\
3.26956255006982	1.05088350921259\\
3.22340964597173	1.04423420837801\\
3.18833883121304	1.04080727853137\\
3.15297749044394	1.03855779879805\\
3.11736714875356	1.03740255612181\\
3.0816320206398	1.03720132736119\\
3.0458459231803	1.03785772436442\\
3.01003192158834	1.0393194716069\\
2.9741623292129	1.04157840619122\\
2.938159513487	1.04466979125339\\
2.9020015174643	1.04858925369958\\
2.8658251806501	1.05321236275524\\
2.82974664675642	1.05843201679275\\
2.79383827600592	1.06417590645609\\
2.7581286451319	1.07040651466077\\
2.72260254737831	1.07712111659389\\
2.68720099249975	1.08435177971411\\
2.65182196822978	1.09216478213169\\
2.61650074956783	1.10052257102384\\
2.58136087540268	1.10932010206736\\
2.54644475062093	1.11851455877129\\
2.50028951597931	1.13133467336293\\
2.45462631890168	1.14474815216613\\
2.40945931168131	1.15873061239233\\
2.36475593689973	1.1732870457875\\
2.32049566528077	1.18841759157982\\
2.27675245696328	1.20405035458042\\
2.23355578985324	1.2201401886327\\
2.19092590185519	1.23665123826048\\
2.14887568587569	1.25355570946064\\
2.10741068982332	1.27083386970308\\
2.06652911660865	1.28847404793072\\
2.02622182414426	1.30647263455956\\
1.9864726616663	1.32483393887729\\
1.9473397326734	1.34352876290637\\
1.90884670121448	1.36252244504474\\
1.87095449906956	1.38180509282104\\
1.83363175093897	1.40136695211792\\
1.7968547744434	1.42119840717208\\
1.76060758012385	1.44128998057426\\
1.72488187144165	1.46163233326924\\
1.68967704477846	1.48221626455585\\
1.64641503437742	1.50827210581247\\
1.6040092922941	1.53467386793829\\
1.56250934975463	1.56140449281555\\
1.52198351113889	1.58844722960138\\
1.48247277461198	1.6157536779737\\
1.44390145097684	1.64329117951091\\
1.40619000496016	1.67105767969831\\
1.36927866332818	1.69904675126634\\
1.33312741488665	1.72724759419063\\
1.29771601048088	1.75564503569195\\
1.25619962471054	1.78995364766131\\
1.2157856782912	1.82447489871583\\
1.17655187173771	1.85915763509581\\
1.13861688413011	1.89394163569714\\
1.10209174131469	1.92876651266592\\
1.06680888608526	1.96362153668693\\
1.02711328359443	2.004288751283\\
0.98894401553925	2.04491216012481\\
0.952266412925267	2.08544272463248\\
0.917068976446498	2.12583179229172\\
0.878671815340135	2.1717555668557\\
0.842278423975242	2.21736006975201\\
0.803757241736272	2.2682261370901\\
0.767521194074241	2.3186275610359\\
0.733637948120336	2.36839491033307\\
0.702150534866504	2.41739976736248\\
0.6730157572812	2.46558041083405\\
0.646104190309387	2.51294181578675\\
0.618544711114309	2.56469418944506\\
0.593045938017467	2.61571249639864\\
0.569430676065891	2.66599253856513\\
0.547969754101693	2.71532587613054\\
0.528781278899926	2.76360964384389\\
0.511769127154604	2.81085192509036\\
0.495192614969483	2.86176089273965\\
0.480156912638504	2.91186952773411\\
0.46637313606759	2.96129206839455\\
0.454256029102388	3.00982442333007\\
0.443755919710597	3.05748812036424\\
0.433918465767006	3.10857943080311\\
0.425357949556074	3.15887647329631\\
0.417972940536658	3.20842059387525\\
0.411746948533138	3.25723633104111\\
0.406563597027737	3.30537586235767\\
0.402295204365647	3.35288245304154\\
0.398611971381778	3.40364248593256\\
0.395870659920514	3.45368424323158\\
0.393819619258763	3.50315076367667\\
0.392306794790106	3.55211857177039\\
0.391299624236774	3.60058693293555\\
0.390885037649648	3.64847785351512\\
0.391256864099244	3.69565803384108\\
0.39242305550507	3.74577863207514\\
0.393916590113791	3.79532415578149\\
0.395533183053816	3.84433094150448\\
0.397383336221814	3.89275197450802\\
0.399892338282715	3.94045688877564\\
0.403232967555332	3.98740181632167\\
0.40715931484602	4.03692298551275\\
0.411354399137796	4.0855630712184\\
0.415958766509389	4.13329033366791\\
0.421577224038978	4.18319269986943\\
0.427769079026945	4.23191714949794\\
0.434582339608999	4.27928982176599\\
0.442570301936367	4.3280402714986\\
0.451363576937597	4.37510163049651\\
0.461697794702636	4.42278282388234\\
0.474118066333057	4.47032796892249\\
0.489856830776591	4.51902028329424\\
0.509759612502202	4.56675486714768\\
0.539666077846479	4.61507743449142\\
0.57522340890764	4.64674024828959\\
0.611795647564359	4.65888901084629\\
0.648805979577769	4.65757462285973\\
0.683593661565566	4.64722420931047\\
0.71906439635694	4.62977840325867\\
0.757556549782605	4.60488120923584\\
0.794212026790668	4.57686401577614\\
0.831225771300082	4.54567488221909\\
0.867399256316662	4.5130350635411\\
0.908804168923076	4.47358046836567\\
0.94836380400579	4.43421767330236\\
0.984078754004066	4.39756991761339\\
1.02409511135126	4.35551184905441\\
1.06913043861994	4.30718026584869\\
1.10667701455416	4.26624176966396\\
1.14785882001326	4.22079814639224\\
1.19315148963401	4.1702905327946\\
1.24322819289569	4.11394386997663\\
1.27960130225689	4.07274774800673\\
1.31862635653792	4.02833956772602\\
1.3605506213518	3.98042836537919\\
1.40564227205989	3.92869822980012\\
1.454190393772	3.87280830241185\\
1.50650498134623	3.81239277722663\\
1.56286626529163	3.74711497558511\\
1.62360937078844	3.67657449907119\\
1.68916605893347	3.6002604326898\\
1.75986788114747	3.51776198703804\\
1.79722348053406	3.47409364111279\\
1.83594272049824	3.42877220198082\\
1.87603788824333	3.38177552294833\\
1.91751479170064	3.33308794665074\\
1.96037275952931	3.28270030505276\\
2.00460464111652	3.23060991944828\\
2.05019680657736	3.17682060046043\\
2.09712914675487	3.12134264804158\\
2.14537507321997	3.06419285147337\\
2.19490151827158	3.00539448936665\\
2.24582340364871	2.94482490389759\\
2.29827776117686	2.88234227644561\\
2.35195256265552	2.8182513244612\\
2.4065343088789	2.75286004039072\\
2.46172180542551	2.68646606763201\\
2.51722616265811	2.61935670053442\\
2.57277079572367	2.55180888439888\\
2.6280914245535	2.48408921547775\\
2.68293607386315	2.41645394097491\\
2.73706507315248	2.34914895904571\\
2.79025105670552	2.28240981879712\\
2.84227896359065	2.21646172028749\\
2.8929460376605	2.15151951452674\\
2.94206182755199	2.08778770347625\\
2.98944818668624	2.02546044004897\\
3.03493927326869	1.96472152810931\\
3.07838155028907	1.90574442247316\\
3.11963378552131	1.848692228908\\
3.15856705152366	1.79371770413273\\
3.19506472563862	1.7409632558178\\
3.22902248999297	1.69056094258512\\
3.26034833149774	1.64263247400818\\
3.31479771752405	1.55463216387278\\
3.35792290780401	1.47772898369312\\
3.39034197752832	1.41148895979905\\
3.41352671795261	1.35452151332021\\
3.42850689358601	1.3059282158903\\
3.43803634903583	1.246547178179\\
3.43205250852326	1.18751872446696\\
3.40419102512496	1.13694979141143\\
3.3626187250017	1.1034453599841\\
3.32328720380755	1.08503305991057\\
3.2811160166481	1.07151128024122\\
3.23712993354019	1.0616981300822\\
3.19189750690884	1.05488029613633\\
3.14591301954039	1.05045587466838\\
3.11105227693467	1.04851378477886\\
3.07595216860793	1.04763528024065\\
3.04072720463876	1.04769038205943\\
3.00544452294816	1.04859002552547\\
2.97012388929957	1.05028606021361\\
2.9347376972988	1.05277124998333\\
2.89921222656759	1.05607823156509\\
2.86353795190441	1.06019385782439\\
2.82784975944179	1.06499695173178\\
2.79225902791039	1.07038546923339\\
2.75683610045261	1.07628965683368\\
2.72161028462265	1.08267205159548\\
2.68656985238649	1.08952748113991\\
2.65166204012189	1.09688306364644\\
2.61679304861838	1.1047982078529\\
2.58195965233847	1.11326509827272\\
2.53579352319591	1.12522624617213\\
2.49003123560002	1.13786847178438\\
2.44473401616021	1.15112262189583\\
2.399929427044	1.16494633292411\\
2.35561136597702	1.17932403091808\\
2.31174022030662	1.19426683158911\\
2.2683272539502	1.20975358671011\\
2.22543473104462	1.2257192552975\\
2.18308625075169	1.24212379521353\\
2.14129892693751	1.25893454665631\\
2.10008338817251	1.27612623215984\\
2.05944377773147	1.29368095659402\\
2.01937775359347	1.3115882071646\\
1.97987648844193	1.3298448534132\\
1.94092512031567	1.34845495937072\\
1.90258548613042	1.3673883277463\\
1.86487963647682	1.38661150697222\\
1.82776693090085	1.40611537483553\\
1.7912145747248	1.42589076671195\\
1.75519761904736	1.44592847556584\\
1.71969896074353	1.46621925195028\\
1.6847093424647	1.486753804007\\
1.64168675374355	1.5127505794025\\
1.59947239139921	1.53909534219913\\
1.5580998924367	1.56576966466934\\
1.51762204858847	1.5927550155423\\
1.4781108063144	1.62003276000392\\
1.43960637453696	1.64756059180862\\
1.4020289226908	1.67530237182198\\
1.36530417799915	1.70325379787324\\
1.32937600219314	1.73140680981175\\
1.29420634036414	1.75974952284501\\
1.25297713774734	1.79398879579162\\
1.21281225304454	1.82844399900627\\
1.17374904592691	1.86307278592974\\
1.13586237372141	1.89782487922546\\
1.09926459141072	1.93264207077949\\
1.06404801089243	1.96746901635509\\
1.02449003606977	2.00809905814278\\
0.986490070471688	2.04868129293282\\
0.95000255428595	2.08916402721715\\
0.914999318205499	2.12949840288392\\
0.876800075369436	2.17535426061952\\
0.840537708685801	2.2208921631193\\
0.80211040946217	2.27166856692272\\
0.766067029249651	2.321968270452\\
0.732193136710669	2.37175448130039\\
0.700650855903321	2.42082286603465\\
0.671499195294367	2.46904561964962\\
0.644684577943207	2.51637554773755\\
0.617425631960887	2.56796058251983\\
0.592453118968217	2.61864912196516\\
0.569232989968388	2.66870344065551\\
0.547765977800407	2.71802245864855\\
0.52836844393659	2.76639349132278\\
0.511116203692019	2.81375042895732\\
0.494442367241636	2.86471849220931\\
0.479700287148073	2.91469810437585\\
0.466186116860551	2.96398547052576\\
0.454103739286275	3.01248048731067\\
0.443570970389292	3.06013334909226\\
0.43370333091636	3.11121494758037\\
0.425236200882944	3.16146139201167\\
0.417905862146688	3.21096716823737\\
0.411713925975345	3.25974694849561\\
0.40654633036048	3.30785829326897\\
0.402292489251155	3.35534384509862\\
0.398596109019139	3.40611024186133\\
0.395803119948647	3.45617711332633\\
0.393762481017901	3.50562657690409\\
0.392327054278161	3.55452858270587\\
0.391441301774005	3.60289737518465\\
0.391141285543336	3.65069149313516\\
0.391504568310851	3.69785338016542\\
0.392459398882246	3.74802123277952\\
0.393814882700922	3.79759111256446\\
0.395521664901929	3.8465622335207\\
0.397669270749208	3.89488895947942\\
0.400417104829959	3.94251049991092\\
0.403609187347794	3.98945513505921\\
0.407418114307775	4.03894740115646\\
0.411621284124661	4.08755552001852\\
0.416292556561375	4.13525065070908\\
0.42187255903745	4.18512865324035\\
0.427972938713443	4.23388660633235\\
0.434778881108542	4.28125428575177\\
0.44290074748752	4.32986918923746\\
0.452481090683499	4.37935385976169\\
0.462925283060572	4.42680893694184\\
0.475261050802694	4.47414418848722\\
0.491126122796828	4.52256515753696\\
0.511518243330755	4.56991024667513\\
0.541689396551823	4.6172749920534\\
0.577784386265471	4.64811510448852\\
0.613150742257183	4.65924900870278\\
0.648327355919826	4.65717504212696\\
0.685738879156797	4.64567137368376\\
0.721287891062211	4.62800469107883\\
0.760108440717714	4.60294973028949\\
0.796947254071262	4.57493232739987\\
0.834420559621424	4.54320027955575\\
0.871982130882006	4.50881893471651\\
0.907522420456082	4.47464896315766\\
0.94727491620911	4.4350197941655\\
0.982647670320357	4.39874085482126\\
1.0218702841175	4.35759010042398\\
1.06576871709676	4.31058747076182\\
1.10236518461759	4.27077965902062\\
1.14265840202617	4.22641765240816\\
1.1872074606282	4.17684061131118\\
1.23663163448462	4.121317017056\\
1.27262253865939	4.08060440848325\\
1.31129708368155	4.03663866953382\\
1.35288333798043	3.98915069907443\\
1.397621257937	3.93785743467602\\
1.44576268788387	3.88246185261356\\
1.49757136010531	3.82265296786619\\
1.55332514716845	3.75810312541949\\
1.61340298931144	3.68836169158905\\
1.67816975129379	3.6129869223901\\
1.74793642796977	3.53159301308786\\
1.78478353378375	3.48852553898544\\
1.82298050343035	3.44382350839387\\
1.86255078552582	3.39745317649464\\
1.9035117459479	3.34938677726469\\
1.9458734465152	3.29960460671915\\
1.98963415752554	3.24810351835037\\
2.0347942454623	3.19487002229309\\
2.08133767627083	3.13990652603824\\
2.12922853062994	3.08323690274831\\
2.17841100395184	3.02490649125748\\
2.2288094063822	2.96498209607146\\
2.28032816280014	2.90355198736758\\
2.33285181281823	2.84072590099476\\
2.3862450107824	2.77663503847362\\
2.44035252577212	2.71143206699627\\
2.49499924160024	2.64529111942649\\
2.54999015681308	2.57840779429961\\
2.60511038469033	2.51099915582266\\
2.66012515324521	2.4433037338742\\
2.71477980522432	2.37558152400442\\
2.76880105283557	2.30811184538264\\
2.82191209488989	2.24117090904799\\
2.87382364442314	2.17506492775434\\
2.92426434834158	2.11008751125595\\
2.97298855753337	2.04650668938086\\
3.0197763268687	1.9845649120307\\
3.06443341519968	1.92447904918079\\
3.10679128536043	1.86644039088012\\
3.14670710416696	1.81061464725145\\
3.18406374241731	1.75714194849112\\
3.21876977489146	1.70613684486919\\
3.25075948035136	1.65768830672937\\
3.30645554518592	1.56868890863953\\
3.35114024665584	1.49034391844507\\
3.38529780515469	1.42236723994187\\
3.41007190972642	1.36380212811028\\
3.42649298149922	1.31373142017466\\
3.43771886145426	1.25252427438968\\
3.43605632313331	1.20509701418036\\
3.41949460787123	1.15794618598651\\
3.38314192139846	1.11758636491265\\
3.34660454456764	1.09519915350936\\
3.30608833098856	1.07886883519935\\
3.26293733600003	1.06710636480185\\
3.2183177745755	1.05865453049403\\
3.17277645268982	1.05283850407235\\
3.12658354588089	1.04927555471759\\
3.09164634705565	1.04789008436953\\
3.05652594742632	1.04749827322668\\
3.02120280552829	1.04807349809101\\
2.9856507604821	1.04960480836366\\
2.9500351975915	1.05193797445395\\
2.91447489040989	1.05495666252546\\
2.879030825244	1.05859105211098\\
2.8437062011539	1.06281783611244\\
2.80844642995299	1.06766022080093\\
2.77313913620801	1.07318792581672\\
2.73770669820222	1.07944617197246\\
2.70233131132988	1.08628228620528\\
2.66709056748733	1.09362429330513\\
2.632033338784	1.10142271272414\\
2.59718917687287	1.10964335270728\\
2.55107663232474	1.12123052386536\\
2.50532965806803	1.13353393886219\\
2.45988511138664	1.14657940710305\\
2.41482798872832	1.16028332224956\\
2.37023585639889	1.1745652331008\\
2.32615697198524	1.18936792918366\\
2.28262010808113	1.20465045897252\\
2.23963455228721	1.2203881298893\\
2.19719010721103	1.23657250830344\\
2.15525709046701	1.25321141953188\\
2.11384211630375	1.27029358648903\\
2.07300057418108	1.28776457160215\\
2.03272935807907	1.30559997984309\\
1.99302572184682	1.32377871350188\\
1.95388790078657	1.34228262489542\\
1.91531511165372	1.36109651636742\\
1.87730755265678	1.38020814028848\\
1.83986640345742	1.39960819905601\\
1.80299382517045	1.41929034509428\\
1.76669296036381	1.43925118085441\\
1.73098478127178	1.45948355109003\\
1.69598981258656	1.47993210482655\\
1.65317877153238	1.50578501976058\\
1.61127804815489	1.53196750733716\\
1.57018140117639	1.55847985481246\\
1.52981284147466	1.58531714728755\\
1.49012663208288	1.61246926770843\\
1.45110728818976	1.63992089686601\\
1.4127695771394	1.66765151339613\\
1.37515851843141	1.69563539377956\\
1.33834938372081	1.72384161234195\\
1.30244769681812	1.75223404125393\\
1.26758923368929	1.780771350531\\
1.22727470786444	1.81515359645044\\
1.18825626378044	1.84968589996351\\
1.15040138561693	1.88433927230936\\
1.11365837624733	1.91907848567685\\
1.07799735653588	1.95386949708787\\
1.03775080664477	1.99448070702106\\
0.998991618978317	2.0350676055336\\
0.961784946599908	2.07558224841806\\
0.926236283088187	2.11597889474852\\
0.887574758816128	2.16195662577542\\
0.850864116799491	2.20764509560396\\
0.811886412596756	2.25858018936896\\
0.775333955461001	2.30892872147732\\
0.741148940907839	2.35863059147625\\
0.709249458867347	2.40766514786501\\
0.679529493066319	2.45605118733822\\
0.651865893032811	2.50378185069604\\
0.626234243435318	2.55076513989325\\
0.600106941375901	2.60203469591748\\
0.576334670297761	2.65231755424203\\
0.55469931757344	2.70167312497763\\
0.534942214969901	2.75019375434243\\
0.517026098132761	2.79785388696747\\
0.499374708607424	2.84927806990994\\
0.483721654760939	2.89969405508551\\
0.469830160678245	2.94919247136726\\
0.45746752749038	2.99786772014234\\
0.446570847111019	3.04573151331428\\
0.437037222802044	3.09282269782143\\
0.428052287461241	3.14336807863995\\
0.420376987136175	3.19311727133218\\
0.413838188481751	3.24213721790002\\
0.408444375688275	3.29039866277996\\
0.403986812455705	3.33801782053175\\
0.400256477025715	3.38510833493234\\
0.396908879166847	3.4355848008821\\
0.394272655241409	3.48548363731315\\
0.392469206352967	3.53470266746309\\
0.391602017141556	3.58316253601664\\
0.391303246650002	3.63106594917582\\
0.391380529967361	3.67847499245727\\
0.391889259091008	3.72896485509096\\
0.393047637206115	3.778783968855\\
0.39476079344449	3.827949315011\\
0.396876133789745	3.87648207627402\\
0.399375224687229	3.92436575818586\\
0.402314313985615	3.97157081568398\\
0.405927331902712	4.0213840995814\\
0.410006151406438	4.07034699542363\\
0.414584949598824	4.11838588438921\\
0.419670526819257	4.1654516837059\\
0.425629977312931	4.21455541128813\\
0.432099383137431	4.26245135282531\\
0.439739882887754	4.31183209635841\\
0.448354665829458	4.35947833182185\\
0.45852383284902	4.40783295625344\\
0.470309031688292	4.45622852778488\\
0.484456976388365	4.50381026506465\\
0.502779601401981	4.55150088623991\\
0.528636490598804	4.59965640540247\\
0.563651873306564	4.63863838546972\\
0.599134288537228	4.65684753794409\\
0.635667560724483	4.65957806520325\\
0.670898447071574	4.65106131123579\\
0.706913415576363	4.63532917717195\\
0.742524273422334	4.61446717601781\\
0.780615091132801	4.58751111380401\\
0.815445212942447	4.55956485757466\\
0.856008659409179	4.52395979366924\\
0.896287642580201	4.48609256857801\\
0.934627288488502	4.44825209649935\\
0.978430473585515	4.40345468480873\\
1.01787385770925	4.36205310276728\\
1.06188725780143	4.31492335598696\\
1.09841110853736	4.27520686541775\\
1.13844964180326	4.23115035659836\\
1.18254047368069	4.18211835116037\\
1.23129972612793	4.12738308833326\\
1.26673925680621	4.08732327482617\\
1.30478594902804	4.04410035390665\\
1.34568050994906	3.99743033541886\\
1.38967915405857	3.94701100058441\\
1.4370536031796	3.89252190200217\\
1.48809108646886	3.83362436364839\\
1.5430943404167	3.76996148087675\\
1.60238160884719	3.70115812041821\\
1.66628623018252	3.62681927767366\\
1.73513701662315	3.54653187191051\\
1.77150810721812	3.50404101180102\\
1.80921849592806	3.45992979458735\\
1.84829435184729	3.41416176800083\\
1.88875639557198	3.36670579398325\\
1.93061738934599	3.31753868421023\\
1.97388149715274	3.26664587203625\\
2.01855210706182	3.21401701375598\\
2.06463293744689	3.15964462896612\\
2.11208624778099	3.10355129833226\\
2.1608547491775	3.04578044288919\\
2.21086312313636	2.98639553803869\\
2.26201802154418	2.9254801135495\\
2.31420806667415	2.8631377535573\\
2.36730385118615	2.79949209656474\\
2.42115793812665	2.73468683544141\\
2.47560486092882	2.66888571742378\\
2.5304611234123	2.60227254411546\\
2.58552519978354	2.53505117148683\\
2.64057753463552	2.4674455098753\\
2.69538054294792	2.3996995239852\\
2.74967861008698	2.33207723288782\\
2.80319809180563	2.26486271002141\\
2.85564731424346	2.1983600831911\\
2.9067160613413	2.13289354843072\\
2.95609149302378	2.06878049694522\\
3.00354739724074	2.00626758553137\\
3.04889886111698	1.94556756226742\\
3.09198489023077	1.88686860702695\\
3.13266840861378	1.83033433147887\\
3.17083625875119	1.77610377908749\\
3.20639920158161	1.72429142511237\\
3.23929191649701	1.67498717660859\\
3.29692497241827	1.58413978321158\\
3.34369123072026	1.50378949124325\\
3.37992919086335	1.43377110177603\\
3.40636004756311	1.37352632460792\\
3.42409018159826	1.32210378757972\\
3.43714066437976	1.25903864276465\\
3.43695496821607	1.21003644196796\\
3.42146651851733	1.16156929836241\\
3.38623632487129	1.11988658975487\\
3.35004248931887	1.09694638589329\\
3.30975499537902	1.08019793499187\\
3.26695058737128	1.06794551080885\\
3.2224235693028	1.0592423933222\\
3.17687466100231	1.05327868859518\\
3.13070198039456	1.04954578623668\\
3.0957588300171	1.04805485762972\\
3.06065358037942	1.04755039342096\\
3.02543939887007	1.04794970392342\\
2.99012985834771	1.04920618998506\\
2.9546967111571	1.05131102282881\\
2.91903319257398	1.05432019381387\\
2.88325483281114	1.05812442337392\\
2.84752713304147	1.06257815682817\\
2.81196089236406	1.06757861871793\\
2.77661220780433	1.07306581280653\\
2.74148247431388	1.07902252207941\\
2.70651838477059	1.08547430874409\\
2.67161192997864	1.09248951423013\\
2.63661120858009	1.10017111723084\\
2.6016472610159	1.10840994909682\\
2.55531265377644	1.12007218907915\\
2.50938386224162	1.132424203025\\
2.46391471068791	1.14540185573004\\
2.41892188321258	1.15897045110044\\
2.3743849237339	1.17312473215291\\
2.33026429204809	1.18787647358411\\
2.28661976021454	1.20316638663295\\
2.24349569874978	1.21893929704672\\
2.20091888078087	1.23515434102744\\
2.15890709114526	1.2517796469772\\
2.1174691263907	1.26879233549822\\
2.07660479477533	1.28617851939282\\
2.03630491626758	1.30393330366344\\
1.99655132254625	1.32206078551263\\
1.95736856761962	1.34054682465609\\
1.91880831759231	1.35934643781911\\
1.88084022050453	1.37844669568388\\
1.84343883888703	1.39783577617204\\
1.80658498089955	1.41750237649383\\
1.77026570033092	1.43743571314806\\
1.73447429659897	1.45762552192213\\
1.69921031475063	1.47806205789204\\
1.65588144087349	1.50394068273858\\
1.61341120228413	1.53017356400289\\
1.57183988032033	1.55674509167512\\
1.53122409802433	1.5836387229537\\
1.49161132870408	1.61079406057893\\
1.45292787484738	1.63819097149466\\
1.41509141852666	1.66582845430221\\
1.37804058259225	1.69370071405655\\
1.34173493067233	1.72179716226628\\
1.30615496717298	1.75010241689372\\
1.27130213727815	1.77859630235478\\
1.23047155142733	1.8130024636072\\
1.19079986659777	1.8475917863828\\
1.15240899275912	1.88230207255366\\
1.1154481321591	1.91706440226746\\
1.07978003924431	1.95186469307252\\
1.03964185179475	1.99248735280087\\
1.00103233658295	2.03308522434114\\
0.963912363723089	2.07360804106664\\
0.928266844513723	2.11400657365259\\
0.889347147387427	2.15996236737114\\
0.852417574699396	2.20562264287561\\
0.817544101818142	2.2509276897088\\
0.780506858417823	2.3014847733663\\
0.745802247651225	2.35145894152442\\
0.713487921587505	2.40070743691183\\
0.683539309863724	2.44915267306821\\
0.655849619684827	2.49678223434423\\
0.627499976703359	2.54881368014279\\
0.60132545022601	2.60007082804987\\
0.577035023187632	2.65062306946154\\
0.554865684811552	2.70026222114982\\
0.534981797552563	2.74885827489659\\
0.517332287203145	2.79639441100397\\
0.500174022334789	2.84757834930047\\
0.484736504028037	2.89788524381415\\
0.470473707357238	2.94755451897613\\
0.457854964506555	2.99634529126785\\
0.44689537198718	3.04425128794791\\
0.437435142165764	3.09133306483579\\
0.428459306569534	3.14188970057815\\
0.420626920543731	3.1917021064768\\
0.413995368005815	3.24076541565897\\
0.408452471734293	3.28913386822357\\
0.403871104468421	3.33685424545054\\
0.400128822052233	3.38395674129858\\
0.397020392962416	3.43427133473388\\
0.394684358342877	3.48396746290105\\
0.392944852977142	3.53313777137594\\
0.391736402235368	3.58180233288087\\
0.391103922074341	3.62990864728462\\
0.391201069917815	3.67733741628285\\
0.392122621965513	3.72769641709566\\
0.393460548956003	3.77746116503377\\
0.394972757294531	3.82668338160543\\
0.396700589334394	3.87533434965986\\
0.398968823376937	3.92330491338737\\
0.402110802759048	3.97049935979762\\
0.405912629188993	4.02030137282693\\
0.409983376409467	4.06924100899496\\
0.414399856598421	4.1172744697117\\
0.419438514472285	4.16440171343418\\
0.425415403901541	4.21359847120069\\
0.431984345056346	4.26149466331871\\
0.439686384967555	4.31082213494584\\
0.448194929219888	4.3584977940317\\
0.458138216327328	4.40695991010582\\
0.47003317212708	4.45545528728328\\
0.484383946655079	4.50308458656457\\
0.502451219578508	4.55071089823818\\
0.528123544995959	4.59906972801341\\
0.563328980679387	4.63851149089655\\
0.598616326535454	4.6561758914585\\
0.634752265041444	4.65929427110655\\
0.672107936566968	4.65136992074341\\
0.708694515059163	4.63537089219884\\
0.745182021550985	4.61332490992097\\
0.784447217610466	4.58448492399501\\
0.820000848762434	4.55525221401944\\
0.860844609073655	4.518963846471\\
0.901249900025021	4.48080678921906\\
0.939785551937414	4.44275614690654\\
0.983827831864721	4.39771289884713\\
1.02383452065612	4.35566970150185\\
1.06884360464148	4.30737030109325\\
1.1063510052331	4.26647693999061\\
1.14746913025348	4.22110522358064\\
1.19271686749561	4.17065155771284\\
1.24274259926543	4.11436662889994\\
1.27907682190306	4.07321741251321\\
1.31805892790636	4.02886080613155\\
1.35993598585698	3.98100603910795\\
1.4049759033048	3.92933751273014\\
1.45346742676797	3.87351480022043\\
1.50572014173288	3.81317264673584\\
1.56201164275668	3.74797778126149\\
1.62265985982395	3.67754896679869\\
1.68811953147231	3.60135014739117\\
1.75873885404919	3.51895222405543\\
1.79606102865613	3.47532594303111\\
1.83475204122499	3.43004107124416\\
1.8748233586713	3.38307630760055\\
1.9162793239933	3.33441753684597\\
1.95911715627192	3.28405782956589\\
2.00332695067078	3.23199744218553\\
2.04889167843618	3.17824381696984\\
2.09578718689718	3.1228115820235\\
2.14398219946538	3.06572255129107\\
2.19343831563522	3.00700572455673\\
2.24411001098378	2.94669728744446\\
2.29610510794721	2.88467505758382\\
2.34941642556435	2.82093451948442\\
2.40372069442356	2.75579804484268\\
2.45870610018754	2.68957808477654\\
2.51407390027656	2.62257550461093\\
2.56953842386881	2.55507958387739\\
2.62482707190016	2.48736801631435\\
2.67968031706423	2.41970690986702\\
2.73385170381238	2.35235078668742\\
2.78710784835371	2.28554258313439\\
2.83922843865507	2.21951364977356\\
2.89000623444111	2.15448375137729\\
2.93924706719407	2.09066106692496\\
2.98676984015409	2.02824218960253\\
3.03240652831898	1.96741212680286\\
3.07600217844432	1.90834430012561\\
3.11741490904343	1.85120054537722\\
3.15651591038736	1.79613111257095\\
3.19318944450492	1.74327466592686\\
3.22733284518269	1.69275828387179\\
3.2588565179649	1.64469745903948\\
3.31375166080862	1.55634652261173\\
3.35741955254535	1.47891408184901\\
3.39004381387504	1.4124461078187\\
3.41333132466033	1.35535793769931\\
3.42841699121493	1.30664650179811\\
3.43811664074892	1.24708016977842\\
3.43275411858534	1.18748749475224\\
3.40495171272775	1.13672786913456\\
3.36294399573146	1.10351452685\\
3.32380147006335	1.08494555468979\\
3.28153205957202	1.07149618985969\\
3.23743875726013	1.0617616113078\\
3.19224339285281	1.0548949812751\\
3.14627226481648	1.05044850098856\\
3.11144409088073	1.04848157055276\\
3.07640632214176	1.04755373981769\\
3.04112132203078	1.04764620759301\\
3.00545727491917	1.04882467668306\\
2.96966682638918	1.05086880556924\\
2.93395410034575	1.05359707057551\\
2.89844380144268	1.05689020484743\\
2.86318121508275	1.06069119835212\\
2.82813220741761	1.06500529787828\\
2.79318322534785	1.0699000070362\\
2.758141296523	1.07550508625772\\
2.72278372651196	1.08197508763226\\
2.68740324689341	1.08907730674243\\
2.65216518013313	1.09667453808141\\
2.61711843885952	1.10471776049984\\
2.58229484738857	1.11317141759867\\
2.53623352236539	1.12504517061513\\
2.49058080963696	1.13759573320038\\
2.4452753791383	1.15084693046478\\
2.40035352981169	1.16475300033229\\
2.35589843786666	1.17923022840913\\
2.31195781532452	1.19422166400671\\
2.26856250682933	1.20968468021757\\
2.22572648964796	1.22559097391532\\
2.18344687367004	1.24192656575466\\
2.14170390140804	1.25869180017136\\
2.10047248670937	1.27589467873496\\
2.0598117463723	1.29348882662337\\
2.01973033444357	1.31144263385278\\
1.98022019370258	1.32973606745058\\
1.94127542209272	1.34835142388672\\
1.9028922727215	1.36727332907371\\
1.86506915386045	1.38648873836661\\
1.82780662894517	1.40598693656302\\
1.79110741657532	1.42575953790314\\
1.75497639051462	1.44580048606967\\
1.71942057969084	1.46610605418791\\
1.68447284128666	1.48666336555966\\
1.6417554207194	1.51264215035938\\
1.60000859333925	1.5389324123454\\
1.55912203448616	1.56553709348933\\
1.51901296637095	1.59245374551376\\
1.47962615807544	1.6196745298922\\
1.44093392555238	1.64718621784916\\
1.40293613162543	1.67497019036013\\
1.36566018598921	1.70300243815153\\
1.32916104520931	1.73125356170076\\
1.29352121272219	1.7596887712362\\
1.25204459081673	1.7939970632379\\
1.21214269641206	1.82844229474744\\
1.17354232172054	1.86301989754812\\
1.13611274316225	1.89770621101917\\
1.09980223666901	1.93246875470012\\
1.06457973745546	1.96727487641338\\
1.02484920838798	2.0078932961377\\
0.986605277735219	2.04847392787202\\
0.949905235840562	2.08896403495645\\
0.914844646919416	2.1293105626039\\
0.876748655906984	2.1752031580642\\
0.840587911910579	2.22079603930231\\
0.802221894053965	2.27160658732373\\
0.766280656265356	2.32180961841189\\
0.73270562799165	2.37134442016529\\
0.701405984974346	2.42019224662357\\
0.672258649249543	2.46837631826758\\
0.645123924377426	2.51591520092152\\
0.617307651031679	2.56786770980541\\
0.591934776141645	2.61883424567756\\
0.568891676859499	2.66880736724596\\
0.54796120124914	2.71784731444306\\
0.528853591256603	2.76606452486077\\
0.511512027739127	2.81344797928198\\
0.494438202670549	2.86458537295013\\
0.479326015946111	2.91472474726249\\
0.465957505055814	2.963947289422\\
0.454069936072723	3.01236301287108\\
0.443588475368296	3.05999012195025\\
0.433652287773481	3.11108920986202\\
0.425137146048332	3.16135092711167\\
0.417885554150305	3.21083696313785\\
0.411732980640329	3.2596089193345\\
0.406710255725464	3.30762298583146\\
0.402629606087929	3.35498234484214\\
0.398974328098838	3.4057135963665\\
0.39594676877973	3.45593014770446\\
0.393530813670328	3.5056206052509\\
0.391870058937407	3.55467509408648\\
0.39120822729779	3.60292630744544\\
0.391201648440892	3.65057087084775\\
0.391545525900727	3.69772734509705\\
0.392275864628589	3.74796162356643\\
0.393596677036629	3.7975439457389\\
0.395485989809814	3.84646520862292\\
0.397774891549139	3.89474820962424\\
0.400446302075977	3.94237384951749\\
0.403784930616538	3.99264020228434\\
0.407579297651048	4.04210539916842\\
0.411850551020084	4.09069722171202\\
0.416642154797006	4.13834061453634\\
0.422328288856164	4.18805827462551\\
0.428558332347368	4.23660774666649\\
0.43530590603594	4.28388931977271\\
0.443300340182793	4.33255355339495\\
0.452881823892367	4.38210915570088\\
0.463562829898834	4.42939443946555\\
0.47597942899584	4.47646152256744\\
0.491811435047036	4.52463296819674\\
0.512432713737099	4.57182589956647\\
0.544175252858816	4.62006716684589\\
0.579215171681688	4.64875673034267\\
0.614972654345138	4.65976810128392\\
0.650636103305305	4.65724108584993\\
0.686236637853064	4.6450975792205\\
0.721842917568638	4.6269541544422\\
0.760170664816367	4.60227142148579\\
0.796486287791559	4.57493307269869\\
0.83371151920227	4.54377627000373\\
0.870678059748734	4.51038905698481\\
0.90575511245939	4.47694116442559\\
0.945350969249895	4.43755187722269\\
0.98094468654284	4.40098695449854\\
1.02069778631302	4.35918170542959\\
1.06518178768944	4.31145416212375\\
1.10214049419896	4.27118959947605\\
1.14267106643404	4.226515425602\\
1.18730393807142	4.17680571382736\\
1.23665223613857	4.12133787498526\\
1.27251099484955	4.08075976543491\\
1.31099963774479	4.03699375687598\\
1.35236108642557	3.98975414696819\\
1.39685459698214	3.93873613954559\\
1.44475575999386	3.88361584461649\\
1.49635650052906	3.8240502783635\\
1.55196321669078	3.75967760972964\\
1.61191357445119	3.69009016073716\\
1.67656578869361	3.61485716766673\\
1.7462273865603	3.53359631817561\\
1.78301756956132	3.4906003689329\\
1.82115017122221	3.44597794181452\\
1.86064796006884	3.39969605331016\\
1.90153022187885	3.35172501002786\\
1.94381275968165	3.30203840869404\\
1.9875047643404	3.25061669586985\\
2.03258786682162	3.19746994418801\\
2.07904616413223	3.14260249004677\\
2.12684848010909	3.08603438900271\\
2.1759431609859	3.02780747479719\\
2.22625807539342	2.96798535935607\\
2.27770061435935	2.90665343278986\\
2.33015769130835	2.8439188633937\\
2.38349574206201	2.77991059764736\\
2.43756072483892	2.71477936021524\\
2.49217812025465	2.64869765394628\\
2.54715293132159	2.58185975987426\\
2.60226968344925	2.51448173721739\\
2.65731416333876	2.44677450044306\\
2.71203430408591	2.3789897419651\\
2.76611411264467	2.31145894268366\\
2.81925745909473	2.24449474995204\\
2.87118962414612	2.17838911161314\\
2.92165729913925	2.11341327599944\\
2.97042858604477	2.04981779193319\\
3.01729299746375	1.98783250872607\\
3.06206145662762	1.92766657617943\\
3.10456629739812	1.86950844458424\\
3.14466126426732	1.81352586472107\\
3.18222151235766	1.7598658878601\\
3.2171436074219	1.70865486576113\\
3.2493455258432	1.6599984506735\\
3.30536779144094	1.57066855297819\\
3.35014923355141	1.4922238388022\\
3.38458463238486	1.42398669858374\\
3.40962468655747	1.36514631830643\\
3.42622904207367	1.31486875612038\\
3.43762400905322	1.25346690361271\\
3.43622479496471	1.20578868004969\\
3.41984864125187	1.1584218321589\\
3.3835903463315	1.11792032302312\\
3.34717249287412	1.09539754582422\\
3.30663329046255	1.07905506181083\\
3.26348827034171	1.06725897114895\\
3.2189337111147	1.05872669425881\\
3.173405155412	1.0528793373246\\
3.12720958410631	1.04929995543903\\
3.09226679755532	1.04790385106029\\
3.05711433359381	1.04751987998343\\
3.02158053037725	1.04823934847689\\
2.9858573247308	1.04988595902649\\
2.95015758052156	1.05226994206731\\
2.91461715088022	1.05526219748818\\
2.879294878201	1.05879429463174\\
2.84417259414175	1.06285847229442\\
2.80915511962385	1.06750763872644\\
2.77407026483223	1.07285537163181\\
2.7386992636631	1.07905292080084\\
2.70327712994628	1.0859102116268\\
2.6679823155489	1.09327955683695\\
2.63286807303827	1.10110829778868\\
2.59796937349514	1.1093581836621\\
2.55179927624114	1.12097401089819\\
2.50602893467567	1.13328113994881\\
2.46059302337311	1.14630593549407\\
2.41552181883087	1.16000657216229\\
2.37090671339954	1.17429308647944\\
2.32679881297067	1.1891057948072\\
2.28323120782713	1.20440016136365\\
2.240218972643	1.22014679822333\\
2.19775916648364	1.23633146531716\\
2.15583083280564	1.2529550704325\\
2.11440969550052	1.27002498089503\\
2.07355610777941	1.2874922769419\\
2.03327810524716	1.30532557484261\\
1.99357008059501	1.32350380489261\\
1.95442801395604	1.34200852199847\\
1.91584947290531	1.36082390567794\\
1.87783361245975	1.37993676005988\\
1.8403811750782	1.39933651388429\\
1.80349449066142	1.41901522050232\\
1.76717747655207	1.43896755787625\\
1.73143563753474	1.45919082857953\\
1.69632771400568	1.47966099720562\\
1.65341833442591	1.50553231874023\\
1.61146798277858	1.53172363111998\\
1.57036453132433	1.5582373252504\\
1.53002461800829	1.58507047053873\\
1.49039364646021	1.61221481489395\\
1.45144578599436	1.63965678472676\\
1.4131839716096	1.6673774849496\\
1.37563990398933	1.6953526989766\\
1.33887404950151	1.72355288872369\\
1.30297564019867	1.75194319460845\\
1.26806267381789	1.78048343555024\\
1.22764643715673	1.81486933582165\\
1.18859224564428	1.84939663730401\\
1.15071796459257	1.88404584079129\\
1.11396771574195	1.9187833017504\\
1.07830690128032	1.95357572246982\\
1.03806295793065	1.99419240234016\\
0.999300062181174	2.0347873247759\\
0.962073099816011	2.07530940414865\\
0.926476381275588	2.11570819735977\\
0.887799913964744	2.16167945772857\\
0.851071401002571	2.20737160941459\\
0.812072645626949	2.25831750317287\\
0.775504679150496	2.30867762151068\\
0.741312659863461	2.3583864025117\\
0.709413698191007	2.40741880574596\\
0.67969685669322	2.45579031226982\\
0.652028978729145	2.50351856304703\\
0.626370926871974	2.5505144407554\\
0.60020942039717	2.60180205252868\\
0.576418128167321	2.65209549414836\\
0.554795513573327	2.70144376974375\\
0.535059061507734	2.74995149031204\\
0.517123857445448	2.79762039407579\\
0.49944047934518	2.84906104422442\\
0.483766456144117	2.89948890434302\\
0.4698866490958	2.94898226026694\\
0.457537073532743	2.99765129040906\\
0.4466318259818	3.04551833442955\\
0.43708290231586	3.09261600292751\\
0.428079747596826	3.14317073967136\\
0.420394909800039	3.19292701367113\\
0.413852383532276	3.24195365974073\\
0.408440232440673	3.29022860686547\\
0.404019457698892	3.33782542356914\\
0.400337742430337	3.38488407082056\\
0.397016698490257	3.43534030898627\\
0.394349418888718	3.485254564255\\
0.392438315982101	3.5345397360806\\
0.391493993836427	3.58304454056539\\
0.391245294335812	3.63092682331015\\
0.391386463642515	3.67831100552174\\
0.391915717551603	3.72878998047592\\
0.393018221032909	3.77862559643828\\
0.394734037940699	3.82779108919103\\
0.396862819325035	3.87632310248683\\
0.399372613948118	3.92420619935212\\
0.402303141683322	3.9714131206705\\
0.405914339218922	4.02122555609392\\
0.409983410080235	4.07019550827819\\
0.4145573219921	4.11824316873935\\
0.419648314827494	4.16531328603818\\
0.425622481789409	4.21440987859719\\
0.432100948253075	4.26230449728822\\
0.439714568276234	4.31169138561899\\
0.448304849338301	4.35935091601197\\
0.45848991143124	4.40771657663679\\
0.470307128329681	4.45612145528641\\
0.484423363589668	4.50369257951355\\
0.502708749671102	4.55139221484933\\
0.528601179504868	4.59961959544251\\
0.563590898559801	4.63855797785085\\
0.5990261678068	4.65679244651047\\
0.635504799403346	4.65971957789149\\
0.670791359906116	4.65115220329975\\
0.706896973729614	4.63525260335262\\
0.742471021231391	4.61437586281721\\
0.780432584865061	4.58754187127275\\
0.820533570203944	4.5551947323363\\
0.855600148528329	4.52430406763182\\
0.895873390518097	4.48651526167603\\
0.934102779180871	4.44885164514658\\
0.977719714732583	4.40427286860478\\
1.01711995204147	4.36292009831852\\
1.061133463719	4.31578616433886\\
1.09766294483841	4.2760586336606\\
1.13769773595094	4.23200121696152\\
1.18176580757434	4.18299027038986\\
1.23047646865519	4.12830674902886\\
1.26586717224627	4.08830136810609\\
1.30385124951047	4.04514995667898\\
1.34466948712003	3.99856879694618\\
1.38857873859731	3.94825532645156\\
1.4358519243148	3.89388813808417\\
1.48677803149514	3.83512698007822\\
1.54166211421112	3.77161275601313\\
1.60082529862036	3.70296746714431\\
1.66460466049408	3.62878218443094\\
1.73332604148771	3.54865095812084\\
1.76962949222954	3.50624190363038\\
1.80726978670861	3.46221550920422\\
1.8462743465632	3.41653403416318\\
1.88666311936704	3.3691672143371\\
1.92845115546192	3.32008943745493\\
1.97164474939223	3.26928388071669\\
2.01623768996243	3.21674650190005\\
2.06221126023645	3.16248603936106\\
2.10953423753839	3.10652401203334\\
2.15816319091578	3.04889444205824\\
2.20814536569747	2.9895481936157\\
2.25942064220705	2.92853893927417\\
2.31180456860135	2.86603917606052\\
2.36510784571349	2.80222871430695\\
2.41913632705307	2.73729467765068\\
2.47369101880654	2.6714315030336\\
2.52856807983647	2.6048409407031\\
2.58355882168235	2.53773205421109\\
2.6384497085598	2.470321220415\\
2.69302235736135	2.40283212947677\\
2.74705353765579	2.33549578486374\\
2.80031517168841	2.26855050334826\\
2.85257433438131	2.20224191500733\\
2.90359325333276	2.13682296322345\\
2.9531293088179	2.07255390468367\\
3.00093503378807	2.00970230938051\\
3.04675811387143	1.94854306061107\\
3.09034138737238	1.88935835497788\\
3.13142284527215	1.8324377023881\\
3.1698015006553	1.77800959838165\\
3.20548543125325	1.72608725256369\\
3.23844190241481	1.67672665933985\\
3.29611688373055	1.58583868080495\\
3.34291311063675	1.50544067311599\\
3.37923377945586	1.43530622273838\\
3.40579861679859	1.37488749226388\\
3.42364387956385	1.3233152204106\\
3.43699541865976	1.25995860975285\\
3.43742458007827	1.21041935367819\\
3.42242569139887	1.16142552189761\\
3.3868976472347	1.11984852419935\\
3.3507925044586	1.09682137174977\\
3.31040340351552	1.0801443321815\\
3.26743711250745	1.06801554354879\\
3.22298643967857	1.0592302894537\\
3.17749325689786	1.0532061912693\\
3.13130605842934	1.04948251025\\
3.09637810832962	1.04797466297096\\
3.06116936299379	1.04753752334995\\
3.02573620980549	1.04809163878319\\
2.99024365040166	1.04947785796898\\
2.95479516110719	1.05158712873843\\
2.91943269293501	1.05436049805555\\
2.88413667158604	1.05778911201718\\
2.84882599744912	1.06191421585301\\
2.81336224510731	1.06682393105908\\
2.7777977588866	1.07246263437728\\
2.74228819031744	1.07869674636706\\
2.70690988409775	1.08545411865938\\
2.67171343504099	1.09268290931577\\
2.63672368807609	1.10035158282832\\
2.59038695575854	1.11124425957845\\
2.54433976331511	1.12293086630924\\
2.49852357554592	1.13543298172757\\
2.45308618894418	1.14861747678438\\
2.40810445887879	1.16240393626338\\
2.36362759069182	1.17673417347934\\
2.31968036760143	1.19156983867179\\
2.27626315070172	1.20689241900505\\
2.23335187896282	1.22270323856822\\
2.1909200321444	1.23900941156693\\
2.14903022896369	1.2557549479223\\
2.10769903085812	1.2729033244954\\
2.0669323012799	1.29042752013363\\
2.02673433469409	1.30830489291919\\
1.98710785657848	1.32651718016921\\
1.94805402342365	1.34505049843568\\
1.90957242273296	1.36389534350547\\
1.87166107302257	1.38304659040027\\
1.83431642382139	1.40250349337672\\
1.79759638487464	1.42224746697358\\
1.76161440940532	1.44222528762344\\
1.72629442668274	1.46243548232004\\
1.68296602393714	1.48802470668266\\
1.64044623217196	1.51397320519784\\
1.59865343426766	1.5402737072947\\
1.55753767650674	1.56691521680717\\
1.51708066857382	1.59388301197396\\
1.47729578355557	1.62115864543857\\
1.43822805794074	1.64871994424927\\
1.39995419162017	1.67654100985914\\
1.3625825478867	1.70459221812606\\
1.32625315343533	1.73284021931267\\
1.29111962809206	1.76124888429945\\
1.2502495675276	1.79552635097012\\
1.21057156746788	1.82997785098781\\
1.17202140870819	1.86456647163485\\
1.13455924888056	1.89925717578676\\
1.09816962245382	1.9340168019122\\
1.06286144073354	1.96881406407297\\
1.0230811529358	2.00941930546746\\
0.984913934508071	2.04999234379502\\
0.94845810313407	2.09049245883471\\
0.913566448454497	2.13086298271762\\
0.875545197558611	2.17675294319484\\
0.839476991933326	2.2222958131292\\
0.801196807751598	2.27303434923802\\
0.765300892963976	2.32318535584022\\
0.731734095517389	2.37271698048336\\
0.700431733890097	2.42162837842412\\
0.671273183482581	2.46987805898783\\
0.644226669094565	2.51738140996178\\
0.61659905966531	2.56923575707033\\
0.591385061688547	2.62011523517213\\
0.568356662143694	2.67008210566987\\
0.547315577276215	2.71919010129603\\
0.528235134451812	2.76740049558286\\
0.511032026563846	2.81471464813133\\
0.494107142182373	2.86577271261022\\
0.479015834006921	2.9158979506299\\
0.46556435875988	2.96516135902356\\
0.453688661991508	3.01357226566914\\
0.443285517948986	3.06116453645856\\
0.433459352403464	3.11220955621012\\
0.425014867183095	3.1624290294508\\
0.417761158766959	3.21189803426464\\
0.411663752556355	3.26061795569954\\
0.406545905536586	3.30868895137791\\
0.402269436093015	3.35618092484707\\
0.398493599081181	3.40700839733546\\
0.395584177961919	3.45716788039311\\
0.393570329106786	3.50660621277313\\
0.39229138417232	3.55542118479545\\
0.391536874045986	3.60370304473446\\
0.391229211417296	3.65147561079068\\
0.391424927875654	3.69870317378706\\
0.392331908056605	3.74888534496433\\
0.393762075413266	3.79843038815423\\
0.395587202248217	3.84735604898251\\
0.3977931801958	3.89564814230806\\
0.400465972106639	3.94326857639263\\
0.4038510966423	3.99353368639627\\
0.407690439090412	4.04297447465228\\
0.411987834021938	4.09152157202142\\
0.416757395035317	4.13913067644847\\
0.422392460170377	4.18885850502268\\
0.428567760879748	4.23743622755525\\
0.435404520303045	4.2846943834084\\
0.443531126478701	4.33329239838437\\
0.45309965861424	4.38278187464546\\
0.463590512430449	4.43003948171855\\
0.476097773203024	4.47712383226273\\
0.49215545392364	4.5252855539933\\
0.512677998010903	4.572244428776\\
0.544391166438038	4.620428591699\\
0.57973387279272	4.64921963070854\\
0.615607924654337	4.65957612802515\\
0.651378813411343	4.65653937186483\\
0.686480546154122	4.64527612105074\\
0.722119695796289	4.6274572483629\\
0.761043642771337	4.60227436861493\\
0.798027792947573	4.57410193942134\\
0.835683545623951	4.54217406570077\\
0.872745922227325	4.5082070667972\\
0.90764328744108	4.47452854537605\\
0.946929205891746	4.43521770645362\\
0.982230756282736	4.39892627487046\\
1.02174643897582	4.35744478180862\\
1.06634813059898	4.30975073455532\\
1.10374629682709	4.26917919165015\\
1.14506383413635	4.22384911046478\\
1.19083491663504	4.17311523680432\\
1.24164124733302	4.11627120502212\\
1.27861827046201	4.07460416538235\\
1.31831003696216	4.02963916654609\\
1.36092410987469	3.98112164724624\\
1.4066774406658	3.92878497481782\\
1.45579636922679	3.87235044519786\\
1.50851662387381	3.81152728292566\\
1.56508332134819	3.74601264114248\\
1.62575096681622	3.6754916015917\\
1.69078345386923	3.59963717461881\\
1.76045406452353	3.51811029917138\\
1.79711663397878	3.47511043591793\\
1.8350454692205	3.4305598427991\\
1.87427737099541	3.3844127421025\\
1.9148497268265	3.33662260165373\\
1.95680051101364	3.28714213481565\\
2.00016828463301	3.23592330048905\\
2.04499219553737	3.18291730311231\\
2.09131197835628	3.12807459266121\\
2.13916795449553	3.07134486464949\\
2.18855907131471	3.01271850152262\\
2.23919457127349	2.95247315452907\\
2.29093200718459	2.89074292866562\\
2.343655912058	2.82763703509121\\
2.39722870259455	2.76328814782062\\
2.45149067918624	2.69785240372418\\
2.50626078157239	2.63150880552288\\
2.56133363354439	2.56446264577532\\
2.61648272841947	2.49694231666039\\
2.67146792791896	2.42919210523336\\
2.72603562432331	2.3614720426277\\
2.7799186276343	2.29405795182928\\
2.83281036755855	2.227254504874\\
2.88441324399635	2.16137133517368\\
2.93447254277853	2.09668885635373\\
2.98275799914102	2.03346267939096\\
3.02906379772561	1.97192361261266\\
3.07320857257923	1.91227766169753\\
3.11503540715462	1.85470602967477\\
3.15441183430978	1.79936511692485\\
3.1912298363082	1.74638652117916\\
3.22540584481907	1.69587703751978\\
3.25688074091681	1.64791865838008\\
3.31161296719872	1.55985917014689\\
3.35544255186003	1.48236794296402\\
3.38877672209457	1.41520802093122\\
3.41252763864227	1.35764557945961\\
3.42805858617388	1.30848109949341\\
3.43825057880545	1.24836657382068\\
3.43270935001025	1.18875820928092\\
3.40519879810191	1.1377112094888\\
3.36355827630412	1.10412073938231\\
3.32458613185786	1.08532604044691\\
3.2824879858548	1.07166264182694\\
3.23836389967482	1.06189519325041\\
3.19314833703288	1.05499707676332\\
3.14718481244156	1.05049422847632\\
3.11236795079338	1.04848444826417\\
3.07734521887178	1.04751684619018\\
3.04216230312264	1.04750938332776\\
3.0068178706903	1.04842386841329\\
2.97124096789233	1.05028450329714\\
2.93557309557983	1.05295728237816\\
2.89994774551335	1.05631617895907\\
2.86444305183114	1.06027947746226\\
2.82908179104907	1.06480977342978\\
2.79383138206077	1.06991397352335\\
2.75860388613756	1.07564329552431\\
2.72327219730364	1.08208087714373\\
2.68795049616358	1.08912677231026\\
2.65275697233901	1.09667845485636\\
2.61774350806752	1.10468455254304\\
2.58294486277896	1.1131072410701\\
2.53690884872614	1.12494551484156\\
2.49127856944931	1.13746271959169\\
2.44599649602179	1.15068006058146\\
2.4010862464466	1.1645614376177\\
2.35663583470957	1.17901963049595\\
2.31269448229448	1.19399629716163\\
2.26929480685963	1.20944730602128\\
2.22645282223796	1.22534273594259\\
2.18416793843694	1.24166687625441\\
2.14242296163857	1.25841822674674\\
2.10118958892427	1.27560638005482\\
2.06052041054291	1.29319104149626\\
2.02043233796544	1.31113638097745\\
1.98091635418632	1.32942230736895\\
1.94196576371811	1.34803099474128\\
1.90357619259137	1.366946882365\\
1.86574558835469	1.38615667471065\\
1.82847422007469	1.40564934144882\\
1.79176467833609	1.42541611745003\\
1.75562187524157	1.44545050278488\\
1.72005304441191	1.46574826272393\\
1.68507823070287	1.48630236753223\\
1.64231973441335	1.51228296588084\\
1.60054693034461	1.53857201045443\\
1.55964743075826	1.56517306125813\\
1.51953603808143	1.59208428640994\\
1.48015474490671	1.61929846214072\\
1.4414727339922	1.64680297279421\\
1.40348637826152	1.67457981082702\\
1.36621924080373	1.70260557680864\\
1.32972207487344	1.73085147942141\\
1.29407282389073	1.75928333546056\\
1.25256291271848	1.79359091991209\\
1.21261768551922	1.82803679404086\\
1.17399700445876	1.86261228956077\\
1.13655262478139	1.8972967712286\\
1.10023136718217	1.93205805877452\\
1.06500051165273	1.96686367628852\\
1.02526077413792	2.00748252108803\\
0.987005071237054	2.04806453747356\\
0.950287032755401	2.08855662913938\\
0.915198191870904	2.12890515206984\\
0.877084059251068	2.17479717485108\\
0.840904223723811	2.22039377082877\\
0.802515669562904	2.27121163124152\\
0.766553670220862	2.32142268317338\\
0.732961388462104	2.37096397394953\\
0.701648423583974	2.41981499999202\\
0.672490811416737	2.46799770681979\\
0.645344260501066	2.51553853861194\\
0.617505192151901	2.56750051883084\\
0.592106917129485	2.61847882779051\\
0.569043453276436	2.66846167250798\\
0.548104284152041	2.71750525194469\\
0.528995034160346	2.76572209995376\\
0.511638772813663	2.81311236184146\\
0.494544910051418	2.86425969722729\\
0.479415373107075	2.91440817356755\\
0.466039146823666	2.96363516804968\\
0.454149339729264	3.01205261442958\\
0.443658626465381	3.05968460538438\\
0.433711202985334	3.11078936577624\\
0.425184912756507	3.16105711358744\\
0.417924633072027	3.21054869627841\\
0.411765768610855	3.25932600812172\\
0.406729733264468	3.3073491653486\\
0.402658058053851	3.35470375647135\\
0.399019459188198	3.40542495775685\\
0.396000246095482	3.45563591357369\\
0.393572369510547	3.50533297365312\\
0.391871612944425	3.55441192362432\\
0.391166665772807	3.60268937869955\\
0.391175133036471	3.65032830235748\\
0.391540808920885	3.69747797133783\\
0.39227950168544	3.74770991389569\\
0.393581323029641	3.79729911346488\\
0.395470139856775	3.84622262426307\\
0.397761140528163	3.89450799160351\\
0.400433577406204	3.94213628880831\\
0.403768916006405	3.99240575894071\\
0.407560876873223	4.04187413525067\\
0.411827250518407	4.09047145190954\\
0.416615178816362	4.13812098655075\\
0.422300878961944	4.18784390710984\\
0.428534544206429	4.23639566946628\\
0.435280530051598	4.28368230341064\\
0.443263949885115	4.33235389915486\\
0.45283579300526	4.38191993942934\\
0.463521036693642	4.4292155657758\\
0.475937564675261	4.47629486675331\\
0.491752666585507	4.52447519431639\\
0.5123582454198	4.57168966389659\\
0.544093244869472	4.61997503068678\\
0.57910281875744	4.64868540497342\\
0.61482675955161	4.65974847937361\\
0.650440538011435	4.6573237754893\\
0.686038624146504	4.64519118438044\\
0.721638241888081	4.627047905598\\
0.759914969473382	4.6024176168629\\
0.796153987666347	4.57516907355878\\
0.833293325396991	4.54412096254939\\
0.870182301877929	4.51083968667611\\
0.90520084542825	4.47747992906883\\
0.944752975447986	4.43816885146982\\
0.980250257882443	4.40172416335401\\
1.01990902620992	4.36003445216298\\
1.06430155131577	4.31241891042416\\
1.10118763000302	4.27224284580176\\
1.14163761561542	4.22766636131702\\
1.18617794774328	4.17806835403424\\
1.23541782137055	4.122731077457\\
1.27119355849573	4.08225288596931\\
1.30958926721174	4.0385987821774\\
1.35084675002769	3.99148451262993\\
1.39522415619712	3.9406067337895\\
1.44299598171801	3.88564301203263\\
1.49445306933283	3.82625182364972\\
1.54989153601651	3.76207945617045\\
1.60967228324663	3.69269502570458\\
1.67416202329706	3.61765952716651\\
1.74366546346661	3.5365934179007\\
1.78037554546041	3.49369657537641\\
1.81842515181643	3.44917676013908\\
1.85783488866155	3.4030032932312\\
1.89862147717005	3.35514922100107\\
1.94079775356414	3.30559131510212\\
1.98437266911346	3.2543100724935\\
2.02935129013526	3.20128971543983\\
2.07572313136267	3.14653342770248\\
2.12344776090594	3.09007322891579\\
2.17247034995406	3.0319513899204\\
2.22271667509438	2.97223140796792\\
2.27409309403423	2.91099804474712\\
2.32648654560022	2.84835732638473\\
2.37976454973898	2.78443654344462\\
2.43377520751651	2.71938425092851\\
2.48834720111843	2.65337026827571\\
2.5432897938503	2.58658567936271\\
2.59839283013694	2.51924283250404\\
2.65342673552321	2.45157534045129\\
2.70814251667321	2.38383808039409\\
2.76227176137107	2.31630719395914\\
2.81552663944441	2.24928007877832\\
2.86760834364838	2.1830586811651\\
2.91824117910963	2.11793243225321\\
2.96717717168186	2.0541743854209\\
3.01419440547199	1.99203130485326\\
3.05909702283944	1.93172366554305\\
3.10171522439681	1.87344565328987\\
3.1419052690093	1.81736516470087\\
3.17954947379499	1.76362380719046\\
3.21455621412501	1.71233689898002\\
3.24685992362307	1.66359346909852\\
3.30322627588319	1.57396171447355\\
3.34864516462312	1.49491499169108\\
3.38353015593625	1.42621912204265\\
3.40880300240651	1.36714043143674\\
3.42569917777285	1.31659527724281\\
3.43759580100109	1.25471208711662\\
3.43640716326977	1.20675494054859\\
3.4201930139865	1.1591781430334\\
3.38425198090969	1.11834570740082\\
3.34776160528992	1.09582675167049\\
3.30737569916036	1.07930965187246\\
3.26435714050036	1.06736939475412\\
3.21971632976667	1.05887657818493\\
3.17418702606726	1.05299674052668\\
3.1280022258342	1.04937255955618\\
3.09307703295569	1.04794013272086\\
3.05797765663108	1.04749865889247\\
3.02273289106182	1.04798337863408\\
2.98729959586116	1.04939246318717\\
2.95166766898399	1.05170671557021\\
2.91599912784851	1.05477778345387\\
2.88040935811012	1.05849480589213\\
2.84495897485969	1.06279067549639\\
2.80965382262345	1.06764203843541\\
2.77444497536312	1.07306929443536\\
2.73922873647587	1.07913659677978\\
2.70390893091136	1.08590420220559\\
2.66865694115694	1.09322895410308\\
2.63355434597833	1.10103667588428\\
2.59864713740077	1.10928082604244\\
2.55245669502809	1.12089593584727\\
2.50668830176385	1.13318568803855\\
2.46131395551257	1.14614815243811\\
2.41628280765625	1.15980136445477\\
2.37167557745798	1.17406645794938\\
2.32755562104578	1.18887394467372\\
2.28396337544199	1.20417289059787\\
2.2409235870897	1.21992593094794\\
2.19844531185268	1.23610927020618\\
2.15652191501551	1.25271268211087\\
2.1151310712834	1.26973950965641\\
2.07426217477586	1.28719057283583\\
2.0339780987952	1.30501394578699\\
1.99427362786918	1.3231853177932\\
1.95513882557597	1.34168618152125\\
1.91656649718522	1.36050009067345\\
1.87855218965803	1.37961265998761\\
1.84109419164704	1.39901156523704\\
1.80419353349628	1.41868654323054\\
1.76785398724129	1.43862939181245\\
1.73208206660909	1.45883396986258\\
1.69688702701815	1.47929619729625\\
1.6537637513473	1.50521022031603\\
1.61168620161479	1.53142787623567\\
1.57054374409932	1.55794955681124\\
1.53023805380068	1.58477651807139\\
1.49069719203925	1.61190460326176\\
1.45187560645594	1.63932424284502\\
1.41375413101216	1.66702045450087\\
1.37633998598989	1.69497284312601\\
1.33966677799165	1.72315560083417\\
1.30379449994044	1.75153750695613\\
1.26880953107986	1.78008192803966\\
1.22815944809	1.81449017093005\\
1.18902381117354	1.84901609810584\\
1.15111653658622	1.88366101053027\\
1.11436299077048	1.91839512386652\\
1.07871860673328	1.95318655221746\\
1.03850349715522	1.99380577922328\\
0.999760214816904	2.0344067019396\\
0.962520504975588	2.07493618589444\\
0.9268529135009	2.11534019887535\\
0.888120071806658	2.16129816219486\\
0.851368926055358	2.20699150225204\\
0.816547195677906	2.25232378037776\\
0.779676141034411	2.30278108317837\\
0.745206820442936	2.3525839805257\\
0.713064307480659	2.40169108294713\\
0.683136291384866	2.45010499229983\\
0.655273309764411	2.49787041184918\\
0.629363679166462	2.54496272115081\\
0.602886864185037	2.59638707139838\\
0.578803499925464	2.64681386374583\\
0.556967892601511	2.69625864589971\\
0.537127231090245	2.74480567433883\\
0.51901336420657	2.79255685208482\\
0.501087116455361	2.84411690054827\\
0.485180755721601	2.89466444879008\\
0.471133136812028	2.94424864263102\\
0.458703533846762	2.99296526588072\\
0.447666925909982	3.04090611362388\\
0.437980826212591	3.08807795637923\\
0.428831205895719	3.13871401593408\\
0.421017900851718	3.18854799202311\\
0.414387403326046	3.23763861534683\\
0.408814551217172	3.28602419209539\\
0.404366067619066	3.33364798208132\\
0.4007583502839	3.38066888128643\\
0.397509440511325	3.43108524277475\\
0.394802969952695	3.48102553376898\\
0.392665181945751	3.53045430576544\\
0.39129912618259	3.57922902506195\\
0.390983803700943	3.62716640963059\\
0.391263932430561	3.67452071454161\\
0.391901214494199	3.72498509780194\\
0.392907056075801	3.77487427736777\\
0.394537520171774	3.82409673839044\\
0.396661538949361	3.8726705965729\\
0.399170724642371	3.92059768169509\\
0.402069911020037	3.96785428138979\\
0.405649223590336	4.01771489807798\\
0.409669936795598	4.06675095507679\\
0.414192469217249	4.1148774723433\\
0.419249697513195	4.16202588571171\\
0.425216141520853	4.21118946799456\\
0.431698807546361	4.25915258436785\\
0.439226260881751	4.30863801864019\\
0.447701253950342	4.35642072478569\\
0.457825953173018	4.40493500401265\\
0.469660577157834	4.45351519830456\\
0.48364078616961	4.50125104421719\\
0.501707203987595	4.54918517485651\\
0.526374812339178	4.5962381575096\\
0.562104709310711	4.63733607688036\\
0.597072767786159	4.65616055853783\\
0.633089757209463	4.66001024393866\\
0.670571759717692	4.65141718982317\\
0.706930221529498	4.63513284042905\\
0.742540177391636	4.61410198858216\\
0.780318322968048	4.58740453836584\\
0.820141729457229	4.55536496757087\\
0.855009412906511	4.52474324571006\\
0.895184141442425	4.48715999525645\\
0.933474394917396	4.44954671932914\\
0.976874515976471	4.40526748673033\\
1.01609405937693	4.36412119455142\\
1.06002701520983	4.31707371667335\\
1.09653239414252	4.2773661858009\\
1.13655352703217	4.23331491318793\\
1.18060163080422	4.18431682940925\\
1.22927097869107	4.1296720350201\\
1.26461563422536	4.08971564876914\\
1.30253470037033	4.04663752712475\\
1.34326578127413	4.00015856653319\\
1.38706288726906	3.94998053652328\\
1.43419643487149	3.89578607970636\\
1.4849136869261	3.83728003867894\\
1.53951679215663	3.7741023876444\\
1.59846213608885	3.70572309240277\\
1.66213456766273	3.63168237669981\\
1.73083898874063	3.5515996280764\\
1.76715161664656	3.50919519637623\\
1.80480035410723	3.46517339786851\\
1.84380082874	3.41950892081306\\
1.88416367146957	3.37218140120721\\
1.92589451652858	3.32317542278517\\
1.96899400145703	3.27248051701868\\
2.01345776710286	3.2200911631163\\
2.05927645762143	3.16600678802409\\
2.10643572047574	3.11023176642528\\
2.15491620643669	3.05277542074001\\
2.20470127589896	2.99364485770913\\
2.25585110391164	2.93277894397495\\
2.30821210783989	2.87032321199659\\
2.36156093101744	2.80649128777919\\
2.41567422948852	2.7414991925995\\
2.47032867200808	2.67556534300557\\
2.52530094004217	2.60891055081637\\
2.58036772776717	2.54175802312263\\
2.63530574207065	2.47433336228587\\
2.68989170255051	2.40686456593939\\
2.74390234151584	2.33958202698727\\
2.79711440398617	2.27271853360524\\
2.84930464769181	2.2065092692403\\
2.90024984307411	2.14119181261041\\
2.94972677328481	2.07700613770523\\
2.99751223418677	2.01419461378527\\
3.04338303435326	1.95300200538276\\
3.08711599506865	1.89367547230079\\
3.12848795032776	1.83646456961413\\
3.16727574683646	1.78162124766845\\
3.20325729368515	1.72939874512482\\
3.23639931702834	1.6798536197447\\
3.29437791753518	1.58866463762915\\
3.34143476055145	1.50801282453828\\
3.37801622087865	1.43763011905115\\
3.40487012463567	1.37693916326837\\
3.42304574925893	1.32505330281185\\
3.43670975648741	1.2613581622927\\
3.43706221754418	1.21180426614254\\
3.42205321294772	1.16279959606129\\
3.38721381287722	1.12065879316614\\
3.35126078113792	1.09743022540356\\
3.31091901854057	1.08064893541864\\
3.26815259654705	1.06830234635813\\
3.22374261024731	1.05944334050978\\
3.17823626749306	1.05339477621798\\
3.13208232959452	1.04960485659306\\
3.09711330420689	1.04809905585976\\
3.06194683887827	1.04760727273011\\
3.02668493734335	1.04801117343206\\
2.99138180377173	1.04923356340593\\
2.95604384276783	1.05123838730445\\
2.92062965937081	1.05403072899272\\
2.88506058144805	1.0576484940588\\
2.84937883205133	1.06203983557908\\
2.81371878963495	1.06708455686892\\
2.77817870544136	1.07269108170261\\
2.7428170129597	1.07879917797405\\
2.70765232792579	1.08537995769683\\
2.67266344832221	1.09243587700414\\
2.63778935437823	1.10000073614879\\
2.60293491225655	1.10813537644708\\
2.55662205410648	1.11975289212405\\
2.5106685775449	1.13209592964154\\
2.46515330123916	1.14508142296335\\
2.42012185230526	1.15865273341133\\
2.3755866663078	1.1727796496654\\
2.33152698726008	1.18745838776356\\
2.28790384057159	1.20270152563223\\
2.24477540257848	1.21845313013926\\
2.20217979546056	1.23466253839906\\
2.16013704837522	1.25129341438755\\
2.11866099393718	1.26831661974366\\
2.07775926821856	1.28571021376927\\
2.03743331074882	1.30345945342928\\
1.99767836451485	1.32155679335153\\
1.95848347596086	1.34000188582685\\
1.91984811006291	1.35879423860987\\
1.88185518304596	1.37788766345384\\
1.8444811664489	1.39726489401628\\
1.80768713269879	1.41691717035155\\
1.77144220691728	1.43683562015803\\
1.73572356692063	1.45701125877809\\
1.70051644321968	1.47743498919808\\
1.65721739250364	1.50329949071972\\
1.61471225597467	1.52951900388345\\
1.5730252687013	1.55607502045659\\
1.53220032565087	1.5829487578998\\
1.49230098168971	1.61012115936712\\
1.4534043370696	1.63756919793402\\
1.41548475811876	1.66524032818879\\
1.37845564541867	1.69312010022688\\
1.34225196406605	1.72120206803626\\
1.30682640504852	1.74947611158015\\
1.26530245057757	1.78363882311236\\
1.22483990224106	1.81802724654052\\
1.18545809018611	1.85260294368229\\
1.14721310096728	1.88731985789763\\
1.11019777754663	1.92212431408872\\
1.07453944366851	1.95695544626265\\
1.0345617995228	1.99759028957323\\
0.996163013291808	2.0381914073568\\
0.959292216175715	2.07870567913213\\
0.923915016355296	2.1190831251873\\
0.885290599240285	2.16500129507462\\
0.848593763619388	2.21061478718717\\
0.809649493553824	2.26149186000529\\
0.773173764763702	2.31186558806701\\
0.738841132973799	2.36177689497366\\
0.706787166063696	2.41102426922209\\
0.677117387835311	2.45944894947194\\
0.649819718963845	2.50697541111311\\
0.622109376146041	2.5587413167216\\
0.596816449220855	2.60954094197799\\
0.573413518125108	2.65963225446659\\
0.551611057115102	2.70910180532484\\
0.531786744762841	2.75767011214108\\
0.514090828909253	2.8052388924142\\
0.496994136301537	2.85641827730948\\
0.481984612979727	2.90654456889947\\
0.468352011284193	2.95591198434867\\
0.456009186410358	3.0045478284852\\
0.445214979750833	3.05234073149755\\
0.435874240632613	3.09933023046594\\
0.427109956323218	3.14976154204462\\
0.419518957449806	3.19943906142105\\
0.413071456267247	3.24838255144286\\
0.40767329043768	3.29664546199417\\
0.403212813756993	3.34427501857205\\
0.399586722659147	3.39130163564455\\
0.396527667452974	3.44157479505531\\
0.394284005043299	3.49119707631496\\
0.39268552881845	3.54025281698351\\
0.391646696893458	3.58877440875899\\
0.391171403247255	3.63674034248714\\
0.391339994939073	3.68408600163233\\
0.39214458577374	3.73442739913636\\
0.393394178501753	3.78416112148344\\
0.3950100853642	3.8332963320407\\
0.397040329261445	3.88180039077073\\
0.399635575301494	3.92961015066652\\
0.402707754659927	3.97674429515027\\
0.406408537963463	4.02645406112795\\
0.410511294144044	4.07529095290929\\
0.415062194486368	4.12322035811712\\
0.420150039290238	4.17023679606766\\
0.426034849574244	4.21937922388551\\
0.432576732652236	4.26721089886097\\
0.440442996561293	4.31634623448445\\
0.449285591487488	4.36362321869821\\
0.459548511103211	4.41168265864094\\
0.471368346131665	4.45995565475156\\
0.485695400342845	4.50732179559064\\
0.504229232625349	4.55458867506147\\
0.530294384292875	4.60213486751676\\
0.565921817927514	4.64047151045335\\
0.601991162529483	4.65748872053313\\
0.637018442839881	4.658929932084\\
0.672074030412942	4.65077944199483\\
0.708254084917065	4.63509394627116\\
0.744451942096438	4.6136407799119\\
0.783304338146834	4.5857025877162\\
0.81869150608674	4.55687490318852\\
0.859673232294906	4.52036045512001\\
0.900328630547811	4.4816099658302\\
0.938799820226437	4.44337761037473\\
0.982432196123019	4.39866119851947\\
1.02193584777772	4.35720657560696\\
1.0664472344694	4.30962035649056\\
1.10372374535508	4.26918528904706\\
1.14487478267738	4.22403794728915\\
1.19043857939118	4.17352904020245\\
1.2410034990204	4.11694559953831\\
1.27780508979812	4.07546765671454\\
1.3173137068841	4.03070021569649\\
1.35974081396614	3.98238485831105\\
1.40530777706675	3.93025058816585\\
1.45424586454304	3.87401383064947\\
1.50679624708673	3.81337843293133\\
1.56320999772419	3.74803566396175\\
1.6237480918164	3.6776642144719\\
1.68868140705895	3.60193019697385\\
1.75829072348215	3.52048714576044\\
1.79493933356547	3.47751302262034\\
1.83286672345071	3.43297601690564\\
1.87211077567314	3.38682928277901\\
1.91270999166419	3.33902518826405\\
1.95470349175094	3.28951531524605\\
1.99813101515667	3.23825045947123\\
2.04303292000036	3.18518063054738\\
2.08945018329689	3.13025505194361\\
2.13742440095729	3.07342216099004\\
2.18681940673573	3.01480553352456\\
2.23741374555788	2.9546145752684\\
2.2891137909603	2.89293493773286\\
2.34180417431922	2.829875576893\\
2.39534777216679	2.76556876567301\\
2.44958570619187	2.70017009394527\\
2.50433734323937	2.63385846853116\\
2.55940029531052	2.5668361132007\\
2.61455103147823	2.49932795912991\\
2.66955812071582	2.43156898617864\\
2.72415239193122	2.3638350687135\\
2.77805749878859	2.29641157648243\\
2.83100443793057	2.22957869933392\\
2.88273154897752	2.16361144721774\\
2.9329845145279	2.09877965018465\\
2.98151636015848	2.03534795838602\\
3.02808745442372	1.97357584207466\\
3.0724625266181	1.91372075220534\\
3.11442362817372	1.8560264458122\\
3.1538516523899	1.80063757152791\\
3.19066182284947	1.74766374516074\\
3.22479141327531	1.69719214156977\\
3.25619974753053	1.64928749466467\\
3.31080019368095	1.56132580180593\\
3.35457875500528	1.48384771887994\\
3.3880038274487	1.41656324299549\\
3.41189660919692	1.35882331607478\\
3.42743110067629	1.30961982485337\\
3.43789618278834	1.24926880122617\\
3.43282776822977	1.18922812519124\\
3.4053109606909	1.13810260451219\\
3.36393991763112	1.10426100699886\\
3.32484091329386	1.08555033312465\\
3.28274266478227	1.07186802192502\\
3.23880574960584	1.06192444151977\\
3.19359211250497	1.0550131296269\\
3.14758639436696	1.05053848712271\\
3.1127491987066	1.04853196713257\\
3.07764057785192	1.04761528619131\\
3.0423868103985	1.04764996934831\\
3.00707283131379	1.04853349695117\\
2.97173523847911	1.05020475155259\\
2.93636229268953	1.05264401791025\\
2.90089391765385	1.05587298298693\\
2.8652682979451	1.05991825973269\\
2.82958670261901	1.06468390777278\\
2.79396883931179	1.07006164670276\\
2.75849632807333	1.07597319575586\\
2.72321271218011	1.08237026170787\\
2.68812345813521	1.08923453887715\\
2.65319595566823	1.09657770912459\\
2.61835951773545	1.10444144185363\\
2.58354777298793	1.11286538857564\\
2.53737356061613	1.1247980687802\\
2.49158844432408	1.13742396845427\\
2.44626114542301	1.15066818346044\\
2.40142802341597	1.16448160475023\\
2.35709307599774	1.17884091836411\\
2.31322793905497	1.19374860543145\\
2.26980675002362	1.2092092262402\\
2.22689858339835	1.22515722992717\\
2.18453069336881	1.2415492952217\\
2.14272047367931	1.25835155085857\\
2.10147960048767	1.2755370195467\\
2.06081403236527	1.293085617969\\
2.02072401029701	1.31098415678252\\
1.98120405768137	1.32922634061831\\
1.94224298033037	1.34781276808153\\
1.90385417434787	1.3667374526761\\
1.86611730966094	1.38595275467265\\
1.82899584606536	1.40544637305879\\
1.79244977258063	1.42521018225116\\
1.75644749862827	1.44523582333036\\
1.72096585403189	1.46551470404098\\
1.68599008901708	1.48603799879158\\
1.64297293525415	1.5120220015467\\
1.60074308522623	1.53835552365614\\
1.55932723635994	1.56501978953295\\
1.51877264370407	1.59199545392212\\
1.47914711992946	1.61926260190063\\
1.44053245904	1.64679789152938\\
1.40289453546144	1.67455104495912\\
1.36614428131457	1.70250630819524\\
1.33021874594633	1.73065629373948\\
1.29507211087043	1.75899020978124\\
1.25388511293186	1.79321346948328\\
1.21376232255498	1.82764996511941\\
1.1747222598632	1.86226163569002\\
1.13681897024093	1.89700336101337\\
1.1001420243336	1.93182296172554\\
1.06481377092538	1.96666169859308\\
1.02520819510113	2.00729628767616\\
0.987177599485069	2.0478846413342\\
0.950673912857661	2.08837313376015\\
0.91566400295975	2.12871181287934\\
0.877459137799576	2.17457051808431\\
0.841178798079243	2.22011002130668\\
0.802692483644198	2.27088976636022\\
0.76665324161644	2.32115714966301\\
0.732716350484128	2.37096886100784\\
0.701037098305549	2.42011368487382\\
0.671742724257052	2.46842160568084\\
0.644833706563206	2.51581067547357\\
0.617574560597676	2.56739795132383\\
0.592744564504361	2.61799643577172\\
0.569793743720765	2.66787626990999\\
0.548332167703426	2.71719343297732\\
0.528786140335539	2.76563136648228\\
0.511339577318459	2.81308006570591\\
0.494508212035467	2.86413102773501\\
0.479770320518893	2.91412465078984\\
0.466415384591561	2.96335001425361\\
0.454305760913488	3.01185782282395\\
0.443720205474347	3.05953206008816\\
0.433795053464097	3.11063790590234\\
0.425314723009238	3.16089425029758\\
0.41798494924816	3.21040544347805\\
0.411782839559157	3.25919114689766\\
0.406601893551857	3.30730847994398\\
0.402332972156229	3.3548022769407\\
0.398624568286754	3.40558092870684\\
0.395803906625789	3.45566747253523\\
0.393754819246459	3.50512488376583\\
0.392327432890576	3.55402374566266\\
0.391456642738235	3.60238412644812\\
0.391162467545407	3.65017545488038\\
0.391501181733875	3.69735104828447\\
0.392414499349915	3.74753767109963\\
0.393755502925954	3.7971185565112\\
0.395488341468417	3.84608912547356\\
0.397684263207341	3.89440775071816\\
0.400422129212993	3.94203885536573\\
0.403573168466388	3.98899314857767\\
0.407362370935741	4.03849327385298\\
0.411579738533749	4.08711117610068\\
0.416271865790373	4.13481722166074\\
0.421789669246595	4.18471999248808\\
0.427698822303639	4.23356282483181\\
0.434374451331661	4.28102079853584\\
0.442554146867321	4.32967017342926\\
0.452434520485257	4.37905107852835\\
0.46324927765673	4.42627434544825\\
0.475419834938141	4.47366019440778\\
0.491019231421029	4.52214727789814\\
0.511409524015749	4.56968250251334\\
0.541580550169857	4.6171182437455\\
0.577543506474546	4.64795516574931\\
0.61282109677486	4.65931905274713\\
0.648028608521257	4.65725159442057\\
0.68541945823126	4.64571622809629\\
0.720832010033483	4.62816597376628\\
0.759467806789236	4.60333174292868\\
0.796177553889869	4.5755252088482\\
0.833577524837175	4.54398581466397\\
0.870241574000341	4.51061015292258\\
0.911841501835715	4.47049725366693\\
0.95136950493125	4.43081026810264\\
0.987057645207355	4.39399609504408\\
1.02720982996132	4.35171038846526\\
1.07275051418997	4.30287271173562\\
1.11107254602432	4.2611963932509\\
1.1535109972927	4.21453850133901\\
1.20060157116957	4.16225004353336\\
1.25292159903579	4.1036268321495\\
1.29101081579012	4.06065265118915\\
1.33189214492275	4.01428802559551\\
1.37576748329206	3.9642834218191\\
1.42284695061203	3.91037840355134\\
1.47334888945223	3.85230163172451\\
1.5274998652379	3.78977086451176\\
1.58553466624971	3.72249295732725\\
1.64769630362408	3.65016386282592\\
1.71423601135299	3.57246863090361\\
1.74922840065999	3.53150731027881\\
1.78541324628399	3.48908140869706\\
1.82282426515226	3.4451484909942\\
1.86149568812027	3.39966544058392\\
1.90146225997224	3.35258845945715\\
1.94275923942058	3.30387306818271\\
1.98542239910648	3.25347410590662\\
2.02948802559929	3.20134573035283\\
2.07499291939715	3.14744141782247\\
2.12197439492645	3.0917139631945\\
2.17047028054202	3.03411547992545\\
2.22051645188474	2.97459984922088\\
2.27186050286159	2.91340781718621\\
2.32423566802861	2.850797503599\\
2.37751264282213	2.78689265021726\\
2.43153981092699	2.72184086643614\\
2.48614324427592	2.65581362928868\\
2.54112693045718	2.58900606857521\\
2.59627525177982	2.5216349168561\\
2.65134828285752	2.4539433894569\\
2.70609455032	2.38618851585618\\
2.76025445338085	2.31863780343217\\
2.8135602638383	2.25156923746181\\
2.86573056069476	2.18527520191652\\
2.91644132050562	2.12008286135348\\
2.96543913037275	2.05626837300248\\
3.01250977600309	1.99407278748177\\
3.05746400369349	1.93371169287431\\
3.10013752033003	1.87537521472863\\
3.14039099338866	1.81922801605801\\
3.17811005093463	1.76540929734127\\
3.213205281623	1.71403279652199\\
3.24561223469821	1.6651867890092\\
3.30222830793495	1.57531204286463\\
3.34794187639228	1.49598201148191\\
3.38313591525059	1.42698624687786\\
3.40859388551447	1.36770603458263\\
3.42556093365957	1.31707018678011\\
3.43760476035382	1.25503688304025\\
3.43656400227046	1.20692311949717\\
3.42037386605257	1.15927215200955\\
3.38452749437929	1.11832029350641\\
3.34803734206444	1.09577311336627\\
3.30764422636398	1.079238333195\\
3.26465769561802	1.06725104299018\\
3.2199990068832	1.05875740221565\\
3.17443544155107	1.05289413989474\\
3.12822486943688	1.04927809801919\\
3.09328141300242	1.04785171433394\\
3.05817243003706	1.04741123371675\\
3.02293128222262	1.04788857987907\\
2.9875468706086	1.04925636730813\\
2.95180591579909	1.05164612720405\\
2.91585509567226	1.05492361896438\\
2.87993799709587	1.05888354608667\\
2.8442241721409	1.06337766063725\\
2.80880913808136	1.06831476325133\\
2.77371437739444	1.07366070313292\\
2.73888733776033	1.07943837805485\\
2.69263828389054	1.08795992819216\\
2.65781568210429	1.09515448977937\\
2.62272672371164	1.10313795481091\\
2.58776889415961	1.11160350114033\\
2.54148800693168	1.1235279710996\\
2.49564654658828	1.13611077827819\\
2.45027971522202	1.14930215764728\\
2.40538719231582	1.16308042317067\\
2.36093324221532	1.17745189827197\\
2.31692033165091	1.19239941702301\\
2.27341087042173	1.20785740718809\\
2.23043768954566	1.22377953646966\\
2.18802392893273	1.240128869232\\
2.14618303738523	1.25687786650117\\
2.10491877259756	1.27400838596504\\
2.06422520115634	1.29151168197331\\
2.02408669854036	1.30938840553746\\
1.98448949521632	1.32764282668365\\
1.94550362153759	1.34623019468106\\
1.90712143708636	1.3651271409758\\
1.86931658933508	1.38432118461234\\
1.83206863329229	1.4038004487383\\
1.79536303150253	1.42355366060449\\
1.75919115404639	1.4435701515649\\
1.72355027854051	1.46383985707667\\
1.68844359013762	1.48435331670013\\
1.64532584487568	1.51032448589347\\
1.60308814655273	1.53664675694926\\
1.56177565744778	1.56330563457167\\
1.52145448974245	1.59026259955044\\
1.48210720803157	1.61746711781988\\
1.44364171198734	1.64491972922381\\
1.4059860998959	1.67261723328315\\
1.36908990043252	1.7005514784294\\
1.33292407266156	1.72870936200464\\
1.29748100603646	1.75707283026159\\
1.25592433783662	1.79134762458297\\
1.21549409335626	1.82583590907499\\
1.17629932622178	1.86047825377004\\
1.13849352811442	1.89520496212154\\
1.10207977770105	1.92997466669548\\
1.06685652823984	1.96478442524368\\
1.02720407858859	2.00540379479599\\
0.989055613722299	2.04598371574382\\
0.952385072166938	2.08647427427856\\
0.917191881774587	2.12682611238409\\
0.878813225680135	2.17271005906808\\
0.842475525371901	2.21827713798786\\
0.803966970269667	2.26913237018572\\
0.76776609753586	2.31949418292875\\
0.733948942200178	2.36919826360293\\
0.702520842200058	2.4181405266383\\
0.673410465787531	2.46627924443174\\
0.646469811529219	2.51363504734699\\
0.618804634237963	2.565437416319\\
0.593143187737396	2.61654040139045\\
0.569486383940936	2.66683237063199\\
0.548098585859185	2.71612014243359\\
0.529037155300978	2.76432676605229\\
0.512139439996958	2.81149279527616\\
0.495587767325297	2.86236568954158\\
0.480391134155862	2.91253667402096\\
0.466563244165535	2.96197030126998\\
0.454447812679966	3.01049708454582\\
0.443977087097969	3.05814438642095\\
0.434155693458652	3.10922248619856\\
0.42555216894371	3.159526898029\\
0.418151061002831	3.2090708115535\\
0.411919353056789	3.25788398357424\\
0.406735602814583	3.3060178338627\\
0.402458248682076	3.35351844275908\\
0.398771043270913	3.40426772026057\\
0.395971871039837	3.4543365955846\\
0.393859775517899	3.50383590883937\\
0.392331144736393	3.55281069402927\\
0.391380776882786	3.60123964575062\\
0.391101888228545	3.64903513701665\\
0.391584729553528	3.69616234837127\\
0.392635903179507	3.7463093079763\\
0.393950059184268	3.79590335375902\\
0.395475464193235	3.84494463326441\\
0.39740797625511	3.89335529000325\\
0.400146148454101	3.94099902012578\\
0.403471205430206	3.98794558490681\\
0.407330731343773	4.03745191856064\\
0.41145857755222	4.08607665243199\\
0.416051512687718	4.13379724698958\\
0.42169613790106	4.18369949728939\\
0.427901233351149	4.23241152242635\\
0.434716585075415	4.279754460735\\
0.442701649583827	4.32847108226909\\
0.451504276632766	4.37551950924298\\
0.461857601334435	4.42318160231429\\
0.474295733575279	4.47068629895664\\
0.49004196058309	4.51932715453558\\
0.509972341886349	4.56701693286748\\
0.539943320721426	4.61525249560774\\
0.57555767085093	4.64675372938111\\
0.612194993314564	4.65880716447344\\
0.649302985208313	4.65738619243945\\
0.684213352266344	4.64686997732544\\
0.719806395085438	4.62922605645332\\
0.758468903303852	4.60406158148289\\
0.795254981249514	4.57586313258905\\
0.832354913114862	4.54455224803707\\
0.868647250129649	4.51175676594474\\
0.910245924794069	4.47205824020541\\
0.950033953531682	4.4324118507278\\
0.98597439693176	4.39548481532785\\
1.02624886014409	4.3531063222975\\
1.07156609226684	4.30442257160778\\
1.10933238704689	4.26320710077102\\
1.15073629445276	4.21748082755648\\
1.19632447034662	4.16661069052338\\
1.24673770295701	4.10985418194259\\
1.28336043129384	4.06835513717195\\
1.32265798389345	4.02361699661773\\
1.36487982084218	3.97534613621764\\
1.41029623101259	3.92322412160137\\
1.45919833206343	3.86690770809066\\
1.51189807043973	3.80602884069918\\
1.56866052468755	3.74026749632741\\
1.62982973730136	3.66921363834442\\
1.69585660242837	3.59233436259479\\
1.73080165218874	3.55157482039946\\
1.76707866878989	3.5092110601844\\
1.80471179170579	3.46520898535253\\
1.84371793876395	3.41954179111258\\
1.88410680614562	3.37218996447891\\
1.92588086838532	3.32314128427203\\
1.96903537837142	3.27239082111794\\
2.01355836734552	3.21994093744885\\
2.05943064490308	3.16580128750242\\
2.10662579899288	3.10998881732245\\
2.15511019591722	3.05252776475856\\
2.20484298033222	2.99344965946593\\
2.25577615096854	2.932793244341\\
2.30803920822317	2.87041238321924\\
2.3615586149518	2.80637015052521\\
2.41601060703266	2.74099051486534\\
2.47108462813934	2.67458565564858\\
2.52648332974113	2.60745596308603\\
2.58192257110325	2.53989003819061\\
2.63713141928623	2.47216469277787\\
2.69185214914665	2.40454494946503\\
2.74584024333638	2.33728404167198\\
2.79886439230333	2.27062341362028\\
2.85070649429074	2.20479272033411\\
2.90116165533786	2.14000982763936\\
2.95003818927935	2.07648081216444\\
2.99715761774555	2.0143999613399\\
3.04235467016273	1.95394977339812\\
3.08547728375248	1.89530095737408\\
3.12638660353242	1.83861243310451\\
3.16495698231549	1.7840313312287\\
3.20107598071064	1.73169299318771\\
3.23464436712225	1.68172097122504\\
3.26557611775038	1.63422702838637\\
3.31925165543539	1.54706148627376\\
3.36167855928016	1.47085468725772\\
3.39317380080942	1.40551207292235\\
3.41547433096612	1.34942209180662\\
3.42969768169636	1.30159814892179\\
3.438418115449	1.24308744688919\\
3.43206147735028	1.18458656882653\\
3.40332160547678	1.13486921637422\\
3.36089043198855	1.10225262219087\\
3.32150674807142	1.08403760543297\\
3.27908113200525	1.07085057380487\\
3.23492648936437	1.06128291597806\\
3.18967683501166	1.05456704022344\\
3.14366233862671	1.05025378745869\\
3.10881002317551	1.04837396842138\\
3.07375749856293	1.04752094281015\\
3.03839868202983	1.04773068868641\\
3.00277189658768	1.04894146270857\\
2.96709817701412	1.0509555861187\\
2.93152571851821	1.0536331510223\\
2.89612987674034	1.05689202038832\\
2.86091316775226	1.0607078280491\\
2.82580526805702	1.06511397870041\\
2.79066301458908	1.07020164790148\\
2.75528401896717	1.07610945526115\\
2.71982694411606	1.08270400127973\\
2.68447918800624	1.08983008780455\\
2.64929925195523	1.09743070801811\\
2.61432606038163	1.10546428910357\\
2.56804736124358	1.11680627004374\\
2.52216006986238	1.12885399160254\\
2.47659563614511	1.14163578985374\\
2.43137298579841	1.1551177745843\\
2.38659383380637	1.16920216766159\\
2.34231316554663	1.18382613650717\\
2.29856679858913	1.19894283570675\\
2.25537138269602	1.21452140701025\\
2.21272439982174	1.23054697933176\\
2.17060416411298	1.24702066874955\\
2.12898641194848	1.26394958832397\\
2.08793191358791	1.28128323053049\\
2.04744964322489	1.29898962669855\\
2.00753628182885	1.31704661960456\\
1.96818952995266	1.33543498206968\\
1.92940810773256	1.35413841695984\\
1.89119175488819	1.37314355718577\\
1.85354123072262	1.39243996570292\\
1.81645831412232	1.41202013551155\\
1.77994580355714	1.43187948965668\\
1.74400751722688	1.45201638117277\\
1.70873738305509	1.47239285081114\\
1.66562704103789	1.49815245379145\\
1.62346788431773	1.52423969939969\\
1.58214421668678	1.55065660669455\\
1.54157051000205	1.5773999736526\\
1.50169140418533	1.60446137716834\\
1.46248170722323	1.63182717305416\\
1.42394639516712	1.65947849604038\\
1.3861206121332	1.68739125977518\\
1.34906967030241	1.71553615682471\\
1.31288904992054	1.74387865867299\\
1.27770439929815	1.77237901572196\\
1.23699563519868	1.80672706761002\\
1.1976801988602	1.84122451570175\\
1.15954568000667	1.87585183727664\\
1.12253469394348	1.91057360843314\\
1.08661163323491	1.94535553870762\\
1.05176266770421	1.98016447107427\\
1.01247489100193	2.02076635999144\\
0.974710868967651	2.06131255809386\\
0.938561029604665	2.10175626278913\\
0.89928165363819	2.14780168989137\\
0.861969271871544	2.19359102577418\\
0.826603899365653	2.2390224930064\\
0.789122541681626	2.28960719458965\\
0.754034353127152	2.33956339213941\\
0.721266701021899	2.38885488227818\\
0.690722539956876	2.43748500279693\\
0.66227832713039	2.48547770577621\\
0.635862647238149	2.53275750044763\\
0.60888377820578	2.58437233279142\\
0.584314163866191	2.63499451387633\\
0.561970077973869	2.68466022701098\\
0.541580904435775	2.73346532759777\\
0.523028510424517	2.78142745815768\\
0.506286903978973	2.82851955819664\\
0.489845327309213	2.87933759438788\\
0.475273016007732	2.929194226557\\
0.462304444513352	2.97819930534198\\
0.450823862660486	3.02638843422188\\
0.440749698897444	3.07378833731069\\
0.431231447872876	3.12464850348586\\
0.423089399655072	3.17468597102248\\
0.416141121736851	3.22397390188369\\
0.410324412993276	3.27251712980217\\
0.405550738985003	3.3203571836704\\
0.401572288822489	3.36763236035504\\
0.397987153374548	3.41829694649001\\
0.395098341759018	3.46840190561648\\
0.392979520046379	3.51787572705074\\
0.391808449668149	3.56658418682334\\
0.391351229363068	3.61466485151193\\
0.391314066848811	3.66223946751619\\
0.391630229949026	3.70932095146848\\
0.392504069669726	3.75941354418355\\
0.394037521368477	3.80882467653506\\
0.396003382710998	3.85760546569826\\
0.398351241561644	3.90574519969036\\
0.401107904122076	3.95321925391567\\
0.404558503051438	4.00332149636291\\
0.408461528073524	4.05260441638675\\
0.412855480727884	4.1009875896535\\
0.417757719163264	4.14841247753425\\
0.423534441800459	4.19790494073193\\
0.429824815018678	4.24623140959701\\
0.43672425923586	4.2932402808241\\
0.444956477714457	4.34156866024785\\
0.454754782317302	4.39072157388758\\
0.46615474815895	4.44009193562738\\
0.479644407395973	4.48882516921364\\
0.496205767942167	4.53592749345501\\
0.518648535832288	4.58334162001866\\
0.554706994242697	4.63098153309077\\
0.591211956978063	4.65427739109921\\
0.627933832835748	4.66018672548017\\
0.664207504400143	4.65328458359887\\
0.698994965807512	4.63928847170709\\
0.736915850399083	4.61804757468135\\
0.773937981537975	4.59252648497143\\
0.812947211611065	4.5616530450638\\
0.853086554587307	4.52661675772811\\
0.892939191696844	4.48932454924952\\
0.930801855033278	4.45210102241075\\
0.974059754733578	4.40799425544509\\
1.01301551947237	4.36720647049675\\
1.0564601343285	4.3207866196131\\
1.09248487869543	4.28168824525909\\
1.13194745413709	4.23834060737548\\
1.17537251000646	4.19012352330358\\
1.22336343927584	4.13632427274007\\
1.25822760555355	4.09696305197868\\
1.29564415789213	4.05450343622864\\
1.33585020800163	4.00866570270004\\
1.37909842188704	3.95915184956229\\
1.42565701984883	3.90564559594352\\
1.47580977648237	3.84781238193127\\
1.52985602067855	3.78529936857174\\
1.58811063562321	3.71773543787045\\
1.65090401978703	3.64473050167001\\
1.71857013607185	3.56587000343429\\
1.75432481489189	3.5241236083747\\
1.79140484121078	3.48077556685831\\
1.82983876946203	3.43578710918064\\
1.86965009265952	3.38912437722853\\
1.91085535060332	3.34076040691714\\
1.9534627874033	3.29067653671414\\
1.99747526494999	3.2388610107749\\
2.04290286249815	3.18530190491885\\
2.08972057502238	3.13001027776139\\
2.13788076331306	3.07301920211669\\
2.1873175633098	3.01438197577099\\
2.23794688610206	2.95417212148171\\
2.28966641792818	2.89248338697872\\
2.34235562017602	2.82942974496353\\
2.39587572938263	2.76514539310968\\
2.45006975723499	2.69978475406188\\
2.50476249056887	2.63352247543734\\
2.5597604913696	2.56655342982486\\
2.6148520967719	2.49909271478509\\
2.66980741905964	2.43137565285073\\
2.72437834566663	2.36365779152561\\
2.7782985391755	2.29621490328607\\
2.8312834373184	2.22934298558008\\
2.88303025297669	2.16335826082766\\
2.93321771084859	2.09858947213383\\
2.98158449402086	2.0353095163877\\
3.02793392869433	1.97374301002507\\
3.07209348434861	1.91408992349891\\
3.11391453990637	1.85652566491989\\
3.15327238373396	1.80120108005557\\
3.19006621364049	1.74824245233166\\
3.22421913687844	1.69775150283114\\
3.25567817014352	1.6498053902945\\
3.31042218075394	1.56173349936254\\
3.35435256790205	1.48415280260952\\
3.38790620510933	1.4167963256299\\
3.41190251698911	1.35900409653768\\
3.42754502170402	1.30972901110136\\
3.43800707459494	1.24938382150461\\
3.4327846584528	1.18946897108309\\
3.40536638770457	1.13829826916144\\
3.3639378816293	1.10450587737682\\
3.3248852507048	1.08575816615415\\
3.28290127292385	1.07197901697712\\
3.23891916466989	1.06207548102253\\
3.19366794039353	1.0551938160311\\
3.14771454919807	1.05066775773456\\
3.11288210531799	1.04865318327776\\
3.07784748148667	1.04767841268852\\
3.0426827471182	1.04764343214771\\
3.00742045011911	1.04848427782379\\
2.97205361688845	1.05017303587282\\
2.93650628775154	1.05273998627612\\
2.900757066811	1.05617833309462\\
2.86498645894343	1.06033047304769\\
2.82933183607705	1.06507284224461\\
2.79387563091567	1.07032483503834\\
2.75864533693884	1.07604880402545\\
2.72361350840157	1.08225006004617\\
2.68869776033446	1.0889768721844\\
2.65376076854386	1.09632046776764\\
2.61873818129871	1.10431858616953\\
2.58385879444242	1.11278821450766\\
2.53767062554985	1.12472430119763\\
2.49191352384527	1.13732193607073\\
2.44662684044565	1.15052844650436\\
2.40181276901184	1.16432061172886\\
2.35743634574856	1.17870466282753\\
2.31348786280895	1.19367244189155\\
2.27003874591819	1.20915291292848\\
2.22712157371133	1.22509951796714\\
2.18475965055941	1.2414748776052\\
2.14296726679742	1.2582506212529\\
2.10174969872434	1.27540738713303\\
2.06110320860312	1.2929348222809\\
2.02101504466067	1.31083158254441\\
1.98146803097461	1.32910315155008\\
1.94252745155138	1.34771113644938\\
1.90419735519776	1.36662736137002\\
1.86644860520246	1.38583966345149\\
1.8292582960615	1.40533640422579\\
1.79260975347827	1.42510646961748\\
1.7564925343635	1.44513926994367\\
1.72090242683523	1.465424739914\\
1.68584145021893	1.48595333863063\\
1.64277248226793	1.51194230067362\\
1.60057343515106	1.53828064336871\\
1.55928932771641	1.56495318883896\\
1.51898322633339	1.5919343434113\\
1.479666606835	1.61916302134927\\
1.44125074380225	1.64663375096227\\
1.40365996163985	1.67434401742666\\
1.36683954576524	1.70228650620418\\
1.33075574260863	1.7304491030419\\
1.29539575961297	1.75881489397227\\
1.25393219947153	1.79309114852658\\
1.21357776746402	1.82758183690657\\
1.17442988613091	1.86223036188358\\
1.13662944276877	1.89697017354059\\
1.10025080783586	1.93174654466546\\
1.06508219603935	1.96655893216003\\
1.0255027866688	2.00717841371914\\
0.987434694320138	2.04775486670448\\
0.950847708082125	2.08823840403388\\
0.91573572060552	2.12858015502944\\
0.877438045657698	2.17445005655028\\
0.841156620867975	2.22000249103308\\
0.802736636686978	2.27082787858372\\
0.766603144663563	2.32117712473869\\
0.73283572953421	2.37087889669646\\
0.701458739865652	2.41981669961114\\
0.672414545140193	2.46793908613144\\
0.64556353575569	2.51525965640062\\
0.618029052145909	2.56699552108914\\
0.592517797510645	2.61802080652382\\
0.56894325122763	2.66827311676543\\
0.547575586814351	2.71755189934503\\
0.528501432860894	2.76576783667721\\
0.511591813949291	2.81294497137859\\
0.495073582490324	2.8638073751606\\
0.479997858947949	2.91392030288988\\
0.466236097791804	2.96331974538491\\
0.454158865845329	3.01182298105586\\
0.443706314053853	3.05945483235611\\
0.433907617651731	3.11051603486925\\
0.425353684140444	3.1607945475531\\
0.417986770421255	3.2103173207889\\
0.411780476767119	3.25911224798239\\
0.40661666941415	3.30723079543416\\
0.402362311535296	3.35471695959275\\
0.398696025626698	3.40545243979409\\
0.395943468438146	3.45548872866754\\
0.393874811974539	3.50495504549329\\
0.392362516767298	3.55391227915955\\
0.391388875026736	3.60234903474497\\
0.391046010642064	3.65018163351859\\
0.391493898337923	3.697312022245\\
0.392623989112227	3.74742577303816\\
0.394039020816298	3.7969759649109\\
0.395613154114195	3.84598154243177\\
0.397502167624697	3.89438115019363\\
0.400137346976287	3.94203559963905\\
0.403731910723305	3.9922881477314\\
0.407654544748054	4.04172281401874\\
0.411850745837886	4.09027043450063\\
0.41650132026761	4.13790742686719\\
0.422182925188612	4.18771232901055\\
0.42842997118936	4.23631807889917\\
0.43530093931775	4.28355318041462\\
0.443354600076585	4.3321496071\\
0.452770207701628	4.38175164238445\\
0.463281478867183	4.4290995517763\\
0.475918690128636	4.47623263769205\\
0.491897988815415	4.52439844887501\\
0.512177234124211	4.57142861035798\\
0.542764281921446	4.61863550772636\\
0.577597203074266	4.64788361225801\\
0.612795243932104	4.65887678941533\\
0.647617981224492	4.6576837499033\\
0.685117530068081	4.64649561387903\\
0.720887460132415	4.6285977436101\\
0.759765904442668	4.60313075097946\\
0.796768138282455	4.57463895727231\\
0.834096793836085	4.54302246040105\\
0.870633114522617	4.50990643707578\\
0.912538323981448	4.46981146884131\\
0.952643810232308	4.42975984247108\\
0.988887896459139	4.39244886170992\\
1.02951776589898	4.34962432914801\\
1.07524968903191	4.30042358314157\\
1.1133706978152	4.25876816540442\\
1.15517343856209	4.21254971995371\\
1.20122410781076	4.1611139439405\\
1.25216491278233	4.10371544872973\\
1.28918072735552	4.0617398113772\\
1.32890812932101	4.01648184122695\\
1.37159973240083	3.96764416096803\\
1.41752898914096	3.91490456547954\\
1.46699019091194	3.8579160218299\\
1.52029837382093	3.79630677064589\\
1.57770297451687	3.72977302688281\\
1.63959092653795	3.65785739273575\\
1.70639412988954	3.58004633320813\\
1.7417427465156	3.53880098369931\\
1.77843048027838	3.49594131018268\\
1.8164792549695	3.45143546365607\\
1.8559038691117	3.40525878242248\\
1.8967119959595	3.35739379208938\\
1.93890418349827	3.30783020556974\\
1.98247385444487	3.25656492308132\\
2.02740730624728	3.20360203214708\\
2.0736837110853	3.1489528075944\\
2.12127511586954	3.09263571155618\\
2.1701464422421	3.03467639347016\\
2.22025548657638	2.97510769007902\\
2.271595534095	2.91392568972896\\
2.3243307844799	2.8509495412642\\
2.37820953326711	2.78642708964554\\
2.43291382567024	2.72067624095128\\
2.48813878053676	2.65400331264048\\
2.54359259034879	2.58670303355208\\
2.59899652122187	2.51905854390628\\
2.65408491290581	2.45134139530362\\
2.70860517878445	2.38381155072518\\
2.76231780587549	2.31671738453287\\
2.81499635483125	2.25029568246841\\
2.8664274599375	2.18477164165484\\
2.91641082911429	2.1203588705955\\
2.96475924391566	2.0572593891743\\
3.01129855952956	1.99566362865591\\
3.05586770477849	1.93575043168495\\
3.09831868211847	1.87768705228722\\
3.13851656763975	1.82162915586888\\
3.17633951106649	1.76772081921685\\
3.21167873575728	1.71609453049802\\
3.24443853870437	1.66687118926045\\
3.30190243550716	1.57605900432324\\
3.34822705009468	1.49601968839939\\
3.38329655731681	1.4271116473458\\
3.4086600478471	1.36792536220469\\
3.42556501526161	1.31734280850793\\
3.43748578798483	1.25542876602876\\
3.43680166134306	1.20706462714636\\
3.42104644959193	1.1590287133501\\
3.38488000656734	1.11824921359231\\
3.34841438759023	1.09569472313054\\
3.3079037988215	1.0792718443029\\
3.26479744890351	1.06739386686702\\
3.22023917580031	1.0588183274716\\
3.17471067922857	1.05292729776532\\
3.12851551627555	1.04930743291627\\
3.09357196982554	1.04788410088652\\
3.05844205835443	1.0474565510215\\
3.02293791406073	1.04812677247464\\
2.98718078388049	1.04977249095816\\
2.95141244041844	1.05218260740366\\
2.91579538534375	1.05520817849177\\
2.88041284939011	1.0587624166521\\
2.84526879235592	1.06282069006327\\
2.81028790310399	1.06742052265293\\
2.77531559956168	1.07266159409772\\
2.74011802872102	1.07870573982327\\
2.70469336666752	1.08554200785766\\
2.66937914176322	1.09290354278487\\
2.63423482481014	1.10073307592219\\
2.59930043151715	1.10898858811467\\
2.55308486145364	1.12061123176867\\
2.50728801964055	1.13291178838671\\
2.46186257529487	1.1459026920139\\
2.41678496245888	1.1595819618393\\
2.37215232937662	1.17385685054712\\
2.32801891349278	1.18866493335027\\
2.28442161902907	1.20395843992533\\
2.24138043586561	1.21970395759784\\
2.19889843954112	1.23588243134216\\
2.15696179125268	1.2524891637816\\
2.11554007620263	1.26953362926708\\
2.07466466526768	1.28699032802472\\
2.03437173447109	1.30481459097712\\
1.99465257851843	1.32298551574877\\
1.95550062397488	1.34148454150728\\
1.91691142926535	1.36029544896335\\
1.87888268467429	1.37940436037088\\
1.84141421234584	1.3987997395269\\
1.80450796628374	1.41847239177155\\
1.76816803235139	1.43841546398813\\
1.73240062827182	1.45862444460309\\
1.69721809837047	1.47909534840723\\
1.65419505507449	1.50498294256899\\
1.61217823758696	1.53118058235051\\
1.57104948167866	1.55769270568407\\
1.53071821724959	1.58451836252127\\
1.49112146832895	1.61165121483305\\
1.45222385307514	1.63907953660964\\
1.41401758377576	1.66678621386061\\
1.37652246684763	1.69474874461483\\
1.33978590283677	1.72293923892049\\
1.30388288641839	1.75132441884511\\
1.26891600639694	1.77986561847549\\
1.22837505506118	1.81425883856896\\
1.18927441335407	1.84878235247108\\
1.15137108685778	1.88342792257041\\
1.11460502280357	1.91816309343305\\
1.07893685590697	1.95295525459699\\
1.03868784637073	1.99357441747693\\
0.999914550523576	2.03417424958791\\
0.962661223368368	2.07470216664239\\
0.927010446026647	2.11510529714415\\
0.888295217865251	2.16107229628288\\
0.851536681475361	2.20676946188448\\
0.816716746731395	2.25209486040953\\
0.779846673801912	2.3025409956196\\
0.745368836044632	2.35233750715261\\
0.713204753661711	2.40144970480844\\
0.683243879309228	2.44988479584276\\
0.655344822658098	2.49768037506109\\
0.629429952547641	2.54477498800003\\
0.602974351629785	2.59618638219646\\
0.57891190705022	2.6465993795064\\
0.557070823271718	2.69604450692908\\
0.537176132944942	2.74461980587186\\
0.519040465509226	2.79238331087948\\
0.501126744608178	2.8439378840346\\
0.485240464682808	2.89447506339663\\
0.471195207819708	2.94405704289787\\
0.458726857294759	2.99279277919117\\
0.447680248713833	3.04073859494007\\
0.437994078880229	3.08791285190849\\
0.428850690612469	3.13854847477671\\
0.421043973634054	3.18837996149749\\
0.414409764696534	3.23747051366918\\
0.40886357341057	3.28583609315118\\
0.404391705572363	3.33347232765151\\
0.400704939322301	3.3805415911803\\
0.39737461002868	3.43101112733058\\
0.39464613683925	3.48097128120662\\
0.392584899764608	3.53036031317726\\
0.391415402175161	3.57901829938768\\
0.391156112422108	3.62692666707182\\
0.391339217387295	3.67432357414301\\
0.391883060330046	3.7248275333253\\
0.392891905519585	3.77472526220824\\
0.394560955669637	3.82394178094147\\
0.396670947009559	3.87252153617024\\
0.399162902410177	3.92045402367892\\
0.402056475604029	3.96771456552665\\
0.405634839381153	4.01758197523652\\
0.409660946251532	4.06661945046697\\
0.414190943566231	4.11474265275822\\
0.419247138749012	4.16188903148643\\
0.425198408858894	4.21105935211426\\
0.431657140817413	4.25903481454631\\
0.439196120480631	4.30852667368229\\
0.447696439110264	4.35630974638801\\
0.457821272412653	4.40482120873935\\
0.469609042020544	4.45340095505912\\
0.483595295759879	4.50115809439071\\
0.501691525162813	4.5491169856048\\
0.526321359506455	4.596146652969\\
0.562032679063292	4.63730120270588\\
0.597014368083978	4.65618029549256\\
0.633001394193104	4.65999898365482\\
0.670494930269023	4.65133215212701\\
0.706671565060484	4.63531231701336\\
0.74220320632771	4.61444101019412\\
0.780016115465335	4.58775638925263\\
0.819925308097039	4.55564044463942\\
0.854848328161201	4.52494871303429\\
0.895020530132054	4.48733704702988\\
0.933221746675902	4.44977803805689\\
0.976579114258876	4.40551768767189\\
1.01582385826242	4.36435185316252\\
1.05971684225089	4.31736206268538\\
1.09616010511581	4.2777363273978\\
1.13609937852659	4.23379061789332\\
1.18005249897416	4.18491370856167\\
1.22861998734245	4.130397706431\\
1.26389583332698	4.09052754001372\\
1.301747302056	4.04753326006888\\
1.34241357334166	4.0011335150779\\
1.386150159716	3.95102785873442\\
1.43322890643046	3.89689674994484\\
1.48393799145606	3.83840155282815\\
1.53858146615471	3.77518471965731\\
1.5974840817122	3.70685516935814\\
1.66100620903241	3.632979562934\\
1.72946887445136	3.55316284041696\\
1.76563825166392	3.51091721996736\\
1.80313832756815	3.46706156454549\\
1.8419938244987	3.42156101054166\\
1.88222604124412	3.37438392076534\\
1.92385285304673	3.32550188444535\\
1.96688812846728	3.27489037672598\\
2.01132104687692	3.22255157118929\\
2.05713844127126	3.16848773171416\\
2.10431779780246	3.11271003120988\\
2.15281633450662	3.05525112646743\\
2.20257100130272	2.9961651581607\\
2.25349847999335	2.93552775084565\\
2.3054951842645	2.87343601296057\\
2.35843725968538	2.81000853682624\\
2.41218058370918	2.74538539864508\\
2.46656076567197	2.67972815850248\\
2.52139314679338	2.61321986036588\\
2.57647280017649	2.54606503208505\\
2.63160732354402	2.4784505367118\\
2.68654324806412	2.41063059976415\\
2.74096268106152	2.34293727543924\\
2.79456760740241	2.27568363252708\\
2.8470801444528	2.20916345646689\\
2.89824254207923	2.14365124934626\\
2.94781718264768	2.07940222990246\\
2.99558658102431	2.01665233352159\\
3.04135338457527	1.95561821223873\\
3.08494037316652	1.89649723473821\\
3.12619045916451	1.83946748635276\\
3.16496668743518	1.78468776906476\\
3.20115223534462	1.73229760150538\\
3.23465041275882	1.682417218955\\
3.26538466204408	1.63514757334251\\
3.31835580819165	1.54874788389372\\
3.36025995142146	1.47312940351009\\
3.39211759318	1.40745668255909\\
3.41481460350141	1.35097710775769\\
3.4293334400425	1.30283660868046\\
3.43816877393874	1.24413969748307\\
3.43165456544898	1.18571358158534\\
3.40314520539727	1.13582629625523\\
3.36111333568767	1.10284237067926\\
3.32188666494568	1.08444624842387\\
3.27952158361799	1.07116539979885\\
3.23541868985239	1.0615187441284\\
3.19021050787773	1.0547376147162\\
3.14422454535679	1.05037285266107\\
3.10938843027624	1.04846016412439\\
3.07434675281588	1.04757976409558\\
3.03897587350184	1.04778131666726\\
3.00336044911408	1.04896740347823\\
2.96771165876056	1.05094747273905\\
2.93216834391934	1.0535884528611\\
2.89679700843834	1.05681475245662\\
2.86159181853544	1.06060826033871\\
2.82647460279864	1.0650083455213\\
2.79129485218573	1.07011185721918\\
2.7558675810188	1.07604438417032\\
2.72040717708335	1.08263005677971\\
2.68506171529656	1.08974332070194\\
2.64988813091351	1.09732829017881\\
2.61492320169544	1.10534497092886\\
2.56865369381821	1.11666605919211\\
2.52276600493458	1.12870043007493\\
2.4771856970279	1.14148100592027\\
2.43195509665356	1.15495625724471\\
2.38717182191038	1.16903108302428\\
2.3428897666308	1.18364359137374\\
2.29914311165457	1.19874826970251\\
2.25594632482871	1.2143159847147\\
2.21329416100753	1.23033398240906\\
2.17116166205258	1.24680588807904\\
2.12953350033338	1.26373359321473\\
2.08847242476472	1.28106223966644\\
2.04798169535316	1.29876323270295\\
2.0080591375373	1.31681436842154\\
1.96870332840436	1.33519651600976\\
1.92991359669016	1.35389361774547\\
1.89169002277911	1.3728926889968\\
1.85403343870417	1.39218381822216\\
1.81694542814702	1.41176016697022\\
1.78042832643781	1.43161796987996\\
1.74449125465275	1.45175426485958\\
1.70925950098273	1.47211693134994\\
1.66617998621095	1.49786330905031\\
1.62403318944232	1.52394107451454\\
1.5827047494554	1.5503515168444\\
1.54211121691708	1.57709076028636\\
1.50220005438261	1.60414976423155\\
1.46294963629559	1.63151432321578\\
1.424369248988	1.65916506691953\\
1.38649909068007	1.68707746016798\\
1.34941027148046	1.71522180293098\\
1.31320481338618	1.74356323032304\\
1.27801565028254	1.77206171260334\\
1.23732667598087	1.80640757908684\\
1.19801362001507	1.84090636535339\\
1.15987595184453	1.87553506255037\\
1.12285749057919	1.91025724726271\\
1.08692401307654	1.94503812720974\\
1.05206325394158	1.97984454124528\\
1.01276231630598	2.0204423228643\\
0.974988724164322	2.06098474771471\\
0.938836321815276	2.10142757521336\\
0.899548269359986	2.14747755505789\\
0.862224644702454	2.19326949307208\\
0.826848574924856	2.23870197733943\\
0.789353750054614	2.28928756616558\\
0.754249601351879	2.33924596124053\\
0.721463893718431	2.38854236595175\\
0.690901430687443	2.43718128169024\\
0.66244127412471	2.48518243589893\\
0.636017493751784	2.53246468580511\\
0.609033048643014	2.58408034984089\\
0.58445436925988	2.63470538764393\\
0.562092345607347	2.68437932885621\\
0.541679740301835	2.73319657941998\\
0.52311990242437	2.78116243856343\\
0.506376305607321	2.82825531826925\\
0.489930955437244	2.87907483317667\\
0.475345575993787	2.92893789215956\\
0.462358736903819	2.977952530179\\
0.450870827063398	3.02614622517315\\
0.440793342528143	3.0735489176278\\
0.431273748911532	3.12441052456667\\
0.423128788123589	3.17444952763792\\
0.416170490132045	3.22374223070721\\
0.410358168812793	3.27228204145745\\
0.405568202196525	3.32013235020024\\
0.401567713230628	3.36742235258752\\
0.397966807811208	3.41809888106553\\
0.395081707044059	3.46820390222814\\
0.392992674422628	3.51766052905819\\
0.391851599791111	3.56635211502574\\
0.391376044985743	3.61444258057147\\
0.391312603176084	3.66202947799945\\
0.39161498532848	3.70911925859041\\
0.39250627158031	3.75920920383544\\
0.3940391106258	3.80862302362301\\
0.395998156747819	3.85740741705192\\
0.398338642595485	3.90555105901728\\
0.401094010810819	3.95302829023131\\
0.4045444519888	4.00313479067346\\
0.408448668958909	4.05241980506807\\
0.412842505515957	4.10080417488147\\
0.417740864073046	4.14823167834896\\
0.423510076065648	4.19773101724871\\
0.429792601418416	4.24606524584747\\
0.436696672655554	4.29307903567686\\
0.444935771464371	4.34141028182942\\
0.454728637505333	4.39056706246765\\
0.466107355022517	4.43994495440081\\
0.479598805561595	4.48869467899911\\
0.496167800118433	4.53581308202058\\
0.518586029030949	4.58323092444469\\
0.554625419537001	4.63091656168892\\
0.591122584155967	4.65425657651989\\
0.627824266788828	4.6601537481638\\
0.664050799686586	4.65330706685055\\
0.701937339952319	4.63788029300755\\
0.740462680442035	4.6158409519773\\
0.77819961225189	4.58937671932101\\
0.818031495439616	4.55740557682616\\
0.859036778813765	4.5211966142666\\
0.899734351620154	4.48274208065919\\
0.938634864903999	4.44418623216063\\
0.973671098895501	4.40835883169334\\
1.01256095916688	4.36765579736836\\
1.05590877489157	4.32135873292985\\
1.09184705210304	4.28236988715073\\
1.13121480214778	4.2391424164406\\
1.17453862660308	4.19105355767758\\
1.2224227413913	4.13738920782493\\
1.25721249151175	4.09812148877857\\
1.29455166382571	4.05575847564074\\
1.33467677738063	4.01002092313024\\
1.37783968245241	3.96061154351381\\
1.42430756054555	3.90721500660592\\
1.47436292439343	3.84949793976847\\
1.52830361795774	3.78710892791144\\
1.58644281642915	3.71967851349213\\
1.64910902622657	3.64681919651597\\
1.7166377989231	3.5681236517712\\
1.75232121110048	3.52646325175058\\
1.78932830211359	3.48320343386711\\
1.82768767610442	3.43830539310889\\
1.86742297936623	3.39173513397323\\
1.90855168612657	3.3434647293002\\
1.95108295200439	3.29347458232164\\
1.99501604566433	3.24175508022624\\
2.04034254731851	3.18830497335372\\
2.08707335843102	3.13311125203063\\
2.13516760535643	3.07620296606621\\
2.18455226811981	3.01763919336612\\
2.23513749870034	2.95749797555233\\
2.28681662103204	2.89587631796237\\
2.33946613100271	2.83289018965051\\
2.39294569645464	2.768674523387\\
2.44709815718419	2.70338321565844\\
2.50174952494265	2.63718912666689\\
2.55670898343501	2.57028408033128\\
2.61176888832077	2.50287886428643\\
2.6667047672137	2.43520322988331\\
2.72127531968173	2.36750589218929\\
2.77522241724765	2.30005452998718\\
2.82827110338795	2.23313578577663\\
2.88012959353367	2.16705526577322\\
2.93048927506993	2.10213753990892\\
2.97903767150579	2.03870581179404\\
3.02555082323137	1.97700058949791\\
3.06985994143772	1.91721842915696\\
3.11181972997562	1.85953176032232\\
3.15130837315435	1.80408888608767\\
3.18822753574226	1.75101398308847\\
3.22250236296585	1.70040710150316\\
3.25408148051045	1.65234416505234\\
3.30906449159687	1.56403319014851\\
3.35323518365666	1.48620591898881\\
3.38702785868264	1.41860118886354\\
3.41125250600593	1.36057181374039\\
3.42709007302464	1.31109034817172\\
3.43781762987634	1.25046806102107\\
3.43584971772202	1.2034081869746\\
3.41249682273169	1.14746569056511\\
3.37347854528192	1.11056443791872\\
3.3355078612394	1.09018188560687\\
3.29418020883087	1.07522371214971\\
3.25066866632931	1.06436975556362\\
3.20569465521738	1.05675911601608\\
3.15989723105766	1.05165272245494\\
3.11352283900395	1.04868557163521\\
3.0784843053855	1.04769721805327\\
3.0433161329721	1.04764920392378\\
3.00805661525689	1.04847321562851\\
2.97270356025648	1.05013753527668\\
2.93720216398002	1.05265615239868\\
2.90149241788748	1.05605138273033\\
2.86573253824973	1.06018247816116\\
2.83006334293778	1.0649232854009\\
2.79457353048516	1.07018847450393\\
2.75929968008763	1.07593353886938\\
2.7242262516033	1.08215479524105\\
2.68928558555276	1.08888938370742\\
2.65435790311887	1.09621526770168\\
2.61935310155641	1.1041895147172\\
2.58447642583833	1.11264680550624\\
2.53828548694843	1.12457151302461\\
2.49252150368432	1.13716114281113\\
2.44722756287709	1.15036018569113\\
2.40240987200768	1.16414237610953\\
2.35803775920706	1.17851069213084\\
2.31408868641731	1.19346596304608\\
2.27063490118999	1.20893787778027\\
2.22771067497081	1.22487844000872\\
2.18533973865283	1.24124964140793\\
2.14353714622475	1.25802226465824\\
2.10230927477097	1.27517588344388\\
2.06165382447148	1.29269886245291\\
2.02155981860206	1.31058835737724\\
1.9820082526497	1.32885001894272\\
1.94305258261716	1.34745413386184\\
1.9047145168404	1.36636603185375\\
1.86696274326245	1.38557382837487\\
1.82977237337232	1.40506609493279\\
1.79312494220492	1.42483185908632\\
1.75700840834116	1.44486060444539\\
1.72141715390785	1.46514227067117\\
1.68635198457771	1.48566725347598\\
1.64327195497115	1.51165175257758\\
1.60105393327151	1.5379853075328\\
1.55974183576841	1.56465216616403\\
1.51939653362484	1.59163305813652\\
1.48004914404624	1.61886631846528\\
1.44161809286631	1.6463380151959\\
1.40402475648538	1.67404620784813\\
1.36721116292648	1.70198424785672\\
1.33113999183537	1.73014077857135\\
1.2957945744805	1.75849973525668\\
1.25434513037154	1.7927681059801\\
1.21399373445225	1.82725296409136\\
1.1748293469679	1.86189970234368\\
1.13698375136871	1.89664395080506\\
1.10056734059459	1.93142431487399\\
1.06538358594579	1.96623775408098\\
1.02579393448226	2.00685843263861\\
0.98772155983486	2.04743577490681\\
0.951133334035063	2.08791982760862\\
0.916019424442972	2.12826188511399\\
0.877712864383417	2.17413240013721\\
0.841407654837323	2.21968666201355\\
0.802975546735308	2.27050612676904\\
0.766823335792185	2.32086132839834\\
0.733022618370659	2.37058049692455\\
0.701612070955387	2.4195376672946\\
0.672545170569383	2.46767354018059\\
0.645690194774004	2.51499548197982\\
0.618178849480845	2.5667131027556\\
0.592714413374922	2.61770630825534\\
0.569143818438167	2.66795433889883\\
0.547737677055936	2.71725041549872\\
0.528605226592861	2.76549543642492\\
0.511641982146856	2.81270155001121\\
0.495101689011881	2.86357893226746\\
0.480074454471377	2.91367057579616\\
0.466315646961951	2.96306931270881\\
0.454225585215552	3.01157768922604\\
0.443751691879461	3.05921815766001\\
0.433937087531135	3.11028661128117\\
0.425389882609587	3.16056459656061\\
0.41801964860406	3.21008973076673\\
0.411807304448131	3.25888744635573\\
0.40663633823924	3.30700961448945\\
0.402378254075746	3.35449944396045\\
0.39870574284619	3.40524105672281\\
0.395968595243513	3.45526860017936\\
0.393919383271187	3.50472244564762\\
0.392411355465164	3.5536757618163\\
0.391415205299222	3.60212551126789\\
0.39101907118496	3.64999245047873\\
0.391411822671519	3.69714874862269\\
0.39257685947542	3.74725366416152\\
0.394059453955764	3.79678539705618\\
0.395671787484775	3.84577661348851\\
0.397533565978658	3.8941776088725\\
0.400072019897598	3.94185630785431\\
0.403672550838866	3.99210631488885\\
0.407619776289132	4.04154551152628\\
0.411839078150391	4.09009775251777\\
0.416490488157239	4.13773558047273\\
0.42216289930311	4.18753887117865\\
0.428405428549365	4.23614815376641\\
0.43527504217701	4.28339258489349\\
0.443328801201482	4.3319986111086\\
0.452739839792453	4.38160335765813\\
0.463241575563418	4.42895713015116\\
0.47587361883326	4.47610229933818\\
0.491859965247696	4.52428001853916\\
0.512126077326952	4.57131662184268\\
0.542684553929336	4.6185489115654\\
0.577510446517907	4.6478755458344\\
0.612705233848208	4.65885969185677\\
0.647500489343936	4.65766289700821\\
0.684943631187769	4.64653749137567\\
0.720671916256528	4.62872276755318\\
0.759473897553067	4.60339229529378\\
0.796449938861986	4.57493965093536\\
0.833806363875214	4.54329220952822\\
0.870339951350902	4.51017786790363\\
0.91219059381916	4.47014445926981\\
0.952208286086506	4.43019467650539\\
0.988360926448147	4.3929917671534\\
1.02889111774159	4.35028749505118\\
1.0745295778621	4.30120329587481\\
1.11259572345023	4.25962045492009\\
1.15436194263626	4.21345559731592\\
1.20032564562017	4.16212600556155\\
1.2511693537342	4.10484493881869\\
1.28811377270028	4.06295542422406\\
1.32776342088608	4.01779118570037\\
1.370370127299	3.96905582440773\\
1.41620664447694	3.91642796312176\\
1.46556664848845	3.85956124623329\\
1.51876426165211	3.79808484933545\\
1.57606423987392	3.73167755628416\\
1.63785370837036	3.65988173891135\\
1.70453493482787	3.58221667387359\\
1.73980856005375	3.5410600049496\\
1.77641105681968	3.49830059102194\\
1.814364828242	3.45390617225873\\
1.85368608180497	3.4078506734028\\
1.89438482936061	3.36011420377181\\
1.93646488712924	3.31068305725762\\
1.97992387569866	3.25954971232725\\
2.02475322002473	3.20671283202228\\
2.07093814943099	3.15217726395913\\
2.11845769760941	3.09595404032836\\
2.16728470261935	3.03806037789576\\
2.21748828626361	2.97842005203314\\
2.26932520860925	2.91677719763022\\
2.32252098681576	2.85339684932135\\
2.37675967457737	2.78858632481428\\
2.43173737497143	2.72264306124767\\
2.48716224045916	2.65585461519012\\
2.5427544728853	2.58849866264066\\
2.59824632347883	2.52084299902778\\
2.65338209285187	2.4531455392109\\
2.70791813100038	2.38565431747934\\
2.76162283730405	2.31860748755266\\
2.81427666052605	2.25223332258081\\
2.86567209881381	2.18675021514322\\
2.91561369969787	2.12236667725021\\
2.96391806009266	2.05928134034208\\
3.0104138262963	1.99768295528929\\
3.05494169399045	1.93775039239269\\
3.0973544082409	1.8796526413827\\
3.13751676349668	1.82354881142055\\
3.17530560359066	1.76958813109747\\
3.21060982173928	1.71790994843501\\
3.24333036054305	1.6686437308844\\
3.30068441743505	1.57781565807655\\
3.34681630274222	1.4979420408906\\
3.38198593335467	1.42897913032036\\
3.40765205239381	1.36951979995216\\
3.4248212183631	1.31868812976607\\
3.4370145621331	1.25650683405944\\
3.43625994815991	1.20816003382204\\
3.42036910484861	1.16023443670942\\
3.38486043377638	1.11896467086307\\
3.34866690119622	1.09614114003993\\
3.30811143963365	1.07971056532249\\
3.26517526609449	1.06765713934477\\
3.22071256637042	1.05897551387429\\
3.17518875265331	1.05306248165268\\
3.12900548420206	1.04941029901527\\
3.09403201892763	1.04798748944396\\
3.05880917268283	1.04761305046181\\
3.02347795486153	1.04814066590194\\
2.98812605844867	1.04946871745411\\
2.9527875532163	1.05154052199258\\
2.91744288572367	1.05434433157611\\
2.88201887931738	1.05791333344796\\
2.84643327474243	1.06229118584623\\
2.8107933248035	1.06737838240595\\
2.77521411900281	1.07307101620107\\
2.73977456113401	1.07929368247044\\
2.70452029960567	1.0859971894349\\
2.66946372744137	1.09315855829729\\
2.63458398227948	1.1007810232425\\
2.58825439290649	1.11171624227958\\
2.54207518050469	1.12355082260661\\
2.49624492573536	1.13611152661775\\
2.45084878766007	1.14931081882138\\
2.40593981470033	1.16308675418729\\
2.36154136172976	1.1774011637406\\
2.31764709007414	1.19223965456182\\
2.27422096751135	1.20761160978679\\
2.23126718726493	1.22350243417146\\
2.18884760396399	1.23984910759825\\
2.14697894007467	1.25661586455666\\
2.10567361844361	1.27377295259146\\
2.06493979865049	1.29129660956703\\
2.02478137700807	1.30916906366739\\
1.98519798656219	1.32737853339618\\
1.94618499709173	1.3459192275767\\
1.90773351510865	1.36479134535186\\
1.86986713935147	1.3839858049305\\
1.83267295138543	1.40345402971126\\
1.79610440668519	1.42318678298134\\
1.7601133572559	1.4431781375838\\
1.7246613207508	1.46342154214556\\
1.68971948047129	1.48390982107743\\
1.64673138844885	1.50985258237468\\
1.60449509604662	1.53614912139709\\
1.56301803463928	1.56278130861612\\
1.52233123337524	1.58972949053811\\
1.48248931917666	1.61697248970427\\
1.44357051673947	1.64448760469064\\
1.40567656466444	1.67225059497689\\
1.36879915543113	1.70022212141574\\
1.33281363480193	1.72837595313793\\
1.2976603107289	1.75670171607241\\
1.25651332732127	1.7909014549931\\
1.21645373060547	1.82530371860397\\
1.17746536066449	1.85987700680473\\
1.1395636895602	1.89458488360219\\
1.10279582133325	1.92938597711035\\
1.06724049200318	1.96423397955022\\
1.02742656052423	2.0048827567186\\
0.989285810510162	2.04548506127769\\
0.952700593001146	2.08599224016151\\
0.917633587311048	2.12634922703953\\
0.879380991548435	2.17222460946373\\
0.843049679460411	2.21777524826836\\
0.804462418889224	2.26856402304894\\
0.768306858608269	2.31881026984047\\
0.734520950770339	2.36848283785908\\
0.702943683057139	2.41752477818933\\
0.673605429770495	2.46582666797577\\
0.646473567637542	2.51332940557206\\
0.618783928633475	2.56516742295011\\
0.593435693585001	2.61608129530258\\
0.570115952395834	2.66618640110466\\
0.54880967695479	2.71542111979698\\
0.529555705408476	2.76371500601372\\
0.512279542668901	2.81106489093282\\
0.495337031620136	2.86213261834859\\
0.480164362126709	2.91229896649112\\
0.466534037954846	2.9616496723965\\
0.454507647020732	3.01013649764233\\
0.444001787176513	3.05778862625022\\
0.434103524413771	3.10888632071701\\
0.425570990286091	3.159163701233\\
0.418206611333402	3.20869246235334\\
0.41198399758071	3.25749112359005\\
0.406772595373845	3.30563053742612\\
0.402463417903192	3.35315680329724\\
0.398713687916478	3.40397518144019\\
0.395850823936686	3.45409464006188\\
0.393795119811186	3.50356125633344\\
0.392376862936448	3.55245960132085\\
0.391502656568938	3.60082578483769\\
0.391170657041631	3.64864369066276\\
0.391456090291214	3.69585493959679\\
0.392355618016826	3.74606038951664\\
0.393705351294198	3.79565263075684\\
0.395447439344309	3.8446335854883\\
0.397623822206627	3.89297200332419\\
0.400327348196161	3.94062487884366\\
0.403457956776835	3.98760297591281\\
0.407239748798919	4.03713189030491\\
0.411461133791505	4.08577663723213\\
0.416150036562923	4.13350338991343\\
0.421711153077457	4.1833836073046\\
0.427795923781166	4.23212275921172\\
0.434572455170302	4.27952980791767\\
0.442649487562102	4.32827293706719\\
0.451600062336199	4.37523154912891\\
0.461883773731513	4.42285680136885\\
0.474059427424304	4.47037163321832\\
0.48981176559569	4.51915168791295\\
0.510130064472864	4.56700383223058\\
0.539843357959332	4.61487917610236\\
0.57530816918355	4.64668694395531\\
0.612002233565247	4.65942581327823\\
0.647037328978574	4.65754229380307\\
0.684290269067962	4.64610250008935\\
0.719444333503262	4.62885211907276\\
0.757709963763525	4.60451393327791\\
0.794058912703472	4.57722811197534\\
0.831134542140403	4.54618530817725\\
0.867556203162995	4.51323923106657\\
0.908122303684895	4.47437771435015\\
0.946332254581576	4.4361862422326\\
0.990266103079464	4.39086584261421\\
1.03075733749965	4.34810324087272\\
1.07711211430675	4.29826912900899\\
1.11639550014399	4.25546131134721\\
1.16010735471669	4.20732850064094\\
1.2087777065428	4.15322532936489\\
1.24425326534228	4.11350282405255\\
1.28235126610493	4.0706099841851\\
1.32324870880302	4.02432587753794\\
1.36712791460464	3.97442164862893\\
1.41417652587427	3.92066051871774\\
1.46458750617224	3.86279778580642\\
1.51855914025497	3.80058082463921\\
1.57629503407525	3.73374908670216\\
1.63800411478157	3.6620341002239\\
1.70390063071893	3.58515947017473\\
1.77420415142799	3.50284087826761\\
1.8110786090681	3.45954908063658\\
1.84913956764598	3.41478608295706\\
1.88841596994063	3.36851411702688\\
1.92893709130583	3.32069491944022\\
1.97073253966994	3.27128973158784\\
2.01383225553655	3.22025929965636\\
2.05826651198355	3.1675638746293\\
2.10406591466371	3.11316321228639\\
2.15126140180443	3.05701657320395\\
2.19988424420833	2.99908272275408\\
2.24996604525232	2.93931993110586\\
2.3015387408882	2.87768597322456\\
2.35443177173812	2.81434182041398\\
2.40815517250054	2.74977186048585\\
2.46253093418826	2.68415072192026\\
2.51737260207102	2.61766339130898\\
2.57247331069518	2.55051720027738\\
2.62760578388353	2.48294182548476\\
2.68252440331868	2.41518725561662\\
2.7369713436525	2.34751816634529\\
2.79067331363135	2.2802172369906\\
2.84336037056886	2.21356607543182\\
2.89476776088754	2.14784337305431\\
2.94463592011952	2.08332490474857\\
2.99269842201336	2.02029583793703\\
3.03855700662724	1.95918007975463\\
3.0820411392997	1.90017403659342\\
3.12307223352063	1.84338063110124\\
3.16158617910367	1.78888783624006\\
3.19753334218539	1.73676867528721\\
3.23087856522587	1.68708122183458\\
3.26160116700844	1.63986859978897\\
3.31516816355091	1.55296559711825\\
3.35835840854724	1.47610566482334\\
3.39152759990569	1.40909560548846\\
3.41526305670834	1.35150302673353\\
3.43038371921078	1.30265634121493\\
3.43927341069307	1.2437271215836\\
3.43239307730459	1.18553652719181\\
3.4039059473686	1.13560479479931\\
3.36173802964365	1.10269937229793\\
3.32244379511091	1.08433751467365\\
3.28012826196165	1.07099681492583\\
3.23604276045604	1.06131527518605\\
3.19081364477156	1.05453413136099\\
3.14478947426615	1.05018692968151\\
3.10992210461657	1.04829037034918\\
3.07485987852394	1.04741706537981\\
3.03951151563526	1.04759346946398\\
3.0039639144633	1.04872082991197\\
2.96838827912979	1.05063806100554\\
2.9328917281816	1.05323570795067\\
2.89751729459082	1.05645594687754\\
2.86224392575494	1.06029258484056\\
2.82698648349657	1.06479105981833\\
2.79159574406355	1.07004844071367\\
2.75607345427448	1.07604874338981\\
2.72061570975884	1.08262841291834\\
2.68529467106685	1.08971916919177\\
2.65015995989369	1.09727050497278\\
2.6152386638697	1.10524968223068\\
2.56901353967186	1.11653080373651\\
2.52312179610513	1.12856162642709\\
2.47749564042345	1.14137107565002\\
2.43225465805225	1.15484850971331\\
2.3874759895693	1.16891359109786\\
2.34320800901122	1.18350897624566\\
2.29947753455959	1.1985950544473\\
2.25628982854098	1.21414994784192\\
2.21362859742687	1.23016951141727\\
2.1714597290042	1.24666509467927\\
2.12982659841777	1.26359909926788\\
2.08875895155038	1.2809280244147\\
2.04825795764439	1.2986263595518\\
2.00832461500906	1.31667218163312\\
1.96895975102053	1.33504715513449\\
1.93016402212186	1.35373653205367\\
1.89193791382306	1.37272915191023\\
1.85428174070098	1.3920174417457\\
1.81719564639938	1.41159741612348\\
1.78068015767569	1.43146849912735\\
1.74486850155718	1.45158469748959\\
1.7097938160835	1.47191303638501\\
1.66685076769582	1.49762813740038\\
1.62477390227972	1.52368524230506\\
1.58345187100932	1.55008340119562\\
1.54280742376324	1.57681674684641\\
1.50279740912468	1.60387449470955\\
1.46341277438136	1.6312409429149\\
1.42467856552557	1.6588954722701\\
1.38665392725412	1.68681254626057\\
1.3494321029684	1.71496171104946\\
1.31314043477435	1.74330759547768\\
1.27794036348237	1.77180991106398\\
1.23733420977208	1.80616364648624\\
1.19807053186132	1.84067885025197\\
1.15996480043682	1.87532162886322\\
1.12296429770334	1.91005073020501\\
1.08703868488891	1.94482909654635\\
1.05218000224481	1.97962386454028\\
1.0128805011714	2.0202004761508\\
0.975115149228441	2.06072225270724\\
0.938986802074869	2.10115865514285\\
0.899703486092695	2.14722100727584\\
0.862380897557633	2.1930182250847\\
0.827004906071428	2.23845051491167\\
0.789503999437643	2.28903312673891\\
0.754385496403764	2.33898998969513\\
0.721579410478333	2.38829105130774\\
0.690996964983792	2.43694577398885\\
0.66252150487077	2.48496054889248\\
0.636098391798723	2.53224311016602\\
0.609122272628984	2.58385356583518\\
0.58454539389021	2.63447602276085\\
0.562165671247476	2.68415857956281\\
0.541724988253531	2.73299190451915\\
0.523162386743124	2.78096009116598\\
0.506425077196155	2.82805006225199\\
0.489984250502155	2.87886708607256\\
0.475386217347985	2.92873673142374\\
0.462379764981117	2.97776202293914\\
0.450886634988401	3.02595974080681\\
0.440810827010722	3.073363120852\\
0.431296820194843	3.12422287444209\\
0.423153208159003	3.17426115334509\\
0.416186470668428	3.22355689870637\\
0.410375984990754	3.2720940839596\\
0.405554873356484	3.31996393333071\\
0.401520896403803	3.36727714455226\\
0.397906539776578	3.41796649799302\\
0.395047967124133	3.46805940123552\\
0.393030626868234	3.51747221694298\\
0.391924688313038	3.56614421368165\\
0.391409530048226	3.61425309212854\\
0.391300436645735	3.66186083287879\\
0.391586779007772	3.70896183814873\\
0.392514131222511	3.75904344545718\\
0.394045987885848	3.80845993969708\\
0.395994679822997	3.85724823307529\\
0.398323236794678	3.9053964482788\\
0.40107759314526	3.95287671064422\\
0.404531022660816	4.0029873646431\\
0.408439965034446	4.05227334730111\\
0.412833858209949	4.10065728804689\\
0.4177251286726	4.14808619398488\\
0.423483682239723	4.19759316629756\\
0.429759728308994	4.24593610471697\\
0.436675031461181	4.29295398272661\\
0.444924712168147	4.3412845629307\\
0.454706731275295	4.39044195542985\\
0.466057728012558	4.43982740794976\\
0.479560687018589	4.48859792543199\\
0.496145608125723	4.53572826556355\\
0.51852695914558	4.58313177537359\\
0.554553375350022	4.6308767354925\\
0.59105649943139	4.65425462631018\\
0.627752132141685	4.66008609086639\\
0.663909249912442	4.6533233583201\\
0.701704462292327	4.6380598514997\\
0.740219580008061	4.6160823452148\\
0.777985782316507	4.5896067994282\\
0.817834183957862	4.5576119399838\\
0.858802980403485	4.52141587161353\\
0.89944116258959	4.4829888654241\\
0.938465525227298	4.4442904452779\\
0.973493732562613	4.40847654026069\\
1.01231386719202	4.36786312260986\\
1.05555524360171	4.32170340412737\\
1.09140120159998	4.28283527377975\\
1.13067247665663	4.23973560353371\\
1.17389948241915	4.19177645278603\\
1.22168832442053	4.13824048398127\\
1.27472080007915	4.07832096261191\\
1.31335986756056	4.03438934177383\\
1.35490767398578	3.98693655150336\\
1.39962230146783	3.93565733938943\\
1.44777678360324	3.88022879436378\\
1.49965910547234	3.82031034670067\\
1.55557220363861	3.75554376801756\\
1.61583396614944	3.68555317127426\\
1.68077723253536	3.60994501077388\\
1.75074052505884	3.52831275919906\\
1.7876914642447	3.48512074240824\\
1.82599405511819	3.44029156112148\\
1.86567140028997	3.39379180263959\\
1.90674094413497	3.34559358773793\\
1.94921250369619	3.29567664917983\\
1.99308706093016	3.24402957085398\\
2.03835404867013	3.1906526884075\\
2.08498946207659	3.13556010295073\\
2.13295586090652	3.07877967898171\\
2.18227657943482	3.02028523985733\\
2.23290568906719	2.96011631878274\\
2.28468807377441	2.89841542402633\\
2.3374601345231	2.83533598019665\\
2.39104978927453	2.77104232824373\\
2.44527647298543	2.70570972545818\\
2.49995113760754	2.63952434547168\\
2.55487625208845	2.57268327825602\\
2.60984580237041	2.5053945301245\\
2.66464529139108	2.43787702373102\\
2.71905173908339	2.37036059807028\\
2.77283368237531	2.30308600847805\\
2.82575117519061	2.23630492663018\\
2.87755578844775	2.17027994054407\\
2.92799061006061	2.10528455457771\\
2.97679024493815	2.04160318943009\\
3.02368081498507	1.97953118214039\\
3.06837995910081	1.91937478608924\\
3.11061647932771	1.86143351464784\\
3.15029521793015	1.80583876190437\\
3.18736238191654	1.75266503578339\\
3.22177075308197	1.70197807851908\\
3.25349016944813	1.65382680882419\\
3.30882677100503	1.56524288938271\\
3.35347201530206	1.4869681567191\\
3.38779863068643	1.41878831374077\\
3.41245224513722	1.36021988700338\\
3.42835138626589	1.31051022670984\\
3.43846632856825	1.2502470757419\\
3.43346837226132	1.19010309622408\\
3.40632745369565	1.13861451653079\\
3.36484765093734	1.10478551701074\\
3.32593775280558	1.08587929830245\\
3.28383201915584	1.07216897600064\\
3.23984781462812	1.06223298148006\\
3.19471999006844	1.05521052872789\\
3.14879057804705	1.05063855788095\\
3.11398193631304	1.04859164530794\\
3.07895920783421	1.04759048014779\\
3.04369247051634	1.04760997944712\\
3.00808481411838	1.04868973252745\\
2.97236873969533	1.0506236335018\\
2.9367238875449	1.05324791193645\\
2.90125525038253	1.0564577555357\\
2.86599317334121	1.06020731014189\\
2.83089335397151	1.06450967973538\\
2.79583684224182	1.06943692643453\\
2.76063004053795	1.07512007049576\\
2.72518342573028	1.08161366143947\\
2.68980867408229	1.0886690736176\\
2.65458429008812	1.09621417257131\\
2.61955622575059	1.10420203631519\\
2.58475191471688	1.11260034121299\\
2.53870696926011	1.12440801143809\\
2.49304344434846	1.13691388056632\\
2.44769793312731	1.15014399837535\\
2.40275149528777	1.16401835222207\\
2.35827832675501	1.17845929676133\\
2.31432404482604	1.19341177025198\\
2.2709161191598	1.20883596309546\\
2.22806387177713	1.22470731783574\\
2.18575847706076	1.24101652915938\\
2.1439729617553	1.25776954389549\\
2.10270668720949	1.2749601269146\\
2.06201792688813	1.29253435926873\\
2.02190236686511	1.31046815505961\\
1.98235519235047	1.32874117867911\\
1.94337310734795	1.34733575981337\\
1.90495433465502	1.36623689344282\\
1.86709861586286	1.38543223984211\\
1.82980721135634	1.40491212458023\\
1.79308290031413	1.42466953852035\\
1.75692998070853	1.44470013781996\\
1.72135653794779	1.46500130648566\\
1.68646516396875	1.48552679559053\\
1.64379494977723	1.51146855373726\\
1.6020501531587	1.5377324383343\\
1.56112595750848	1.56431937808984\\
1.52094647043081	1.5912249922826\\
1.48146472373875	1.61843959076183\\
1.44266267345428	1.64594817394728\\
1.40455119980825	1.67373043282922\\
1.36717010724039	1.70176074896844\\
1.33058812439925	1.73000819449627\\
1.29490290414232	1.75843653211453\\
1.2534446232189	1.79273044323944\\
1.21357386192278	1.82716480325097\\
1.17495031946139	1.86173996610893\\
1.13748248024731	1.8964249101938\\
1.10112258685864	1.93118598650349\\
1.06584423454239	1.96598996753596\\
1.0260475515199	2.0066050956573\\
0.987745674541071	2.04718261691178\\
0.951006872390158	2.08767194256793\\
0.91593576685333	2.12802370549341\\
0.877783257489459	2.17393192068571\\
0.841575815134636	2.21953107795685\\
0.803159479400921	2.27034474554029\\
0.767162701351817	2.32055348290519\\
0.733523630408821	2.37010203155522\\
0.702152874964813	2.41897548911618\\
0.672933417526039	2.46719916048405\\
0.64574083400221	2.51476210911937\\
0.617891043367016	2.56672433352391\\
0.592492302859336	2.61769686945659\\
0.569408962822497	2.66768467221335\\
0.548406109978925	2.71675887981836\\
0.529227927035294	2.76501199968844\\
0.511858826290245	2.81240926020754\\
0.494769263050676	2.86355416637201\\
0.479634094957138	2.91370439622965\\
0.466212863015981	2.96295366566947\\
0.454276381825715	3.011395084232\\
0.443769689470865	3.05903812359621\\
0.433816117503591	3.11015019935635\\
0.425288210357285	3.16042131356625\\
0.418018251004201	3.20991753117748\\
0.411855002647252	3.2586926241486\\
0.406819725631575	3.3067136541675\\
0.40267105664424	3.35411611471109\\
0.398935803858363	3.40490107080469\\
0.395868226128778	3.45514947815286\\
0.393485642443382	3.5048272898565\\
0.391950517169822	3.55380937373901\\
0.391350401655023	3.60203024401253\\
0.391266910259507	3.6497139960462\\
0.391528615957647	3.69690996789504\\
0.392233425050707	3.74716646328991\\
0.393597855558872	3.79674655239241\\
0.39547253942896	3.84568083428409\\
0.397739258501839	3.89397741825513\\
0.400394112691382	3.94161636572273\\
0.403492730297099	3.98856952587691\\
0.407253923518457	4.03810390717557\\
0.411493450916923	4.08676497413564\\
0.416245098132908	4.13448204459452\\
0.421877118883375	4.18428831389642\\
0.428046311975951	4.23294017060645\\
0.434745828351776	4.28032883866373\\
0.442699499862729	4.32911314201387\\
0.451661472666462	4.37610090574187\\
0.462186543998871	4.42367754371807\\
0.474417888430085	4.47110781016935\\
0.490013993936136	4.51975344825397\\
0.510301486891582	4.56756890868396\\
0.540230136343904	4.61540395383972\\
0.575718918518563	4.64682987051655\\
0.610592860512788	4.65923821903803\\
0.647678386584859	4.65774227649639\\
0.682560527004367	4.64663445276326\\
0.717422774533329	4.62957574040571\\
0.754962077063745	4.60603021406819\\
0.790495829221299	4.57978267096373\\
0.826841202197421	4.54980733141175\\
0.862833941372917	4.51768561023161\\
0.904194824171859	4.47844865378742\\
0.943539348008216	4.43932580263975\\
0.979049205663568	4.40288414018343\\
1.0185995135607	4.36134337817966\\
1.062781246276	4.31399999002427\\
1.09945677931974	4.27409191850708\\
1.13966042701268	4.22982707342314\\
1.183924963214	4.18057612883708\\
1.23286414934279	4.12561475148513\\
1.26842705426021	4.08540066773145\\
1.30660054075864	4.04202019118619\\
1.34762645485837	3.99518832878743\\
1.39176264012263	3.94460132059322\\
1.43928293765716	3.88993663978222\\
1.49047718611037	3.83085299265342\\
1.54565122167365	3.76699031862583\\
1.60512688985337	3.69796972128461\\
1.66924182586025	3.62338117354191\\
1.73831894756576	3.54282122677229\\
1.77480712285545	3.50018887935409\\
1.81263670650482	3.45593317481791\\
1.85183380599605	3.41001770561642\\
1.89241819340323	3.3624122894208\\
1.93440371964688	3.31309253319735\\
1.97779335945893	3.26204508466702\\
2.02257905964033	3.20926779267197\\
2.06874173906165	3.15476970717482\\
2.11625901887693	3.09856433582557\\
2.16514900353112	3.04063188776046\\
2.21532413549634	2.98104829155366\\
2.26666039086501	2.91992524466223\\
2.3190211428237	2.85738938428859\\
2.37225716165291	2.79358228738086\\
2.42620661472781	2.72866047063186\\
2.48069506651717	2.66279539048054\\
2.53553547858403	2.59617344311102\\
2.59052820958539	2.52899596445311\\
2.64546101527296	2.46147923018129\\
2.70010904849197	2.3938544557162\\
2.75423485918199	2.32636779622367\\
2.80758839437671	2.25928034661491\\
2.85990699820376	2.19286814154684\\
2.91091541188544	2.12742215542105\\
2.96032577373765	2.06324830238529\\
3.00783761917057	2.00066743633247\\
3.05315512081558	1.93999680220639\\
3.09610354163464	1.88143233014614\\
3.13657492428369	1.82510711146721\\
3.17448131356091	1.77113402328729\\
3.20975494301971	1.71960530197663\\
3.24234823496853	1.67059254315847\\
3.29940443934639	1.58029809175503\\
3.34567308026463	1.50041061911773\\
3.38150033137504	1.43075982333202\\
3.40755538641122	1.37084515052785\\
3.42483045918817	1.31983579488043\\
3.43717380612108	1.2574512225297\\
3.43658575470995	1.20889575594503\\
3.42084185706277	1.16077208195104\\
3.38533058959576	1.11942782079406\\
3.34911774072406	1.09657450827994\\
3.30891403647142	1.07981109573211\\
3.26598244560856	1.06771594539405\\
3.22134097992572	1.05915086216894\\
3.17583600449694	1.05318705632286\\
3.12967649918683	1.04948183357362\\
3.09476397273184	1.04799615402879\\
3.0596755473066	1.04750508023842\\
3.02444263918261	1.04794179083629\\
2.98903609082162	1.04929330501833\\
2.95341485765805	1.05156332167261\\
2.91773733267007	1.05460630956995\\
2.88212765717453	1.05830472686063\\
2.84665526093517	1.06258468490821\\
2.81133486216302	1.06741594828945\\
2.77612646751602	1.07281193479438\\
2.74093537209925	1.07882971542629\\
2.70564103685663	1.08554794471473\\
2.67038495335969	1.09284639867047\\
2.63527070780185	1.10063414333192\\
2.60034691653469	1.10886264918006\\
2.55413170578188	1.12045981547723\\
2.50834245783113	1.13272962280851\\
2.46295951125956	1.14566370827658\\
2.41792603115264	1.15928409665522\\
2.37330410455919	1.17352655015766\\
2.32916401555899	1.18831663320994\\
2.28554770576435	1.20360201147765\\
2.242481950445	1.21934355076749\\
2.19997835852802	1.23551531702727\\
2.15803337259783	1.25210457634589\\
2.11662826889623	1.2691117949534\\
2.07574157251075	1.28654362298855\\
2.0354343023463	1.30435368596287\\
1.99571041509922	1.32251275780012\\
1.95655836592556	1.34100236066225\\
1.91796958563286	1.35980596786027\\
1.87993848068018	1.37890900385421\\
1.84246243317804	1.39829884425316\\
1.8055418008885	1.41796481581526\\
1.76917991722503	1.43789819644771\\
1.73338309125274	1.45809221520669\\
1.69816060768812	1.47854205229749\\
1.65497620050386	1.50445040160504\\
1.61283691535528	1.53066838344868\\
1.57165559176035	1.55718571793823\\
1.53132997199687	1.58400472964262\\
1.49178376176656	1.61112232679888\\
1.45296663019526	1.63853000131195\\
1.41485420983283	1.66621382875485\\
1.37744809665316	1.69415446836857\\
1.34077585005416	1.72232716306214\\
1.3048909928578	1.75070173941259\\
1.26987301131007	1.77924260766497\\
1.22914601026942	1.81365303699819\\
1.1899475561829	1.84817951067359\\
1.15200569912814	1.88282216992366\\
1.1152261727365	1.91755443786118\\
1.07956186244691	1.95234468964991\\
1.03932727093763	1.99296364132294\\
1.00056358056409	2.03356564256718\\
0.963296679211303	2.07409761585795\\
0.927588604940875	2.11450545755805\\
0.888801772857118	2.16046604370871\\
0.85201677551755	2.20616283333063\\
0.817155499574983	2.25150607208636\\
0.780239497371662	2.30197971472224\\
0.745729709260709	2.35179857218402\\
0.713554202348579	2.40091735790131\\
0.683601434301775	2.44933570795645\\
0.655720274638981	2.49709797408369\\
0.629781565320897	2.54420042660555\\
0.603258075286527	2.59564526052339\\
0.579126813746297	2.64609473275615\\
0.557255183885013	2.69555692507728\\
0.537402157171296	2.74410893048232\\
0.519277215067104	2.79186422239673\\
0.501317977169864	2.8434401878932\\
0.485374920146784	2.89400639191855\\
0.471297992021095	2.94360634535969\\
0.458857993309626	2.99232951343812\\
0.447809944059398	3.04027764301935\\
0.438105881211592	3.08745913870356\\
0.428935882208328	3.13810592642317\\
0.421103214689262	3.18795090673912\\
0.414457979970776	3.23705160970202\\
0.408862432614237	3.28545368392447\\
0.404402942051164	3.33308630719417\\
0.400820482307681	3.38009375377702\\
0.397605492465797	3.43049035172277\\
0.394910808483191	3.48042292461496\\
0.392741075174382	3.52986986870054\\
0.391286019456182	3.57869835829847\\
0.390886916730146	3.62668649245785\\
0.391203791294557	3.67402690211762\\
0.391887023498286	3.72447721286066\\
0.392901517349604	3.77436452662276\\
0.394503423573474	3.82359785620837\\
0.39662839775797	3.87217614937339\\
0.399140438086907	3.92010840747711\\
0.402038502542843	3.96737111827076\\
0.405613711620777	4.01723763865941\\
0.409628525051398	4.066281685397\\
0.414142452088351	4.11441928236655\\
0.41919315279328	4.16157954102763\\
0.425158177252715	4.21075349946075\\
0.43164523562511	4.25872463663989\\
0.439162860682535	4.30822263751991\\
0.447619265178771	4.3560214452561\\
0.457731800824139	4.4045565398967\\
0.46957346080278	4.45316167415433\\
0.483537542044375	4.50092022197105\\
0.501570461738484	4.54888270146851\\
0.526220979856116	4.595999754018\\
0.561906180067782	4.63717103361236\\
0.596808439926378	4.65606679359199\\
0.632763620335157	4.66003709817509\\
0.670145868704739	4.65162001777695\\
0.706493346484167	4.63535472210748\\
0.742050929127727	4.61437963434544\\
0.779709361411785	4.58782089975508\\
0.819365996686194	4.55598601626965\\
0.86035422857543	4.51985072316933\\
0.901350093218837	4.48120171813717\\
0.940475838560601	4.44251739362953\\
0.975526447394925	4.40668415680943\\
1.01456092090624	4.36576572089624\\
1.05830571090581	4.31895029077739\\
1.0946575331227	4.27943161468004\\
1.13450669449979	4.23559097160914\\
1.17835771836518	4.1868331809962\\
1.22679845117608	4.13246597686709\\
1.26197012418871	4.09271902540575\\
1.29969768964453	4.04987232248206\\
1.340217045108	4.00364883713651\\
1.38378054703298	3.95375236104588\\
1.43065615608487	3.89986843290168\\
1.48102013606619	3.84177999271194\\
1.53526631551566	3.77902993048752\\
1.59387428676805	3.71106154260626\\
1.65723592192889	3.63740606089719\\
1.72565537287526	3.55768265263959\\
1.76183284072943	3.5154505106798\\
1.79934907125492	3.47159842056401\\
1.83821741212226	3.42610351004736\\
1.87844572848725	3.37894840285115\\
1.92003640299151	3.33012121866218\\
1.96298633576237	3.27961557313293\\
2.0072869444127	3.22743057788172\\
2.05292416404152	3.17357084049201\\
2.09987844723308	3.11804646451348\\
2.14812476405751	3.06087304946128\\
2.19763260207042	3.00207169081645\\
2.24836596631366	2.94166898002508\\
2.30035057696514	2.8796297412795\\
2.35357285502845	2.81596006103318\\
2.40774453730495	2.75094397285801\\
2.46257682374987	2.68486797282098\\
2.51779050631546	2.61801085168505\\
2.57311596894985	2.55064369491054\\
2.62829318759775	2.48302988265424\\
2.68307173020013	2.41542508976985\\
2.737210756695	2.34807728580702\\
2.79047901901618	2.28122673501279\\
2.84265486109414	2.21510599633066\\
2.89352621885578	2.14993992340079\\
2.94289062022426	2.08594566456026\\
2.99055518511969	2.02333266284212\\
3.03633662545809	1.96230265597679\\
3.08006124515209	1.90304967639116\\
};
\end{axis}

\begin{axis}[%
width=1.1in,
height=0.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1.1,
axis background/.style={fill=white},
ylabel={Normalised PSD},
ylabel near ticks,
xlabel={$T$},
xlabel near ticks,
]
\addplot [color=mycolor1, forget plot, thick]
  table[row sep=crcr]{%
10.00001000001	0.000264728261288267\\
9.9010000000099	0.000270575653009176\\
9.80393137255882	0.000276860219330045\\
9.70874757282524	0.000283425591270552\\
9.61539423077885	0.000290589851992541\\
9.52381904762857	0.000298127090275511\\
9.43397169812264	0.000306290037173898\\
9.3458037383271	0.000314814601989074\\
9.25926851852778	0.000324372163982246\\
9.1743211009266	0.000334634352608535\\
9.09091818182727	0.000345689207649566\\
9.00901801802703	0.000357560031397245\\
8.92858035715178	0.000370869139905359\\
8.84956637169027	0.000384920656518478\\
8.7719385965	0.000401197519811934\\
8.69566086957391	0.000418176006730227\\
8.62069827587069	0.000437642406604577\\
8.54701709402564	0.000458915969607908\\
8.47458474577119	0.000483233154032053\\
8.40336974790756	0.000510223223592208\\
8.333341666675	0.000540951492851602\\
8.26447107438843	0.000575808679942274\\
8.19672950820492	0.000616645949106462\\
8.13008943090244	0.000662895729117275\\
8.06452419355645	0.000717892321950719\\
8.000008000008	0.000782561846698826\\
7.93651587302381	0.000860337511293988\\
7.87402362205512	0.00095522490293745\\
7.81250781250781	0.00107258697407438\\
7.75194573644186	0.00122043195879411\\
7.69231538462308	0.00141183561620121\\
7.63359541985496	0.00166455836862601\\
7.57576515152273	0.00201744019203597\\
7.51880451128571	0.00251925939318183\\
7.46269402985821	0.00328705508005493\\
7.40741481482222	0.0045584578367398\\
7.35294852941912	0.00691843645344914\\
7.29927737227007	0.0121732923510225\\
7.24638405797826	0.0285481012839323\\
7.19425179856835	0.150835127410345\\
7.14286428572143	1\\
7.09220567376596	0.0429572345560067\\
7.04226056338732	0.0125932144627324\\
6.99301398602098	0.00565547269658636\\
6.94445138889583	0.00308142686178863\\
6.89655862069655	0.00187363542331785\\
6.84932191781507	0.00122204242765139\\
6.80272789116326	0.000836997512821696\\
6.75676351352027	0.000595688493674006\\
6.71141610738926	0.000433179782000265\\
6.66667333334	0.000322379136895301\\
6.62252317881457	0.000243439842343172\\
6.578953947375	0.000186198610685293\\
6.53595424837255	0.000143754449110468\\
6.49351298701948	0.00011175820998645\\
6.45161935484516	8.73854819623986e-05\\
6.41026282051923	6.87369690299862e-05\\
6.36943312102548	5.41745963076276e-05\\
6.32912025317088	4.30426747009182e-05\\
6.28931446541509	3.41296008358179e-05\\
6.25000625000625	2.72240249656869e-05\\
6.21118633540994	2.18319387495578e-05\\
6.17284567901852	1.76502531209587e-05\\
6.13497546012883	1.43467772403467e-05\\
6.09756707317683	1.18679724466149e-05\\
6.06061212121818	9.93522948951508e-06\\
6.02410240964458	8.60940899859028e-06\\
5.98802994012575	7.55787475675917e-06\\
5.95238690476786	6.97288322107887e-06\\
5.91716568047929	6.54607309541271e-06\\
5.88235882353529	6.40278439775653e-06\\
5.84795906433333	6.40998059671079e-06\\
5.81395930233139	6.60882600878723e-06\\
5.78035260116185	6.88156835943444e-06\\
5.74713218391379	7.2664550682814e-06\\
5.71429142857714	7.72345574058992e-06\\
5.68182386364204	8.29223719127349e-06\\
5.64972316384746	8.85683796441083e-06\\
5.61798314607303	9.48993152899194e-06\\
5.58659776536871	1.01543139850624e-05\\
5.55556111111667	1.08678761499098e-05\\
5.52486740332044	1.15867969774107e-05\\
5.49451098901648	1.22933204433485e-05\\
5.46448633880328	1.30523315272683e-05\\
5.4347880434837	1.37832308482116e-05\\
5.40541081081622	1.45380010220104e-05\\
5.37634946237097	1.52900870899653e-05\\
5.34759893048663	1.60424020650137e-05\\
5.31915425532447	1.67779218166132e-05\\
5.29101058201587	1.75318714357115e-05\\
5.2631631579	1.82722598459128e-05\\
5.23560732984817	1.89935205082608e-05\\
5.20833854167187	1.97242744339433e-05\\
5.1813523316114	2.04185141083936e-05\\
5.15464432990206	2.11596287373736e-05\\
5.12821025641538	2.18334768112708e-05\\
5.10204591837245	2.25264071918356e-05\\
5.0761472081269	2.32052188733696e-05\\
5.05051010101515	2.38835834767541e-05\\
5.02513065327136	2.45476586763655e-05\\
5.000005000005	2.5207760836738e-05\\
4.97512935323881	2.58488317011241e-05\\
4.95050000000495	2.64924092540759e-05\\
4.92611330049754	2.71237814976494e-05\\
4.90196568627941	2.77488875973138e-05\\
4.87805365854146	2.83643809766466e-05\\
4.85437378641262	2.8969335878619e-05\\
4.83092270531884	2.95755013055245e-05\\
4.80769711538942	3.01836671568452e-05\\
4.78469377990909	3.07604260367304e-05\\
4.76190952381429	3.13642359770957e-05\\
4.73934123223223	3.19600456274617e-05\\
4.71698584906132	3.25277408106622e-05\\
4.69484037559155	3.3120954926791e-05\\
4.67290186916355	3.36720592939401e-05\\
4.65116744186512	3.42707136980698e-05\\
4.62963425926389	3.48561977741319e-05\\
4.60829953917511	3.5433048906063e-05\\
4.5871605504633	3.60072267210049e-05\\
4.56621461187671	3.65973801416014e-05\\
4.54545909091364	3.71890866716578e-05\\
4.52489140271946	3.77713849973543e-05\\
4.50450900901351	3.83710673191159e-05\\
4.48430941704484	3.89646861884032e-05\\
4.46429017857589	3.95908382257705e-05\\
4.44444888889333	4.02427977321577e-05\\
4.42478318584513	4.08409098476979e-05\\
4.40529074890308	4.15395551347736e-05\\
4.38596929825	4.21853364711686e-05\\
4.36681659389083	4.28855444259866e-05\\
4.34783043478696	4.35899388006162e-05\\
4.32900865801299	4.43232522115379e-05\\
4.31034913793534	4.50833692685504e-05\\
4.29184978541202	4.58709190242831e-05\\
4.27350854701282	4.66836149875353e-05\\
4.25532340425957	4.75591016280074e-05\\
4.23729237288559	4.84575472192573e-05\\
4.21941350211392	4.93816483618061e-05\\
4.20168487395378	5.04197729153018e-05\\
4.18410460251464	5.14483135609585e-05\\
4.1666708333375	5.25358942764437e-05\\
4.14938174274274	5.37427025301985e-05\\
4.13223553719421	5.50033257307139e-05\\
4.11523045267901	5.63944969008986e-05\\
4.09836475410246	5.77984701743518e-05\\
4.08163673469796	5.94037327578789e-05\\
4.06504471545122	6.1099422452858e-05\\
4.04858704453846	6.2917505459591e-05\\
4.03226209677823	6.48607253138975e-05\\
4.01606827309639	6.70841397482666e-05\\
4.000004000004	6.94408986228633e-05\\
3.98406772908765	7.20872949808284e-05\\
3.9682579365119	7.49070551723325e-05\\
3.9525731225336	7.81327932514135e-05\\
3.93701181102756	8.17942765455254e-05\\
3.92157254902353	8.57349327671747e-05\\
3.90625390625391	9.02650970233054e-05\\
3.89105447471206	9.52860672490732e-05\\
3.87597286822093	0.000101151564682952\\
3.86100772201158	0.000107713102347516\\
3.84615769231154	0.000115399481050126\\
3.83142145594253	0.000124197314999691\\
3.81679770992748	0.000134803099991631\\
3.80228517110646	0.00014692014129551\\
3.78788257576136	0.000161766192511162\\
3.77358867924906	0.000179532755267138\\
3.75940225564286	0.000201274155171215\\
3.74532209738202	0.000228473234211141\\
3.7313470149291	0.000262993737676664\\
3.71747583643494	0.000307688371250807\\
3.70370740741111	0.000367088095209474\\
3.69004059040959	0.000447438713071076\\
3.67647426470956	0.000564363590111597\\
3.66300732601099	0.000736573684653546\\
3.64963868613504	0.0010103975861942\\
3.63636727273091	0.00148745739022753\\
3.62319202898913	0.00243288830029256\\
3.61011191336101	0.00475263198643884\\
3.59712589928417	0.0133821631874865\\
3.58423297491398	0.135377461818639\\
3.57143214286071	0.0923720531946198\\
3.55872241993238	0.0113963340464863\\
3.54610283688298	0.0041808457111606\\
3.53357243816608	0.00214754318203952\\
3.52113028169366	0.00130329742775116\\
3.5087754386	0.000874647851861686\\
3.49650699301049	0.000627508267796595\\
3.48432404181533	0.000472739814559023\\
3.47222569444792	0.000371348913419469\\
3.46021107266782	0.000298605492420741\\
3.44827931034828	0.000246444914681912\\
3.43642955326804	0.000207392841669355\\
3.42466095890753	0.000177455511308416\\
3.41297269624915	0.000153972890585926\\
3.40136394558163	0.000135123610627695\\
3.38983389830847	0.000119844787339376\\
3.37838175676013	0.000107474303141334\\
3.3670067340101	9.68738902214214e-05\\
3.35570805369463	8.83458126812727e-05\\
3.34448494983612	8.08263360310943e-05\\
3.33333666667	7.45127099477813e-05\\
3.32226245847508	6.89777588236035e-05\\
3.31126158940728	6.43117529390777e-05\\
3.30033333333663	6.00646345667948e-05\\
3.2894769736875	5.64166986870997e-05\\
3.27869180328197	5.30931972779208e-05\\
3.26797712418627	5.03184616098063e-05\\
3.25733224756026	4.77428550098371e-05\\
3.24675649350974	4.53410808434172e-05\\
3.23624919094175	4.32530924932295e-05\\
3.22580967742258	4.13308123448316e-05\\
3.21543729903859	3.96546650842106e-05\\
3.20513141025961	3.80133881246055e-05\\
3.19489137380511	3.65143238412641e-05\\
3.18471656051274	3.51953081450425e-05\\
3.17460634920952	3.39993487565688e-05\\
3.16456012658544	3.27946406018421e-05\\
3.1545772870694	3.17555343618782e-05\\
3.14465723270755	3.0778079341187e-05\\
3.13479937304389	2.98635781199946e-05\\
3.12500312500312	2.89564449555415e-05\\
3.1152679127757	2.81128857434592e-05\\
3.10559316770497	2.73783920522192e-05\\
3.09597832817647	2.66130657339947e-05\\
3.08642283950926	2.59378164140113e-05\\
3.07692615384923	2.52787906754951e-05\\
3.06748773006442	2.46476974921031e-05\\
3.0581070336422	2.40428341225529e-05\\
3.04878353658841	2.34860737266014e-05\\
3.03951671732827	2.29277216151162e-05\\
3.03030606060909	2.23905386707791e-05\\
3.02115105740483	2.19004083903308e-05\\
3.01205120482229	2.13962960289815e-05\\
3.00300600600901	2.09686857766213e-05\\
2.99401497006287	2.04646255397678e-05\\
2.98507761194328	2.00506397732375e-05\\
2.97619345238393	1.96296807297191e-05\\
2.96736201780712	1.92199320712871e-05\\
2.95858284023964	1.88147093244088e-05\\
2.94985545723009	1.84213494820651e-05\\
2.94117941176765	1.80363059072106e-05\\
2.93255425220235	1.76728312910773e-05\\
2.92397953216667	1.73038527653132e-05\\
2.91545481049854	1.69459025496923e-05\\
2.9069796511657	1.65955724828941e-05\\
2.8985536231913	1.62591684042443e-05\\
2.89017630058092	1.59218553463914e-05\\
2.88184726225072	1.55955298333068e-05\\
2.8735660919569	1.52601495254766e-05\\
2.86533237822636	1.49562502200694e-05\\
2.85714571428857	1.46362937744795e-05\\
2.84900569800855	1.43106884568565e-05\\
2.84091193182102	1.40173536339497e-05\\
2.83286402266572	1.37019635516464e-05\\
2.82486158192373	1.342389428396e-05\\
2.81690422535493	1.31178704566393e-05\\
2.80899157303652	1.28175796837018e-05\\
2.80112324930252	1.25228597534314e-05\\
2.79329888268436	1.2238300181084e-05\\
2.78551810585237	1.19479564617212e-05\\
2.77778055555833	1.16596444574394e-05\\
2.77008587257895	1.13812986190387e-05\\
2.76243370166022	1.10983705909921e-05\\
2.75482369146281	1.08289095726654e-05\\
2.74725549450824	1.055068443986e-05\\
2.73972876712603	1.02571241756031e-05\\
2.73224316940164	1.00012762861833e-05\\
2.72479836512534	9.70569183957534e-06\\
2.71739402174185	9.4401715439581e-06\\
2.71002981030081	9.16287680657333e-06\\
2.70270540540811	8.89056001089097e-06\\
2.6954204851779	8.61677860840058e-06\\
2.68817473118548	8.34348939151323e-06\\
2.68096782842091	8.07054805811549e-06\\
2.67379946524332	7.80247078769183e-06\\
2.666669333336	7.52426228834528e-06\\
2.65957712766223	7.25027222964519e-06\\
2.65252254642175	6.98512872123276e-06\\
2.64550529100794	6.69713964433347e-06\\
2.6385250659657	6.42630264951774e-06\\
2.63158157895	6.16229396154363e-06\\
2.62467454068504	5.88104410208021e-06\\
2.61780366492408	5.60996648377381e-06\\
2.61096866840992	5.32332718845663e-06\\
2.60416927083594	5.05729173534089e-06\\
2.59740519480779	4.77058066210434e-06\\
2.5906761658057	4.49187575939603e-06\\
2.58398191214729	4.21290512866775e-06\\
2.57732216495103	3.94410107202838e-06\\
2.57069665810026	3.65707691479585e-06\\
2.56410512820769	3.3842819700145e-06\\
2.55754731458056	3.10092332093733e-06\\
2.55102295918622	2.84044631825709e-06\\
2.54453180661832	2.5662097622462e-06\\
2.53807360406345	2.29050913326181e-06\\
2.53164810126835	2.03291371624246e-06\\
2.52525505050758	1.77767299463189e-06\\
2.51889420655164	1.54125469804999e-06\\
2.51256532663568	1.30871949447452e-06\\
2.50626817042857	1.10999059383815e-06\\
2.5000025000025	9.31833260839509e-07\\
2.49376807980299	7.95978839078454e-07\\
2.4875646766194	7.07890321412295e-07\\
2.48139205955583	6.98286816263727e-07\\
2.47525000000247	7.80627380134567e-07\\
2.46913827160741	9.96971361259167e-07\\
2.46305665024877	1.40570863894013e-06\\
2.45700491400737	2.09111229351461e-06\\
2.45098284313971	3.18417177206665e-06\\
2.44499022005134	4.86398536889379e-06\\
2.43902682927073	7.51678394621079e-06\\
2.43309245742336	1.1505533981342e-05\\
2.42718689320631	1.82679964094964e-05\\
2.4213099273632	2.92974205931207e-05\\
2.41546135265942	4.88073958498142e-05\\
2.40964096385783	8.68043189831377e-05\\
2.40384855769471	0.000172055311284845\\
2.39808393285611	0.00041646368979686\\
2.39234688995455	0.00161461516107143\\
2.38663723150597	0.0767004945679755\\
2.38095476190714	0.00412767566191249\\
2.3752992874133	0.000913400581526885\\
2.36967061611611	0.000417269359139775\\
2.36406855792199	0.000248142316781091\\
2.35849292453066	0.000169328348881084\\
2.35294352941412	0.000125589751200267\\
2.34742018779577	9.82760797862194e-05\\
2.34192271662998	7.97437183510496e-05\\
2.33645093458178	6.74176894137064e-05\\
2.33100466200699	5.77438649021153e-05\\
2.32558372093256	5.0542964221775e-05\\
2.32018793503712	4.48336754186101e-05\\
2.31481712963194	4.02772158360653e-05\\
2.30947113164203	3.6560110539785e-05\\
2.30414976958756	3.34308733025146e-05\\
2.29885287356552	3.07471245846e-05\\
2.29358027523165	2.85201793110301e-05\\
2.28833180778261	2.64505466928332e-05\\
2.28310730593836	2.48410850829756e-05\\
2.27790660592483	2.32962835119744e-05\\
2.27272954545682	2.19458464230054e-05\\
2.26757596372109	2.07117708997343e-05\\
2.26244570135973	1.96900517269592e-05\\
2.25733860045372	1.86695210389506e-05\\
2.25225450450676	1.78154595243352e-05\\
2.24719325842921	1.68972730573599e-05\\
2.24215470852242	1.62529627693732e-05\\
2.23713870246309	1.55024926971005e-05\\
2.23214508928795	1.49053627806408e-05\\
2.22717371937862	1.42741519767836e-05\\
2.22222444444667	1.37150698809338e-05\\
2.21729711751885	1.32126017438113e-05\\
2.21239159292257	1.27672626420414e-05\\
2.20750772627152	1.22575393655303e-05\\
2.20264537445154	1.1826338294765e-05\\
2.19780439560659	1.14120089407961e-05\\
2.192984649125	1.10448419208707e-05\\
2.18818599562582	1.06596291412714e-05\\
2.18340829694541	1.03254043374731e-05\\
2.17865141612418	9.99936934184168e-06\\
2.17391521739348	9.67123292363034e-06\\
2.16919956616269	9.38629014115555e-06\\
2.16450432900649	9.08353963067834e-06\\
2.15982937365227	8.79168912411336e-06\\
2.15517456896767	8.56482830516468e-06\\
2.15053978494839	8.27829114007434e-06\\
2.14592489270601	8.03963008457426e-06\\
2.1413297644561	7.7946770899216e-06\\
2.13675427350641	7.58385277941662e-06\\
2.1321982942452	7.36011362134061e-06\\
2.12766170212979	7.15069437709589e-06\\
2.12314437367516	6.93471938117671e-06\\
2.1186461864428	6.74644466335394e-06\\
2.1141670190296	6.54201316165078e-06\\
2.10970675105696	6.36428959786735e-06\\
2.10526526316	6.18332209000414e-06\\
2.10084243697689	5.99724920244681e-06\\
2.09643815513836	5.83409665535246e-06\\
2.09205230125732	5.66602086733284e-06\\
2.08768475991858	5.51098513916143e-06\\
2.08333541666875	5.35008473965488e-06\\
2.07900415800624	5.19276691536065e-06\\
2.07469087137137	5.04694497761955e-06\\
2.07039544513665	4.906908909342e-06\\
2.06611776859711	4.76749856999493e-06\\
2.06185773196082	4.61169410161678e-06\\
2.05761522633951	4.49550240874531e-06\\
2.05339014373922	4.36220476761563e-06\\
2.04918237705123	4.23312636228615e-06\\
2.04499182004294	4.11670913276876e-06\\
2.04081836734898	3.98677517353746e-06\\
2.03666191446232	3.87174921391824e-06\\
2.03252235772561	3.75508912790262e-06\\
2.02839959432252	3.63252730602026e-06\\
2.02429352226923	3.53133853667563e-06\\
2.02020404040606	3.42414706964482e-06\\
2.01613104838911	3.31354538818251e-06\\
2.01207444668209	3.21190462232128e-06\\
2.00803413654819	3.11009167110047e-06\\
2.00401002004208	3.01302569594075e-06\\
2.000002000002	2.91023692123701e-06\\
1.99600998004192	2.81824220415077e-06\\
1.99203386454382	2.72325265349566e-06\\
1.9880735586501	2.63572156478453e-06\\
1.98412896825595	2.54417672816703e-06\\
1.98020000000198	2.45991103879233e-06\\
1.9762865612668	2.37824287793918e-06\\
1.97238856015976	2.29020544138697e-06\\
1.96850590551378	2.21024202103389e-06\\
1.96463850687819	2.13132883377954e-06\\
1.96078627451176	2.05750384776195e-06\\
1.95694911937573	1.97593875879711e-06\\
1.95312695312695	1.90557669195831e-06\\
1.94931968811111	1.83235556598945e-06\\
1.94552723735603	1.76923609711531e-06\\
1.94174951456505	1.69024022133311e-06\\
1.93798643411046	1.62844191036488e-06\\
1.93423791102708	1.56707084538983e-06\\
1.93050386100579	1.4973940060424e-06\\
1.92678420038728	1.43728930245272e-06\\
1.92307884615577	1.3787687251814e-06\\
1.91938771593282	1.31844387034012e-06\\
1.91571072797126	1.26325296612964e-06\\
1.91204780114914	1.20485724325079e-06\\
1.90839885496374	1.15728091122201e-06\\
1.90476380952571	1.10464262879099e-06\\
1.90114258555323	1.0578189008158e-06\\
1.89753510436622	1.00561998188986e-06\\
1.89394128788068	9.63257973308012e-07\\
1.89036105860302	9.18835320215282e-07\\
1.88679433962453	8.80494268220234e-07\\
1.88324105461582	8.3504994081017e-07\\
1.87970112782143	8.10709027353222e-07\\
1.87617448405441	7.71297692692676e-07\\
1.87266104869101	7.46393533262109e-07\\
1.86916074766542	7.18468336484811e-07\\
1.86567350746455	6.9897633389303e-07\\
1.8621992551229	6.83921280526933e-07\\
1.85873791821747	6.70155933171449e-07\\
1.85528942486271	6.68901134705595e-07\\
1.85185370370556	6.73678817565036e-07\\
1.84843068392052	6.92919281288685e-07\\
1.8450202952048	7.1630728878642e-07\\
1.84162246777348	7.68735102315439e-07\\
1.83823713235478	8.33688223530728e-07\\
1.83486422018532	9.26323807280027e-07\\
1.83150366300549	1.0629400277312e-06\\
1.82815539305484	1.2508305517296e-06\\
1.82481934306752	1.51339719088179e-06\\
1.82149544626776	1.8778245020037e-06\\
1.81818363636545	2.38810183938379e-06\\
1.81488384755172	3.2370473123186e-06\\
1.81159601449456	4.3862279579559e-06\\
1.80832007233454	6.29560323495638e-06\\
1.80505595668051	9.68886607143848e-06\\
1.80180360360541	1.62416439747617e-05\\
1.79856294964209	3.12494686485994e-05\\
1.79533393177917	7.6908503578356e-05\\
1.79211648745699	0.000351320980228824\\
1.78891055456351	0.0358189114890818\\
1.78571607143036	0.0002702964608438\\
1.78253297682888	7.96778647910861e-05\\
1.77936120996619	3.86870446115001e-05\\
1.77620071048135	2.32605247613933e-05\\
1.77305141844149	1.57710632000452e-05\\
1.76991327433805	1.15187108710403e-05\\
1.76678621908304	8.92488935148715e-06\\
1.76367019400529	7.31083870968245e-06\\
1.76056514084683	5.95114057659102e-06\\
1.75747100175923	5.07625026912317e-06\\
1.7543877193	4.38261291037537e-06\\
1.75131523642907	3.84766789115559e-06\\
1.74825349650524	3.41558866762001e-06\\
1.74520244328272	3.05542360734264e-06\\
1.74216202090767	2.76375636051441e-06\\
1.73913217391478	2.53219963838383e-06\\
1.73611284722396	2.31141261476648e-06\\
1.73310398613691	2.17095884559046e-06\\
1.73010553633391	1.9975249452113e-06\\
1.72711744387047	1.87154093558662e-06\\
1.72413965517414	1.75806492366744e-06\\
1.72117211704131	1.67252257755942e-06\\
1.71821477663402	1.56957292575913e-06\\
1.71526758147684	1.50151514452429e-06\\
1.71233047945377	1.41847604134113e-06\\
1.70940341880513	1.38930169406496e-06\\
1.70648634812457	1.30997532547063e-06\\
1.70357921635605	1.2768351337285e-06\\
1.70068197279082	1.22112118968249e-06\\
1.69779456706452	1.19090164405314e-06\\
1.69491694915424	1.16125030279871e-06\\
1.69204906937563	1.131737423386e-06\\
1.68919087838007	1.0879559066961e-06\\
1.68634232715177	1.07442980058372e-06\\
1.68350336700505	1.05544222433876e-06\\
1.68067394958151	1.04427241631506e-06\\
1.67785402684732	1.0213486486326e-06\\
1.67504355109045	1.01445155045135e-06\\
1.67224247491806	1.00206754237879e-06\\
1.66945075125376	9.9267217639999e-07\\
1.666668333335	9.90799716533152e-07\\
1.66389517471048	9.77096406427577e-07\\
1.66113122923754	9.80139964201755e-07\\
1.6583764510796	9.86130619139194e-07\\
1.65563079470364	9.72340004099691e-07\\
1.65289421487769	9.84349798425595e-07\\
1.65016666666832	9.86898567211301e-07\\
1.64744810543822	9.96126123934512e-07\\
1.64473848684375	9.98620855431929e-07\\
1.64203776683251	1.00804568902679e-06\\
1.63934590164098	1.01316362893725e-06\\
1.63666284779214	1.02997546454722e-06\\
1.63398856209314	1.03378426366092e-06\\
1.63132300163295	1.05982056897466e-06\\
1.62866612378013	1.06616591369537e-06\\
1.62601788618049	1.08127708047481e-06\\
1.62337824675487	1.10396814783251e-06\\
1.62074716369692	1.12221432899632e-06\\
1.61812459547087	1.14396640422416e-06\\
1.61551050080937	1.16262879755287e-06\\
1.61290483871129	1.18476140982749e-06\\
1.61030756843961	1.21320221157439e-06\\
1.60771864951929	1.23876341688939e-06\\
1.60513804173515	1.26328200706553e-06\\
1.60256570512981	1.28758559885316e-06\\
1.6000016000016	1.32829533591841e-06\\
1.59744568690256	1.35256954844665e-06\\
1.59489792663636	1.38737461525609e-06\\
1.59235828025637	1.41912310211682e-06\\
1.58982670906359	1.45301108398934e-06\\
1.58730317460476	1.4960405164691e-06\\
1.58478763867036	1.52746469221675e-06\\
1.58228006329272	1.57051737384764e-06\\
1.57978041074408	1.61202123085735e-06\\
1.5772886435347	1.65821019308509e-06\\
1.57480472441102	1.70319437291838e-06\\
1.57232861635377	1.75216284750389e-06\\
1.56986028257614	1.79834970009595e-06\\
1.56739968652194	1.85053814531415e-06\\
1.56494679186385	1.90119729193953e-06\\
1.56250156250156	1.95642306726648e-06\\
1.56006396256006	2.01385797283665e-06\\
1.55763395638785	2.07180747168488e-06\\
1.55521150855521	2.13560396701913e-06\\
1.55279658385248	2.20665933298239e-06\\
1.55038914728837	2.26492355394898e-06\\
1.54798916408824	2.34296543103275e-06\\
1.54559659969243	2.41029661434071e-06\\
1.54321141975463	2.48856329075508e-06\\
1.54083359014022	2.56771258388353e-06\\
1.53846307692462	2.64836277887508e-06\\
1.5360998463917	2.73793727394595e-06\\
1.53374386503221	2.82689924272661e-06\\
1.53139509954211	2.92077665753783e-06\\
1.5290535168211	3.01909446354296e-06\\
1.52671908397099	3.12646550111562e-06\\
1.52439176829421	3.23122638976866e-06\\
1.52207153729224	3.35199337197446e-06\\
1.51975835866413	3.46756084740617e-06\\
1.51745220030501	3.58871217689771e-06\\
1.51515303030455	3.7312343021184e-06\\
1.51286081694554	3.86875383851812e-06\\
1.51057552870242	4.0253298656604e-06\\
1.50829713423982	4.17959005424869e-06\\
1.50602560241114	4.3563889452743e-06\\
1.50376090225714	4.53130389397355e-06\\
1.5015030030045	4.72280308635176e-06\\
1.49925187406447	4.92993223617682e-06\\
1.49700748503144	5.16077151725649e-06\\
1.49476980568161	5.39335861254705e-06\\
1.49253880597164	5.655555721307e-06\\
1.49031445603726	5.9346667390735e-06\\
1.48809672619196	6.24446000818535e-06\\
1.48588558692571	6.59651023095079e-06\\
1.48368100890356	6.94742019390237e-06\\
1.48148296296444	7.36522523839307e-06\\
1.47929142011982	7.80813885417149e-06\\
1.47710635155244	8.32546543477809e-06\\
1.47492772861504	8.87665086741465e-06\\
1.47275552282916	9.52366199348796e-06\\
1.47058970588382	1.02464061578183e-05\\
1.46843024963436	1.11171441900555e-05\\
1.46627712610117	1.20527920649782e-05\\
1.46413030746852	1.32092720681345e-05\\
1.46198976608333	1.45472605714035e-05\\
1.45985547445401	1.61517184586991e-05\\
1.45772740524927	1.81254268127971e-05\\
1.45560553129694	2.05699530984728e-05\\
1.45348982558285	2.36515314112747e-05\\
1.45138026124964	2.76620175938129e-05\\
1.44927681159565	3.28949725551918e-05\\
1.44717945007381	4.04812171979619e-05\\
1.44508815029046	5.10429803633382e-05\\
1.44300288600433	6.73737230731297e-05\\
1.44092363112536	9.48444108005069e-05\\
1.43885035971367	0.000146679147008602\\
1.43678304597845	0.000265255159637487\\
1.4347216642769	0.0006543292109193\\
1.43266618911318	0.00406662780706691\\
1.43061659513734	0.011505229343315\\
1.42857285714429	0.000770041626559636\\
1.42653495007275	0.000242442062169153\\
1.42450284900427	0.000112373167543433\\
1.42247652916216	6.24084733061273e-05\\
1.42045596591051	3.84470139109549e-05\\
1.41844113475319	2.5261717969395e-05\\
1.41643201133286	1.73920174305076e-05\\
1.41442857142999	1.25942753108623e-05\\
1.41243079096186	9.14792399919636e-06\\
1.41043864598166	6.86024903415298e-06\\
1.40845211267746	5.19919173691122e-06\\
1.40647116737131	3.99586116216531e-06\\
1.40449578651826	3.09823465933173e-06\\
1.40252594670547	2.41174589507512e-06\\
1.40056162465126	1.88528101726294e-06\\
1.3986027972042	1.48736054934358e-06\\
1.39664944134218	1.16284581309072e-06\\
1.39470153417155	9.40126647771725e-07\\
1.39275905292618	7.40374218851079e-07\\
1.39082197496662	5.90132990133758e-07\\
1.38889027777917	4.73959039173447e-07\\
1.38696393897503	3.89672090787311e-07\\
1.38504293628947	3.16766525930997e-07\\
1.38312724758091	2.69383269124331e-07\\
1.38121685083011	2.24533613651606e-07\\
1.37931172413931	2.06759806021091e-07\\
1.3774118457314	1.8006780623431e-07\\
1.37551719394911	1.82042830463383e-07\\
1.37362774725412	1.73447326826873e-07\\
1.37174348422634	1.77829009457374e-07\\
1.36986438356301	1.81697307721164e-07\\
1.36799042407798	1.97794875709173e-07\\
1.36612158470082	2.10811963907714e-07\\
1.36425784447613	2.25315589877374e-07\\
1.36239918256267	2.39873196622537e-07\\
1.36054557823265	2.65614791401813e-07\\
1.35869701087092	2.84110934078976e-07\\
1.35685345997422	3.05177822186738e-07\\
1.35501490515041	3.27714979494207e-07\\
1.35318132611773	3.56801844747004e-07\\
1.35135270270405	3.83200623079993e-07\\
1.34952901484615	4.05034308775985e-07\\
1.34771024258895	4.35333401218014e-07\\
1.34589636608479	4.57463499592379e-07\\
1.34408736559274	4.87792724305495e-07\\
1.34228322147785	5.14008672932613e-07\\
1.34048391421046	5.42378803920731e-07\\
1.33868942436546	5.6644555712684e-07\\
1.33689973262166	5.96648881938616e-07\\
1.33511481976101	6.25542841606839e-07\\
1.333334666668	6.52631778112917e-07\\
1.33155925432889	6.80525928356769e-07\\
1.32978856383112	7.04695161316319e-07\\
1.32802257636255	7.36506934180452e-07\\
1.32626127321088	7.60876736687512e-07\\
1.32450463576291	7.89259029791323e-07\\
1.32275264550397	8.14031126080566e-07\\
1.32100528401717	8.42557947247526e-07\\
1.31926253298285	8.69080673215355e-07\\
1.31752437417787	8.97855076770082e-07\\
1.315790789475	9.23335551866578e-07\\
1.31406176084231	9.48751143538746e-07\\
1.31233727034252	9.74614000691316e-07\\
1.31061730013237	1.00171942356684e-06\\
1.30890183246204	1.03088322321246e-06\\
1.30719084967451	1.04910224574939e-06\\
1.30548433420496	1.07771269320075e-06\\
1.30378226858018	1.1059845184608e-06\\
1.30208463541797	1.12570048472113e-06\\
1.30039141742653	1.15689292049437e-06\\
1.2987025974039	1.1826882501362e-06\\
1.29701815823735	1.20652915065853e-06\\
1.29533808290285	1.23639083361825e-06\\
1.29366235446442	1.25148206912091e-06\\
1.29199095607364	1.28075279086572e-06\\
1.29032387096903	1.30948381292092e-06\\
1.28866108247552	1.33297650619253e-06\\
1.28700257400386	1.35780896182337e-06\\
1.28534832905013	1.38312694878149e-06\\
1.28369833119512	1.41142174749078e-06\\
1.28205256410385	1.43231637173506e-06\\
1.28041101152497	1.45918618185825e-06\\
1.27877365729028	1.48049024327649e-06\\
1.27714048531418	1.50825194660554e-06\\
1.27551147959311	1.5335644866348e-06\\
1.2738866242051	1.55522798720997e-06\\
1.27226590330916	1.58977188924744e-06\\
1.27064930114485	1.61078813408266e-06\\
1.26903680203173	1.6374000171842e-06\\
1.26742839036882	1.66177410125291e-06\\
1.26582405063418	1.69435223382616e-06\\
1.26422376738432	1.71713708262902e-06\\
1.26262752525379	1.74611490439224e-06\\
1.2610353089546	1.77013920850521e-06\\
1.25944710327582	1.81174381256643e-06\\
1.25786289308302	1.83246199188703e-06\\
1.25628266331784	1.86216921352881e-06\\
1.25470639899749	1.90475112206783e-06\\
1.25313408521429	1.93198332686912e-06\\
1.25156570713517	1.96338178604434e-06\\
1.25000125000125	2.00520163621469e-06\\
1.24844069912734	2.03938716132194e-06\\
1.2468840399015	2.0827452682687e-06\\
1.24533125778456	2.11644265050036e-06\\
1.2437823383097	2.16813812391789e-06\\
1.24223726708199	2.21233069979432e-06\\
1.24069602977792	2.26881887287682e-06\\
1.23915861214498	2.31788298092797e-06\\
1.23762500000124	2.38085980172031e-06\\
1.23609517923486	2.44185038807028e-06\\
1.2345691358037	2.51734766724949e-06\\
1.2330468557349	2.5776321506568e-06\\
1.23152832512438	2.67705418852455e-06\\
1.23001353013653	2.76589659268561e-06\\
1.22850245700369	2.87328103336961e-06\\
1.22699509202577	2.98797897970181e-06\\
1.22549142156985	3.12195756964207e-06\\
1.22399143206977	3.28150998649411e-06\\
1.22249511002567	3.44866245694772e-06\\
1.22100244200366	3.64920788071565e-06\\
1.21951341463537	3.87967309115756e-06\\
1.21802801461754	4.16665084129293e-06\\
1.21654622871168	4.48283054040712e-06\\
1.21506804374362	4.88690562426148e-06\\
1.21359344660316	5.37251644481961e-06\\
1.21212242424364	5.96248206655834e-06\\
1.2106549636816	6.71426498118716e-06\\
1.20919105199637	7.67399165093e-06\\
1.20773067632971	8.94083901111552e-06\\
1.2062738238854	1.06321356776676e-05\\
1.20482048192892	1.29080595851455e-05\\
1.203370637787	1.63993493910044e-05\\
1.20192427884736	2.15234631226563e-05\\
1.20048139255822	2.97516759391942e-05\\
1.19904196642806	4.44465509464203e-05\\
1.19760598802515	7.4292735622236e-05\\
1.19617344497727	0.000150772083984192\\
1.19474432497133	0.000457495845490854\\
1.19331861575298	0.00649320502985406\\
1.19189630512634	0.00209247516523359\\
1.19047738095357	0.000319284561882047\\
1.18906183115458	0.000125814290642361\\
1.18764964370665	6.79813675392435e-05\\
1.18624080664413	4.30015917966808e-05\\
1.18483530805806	3.00172062665276e-05\\
1.18343313609586	2.23028032326703e-05\\
1.18203427896099	1.738200293366e-05\\
1.18063872491263	1.42886091344776e-05\\
1.17924646226533	1.18792756597463e-05\\
1.17785747938869	1.01653050671174e-05\\
1.17647176470706	8.87828354056656e-06\\
1.17508930669918	7.87624876366143e-06\\
1.17371009389789	7.08665461084753e-06\\
1.1723341148898	6.4321938891601e-06\\
1.17096135831499	5.89807332077919e-06\\
1.16959181286667	5.48299848322235e-06\\
1.16822546729089	5.07974698097456e-06\\
1.16686231038623	4.80170804908207e-06\\
1.1655023310035	4.52071643948532e-06\\
1.1641455180454	4.29314947781871e-06\\
1.16279186046628	4.07791999230765e-06\\
1.16144134727178	3.92228739916564e-06\\
1.16009396751856	3.75766282642804e-06\\
1.15874971031402	3.62106977077793e-06\\
1.15740856481597	3.48406345944744e-06\\
1.15607052023237	3.3916674527632e-06\\
1.15473556582102	3.3083696763247e-06\\
1.15340369088927	3.19721716863527e-06\\
1.15207488479378	3.119506887801e-06\\
1.15074913694016	3.03977349863458e-06\\
1.14942643678276	2.98992134185221e-06\\
1.14810677382434	2.91585644919491e-06\\
1.14679013761583	2.84741937129933e-06\\
1.14547651775601	2.79488212726034e-06\\
1.1441659038913	2.76151226153132e-06\\
1.14285828571543	2.69864066632798e-06\\
1.14155365296918	2.66026026326031e-06\\
1.14025199544014	2.62425914839474e-06\\
1.13895330296241	2.59460254526099e-06\\
1.13765756541638	2.54946505879839e-06\\
1.13636477272841	2.50521100717126e-06\\
1.1350749148706	2.48771208719246e-06\\
1.13378798186054	2.44723767957772e-06\\
1.13250396376104	2.4219515682792e-06\\
1.13122285067986	2.39560218757438e-06\\
1.12994463276949	2.36777736522612e-06\\
1.12866930022686	2.33961173050162e-06\\
1.12739684329312	2.3191299717807e-06\\
1.12612725225338	2.29390362326066e-06\\
1.12486051743645	2.26489988040955e-06\\
1.12359662921461	2.24630251218781e-06\\
1.12233557800337	2.21727166977989e-06\\
1.12107735426121	2.21240834116754e-06\\
1.11982194848936	2.17534889016742e-06\\
1.11856935123154	2.16144237394577e-06\\
1.11731955307374	2.14351452997532e-06\\
1.11607254464397	2.12646959642446e-06\\
1.11482831661204	2.10610680269639e-06\\
1.11358685968931	2.08617949170904e-06\\
1.11234816462848	2.06559277792847e-06\\
1.11111222222333	2.05087022194792e-06\\
1.10987902330855	2.03277541760527e-06\\
1.10864855875942	2.01470421323065e-06\\
1.10742081949169	1.99694278289541e-06\\
1.10619579646128	1.98038203628747e-06\\
1.10497348066409	1.96530882938535e-06\\
1.10375386313576	1.94988896140524e-06\\
1.10253693495149	1.92656681489724e-06\\
1.10132268722577	1.91831834798082e-06\\
1.10011111111221	1.90062975736739e-06\\
1.0989021978033	1.87669604793505e-06\\
1.09769593853019	1.86574250673565e-06\\
1.0964923245625	1.84122938684089e-06\\
1.0952913472081	1.8365305136735e-06\\
1.09409299781291	1.81757557469172e-06\\
1.09289726776066	1.79704876399285e-06\\
1.09170414847271	1.77886739716469e-06\\
1.09051363140785	1.76310823600564e-06\\
1.08932570806209	1.74526186193013e-06\\
1.08814036996844	1.72506212068802e-06\\
1.08695760869674	1.71181401196415e-06\\
1.08577741585342	1.69217438569901e-06\\
1.08459978308134	1.68012563152977e-06\\
1.08342470205959	1.66239375497061e-06\\
1.08225216450325	1.63974037317704e-06\\
1.08108216216324	1.63152531342337e-06\\
1.07991468682613	1.6022011651109e-06\\
1.07874973031392	1.58893121636867e-06\\
1.07758728448384	1.5698803820025e-06\\
1.0764273412282	1.55375902166253e-06\\
1.07526989247419	1.53187080354981e-06\\
1.07411493018367	1.51475412628196e-06\\
1.072962446353	1.4948666803734e-06\\
1.07181243301286	1.48146109382672e-06\\
1.07066488222805	1.45272197757102e-06\\
1.06951978609733	1.43667122996839e-06\\
1.06837713675321	1.42221896367721e-06\\
1.06723692636179	1.39112046199783e-06\\
1.0660991471226	1.37225757664175e-06\\
1.06496379126837	1.35828580008124e-06\\
1.06383085106489	1.33083440786017e-06\\
1.06270031881084	1.3128517326988e-06\\
1.06157218683758	1.28577049006084e-06\\
1.06044644750901	1.27113304051753e-06\\
1.0593230932214	1.24221434374652e-06\\
1.05820211640317	1.22198224333642e-06\\
1.0570835095148	1.19458578545439e-06\\
1.05596726504857	1.17396731235655e-06\\
1.05485337552848	1.14519144537124e-06\\
1.05374183351001	1.12244197971473e-06\\
1.05263263158	1.09132473867894e-06\\
1.05152576235647	1.07597762506042e-06\\
1.05042121848845	1.04163419267541e-06\\
1.04931899265582	1.01399246530964e-06\\
1.04821907756918	9.8433416223084e-07\\
1.04712146596963	9.55750014576486e-07\\
1.04602615062866	9.25371277038556e-07\\
1.04493312434796	8.88072562658347e-07\\
1.04384237995929	8.56930981488585e-07\\
1.0427539103243	8.22735511279305e-07\\
1.04166770833437	7.88949855826198e-07\\
1.04058376691051	7.47333630737547e-07\\
1.03950207900312	7.1179640798218e-07\\
1.0384226375919	6.69130237888893e-07\\
1.03734543568568	6.23836981433409e-07\\
1.03627046632228	5.79760348451182e-07\\
1.03519772256832	5.31508981263351e-07\\
1.03412719751913	4.83574871957407e-07\\
1.03305888429855	4.30084597340315e-07\\
1.03199277605882	3.83149293673047e-07\\
1.03092886598041	3.4612730175322e-07\\
1.02986714727188	3.17000824171518e-07\\
1.02880761316975	3.1821760490931e-07\\
1.02775025693833	4.07345525956299e-07\\
1.02669507186961	7.07229395151035e-07\\
1.02564205128308	1.66102621721773e-06\\
1.02459118852561	5.03459041287103e-06\\
1.02354247697134	2.72956310362812e-05\\
1.02249591002147	0.00553214969496921\\
1.02145148110419	6.75198012800288e-05\\
1.02040918367449	1.87491415655292e-05\\
1.01936901121407	1.01156911671842e-05\\
1.01833095723116	6.8468329262019e-06\\
1.01729501526043	5.22400480745079e-06\\
1.0162611788628	4.2778136779001e-06\\
1.01522944162538	3.63786090792233e-06\\
1.01419979716126	3.13764984359428e-06\\
1.01317223910942	2.86839786534594e-06\\
1.01214676113462	2.59542718384902e-06\\
1.0111233569272	2.40624297857062e-06\\
1.01010202020303	2.2421671808129e-06\\
1.00908274470333	2.10954959969814e-06\\
1.00806552419456	2.00131580961e-06\\
1.00705035246828	1.90540004765829e-06\\
1.00603722334105	1.81762716722781e-06\\
1.00502613065427	1.75094435047964e-06\\
1.0040170682741	1.66157235013498e-06\\
1.00301003009127	1.62092512024876e-06\\
1.00200501002104	1.56528780077123e-06\\
1.001002002003	1.51566763110312e-06\\
1.000001000001	1.45999931392656e-06\\
0.999001998002997	1.4293845148034e-06\\
0.998004990020958	1.38203261636437e-06\\
0.997009970090728	1.35819878068276e-06\\
0.996016932271912	1.29770817384444e-06\\
0.995025870647761	1.28990825521092e-06\\
0.99403677932505	1.24084484395065e-06\\
0.993049652433962	1.22701239030047e-06\\
0.992064484127976	1.19175541198871e-06\\
0.991081268583746	1.16295855018158e-06\\
0.99010000000099	1.13671943546223e-06\\
0.989120672602374	1.12862004588218e-06\\
0.988143280633399	1.09601786779335e-06\\
0.98716781836229	1.07077510609345e-06\\
0.986194280079882	1.0433514508592e-06\\
0.985222660099507	1.03032839306378e-06\\
0.98425295275689	1.00559143349659e-06\\
0.983285152410029	9.86496725107922e-07\\
0.982319253439096	9.6901326897015e-07\\
0.98135525024632	9.46576807752435e-07\\
0.980393137255882	9.36292943415857e-07\\
0.97943290891381	9.11817319117972e-07\\
0.978474559687867	8.89054294174685e-07\\
0.977518084067449	8.85221004907177e-07\\
0.976563476563476	8.58060319746255e-07\\
0.975610731708293	8.43739024765626e-07\\
0.974659844055555	8.24602211036104e-07\\
0.973710808180136	8.13865809363614e-07\\
0.972763618678016	7.96162219139773e-07\\
0.971818270166181	7.84185375252961e-07\\
0.970874757282524	7.64769212345169e-07\\
0.969933074685742	7.55248243558953e-07\\
0.968993217055232	7.31086844585548e-07\\
0.968055179090997	7.23211329730365e-07\\
0.967118955513539	7.0954157701069e-07\\
0.966184541063768	6.91310152393221e-07\\
0.965251930502896	6.78133811806748e-07\\
0.964321118612343	6.63825664256073e-07\\
0.963392100193642	6.52402145634992e-07\\
0.962464870068335	6.38039124043426e-07\\
0.961539423077885	6.21746740938238e-07\\
0.960615754083573	6.08984499706707e-07\\
0.959693857966411	5.97591542660031e-07\\
0.958773729627037	5.86109562815466e-07\\
0.957855363985632	5.64938803842337e-07\\
0.956938755981818	5.58206077103925e-07\\
0.95602390057457	5.44532429650161e-07\\
0.95511079274212	5.31241550288026e-07\\
0.95419942748187	5.2177619478721e-07\\
0.953289799810295	5.05231363715525e-07\\
0.952381904762857	4.96408393101965e-07\\
0.951475737393911	4.82620752597602e-07\\
0.950571292776616	4.68236178657362e-07\\
0.949668566002849	4.57237224231745e-07\\
0.948767552183112	4.45715879493916e-07\\
0.947868246446445	4.32427071408129e-07\\
0.946970643940341	4.22216085734777e-07\\
0.946074739830653	4.10437870321865e-07\\
0.945180529301512	4.00133226684358e-07\\
0.944288007555241	3.87326077724028e-07\\
0.943397169812264	3.75600376056931e-07\\
0.942508011311027	3.63986713638405e-07\\
0.941620527307909	3.52396904958647e-07\\
0.94073471307714	3.38958388511633e-07\\
0.939850563910714	3.30801471318165e-07\\
0.93896807511831	3.18310302265542e-07\\
0.938087242027204	3.08071875263278e-07\\
0.937208059982193	2.96431083390502e-07\\
0.936330524345506	2.85136978740526e-07\\
0.935454630496726	2.76046282243374e-07\\
0.93458037383271	2.62867915553286e-07\\
0.933707749767507	2.53225573215755e-07\\
0.932836753732276	2.42894756078539e-07\\
0.931967381175209	2.34354054185238e-07\\
0.931099627561452	2.2081708449664e-07\\
0.930233488373023	2.12474319365806e-07\\
0.929368959108736	2.02046190871152e-07\\
0.928506035284122	1.9194127962809e-07\\
0.927644712431354	1.83484053919149e-07\\
0.926784986099166	1.71981290620516e-07\\
0.925926851852778	1.62760077077775e-07\\
0.92507030527382	1.5219440652401e-07\\
0.924215341960259	1.43294948758365e-07\\
0.923361957526316	1.33733812222413e-07\\
0.922510147602398	1.2542306869352e-07\\
0.921659907835023	1.17098724407046e-07\\
0.92081123388674	1.07201425067376e-07\\
0.919964121436062	9.79390182966275e-08\\
0.91911856617739	9.05707072651791e-08\\
0.918274563820937	8.21252006228044e-08\\
0.917432110092661	7.33971715280389e-08\\
0.916591200734189	6.69899555044811e-08\\
0.915751831502747	5.80074947590112e-08\\
0.914913998171089	5.34194320398948e-08\\
0.914077696527422	4.61252141340959e-08\\
0.913242922375342	4.18519817384081e-08\\
0.912409671533759	3.71922239593943e-08\\
0.911577939836828	3.39311834217869e-08\\
0.91074772313388	3.16522996061451e-08\\
0.909919017289354	3.17616508233174e-08\\
0.909091818182727	3.43139566495443e-08\\
0.908266121708447	3.96991787729393e-08\\
0.907441923775862	5.02261638175033e-08\\
0.906619220309157	6.58254476070424e-08\\
0.905798007247282	8.83047255827929e-08\\
0.904978280543891	1.22634586235381e-07\\
0.904160036167269	1.71654272281792e-07\\
0.903343270100271	2.43174616525783e-07\\
0.902527978340253	3.45846651538582e-07\\
0.901714156899008	4.95227956913857e-07\\
0.900901801802703	7.48026550405334e-07\\
0.900090909091809	1.10666406256316e-06\\
0.899281474821043	1.71509598298208e-06\\
0.898473495059299	2.8343104456595e-06\\
0.897666965889587	5.06673856985024e-06\\
0.896861883408969	1.04062096182771e-05\\
0.896058243728495	2.77091024761292e-05\\
0.895256042973142	0.000147392014398287\\
0.894455277281753	0.00312018151083048\\
0.89365594280697	8.21840365709687e-05\\
0.892858035715179	2.68181964386335e-05\\
0.892061552186441	1.37407219175135e-05\\
0.891266488414438	8.57631792083288e-06\\
0.890472840606411	6.00261475242841e-06\\
0.889680604983096	4.49492690672352e-06\\
0.888889777778667	3.55569790897987e-06\\
0.888100355240675	2.97897971168043e-06\\
0.887312333629991	2.47586468258789e-06\\
0.886525709220745	2.14865145314692e-06\\
0.885740478300266	1.88693298807938e-06\\
0.884956637169027	1.68181834636546e-06\\
0.884174182140583	1.51737978068727e-06\\
0.883393109541519	1.37757774937026e-06\\
0.882613415711386	1.26420534269495e-06\\
0.881835097002645	1.17284245433941e-06\\
0.881058149780617	1.07978099205347e-06\\
0.880282570423415	1.02951739080875e-06\\
0.8795083553219	9.57742945496223e-07\\
0.878735500879613	9.03914288957032e-07\\
0.87796400351273	8.53586194122269e-07\\
0.87719385965	8.22081606720507e-07\\
0.876425065732691	7.7731060419474e-07\\
0.875657618214536	7.49036195115137e-07\\
0.87489151356168	7.08823646606879e-07\\
0.874126748252622	7.00528773913092e-07\\
0.873363318778166	6.6358495582106e-07\\
0.872601221641361	6.48317054323305e-07\\
0.871840453357454	6.21583756436701e-07\\
0.871081010453833	6.05069455095796e-07\\
0.870322889469974	5.91887039802861e-07\\
0.869566086957391	5.77843727566094e-07\\
0.868810599479583	5.53067827104475e-07\\
0.868056423611979	5.42665982035945e-07\\
0.867303555941891	5.33043106272694e-07\\
0.866551993068457	5.24871874982263e-07\\
0.865801731602597	5.11483202657527e-07\\
0.865052768166955	5.03942350381853e-07\\
0.864305099395851	4.95871512836667e-07\\
0.863558721935233	4.85067443376049e-07\\
0.862813632442623	4.80640863430142e-07\\
0.862069827587069	4.69197873328902e-07\\
0.861327304049096	4.64455615190762e-07\\
0.860586058520654	4.6516881497116e-07\\
0.859846087705073	4.50653299109005e-07\\
0.85910738831701	4.51240852538365e-07\\
0.858369957082403	4.45944478784314e-07\\
0.857633790738422	4.45237703859881e-07\\
0.856898886033419	4.38362286242473e-07\\
0.856165239726884	4.36789700526641e-07\\
0.855432848589393	4.31375489362892e-07\\
0.854701709402564	4.3180534663243e-07\\
0.853971818959009	4.25171336855314e-07\\
0.853243174062287	4.30581682782315e-07\\
0.852515771526854	4.26089081378837e-07\\
0.851789608178024	4.23178134962022e-07\\
0.851064680851915	4.2502358461126e-07\\
0.850340986395408	4.24736872548837e-07\\
0.8496185216661	4.25503092881894e-07\\
0.848897283532258	4.23886612507759e-07\\
0.848177268872773	4.24191949296929e-07\\
0.847458474577119	4.27384957277866e-07\\
0.846740897545301	4.29110038302184e-07\\
0.846024534687817	4.29439073998687e-07\\
0.845309382925613	4.28268584136091e-07\\
0.844595439190034	4.37837992577785e-07\\
0.843882700422785	4.36825408000402e-07\\
0.843171163575885	4.40025486688796e-07\\
0.842460825611626	4.43991376224708e-07\\
0.841751683502525	4.44206897587045e-07\\
0.841043734231287	4.52186797786106e-07\\
0.840336974790756	4.52800974551893e-07\\
0.839631402183879	4.5805519446133e-07\\
0.838927013423658	4.64096501711864e-07\\
0.83822380553311	4.69487514580647e-07\\
0.837521775545226	4.74881841474771e-07\\
0.836820920502929	4.82397579899038e-07\\
0.83612123745903	4.87361981985999e-07\\
0.83542272347619	4.94077719586723e-07\\
0.834725375626878	4.99376980207567e-07\\
0.834029190993328	5.06579080659621e-07\\
0.8333341666675	5.15145415226436e-07\\
0.832640299751041	5.22623225906261e-07\\
0.831947587355241	5.31830800056048e-07\\
0.831256026600997	5.44782578348883e-07\\
0.830565614618771	5.49981935102224e-07\\
0.829876348548548	5.63900851794293e-07\\
0.829188225539801	5.71798305848042e-07\\
0.82850124275145	5.84035840250618e-07\\
0.827815397351821	5.96680798045234e-07\\
0.82713068651861	6.07290837791021e-07\\
0.826447107438843	6.23030533304091e-07\\
0.825764657308836	6.36830493698677e-07\\
0.825083333334158	6.50673118328238e-07\\
0.824403132729596	6.65198093655384e-07\\
0.82372405271911	6.83702921024059e-07\\
0.823046090535802	6.9819861869654e-07\\
0.822369243421875	7.20181373647468e-07\\
0.821693508628595	7.37440621840523e-07\\
0.821018883416256	7.52180148839191e-07\\
0.820345365054143	7.78978121427651e-07\\
0.819672950820492	7.98966484202528e-07\\
0.819001638002457	8.26594715626639e-07\\
0.818331423896072	8.47969247234392e-07\\
0.817662305806214	8.80105985279476e-07\\
0.816994281046568	9.05732041003104e-07\\
0.816327346939592	9.3555103640644e-07\\
0.815661500816476	9.67863042569519e-07\\
0.814996740017115	1.00810196541393e-06\\
0.814333061890065	1.04149767457055e-06\\
0.813670463792514	1.08436123510628e-06\\
0.813008943090244	1.12440102629406e-06\\
0.812348497157595	1.1779110001598e-06\\
0.811689123377435	1.23549868567479e-06\\
0.811030819141119	1.28720183882687e-06\\
0.81037358184846	1.35432371608631e-06\\
0.809717408907692	1.42234492105519e-06\\
0.809062297735437	1.50610006473797e-06\\
0.808408245756669	1.58554270291338e-06\\
0.807755250404685	1.68628089006006e-06\\
0.807103309121065	1.79644093546082e-06\\
0.806452419355645	1.93577402502597e-06\\
0.805802578566479	2.07262664079801e-06\\
0.805153784219807	2.251850399744e-06\\
0.804506033790024	2.45591735094388e-06\\
0.803859324759646	2.6960094870424e-06\\
0.803213654619277	2.99165101500253e-06\\
0.802569020867576	3.35744600848079e-06\\
0.801925421011227	3.81841675696006e-06\\
0.801282852564904	4.41155527473168e-06\\
0.800641313051241	5.17731197084997e-06\\
0.8000008000008	6.3141278889615e-06\\
0.799361310952038	7.86358566474147e-06\\
0.798722843451278	1.02456806794525e-05\\
0.798085395052674	1.42857675627274e-05\\
0.797448963318182	2.19374168839119e-05\\
0.79681354581753	3.97566027333576e-05\\
0.796179140128185	0.000100770349326347\\
0.795545743835322	0.000744948934276365\\
0.794913354531796	0.000953894995989502\\
0.79428196981811	8.51281166594191e-05\\
0.793651587302381	2.75872011220991e-05\\
0.793022204600317	1.27286471929894e-05\\
0.792393819335182	6.9295889568657e-06\\
0.791766429137767	4.16221644145412e-06\\
0.791140031646361	2.63953708985892e-06\\
0.790514624506719	1.73938960465286e-06\\
0.789890205372038	1.22281015793619e-06\\
0.78926677190292	8.40134936776396e-07\\
0.78864432176735	5.99686389705917e-07\\
0.788022852640662	4.2838003564302e-07\\
0.787402362205512	3.08274013531617e-07\\
0.786782848151849	2.23087780969571e-07\\
0.786164308176887	1.60470084373411e-07\\
0.785546739985075	1.15565344017235e-07\\
0.784930141288069	8.42458339367655e-08\\
0.784314509804706	5.90520152416769e-08\\
0.783699843260972	4.6690768527786e-08\\
0.783086139389976	3.55451551324674e-08\\
0.782473395931925	2.89344910184295e-08\\
0.781861610634089	2.56985085953753e-08\\
0.781250781250781	2.4819545793817e-08\\
0.780640905543325	2.55797728962354e-08\\
0.780031981280031	2.87263085057809e-08\\
0.779424006236165	3.2325747321587e-08\\
0.778816978193925	3.62544079048415e-08\\
0.778210894942412	3.95803007105665e-08\\
0.777605754277605	4.77699596710754e-08\\
0.777001554002331	5.32336940954228e-08\\
0.776398291926242	6.0185647446491e-08\\
0.775795965865787	6.46147848414187e-08\\
0.775194573644186	7.24204789866352e-08\\
0.774594113091402	8.09352829380536e-08\\
0.773994582044118	8.79177358569769e-08\\
0.773395978345708	9.27138080281583e-08\\
0.772798299846213	1.01331244755018e-07\\
0.772201544402316	1.0778498868222e-07\\
0.771605709877315	1.14179550162632e-07\\
0.771010794141095	1.19597368658621e-07\\
0.770416795070108	1.28717575427426e-07\\
0.769823710547344	1.35970034900034e-07\\
0.769231538462308	1.41438505622551e-07\\
0.768640276710991	1.50093645257465e-07\\
0.768049923195852	1.53465204307978e-07\\
0.767460475825787	1.623223826355e-07\\
0.766871932516104	1.67886480805655e-07\\
0.766284291188506	1.75046370642294e-07\\
0.765697549771057	1.79288124901734e-07\\
0.765111706198164	1.86803496312834e-07\\
0.76452675841055	1.93466528014392e-07\\
0.763942704355233	1.99990152507381e-07\\
0.763359541985496	2.06141356704261e-07\\
0.76277726926087	2.11380255505671e-07\\
0.762195884147104	2.17825714767396e-07\\
0.761615384616146	2.2248667357975e-07\\
0.761035768646119	2.29178893534007e-07\\
0.760457034221293	2.33905597914805e-07\\
0.759879179332067	2.39956590186215e-07\\
0.759302201974943	2.45312145654017e-07\\
0.758726100152504	2.52142289687268e-07\\
0.758150871873389	2.57253520705507e-07\\
0.757576515152273	2.61743219610036e-07\\
0.757003028009841	2.66576077871667e-07\\
0.756430408472768	2.72012304533837e-07\\
0.755858654573696	2.79448413752883e-07\\
0.755287764351208	2.80342246689216e-07\\
0.754717735849811	2.86105546506153e-07\\
0.75414856711991	2.93395125260604e-07\\
0.753580256217784	2.94204842046457e-07\\
0.753012801205572	3.01701859576417e-07\\
0.752446200151241	3.06636495576014e-07\\
0.751880451128571	3.11070945585367e-07\\
0.75131555221713	3.18347545457774e-07\\
0.750751501502252	3.17916577410687e-07\\
0.750188297075019	3.23598812940779e-07\\
0.749625937032234	3.29591329224302e-07\\
0.749064419476404	3.32860594097216e-07\\
0.748503742515718	3.37093687918621e-07\\
0.747943904264024	3.41400237170169e-07\\
0.747384902840807	3.47549551228891e-07\\
0.746826736371172	3.50486310633693e-07\\
0.746269402985821	3.55210532318211e-07\\
0.745712900821029	3.5781218028298e-07\\
0.745157228018629	3.62935242817185e-07\\
0.744602382725987	3.65523099450946e-07\\
0.744048363095982	3.67857158777811e-07\\
0.743495167286989	3.75128646486409e-07\\
0.742942793462853	3.77327410939881e-07\\
0.742391239792873	3.81620761906756e-07\\
0.74184050445178	3.82933431734904e-07\\
0.741290585619718	3.89786360027094e-07\\
0.740741481482222	3.90387360098001e-07\\
0.7401931902302	3.93553431459751e-07\\
0.739645710059911	3.94069244344433e-07\\
0.739099039172949	4.04333087289903e-07\\
0.738553175776218	4.02527443948672e-07\\
0.738008118081919	4.04469871552635e-07\\
0.737463864307522	4.11961852823171e-07\\
0.736920412675755	4.12527400990619e-07\\
0.73637776141458	4.14877539681034e-07\\
0.735835908757174	4.19626121030097e-07\\
0.735294852941912	4.21856309217295e-07\\
0.734754592212344	4.25434886145631e-07\\
0.734215124817181	4.25078003950286e-07\\
0.733676449010271	4.29843095345783e-07\\
0.733138563050586	4.31370513553854e-07\\
0.732601465202198	4.3823272830833e-07\\
0.732065153734261	4.39728399069298e-07\\
0.731529626920995	4.42468086933729e-07\\
0.730994883041667	4.45619245838306e-07\\
0.73046092038057	4.51729706486197e-07\\
0.729927737227007	4.48751950397856e-07\\
0.729395331875273	4.59335072551999e-07\\
0.728863702624636	4.58391276173402e-07\\
0.728332847779315	4.67179683795518e-07\\
0.727802765648472	4.69217245599074e-07\\
0.727273454546182	4.77565510538863e-07\\
0.726744912791424	4.85783765925255e-07\\
0.726217138708061	4.94459879825874e-07\\
0.725690130624818	5.03205265699805e-07\\
0.725163886875272	5.15140077252955e-07\\
0.724638405797826	5.27491764180273e-07\\
0.724113685735699	5.44890497143479e-07\\
0.723589725036903	5.65996214034447e-07\\
0.72306652205423	5.9502604449846e-07\\
0.722544075145231	6.28667336066398e-07\\
0.722022382672202	6.74849721575394e-07\\
0.721501443002164	7.33738027120326e-07\\
0.720981254506849	8.18165860527625e-07\\
0.72046181556268	9.27866418033943e-07\\
0.719943124550756	1.08183382822363e-06\\
0.719425179856835	1.33864026490662e-06\\
0.718907979871315	1.72896732814576e-06\\
0.718391522989224	2.36089163293938e-06\\
0.717875807610194	3.54690315455166e-06\\
0.71736083213845	6.04861218050858e-06\\
0.716846594982796	1.29423776010086e-05\\
0.71633309455659	4.33639238849575e-05\\
0.715820329277738	0.00100592692889831\\
0.715308297568669	0.000143539543049646\\
0.714796997856326	2.69443529414169e-05\\
0.714286428572143	1.1702912903804e-05\\
0.713776588152034	6.88838676548152e-06\\
0.713267475036376	4.67945629928657e-06\\
0.712759087669993	3.502388481611e-06\\
0.712251424502137	2.76798000024852e-06\\
0.711744483986477	2.28376672765501e-06\\
0.711238264581081	2.00062757158155e-06\\
0.710732764748401	1.75302628555148e-06\\
0.710227982955256	1.57185492882946e-06\\
0.709723917672818	1.44053563767821e-06\\
0.709220567376596	1.33076099388235e-06\\
0.708717930546421	1.24674912860646e-06\\
0.708216005666431	1.17247640679213e-06\\
0.707714791225053	1.11185999327216e-06\\
0.707214285714993	1.06925923997303e-06\\
0.706714487633215	1.01622141875105e-06\\
0.706215395480932	9.87887212771266e-07\\
0.705717007763585	9.53999335390036e-07\\
0.705219322990832	9.26427633361747e-07\\
0.704722339676533	8.94983254895948e-07\\
0.704226056338732	8.78648087361979e-07\\
0.703730471499648	8.59066276968146e-07\\
0.703235583685654	8.40413465673643e-07\\
0.702741391427266	8.21139442252288e-07\\
0.702247893259129	8.07963104659883e-07\\
0.70175508772	8.06498256737979e-07\\
0.701262973352735	7.84702596415401e-07\\
0.700771548704275	7.76063818600536e-07\\
0.70028081232563	7.62617834578252e-07\\
0.699790762771868	7.61560844433137e-07\\
0.699301398602098	7.48104797142385e-07\\
0.698812718379455	7.38226205739704e-07\\
0.698324720671089	7.28946336886447e-07\\
0.697837404048151	7.30586280032966e-07\\
0.697350767085774	7.16574287781164e-07\\
0.696864808363066	7.12446515503341e-07\\
0.696379526463092	7.07059861655814e-07\\
0.69589491997286	7.06450930661626e-07\\
0.69541098748331	6.9880084078732e-07\\
0.694927727589298	6.86961738043085e-07\\
0.694445138889583	6.90055525611572e-07\\
0.693963219986815	6.81763569365492e-07\\
0.693481969487517	6.77357730405326e-07\\
0.693001386002079	6.76368197405077e-07\\
0.692521468144737	6.71690883874149e-07\\
0.692042214533564	6.66905277737962e-07\\
0.691563623790456	6.64511219432018e-07\\
0.691085694541119	6.62105649655693e-07\\
0.690608425415055	6.55085064483577e-07\\
0.690131815045549	6.53328671525768e-07\\
0.689655862069655	6.45167759456112e-07\\
0.689180565128187	6.51259590664516e-07\\
0.688705922865702	6.40314322843972e-07\\
0.688231933930489	6.3957201651694e-07\\
0.687758596974553	6.37864242318992e-07\\
0.687285910653608	6.35980430153954e-07\\
0.68681387362706	6.32428132837082e-07\\
0.686342484557996	6.285301502094e-07\\
0.685871742113169	6.24123877464113e-07\\
0.685401644962988	6.22785105607876e-07\\
0.684932191781507	6.20236416591157e-07\\
0.684463381246406	6.1709938395952e-07\\
0.683995212038988	6.14261168140915e-07\\
0.683527682844156	6.12630478810326e-07\\
0.68306079235041	6.1018169023583e-07\\
0.682594539249829	6.09268445574636e-07\\
0.682128922238063	6.01763079090762e-07\\
0.681663940014315	6.03407086188628e-07\\
0.681199591281335	6.02750505640785e-07\\
0.680735874745405	5.95384989664315e-07\\
0.680272789116326	5.95562191977615e-07\\
0.67981033310741	5.87906448016699e-07\\
0.679348505435462	5.91376320803717e-07\\
0.678887304820774	5.88724764105347e-07\\
0.67842672998711	5.84351101901977e-07\\
0.677966779661695	5.81075115353437e-07\\
0.677507452575203	5.78753138515034e-07\\
0.677048747461747	5.75763743067206e-07\\
0.676590663058863	5.70958184854352e-07\\
0.676133198107505	5.70307594144487e-07\\
0.675676351352027	5.65782169026636e-07\\
0.675220121540176	5.6579399117835e-07\\
0.674764507423077	5.6268987294788e-07\\
0.674309507755226	5.56980133457397e-07\\
0.673855121294474	5.60538660015817e-07\\
0.67340134680202	5.5087466823637e-07\\
0.672948183042396	5.50583128188634e-07\\
0.672495628783457	5.46337744861986e-07\\
0.672043682796371	5.45352868978217e-07\\
0.671592343855608	5.40371109795271e-07\\
0.671141610738926	5.38664609773301e-07\\
0.670691482227364	5.34975425261731e-07\\
0.670241957105228	5.36800894491658e-07\\
0.66979303416008	5.27052717328439e-07\\
0.669344712182731	5.25768080374792e-07\\
0.668896989967224	5.27810331573752e-07\\
0.668449866310829	5.17884658271445e-07\\
0.668003340014028	5.14321267151331e-07\\
0.667557409880507	5.16816382367613e-07\\
0.667112074717145	5.10061250363488e-07\\
0.666667333334	5.08619887245229e-07\\
0.666223184544304	5.01485005081156e-07\\
0.665779627164447	5.04154256535561e-07\\
0.665336660013972	4.97227170266916e-07\\
0.664894281915558	4.95837208927931e-07\\
0.664452491695017	4.89520735217756e-07\\
0.664011288181275	4.88282441938746e-07\\
0.66357067020637	4.82710615184983e-07\\
0.663130636605438	4.80958109354374e-07\\
0.6626911862167	4.73029030522524e-07\\
0.662252317881457	4.7873975986198e-07\\
0.661814030444077	4.69969693341774e-07\\
0.661376322751984	4.68401745537999e-07\\
0.660939193655651	4.63321077216346e-07\\
0.660502642008586	4.61882272804361e-07\\
0.660066666667327	4.5849350849388e-07\\
0.659631266491425	4.52159394208273e-07\\
0.659196440343441	4.49593815928777e-07\\
0.658762187088933	4.46767635377781e-07\\
0.658328505596445	4.44356489264403e-07\\
0.6578953947375	4.40649048115918e-07\\
0.657462853386588	4.3915077601468e-07\\
0.657030880421156	4.36830940585272e-07\\
0.656599474721602	4.323570776401e-07\\
0.65616863517126	4.30524511351423e-07\\
0.655738360656393	4.27566017136465e-07\\
0.655308650066186	4.26217767485354e-07\\
0.654879502292731	4.21488609885332e-07\\
0.654450916231021	4.21593635565041e-07\\
0.65402289077894	4.26560976274848e-07\\
0.653595424837255	4.23126397554714e-07\\
0.653168517309601	4.17958542292453e-07\\
0.65274216710248	4.22345289581397e-07\\
0.652316373125245	4.26610358272207e-07\\
0.651891134290091	4.53037475783996e-07\\
0.651466449512052	4.40660217747464e-07\\
0.651042317708984	5.19969089821332e-07\\
0.650618737801561	0.000798676001422018\\
0.650195708713264	3.21782482971262e-07\\
0.64977322937037	2.699681499605e-07\\
0.649351298701948	3.21826990743815e-07\\
0.648929915639844	3.20494319237112e-07\\
0.648509079118677	3.27305076123176e-07\\
0.648088788075826	3.32830701529183e-07\\
0.647669041451425	3.36872703726802e-07\\
0.647249838188349	3.28007423012236e-07\\
0.646831177232212	3.32010245522008e-07\\
0.646413057531351	3.25599459184229e-07\\
0.645995478036822	3.28202620940277e-07\\
0.645578437702389	3.25828965156174e-07\\
0.645161935484516	3.24198704938715e-07\\
0.64474597034236	3.22783464473032e-07\\
0.644330541237758	3.20871939084299e-07\\
0.643915647135222	3.18782121453758e-07\\
0.64350128700193	3.19131609555738e-07\\
0.643087459807717	3.10435200846866e-07\\
0.642674164525064	3.12429735563891e-07\\
0.642261400129094	3.10984196796741e-07\\
0.641849165597561	3.10243681469786e-07\\
0.64143745991084	3.04867809495272e-07\\
0.641026282051923	3.05609745350474e-07\\
0.640615631006406	2.9992400865958e-07\\
0.640205505762484	3.02839124597771e-07\\
0.63979590531094	2.91767668027849e-07\\
0.639386828645141	2.98120435864441e-07\\
0.638978274761022	2.871940838462e-07\\
0.638570242657088	2.907440133977e-07\\
0.638162731334397	2.86906714460755e-07\\
0.637755739796556	2.8421006315528e-07\\
0.637349267049713	2.7857150073086e-07\\
0.636943312102548	2.82269608883698e-07\\
0.636537873966263	2.78915640415297e-07\\
0.63613295165458	2.75457561085748e-07\\
0.635728544183725	2.68857789835322e-07\\
0.635324650572427	2.69574176624332e-07\\
0.634921269841905	2.66339146250922e-07\\
0.634518401015863	2.63340307859606e-07\\
0.634116043120482	2.61322197198782e-07\\
0.633714195184411	2.56663650853294e-07\\
0.633312856238759	2.59165770717623e-07\\
0.632912025317089	2.53623949093649e-07\\
0.632511701455408	2.47799401577472e-07\\
0.632111883692162	2.51601040303396e-07\\
0.631712571068225	2.4407094669149e-07\\
0.631313762626894	2.42554084794787e-07\\
0.63091545741388	2.38483087569031e-07\\
0.630517654477301	2.38261195176216e-07\\
0.630120352867675	2.33536575208045e-07\\
0.629723551637909	2.33145350458923e-07\\
0.629327249843298	2.28718526904326e-07\\
0.628931446541509	2.30130327914995e-07\\
0.628536140792583	2.20762661934659e-07\\
0.628141331658919	2.21510313193813e-07\\
0.627747018205273	2.19810739278141e-07\\
0.627353199498745	2.15525132810979e-07\\
0.626959874608777	2.12442751583597e-07\\
0.626567042607143	2.09572404544498e-07\\
0.62617470256794	2.08228475124059e-07\\
0.625782853567584	2.05433941477344e-07\\
0.625391494684803	2.01454445644395e-07\\
0.625000625000625	1.9856417347056e-07\\
0.624610243598376	1.96616952769148e-07\\
0.62422034956367	1.95004231762415e-07\\
0.623830941984404	1.88141936082622e-07\\
0.623442019950748	1.87417988709695e-07\\
0.62305358255514	1.84330198492065e-07\\
0.622665628892279	1.81314334055696e-07\\
0.622278158059116	1.80197885611019e-07\\
0.621891169154851	1.74256574271297e-07\\
0.62150466128092	1.73515604851704e-07\\
0.621118633540994	1.69752598580255e-07\\
0.620733085040968	1.66745588955085e-07\\
0.620348014888958	1.63591006169055e-07\\
0.619963422195288	1.60266177544702e-07\\
0.619579306072491	1.56822894134406e-07\\
0.619195665635294	1.54517975173398e-07\\
0.618812500000619	1.51715633692767e-07\\
0.61842980828757	1.49344825968287e-07\\
0.618047589617429	1.46642826547525e-07\\
0.61766584311365	1.42740705827074e-07\\
0.617284567901852	1.40304370019655e-07\\
0.616903763109809	1.36509349911812e-07\\
0.616523427867448	1.32118209872979e-07\\
0.616143561306839	1.314462757948e-07\\
0.615764162562192	1.26182788458247e-07\\
0.615385230769846	1.24803549257287e-07\\
0.615006765068266	1.21069122949084e-07\\
0.614628764598033	1.17721198552689e-07\\
0.614251228501843	1.15171296487212e-07\\
0.613874155924493	1.10970650619172e-07\\
0.613497546012883	1.07702515931212e-07\\
0.613121397916002	1.05087389428403e-07\\
0.612745710784926	1.01598779362652e-07\\
0.612370483772811	9.80950757572475e-08\\
0.611995716034884	9.58057551952355e-08\\
0.61162140672844	9.07855468215557e-08\\
0.611247555012836	8.85191422505685e-08\\
0.610874160049481	8.71101752404022e-08\\
0.610501221001831	8.14016285893599e-08\\
0.610128737035387	7.87606726878778e-08\\
0.609756707317683	7.43835012307788e-08\\
0.609385131018282	7.26048186778702e-08\\
0.60901400730877	6.73626209346648e-08\\
0.608643335362751	6.48706515491452e-08\\
0.608273114355839	6.17320119698207e-08\\
0.607903343465653	5.84136292175901e-08\\
0.60753402187181	5.37315750929082e-08\\
0.60716514875592	5.13517512886809e-08\\
0.606796723301578	4.73738019393141e-08\\
0.60642874469436	4.50966315111276e-08\\
0.606061212121818	3.95992707696816e-08\\
0.605694124773471	3.59015795997289e-08\\
0.605327481840799	3.29884425600831e-08\\
0.604961282517241	2.91408471820634e-08\\
0.604595525998186	2.5680202452767e-08\\
0.604230211480967	2.16475999135694e-08\\
0.603865338164855	1.91193644634091e-08\\
0.603500905251056	1.55900185460039e-08\\
0.603136911942702	1.25454423339542e-08\\
0.602773357444846	9.57610383021369e-09\\
0.602410240964458	7.48655235754926e-09\\
0.602047561710415	5.84050578479878e-09\\
0.601685318893502	5.18340690832125e-09\\
0.601323511726398	6.29943301440473e-09\\
0.600962139423678	9.45659782600769e-09\\
0.600601201201802	1.62587417211135e-08\\
0.600240696279112	2.80837938210502e-08\\
0.599880623875825	4.76843340442082e-08\\
0.599520983214029	7.82752783876643e-08\\
0.599161773517675	1.3678509717064e-07\\
0.598802994012575	2.23643196276551e-07\\
0.598444643926391	3.78885615416304e-07\\
0.598086722488636	6.82491402377246e-07\\
0.597729228930663	1.31769704469866e-06\\
0.597372162485663	2.9242266871174e-06\\
0.597015522388657	8.53053999759142e-06\\
0.596659307876492	5.44421032665596e-05\\
0.596303518187835	0.000418148320107929\\
0.59594815256317	2.20710791856956e-05\\
0.595593210244789	7.95812107487201e-06\\
0.595238690476786	4.32660504316121e-06\\
0.594884592505056	2.81529543390813e-06\\
0.594530915577289	2.0461259918331e-06\\
0.594177658942959	1.58094446483672e-06\\
0.593824821853325	1.2827404897165e-06\\
0.593472403561424	1.10141901891221e-06\\
0.593120403322064	9.39062130678242e-07\\
0.59276882039182	8.32369052570893e-07\\
0.592417654029028	7.46391169154093e-07\\
0.592066903493783	6.75715931933376e-07\\
0.591716568047929	6.21453805294376e-07\\
0.591366646955056	5.73835641288468e-07\\
0.591017139480496	5.35934229505668e-07\\
0.590668044891317	5.05452384973704e-07\\
0.590319362456316	4.7015461674184e-07\\
0.589971091446018	4.55469888970051e-07\\
0.589623231132665	4.305161377505e-07\\
0.589275780790218	4.1069738497184e-07\\
0.588928739694346	3.89926419061603e-07\\
0.588582107122425	3.80535015671244e-07\\
0.588235882353529	3.63945899585308e-07\\
0.58789006466843	3.54416075686916e-07\\
0.587544653349589	3.378089528667e-07\\
0.587199647681151	3.3696866671463e-07\\
0.586855046948944	3.23271218079864e-07\\
0.586510850440469	3.17295159433806e-07\\
0.5861670574449	3.07712245818483e-07\\
0.585823667253075	3.00125219096961e-07\\
0.585480679157494	2.95676505104688e-07\\
0.585138092452311	2.91172616459114e-07\\
0.584795906433333	2.81725598128877e-07\\
0.584454120398013	2.75672394074977e-07\\
0.584112733645444	2.72791709279588e-07\\
0.583771745476357	2.69353706846291e-07\\
0.583431155193115	2.64979064248589e-07\\
0.583090962099708	2.61096166425107e-07\\
0.582751165501748	2.58992927653258e-07\\
0.582411764706465	2.53255553773444e-07\\
0.582072759022701	2.51971607467685e-07\\
0.581734147760907	2.47041401384238e-07\\
0.58139593023314	2.43430000019239e-07\\
0.581058105753051	2.4598626424858e-07\\
0.580720673635888	2.38277677297657e-07\\
0.580383633198491	2.38960946725952e-07\\
0.580046983759281	2.35926990016046e-07\\
0.579710724638261	2.36278250331652e-07\\
0.57937485515701	2.32043458349611e-07\\
0.57903937463868	2.31614367930691e-07\\
0.578704282407986	2.28734184111012e-07\\
0.578369577791209	2.28476514730536e-07\\
0.578035260116185	2.24205445665223e-07\\
0.577701328712305	2.26833954287455e-07\\
0.577367782910508	2.25352579456344e-07\\
0.577034622043277	2.22816767464761e-07\\
0.576701845444637	2.22776407117275e-07\\
0.576369452450144	2.22157409033521e-07\\
0.576037442396889	2.21904697690872e-07\\
0.575705814623489	2.19752307731146e-07\\
0.575374568470081	2.1937152901606e-07\\
0.575043703278321	2.19893965846267e-07\\
0.574713218391379	2.20049698486237e-07\\
0.574383113153934	2.1924551342316e-07\\
0.57405338691217	2.16946266584892e-07\\
0.573724039013769	2.21071434363683e-07\\
0.573395068807913	2.19978503130696e-07\\
0.573066475645272	2.19002342497725e-07\\
0.572738258878007	2.21436193554673e-07\\
0.57241041785976	2.18698955463017e-07\\
0.572082951945652	2.21443407535127e-07\\
0.571755860492281	2.20890253574108e-07\\
0.571429142857714	2.21128687886549e-07\\
0.571102798401485	2.23660714532166e-07\\
0.570776826484589	2.23712495299631e-07\\
0.570451226469481	2.24701643004576e-07\\
0.570125997720068	2.26749310703618e-07\\
0.569801139601709	2.27703630820925e-07\\
0.569476651481207	2.28740169608232e-07\\
0.569152532726807	2.29136913322578e-07\\
0.568828782708191	2.30119557704507e-07\\
0.568505400796475	2.32397775551077e-07\\
0.568182386364204	2.33545024657744e-07\\
0.567859738785349	2.35437492560686e-07\\
0.567537457435301	2.39796102483677e-07\\
0.567215541690868	2.39463878493016e-07\\
0.566893990930272	2.4293791389309e-07\\
0.566572804533144	2.44119455538806e-07\\
0.566251981880521	2.46551185722981e-07\\
0.565931522354839	2.50181019526078e-07\\
0.565611425339932	2.51040790940123e-07\\
0.565291690221029	2.5594530203125e-07\\
0.564972316384746	2.59769566390894e-07\\
0.564653303219085	2.6287180812827e-07\\
0.564334650113431	2.64849296514072e-07\\
0.564016356458545	2.7062668816668e-07\\
0.563698421646561	2.72858771069456e-07\\
0.563380845070986	2.78594203069127e-07\\
0.563063626126689	2.835673844588e-07\\
0.562746764209904	2.8426333630953e-07\\
0.562430258718223	2.91669691560736e-07\\
0.56211410905059	2.9641520529871e-07\\
0.561798314607303	3.04101270680877e-07\\
0.561482874790006	3.07605297880065e-07\\
0.561167789001683	3.16646403924706e-07\\
0.560853056646663	3.23182511377914e-07\\
0.560538677130605	3.28070245329865e-07\\
0.560224649860504	3.35191520972399e-07\\
0.559910974244681	3.46782097222753e-07\\
0.559597649692781	3.53585249391684e-07\\
0.559284675615772	3.63378950799398e-07\\
0.558972051425936	3.70919849236904e-07\\
0.558659776536871	3.8350627834806e-07\\
0.558347850363484	3.9986090519184e-07\\
0.558036272321986	4.08965607500146e-07\\
0.557725041829894	4.25825985842527e-07\\
0.55741415830602	4.39279983525628e-07\\
0.557103621170474	4.60349427072734e-07\\
0.556793429844655	4.75229542916524e-07\\
0.556483583751252	4.97825668776297e-07\\
0.556174082314238	5.20393336646886e-07\\
0.555864924958866	5.53668226262013e-07\\
0.555556111111667	5.80339079323061e-07\\
0.555247640200444	6.19913377950398e-07\\
0.554939511654273	6.63310649743845e-07\\
0.554631724903494	7.13345724626741e-07\\
0.554324279379712	7.73664609149652e-07\\
0.554017174515789	8.49086328717172e-07\\
0.553710409745847	9.44617523815865e-07\\
0.553403984505257	1.06246862715556e-06\\
0.553097898230642	1.21046519093909e-06\\
0.552792150359867	1.44169525822572e-06\\
0.552486740332044	1.74438011154067e-06\\
0.552181667587521	2.19685241295353e-06\\
0.551876931567881	2.96743349971922e-06\\
0.55157253171594	4.41438031865522e-06\\
0.551268467475744	7.81606335899081e-06\\
0.550964738292562	1.9807290250874e-05\\
0.550661343612885	0.000177345180331406\\
0.550358282884425	0.00010098025344236\\
0.550055555556106	1.06047837708319e-05\\
0.549753161078065	3.31330748128002e-06\\
0.549451098901648	1.42591899511169e-06\\
0.549149368479407	6.99617111285422e-07\\
0.548847969265093	3.72324090899856e-07\\
0.548546900713659	2.01732746335055e-07\\
0.54824616228125	1.08146824578708e-07\\
0.547945753425205	6.19836293380802e-08\\
0.547645673604052	3.04961946384669e-08\\
0.547345922277504	1.48181247104266e-08\\
0.547046498906455	6.35071127952077e-09\\
0.54674740295298	2.70838587781242e-09\\
0.546448633880328	2.23385664837608e-09\\
0.546150191152922	3.83447406093909e-09\\
0.545852074236354	6.67904861478546e-09\\
0.545554282597381	9.80077985267439e-09\\
0.545256815703926	1.48952037119726e-08\\
0.544959673025068	1.81774213138726e-08\\
0.544662854031046	2.28365076756425e-08\\
0.54436635819325	2.74213333322e-08\\
0.544070184984222	3.33464484037448e-08\\
0.543774333877651	3.66616739025351e-08\\
0.543478804348369	4.14628257044837e-08\\
0.543183595872352	4.5462370159124e-08\\
0.54288870792671	5.13348470368252e-08\\
0.542594139989691	5.36348553343339e-08\\
0.542299891540672	5.68708404276983e-08\\
0.542005962060162	6.16175404611984e-08\\
0.541712351029794	6.50980960523949e-08\\
0.541419057932323	6.96095782489157e-08\\
0.541126082251623	7.16312566716338e-08\\
0.540833423472688	7.51432639507625e-08\\
0.540541081081622	7.89296292119768e-08\\
0.54024905456564	8.31690143771487e-08\\
0.539957343413067	8.46705387564601e-08\\
0.53966594711333	8.8708999856909e-08\\
0.539374865156958	9.08484216135327e-08\\
0.539084097035579	9.39470737390053e-08\\
0.538793642241918	9.51532626467551e-08\\
0.53850350026979	9.92524124610106e-08\\
0.538213670614101	1.02167913859963e-07\\
0.537924152770844	1.03702540504284e-07\\
0.537634946237097	1.08127945550184e-07\\
0.537346050511016	1.07971914971001e-07\\
0.537057465091837	1.11532387939171e-07\\
0.536769189479871	1.13189899148077e-07\\
0.536481223176502	1.16079795845035e-07\\
0.536193565684182	1.16770396440445e-07\\
0.535906216506431	1.1961750008182e-07\\
0.535619175147831	1.21951761128888e-07\\
0.535332441114026	1.24217706992987e-07\\
0.535046013911717	1.26471232254806e-07\\
0.534759893048663	1.2818632445004e-07\\
0.534474078033672	1.30499995620006e-07\\
0.534188568376603	1.31202121244908e-07\\
0.533903363588361	1.33436355662846e-07\\
0.533618463180896	1.34944081575679e-07\\
0.5333338666672	1.36900122989228e-07\\
0.533049573561301	1.38462619991977e-07\\
0.532765583378263	1.41419030674591e-07\\
0.532481895634185	1.42823910404071e-07\\
0.532198509846195	1.44117432669962e-07\\
0.531915425532447	1.45375027852609e-07\\
0.531632642212121	1.47015350994263e-07\\
0.53135015940542	1.49889570714468e-07\\
0.531067976633563	1.49637492158248e-07\\
0.53078609341879	1.50595863641137e-07\\
0.53050450928435	1.5471043687134e-07\\
0.530223223754507	1.53195218609375e-07\\
0.529942236354531	1.55840591393037e-07\\
0.529661546610699	1.57746978624508e-07\\
0.529381154050291	1.5861511180371e-07\\
0.529101058201587	1.62105501099401e-07\\
0.528821258593866	1.60233011748539e-07\\
0.5285417547574	1.62213686692315e-07\\
0.528262546223455	1.6414811732315e-07\\
0.527983632524287	1.64901755667721e-07\\
0.52770501319314	1.65849798808422e-07\\
0.52742668776424	1.67049236850744e-07\\
0.527148655772799	1.69224006577703e-07\\
0.526870916755005	1.70139193194386e-07\\
0.526593470248025	1.71400051307888e-07\\
0.52631631579	1.71964097109314e-07\\
0.526039452920042	1.73762188712432e-07\\
0.525762881178233	1.73886222552029e-07\\
0.525486600105623	1.73708510182899e-07\\
0.525210609244223	1.76886130255768e-07\\
0.524934908137008	1.76958965098742e-07\\
0.524659496327912	1.79119658892503e-07\\
0.524384373361825	1.78331957477402e-07\\
0.524109538784591	1.81468876728353e-07\\
0.523834992143007	1.80610662293798e-07\\
0.523560732984817	1.8089375298111e-07\\
0.523286760858713	1.79357926797147e-07\\
0.523013075314331	1.84373652715975e-07\\
0.522739675902248	1.8252741146566e-07\\
0.522466562173981	1.82043533457032e-07\\
0.522193733681984	1.85027759650603e-07\\
0.521921189979645	1.84130317407762e-07\\
0.521648930621283	1.84330095401161e-07\\
0.521376955162148	1.85564427662178e-07\\
0.521105263158416	1.85567758342654e-07\\
0.520833854167187	1.86216979477735e-07\\
0.520562727746486	1.84933676729394e-07\\
0.520291883455255	1.85595424045012e-07\\
0.520021320853354	1.83988689377729e-07\\
0.519751039501559	1.86875966468025e-07\\
0.519481038961558	1.86681116858925e-07\\
0.51921131879595	1.85495982297703e-07\\
0.518941878568241	1.84831980372616e-07\\
0.518672717842842	1.8631947533565e-07\\
0.51840383618507	1.8249463083146e-07\\
0.51813523316114	1.85891065471821e-07\\
0.517866908338167	1.808653170677e-07\\
0.517598861284161	1.83414412020874e-07\\
0.517331091568029	1.79994837427741e-07\\
0.517063598759566	1.80972065655953e-07\\
0.516796382429457	1.78839755118677e-07\\
0.516529442149277	1.78671586614147e-07\\
0.516262777491482	1.77092914378443e-07\\
0.515996388029412	1.77002464517504e-07\\
0.515730273337287	1.72420157191964e-07\\
0.515464432990206	1.72087472427743e-07\\
0.515198866564142	1.69052658090555e-07\\
0.514933573635942	1.68086967011731e-07\\
0.514668553783325	1.65711660163553e-07\\
0.514403806584876	1.64034518731684e-07\\
0.514139331620051	1.61707086477178e-07\\
0.513875128469167	1.60896551534672e-07\\
0.513611196713405	1.57902636334634e-07\\
0.513347535934805	1.59183709587659e-07\\
0.513084145716265	1.61861665563278e-07\\
0.512821025641538	1.75942807518359e-07\\
0.512558175295233	2.00258604696021e-07\\
0.512295594262807	2.58269204131584e-07\\
0.512033282130568	4.00895897620114e-07\\
0.51177123848567	9.10123158664811e-07\\
0.511509462916112	3.56738873137682e-06\\
0.511247955010736	0.000191516152094819\\
0.510986714359223	1.0897841155459e-05\\
0.510725740552094	2.74334061270783e-06\\
0.510465033180704	1.43001475380797e-06\\
0.510204591837245	9.92178608557276e-07\\
0.509944416114737	7.65834046436394e-07\\
0.509684505607034	6.40506918283909e-07\\
0.509424859908813	5.55802408722428e-07\\
0.50916547861558	4.96055174949151e-07\\
0.508906361323664	4.65005872391041e-07\\
0.508647507630214	4.34686677910467e-07\\
0.508388917133198	4.07664380867194e-07\\
0.508130589431402	3.91897607221655e-07\\
0.507872524124429	3.74588971393736e-07\\
0.50761472081269	3.6301875794729e-07\\
0.507357179097412	3.51887017445245e-07\\
0.507099898580629	3.42148810040262e-07\\
0.50684287886518	3.36871160580368e-07\\
0.506586119554711	3.27999331906844e-07\\
0.506329620253671	3.23477826803189e-07\\
0.506073380567308	3.18397079554097e-07\\
0.505817400101669	3.13906764197989e-07\\
0.5055616784636	3.07166082718117e-07\\
0.505306215260738	3.04027204755523e-07\\
0.505051010101515	3.0198286994147e-07\\
0.504796062595154	2.97687477741013e-07\\
0.504541372351665	2.95161097153701e-07\\
0.504286938981846	2.89727800767176e-07\\
0.504032762097278	2.9442888331965e-07\\
0.503778841310327	2.87416268329951e-07\\
0.503525176234139	2.86888965053918e-07\\
0.503271766482637	2.82768786157998e-07\\
0.503018611670523	2.84881741982747e-07\\
0.502765711413273	2.8001148551616e-07\\
0.502513065327136	2.79312614775229e-07\\
0.502260673029131	2.76521376716062e-07\\
0.502008534137048	2.79611633173432e-07\\
0.501756648269443	2.74500180189194e-07\\
0.501505015045637	2.74758920989866e-07\\
0.501253634085714	2.72969281605794e-07\\
0.501002505010521	2.73822128995801e-07\\
0.500751627441662	2.72867427003377e-07\\
0.500501001001501	2.673803160377e-07\\
0.500250625313157	2.70350182809e-07\\
};
\addplot [color=mycolor2, forget plot, thick]
  table[row sep=crcr]{%
10.00001000001	4.8867334612244e-06\\
9.9010000000099	4.79791264641e-06\\
9.80393137255882	4.9790551096969e-06\\
9.70874757282524	5.08048165299783e-06\\
9.61539423077885	5.07444806943067e-06\\
9.52381904762857	4.88703342949416e-06\\
9.43397169812264	4.85298589492741e-06\\
9.3458037383271	4.97895583840577e-06\\
9.25926851852778	5.00386924946419e-06\\
9.1743211009266	4.83339952314781e-06\\
9.09091818182727	4.89728754850944e-06\\
9.00901801802703	4.81301123204148e-06\\
8.92858035715178	4.96569718192867e-06\\
8.84956637169027	4.98881328529003e-06\\
8.7719385965	5.13166819663152e-06\\
8.69566086957391	4.93499070431328e-06\\
8.62069827587069	5.03180211958571e-06\\
8.54701709402564	4.97644889557043e-06\\
8.47458474577119	4.92014324021304e-06\\
8.40336974790756	4.88475020703543e-06\\
8.333341666675	5.08444131993689e-06\\
8.26447107438843	4.95131409894404e-06\\
8.19672950820492	5.01742297836395e-06\\
8.13008943090244	4.90143011463712e-06\\
8.06452419355645	4.90888775882965e-06\\
8.000008000008	4.98755371200436e-06\\
7.93651587302381	5.11635954304213e-06\\
7.87402362205512	4.85443574212529e-06\\
7.81250781250781	4.8565883844997e-06\\
7.75194573644186	5.10246888087373e-06\\
7.69231538462308	5.08254801745796e-06\\
7.63359541985496	5.01742703592871e-06\\
7.57576515152273	4.84464436050368e-06\\
7.51880451128571	4.96736280618047e-06\\
7.46269402985821	4.8704658456557e-06\\
7.40741481482222	4.87454573116414e-06\\
7.35294852941912	4.94011303092496e-06\\
7.29927737227007	4.97201299568505e-06\\
7.24638405797826	4.97568417909162e-06\\
7.19425179856835	4.93880809176278e-06\\
7.14286428572143	4.80143992095499e-06\\
7.09220567376596	5.15583291037116e-06\\
7.04226056338732	5.23181124296797e-06\\
6.99301398602098	5.20842501585403e-06\\
6.94445138889583	4.98644028990773e-06\\
6.89655862069655	5.10329570994831e-06\\
6.84932191781507	5.07248999451365e-06\\
6.80272789116326	5.14053732246895e-06\\
6.75676351352027	5.07402394461304e-06\\
6.71141610738926	5.07557245028672e-06\\
6.66667333334	4.96122950597623e-06\\
6.62252317881457	5.0419619531103e-06\\
6.578953947375	5.20718065306322e-06\\
6.53595424837255	5.2003820177226e-06\\
6.49351298701948	5.06913474345014e-06\\
6.45161935484516	5.07944285300077e-06\\
6.41026282051923	5.22727065523794e-06\\
6.36943312102548	5.13695955749916e-06\\
6.32912025317088	5.03620687915271e-06\\
6.28931446541509	5.0448774238346e-06\\
6.25000625000625	5.18915022107079e-06\\
6.21118633540994	5.05894572482865e-06\\
6.17284567901852	4.97131972084951e-06\\
6.13497546012883	5.09085892109255e-06\\
6.09756707317683	5.08088799583028e-06\\
6.06061212121818	5.0541963906396e-06\\
6.02410240964458	5.17633622803333e-06\\
5.98802994012575	5.12837963007718e-06\\
5.95238690476786	5.12827867848568e-06\\
5.91716568047929	5.28165759371503e-06\\
5.88235882353529	5.29668632712271e-06\\
5.84795906433333	5.12853028761799e-06\\
5.81395930233139	5.21570111016719e-06\\
5.78035260116185	5.15551661249894e-06\\
5.74713218391379	5.148008061551e-06\\
5.71429142857714	5.22085025631654e-06\\
5.68182386364204	5.25276287624446e-06\\
5.64972316384746	5.3064856700055e-06\\
5.61798314607303	5.21572644000593e-06\\
5.58659776536871	5.27517390444908e-06\\
5.55556111111667	5.24137242761246e-06\\
5.52486740332044	5.23633374156163e-06\\
5.49451098901648	5.29375255943947e-06\\
5.46448633880328	5.41767323499909e-06\\
5.4347880434837	5.1455777490538e-06\\
5.40541081081622	5.22586046102389e-06\\
5.37634946237097	5.25222798769528e-06\\
5.34759893048663	5.28379423286062e-06\\
5.31915425532447	5.20155430587566e-06\\
5.29101058201587	5.20945123689065e-06\\
5.2631631579	5.07849603679002e-06\\
5.23560732984817	5.3436170322358e-06\\
5.20833854167187	5.25859007729726e-06\\
5.1813523316114	5.2639633847325e-06\\
5.15464432990206	5.17338415927047e-06\\
5.12821025641538	5.3640434523411e-06\\
5.10204591837245	5.37864633178185e-06\\
5.0761472081269	5.34303949824825e-06\\
5.05051010101515	5.41340856184288e-06\\
5.02513065327136	5.30000505613041e-06\\
5.000005000005	5.31236828659948e-06\\
4.97512935323881	5.16570449809387e-06\\
4.95050000000495	5.35588054210656e-06\\
4.92611330049754	5.38266610003516e-06\\
4.90196568627941	5.41057226313472e-06\\
4.87805365854146	5.27102804874464e-06\\
4.85437378641262	5.34150088903144e-06\\
4.83092270531884	5.33808226988571e-06\\
4.80769711538942	5.54571655351002e-06\\
4.78469377990909	5.53626429670458e-06\\
4.76190952381429	5.39998901660075e-06\\
4.73934123223223	5.38627195502338e-06\\
4.71698584906132	5.29357687429534e-06\\
4.69484037559155	5.25067474411001e-06\\
4.67290186916355	5.53441012856026e-06\\
4.65116744186512	5.44381874776764e-06\\
4.62963425926389	5.3919116764336e-06\\
4.60829953917511	5.42982342767639e-06\\
4.5871605504633	5.46589356089494e-06\\
4.56621461187671	5.40529210089475e-06\\
4.54545909091364	5.36764706745605e-06\\
4.52489140271946	5.52442321764293e-06\\
4.50450900901351	5.40615423397485e-06\\
4.48430941704484	5.49632030373041e-06\\
4.46429017857589	5.37263157062517e-06\\
4.44444888889333	5.61985823074141e-06\\
4.42478318584513	5.55238516773495e-06\\
4.40529074890308	5.56680755877331e-06\\
4.38596929825	5.47969491562242e-06\\
4.36681659389083	5.45597356650729e-06\\
4.34783043478696	5.50868209149609e-06\\
4.32900865801299	5.64087797852745e-06\\
4.31034913793534	5.54780038324589e-06\\
4.29184978541202	5.58549275067042e-06\\
4.27350854701282	5.51180561146333e-06\\
4.25532340425957	5.682027227807e-06\\
4.23729237288559	5.59223266960809e-06\\
4.21941350211392	5.61016269120414e-06\\
4.20168487395378	5.67573555284358e-06\\
4.18410460251464	5.65549102254691e-06\\
4.1666708333375	5.6013533161563e-06\\
4.14938174274274	5.66706253218965e-06\\
4.13223553719421	5.65920331754152e-06\\
4.11523045267901	5.37006267805457e-06\\
4.09836475410246	5.50127883083076e-06\\
4.08163673469796	5.47035050021622e-06\\
4.06504471545122	5.53413315007519e-06\\
4.04858704453846	5.46763132897145e-06\\
4.03226209677823	5.77081365537645e-06\\
4.01606827309639	5.57062028522294e-06\\
4.000004000004	5.76314306518632e-06\\
3.98406772908765	5.5779647889307e-06\\
3.9682579365119	5.73177298763284e-06\\
3.9525731225336	5.80717609196429e-06\\
3.93701181102756	5.80439296789447e-06\\
3.92157254902353	5.5733086296391e-06\\
3.90625390625391	5.76996793342672e-06\\
3.89105447471206	5.80407063090757e-06\\
3.87597286822093	5.90235940743073e-06\\
3.86100772201158	5.69094469645166e-06\\
3.84615769231154	5.71445284736444e-06\\
3.83142145594253	5.9330381188767e-06\\
3.81679770992748	5.87373262396051e-06\\
3.80228517110646	5.79106410662786e-06\\
3.78788257576136	5.99242164967901e-06\\
3.77358867924906	6.03111311961078e-06\\
3.75940225564286	5.76109726241079e-06\\
3.74532209738202	5.65101635992734e-06\\
3.7313470149291	5.68324502007994e-06\\
3.71747583643494	5.86902082441362e-06\\
3.70370740741111	5.77974294093121e-06\\
3.69004059040959	5.85679965288394e-06\\
3.67647426470956	5.80211781793823e-06\\
3.66300732601099	5.94077559848581e-06\\
3.64963868613504	5.97557654857694e-06\\
3.63636727273091	6.03195824916627e-06\\
3.62319202898913	5.87754740083999e-06\\
3.61011191336101	6.20390213619233e-06\\
3.59712589928417	5.80152844920394e-06\\
3.58423297491398	6.23198527131748e-06\\
3.57143214286071	6.13873082761989e-06\\
3.55872241993238	6.05440747451117e-06\\
3.54610283688298	5.87369225191935e-06\\
3.53357243816608	5.89543303408376e-06\\
3.52113028169366	6.05712656844164e-06\\
3.5087754386	5.92768019817637e-06\\
3.49650699301049	5.95948887807403e-06\\
3.48432404181533	6.15399167054456e-06\\
3.47222569444792	6.12340504548882e-06\\
3.46021107266782	5.96726579140199e-06\\
3.44827931034828	6.10419655577799e-06\\
3.43642955326804	6.01108439826026e-06\\
3.42466095890753	6.25106540134086e-06\\
3.41297269624915	6.12247297812877e-06\\
3.40136394558163	6.06804026900102e-06\\
3.38983389830847	5.98370136133671e-06\\
3.37838175676013	6.12857873537966e-06\\
3.3670067340101	6.19323381888226e-06\\
3.35570805369463	6.09176631063774e-06\\
3.34448494983612	5.90617453390795e-06\\
3.33333666667	6.30820877313203e-06\\
3.32226245847508	6.08487863923996e-06\\
3.31126158940728	6.167630599962e-06\\
3.30033333333663	6.20488316298414e-06\\
3.2894769736875	6.32690909182859e-06\\
3.27869180328197	6.20823601314429e-06\\
3.26797712418627	6.36744677111844e-06\\
3.25733224756026	6.28958756356301e-06\\
3.24675649350974	6.2360297199946e-06\\
3.23624919094175	6.25496574405263e-06\\
3.22580967742258	6.42885344195475e-06\\
3.21543729903859	6.18049375498324e-06\\
3.20513141025961	6.16311508493194e-06\\
3.19489137380511	6.29938576418583e-06\\
3.18471656051274	6.42910152911105e-06\\
3.17460634920952	6.49997122163916e-06\\
3.16456012658544	6.35412883554626e-06\\
3.1545772870694	6.4595919198558e-06\\
3.14465723270755	6.42892543124304e-06\\
3.13479937304389	6.67575166133118e-06\\
3.12500312500312	6.54394298333999e-06\\
3.1152679127757	6.37769171109179e-06\\
3.10559316770497	6.3613337033144e-06\\
3.09597832817647	6.47465233422077e-06\\
3.08642283950926	6.3428635904044e-06\\
3.07692615384923	6.35707143061602e-06\\
3.06748773006442	6.48407982752491e-06\\
3.0581070336422	6.53909549395243e-06\\
3.04878353658841	6.33840818371288e-06\\
3.03951671732827	6.44532135669872e-06\\
3.03030606060909	6.444119831967e-06\\
3.02115105740483	6.67850446106052e-06\\
3.01205120482229	6.64688602543293e-06\\
3.00300600600901	6.53507421266674e-06\\
2.99401497006287	6.6493265367495e-06\\
2.98507761194328	6.39127692451613e-06\\
2.97619345238393	6.82740098435699e-06\\
2.96736201780712	6.65529155921078e-06\\
2.95858284023964	6.57962251007564e-06\\
2.94985545723009	6.60700139288372e-06\\
2.94117941176765	6.76284784346329e-06\\
2.93255425220235	6.67624383638447e-06\\
2.92397953216667	7.06240212423989e-06\\
2.91545481049854	6.78133969433175e-06\\
2.9069796511657	6.85522272576249e-06\\
2.8985536231913	6.83260063878834e-06\\
2.89017630058092	6.80211814258105e-06\\
2.88184726225072	6.80662407380754e-06\\
2.8735660919569	6.82039999500863e-06\\
2.86533237822636	6.83075880292718e-06\\
2.85714571428857	6.80265115508721e-06\\
2.84900569800855	6.75887795455557e-06\\
2.84091193182102	6.75985158580962e-06\\
2.83286402266572	7.01709074010423e-06\\
2.82486158192373	6.82815146978437e-06\\
2.81690422535493	6.77468710713709e-06\\
2.80899157303652	6.61396395427301e-06\\
2.80112324930252	6.86084778405707e-06\\
2.79329888268436	7.1078900907397e-06\\
2.78551810585237	7.10823199575e-06\\
2.77778055555833	6.90604608421133e-06\\
2.77008587257895	7.05042190895194e-06\\
2.76243370166022	7.01885989511049e-06\\
2.75482369146281	6.97734173739465e-06\\
2.74725549450824	6.95974199781677e-06\\
2.73972876712603	7.24903963716231e-06\\
2.73224316940164	7.03066621197547e-06\\
2.72479836512534	7.02354363578774e-06\\
2.71739402174185	6.93044406967785e-06\\
2.71002981030081	7.29895604950919e-06\\
2.70270540540811	7.30841291478439e-06\\
2.6954204851779	7.42483142422734e-06\\
2.68817473118548	7.20437765145336e-06\\
2.68096782842091	7.35673339885557e-06\\
2.67379946524332	7.38194369332043e-06\\
2.666669333336	7.26240025414379e-06\\
2.65957712766223	7.48698267718247e-06\\
2.65252254642175	7.24109531589522e-06\\
2.64550529100794	7.15212882962372e-06\\
2.6385250659657	7.13529555474424e-06\\
2.63158157895	7.27617126101118e-06\\
2.62467454068504	7.33052216304938e-06\\
2.61780366492408	7.4002986122274e-06\\
2.61096866840992	7.42440544678803e-06\\
2.60416927083594	7.39894923132019e-06\\
2.59740519480779	7.5153372875655e-06\\
2.5906761658057	7.70553212696341e-06\\
2.58398191214729	7.36221799349047e-06\\
2.57732216495103	7.54514772498419e-06\\
2.57069665810026	7.63902702171174e-06\\
2.56410512820769	7.51407053215182e-06\\
2.55754731458056	7.4814758819464e-06\\
2.55102295918622	7.63219704565171e-06\\
2.54453180661832	7.68131134432371e-06\\
2.53807360406345	7.49591638059599e-06\\
2.53164810126835	7.71540104300011e-06\\
2.52525505050758	7.88838246935507e-06\\
2.51889420655164	7.87462046113587e-06\\
2.51256532663568	7.94426110504204e-06\\
2.50626817042857	8.09578707740268e-06\\
2.5000025000025	7.91433988245676e-06\\
2.49376807980299	7.98440587406927e-06\\
2.4875646766194	7.77040318215172e-06\\
2.48139205955583	7.98280448108396e-06\\
2.47525000000247	7.75646638656995e-06\\
2.46913827160741	7.98702744887366e-06\\
2.46305665024877	7.87428678517967e-06\\
2.45700491400737	7.83584247836709e-06\\
2.45098284313971	7.97112712220471e-06\\
2.44499022005134	8.12685627009145e-06\\
2.43902682927073	7.89856461515342e-06\\
2.43309245742336	8.0699614785249e-06\\
2.42718689320631	8.1712263941125e-06\\
2.4213099273632	8.16306111940184e-06\\
2.41546135265942	8.03762922848676e-06\\
2.40964096385783	8.42360704493711e-06\\
2.40384855769471	8.12301036265834e-06\\
2.39808393285611	8.02954273293465e-06\\
2.39234688995455	7.98570969505741e-06\\
2.38663723150597	7.77403075367642e-06\\
2.38095476190714	8.4276462447953e-06\\
2.3752992874133	8.2348516022707e-06\\
2.36967061611611	8.33074425265317e-06\\
2.36406855792199	8.3430573520028e-06\\
2.35849292453066	8.60957047424755e-06\\
2.35294352941412	8.6811567025437e-06\\
2.34742018779577	8.56825114617374e-06\\
2.34192271662998	8.80569933786562e-06\\
2.33645093458178	8.68558591090668e-06\\
2.33100466200699	8.42133162653829e-06\\
2.32558372093256	8.48837511471509e-06\\
2.32018793503712	8.59567540617637e-06\\
2.31481712963194	8.71341132084082e-06\\
2.30947113164203	8.3796899325894e-06\\
2.30414976958756	8.70056145310047e-06\\
2.29885287356552	8.77932324908288e-06\\
2.29358027523165	8.92209096570336e-06\\
2.28833180778261	8.87073345521648e-06\\
2.28310730593836	9.09498666619896e-06\\
2.27790660592483	8.8979476186454e-06\\
2.27272954545682	8.84885964656607e-06\\
2.26757596372109	9.05047485394531e-06\\
2.26244570135973	9.07238218071452e-06\\
2.25733860045372	9.11579123612297e-06\\
2.25225450450676	8.95050942458288e-06\\
2.24719325842921	9.05313873456982e-06\\
2.24215470852242	8.95088229544914e-06\\
2.23713870246309	9.06796189943673e-06\\
2.23214508928795	9.43911711282104e-06\\
2.22717371937862	9.04857485466931e-06\\
2.22222444444667	9.20645800602813e-06\\
2.21729711751885	9.32747748673242e-06\\
2.21239159292257	9.52966081521332e-06\\
2.20750772627152	9.58716375629958e-06\\
2.20264537445154	9.65305369545859e-06\\
2.19780439560659	9.4865068004124e-06\\
2.192984649125	9.24164345585489e-06\\
2.18818599562582	9.52997115115679e-06\\
2.18340829694541	9.71676290769509e-06\\
2.17865141612418	9.86567245376893e-06\\
2.17391521739348	9.56219149432458e-06\\
2.16919956616269	9.81680157432799e-06\\
2.16450432900649	9.91168472474771e-06\\
2.15982937365227	9.6549792260359e-06\\
2.15517456896767	1.00761743882368e-05\\
2.15053978494839	1.01940391648191e-05\\
2.14592489270601	9.94660901800345e-06\\
2.1413297644561	9.68490186202668e-06\\
2.13675427350641	1.01099690626175e-05\\
2.1321982942452	1.04193053225577e-05\\
2.12766170212979	1.0337281055451e-05\\
2.12314437367516	1.02716811839836e-05\\
2.1186461864428	1.00848882504134e-05\\
2.1141670190296	9.97013720575983e-06\\
2.10970675105696	1.06349385568949e-05\\
2.10526526316	1.03384113246696e-05\\
2.10084243697689	1.05208076862504e-05\\
2.09643815513836	1.08335288581329e-05\\
2.09205230125732	1.10698917895597e-05\\
2.08768475991858	1.0427284559024e-05\\
2.08333541666875	1.06030463240648e-05\\
2.07900415800624	1.11841331007047e-05\\
2.07469087137137	1.10651165007392e-05\\
2.07039544513665	1.04538742160415e-05\\
2.06611776859711	1.08316534678952e-05\\
2.06185773196082	1.0660239190119e-05\\
2.05761522633951	1.08264544671015e-05\\
2.05339014373922	1.10385455797978e-05\\
2.04918237705123	1.09785927340919e-05\\
2.04499182004294	1.09150432580503e-05\\
2.04081836734898	1.11234005249693e-05\\
2.03666191446232	1.12115341609713e-05\\
2.03252235772561	1.14333753647969e-05\\
2.02839959432252	1.12710342386043e-05\\
2.02429352226923	1.17378672138464e-05\\
2.02020404040606	1.18284674296787e-05\\
2.01613104838911	1.13712831542712e-05\\
2.01207444668209	1.15220560848043e-05\\
2.00803413654819	1.17152778276323e-05\\
2.00401002004208	1.15169568532322e-05\\
2.000002000002	1.20206046811022e-05\\
1.99600998004192	1.21442127653174e-05\\
1.99203386454382	1.15050520278158e-05\\
1.9880735586501	1.21450148956095e-05\\
1.98412896825595	1.24164033492108e-05\\
1.98020000000198	1.23561656128601e-05\\
1.9762865612668	1.2142746485629e-05\\
1.97238856015976	1.255182956889e-05\\
1.96850590551378	1.26661651656386e-05\\
1.96463850687819	1.30277731775889e-05\\
1.96078627451176	1.23652555928733e-05\\
1.95694911937573	1.25894863393715e-05\\
1.95312695312695	1.23245537716368e-05\\
1.94931968811111	1.29123866050147e-05\\
1.94552723735603	1.25103178954486e-05\\
1.94174951456505	1.23425381320965e-05\\
1.93798643411046	1.26275195235461e-05\\
1.93423791102708	1.30016286482278e-05\\
1.93050386100579	1.27446132753919e-05\\
1.92678420038728	1.28413195051533e-05\\
1.92307884615577	1.37302860438316e-05\\
1.91938771593282	1.35473829466908e-05\\
1.91571072797126	1.34562024518698e-05\\
1.91204780114914	1.33818365490093e-05\\
1.90839885496374	1.36889863344851e-05\\
1.90476380952571	1.37261937708984e-05\\
1.90114258555323	1.43956515292836e-05\\
1.89753510436622	1.40771874033375e-05\\
1.89394128788068	1.40562532450545e-05\\
1.89036105860302	1.43961847432024e-05\\
1.88679433962453	1.46254420183491e-05\\
1.88324105461582	1.4853012988017e-05\\
1.87970112782143	1.48083294119646e-05\\
1.87617448405441	1.4778421060573e-05\\
1.87266104869101	1.51530777239889e-05\\
1.86916074766542	1.50833420276125e-05\\
1.86567350746455	1.50300180478711e-05\\
1.8621992551229	1.51853687203597e-05\\
1.85873791821747	1.50131440898075e-05\\
1.85528942486271	1.52598226218493e-05\\
1.85185370370556	1.51609779828288e-05\\
1.84843068392052	1.50917508897428e-05\\
1.8450202952048	1.53507312167382e-05\\
1.84162246777348	1.62576468846595e-05\\
1.83823713235478	1.61301404585574e-05\\
1.83486422018532	1.59035036157023e-05\\
1.83150366300549	1.59451274114263e-05\\
1.82815539305484	1.71322515323336e-05\\
1.82481934306752	1.63614010065764e-05\\
1.82149544626776	1.68281502944742e-05\\
1.81818363636545	1.67575107295862e-05\\
1.81488384755172	1.69224550196195e-05\\
1.81159601449456	1.70600183847553e-05\\
1.80832007233454	1.75372954186381e-05\\
1.80505595668051	1.7225154295015e-05\\
1.80180360360541	1.81805863646606e-05\\
1.79856294964209	1.76133290817468e-05\\
1.79533393177917	1.75156903037201e-05\\
1.79211648745699	1.91747311956579e-05\\
1.78891055456351	1.88028927154846e-05\\
1.78571607143036	1.87901990168122e-05\\
1.78253297682888	1.87604424097408e-05\\
1.77936120996619	1.9234915741505e-05\\
1.77620071048135	1.91949596086483e-05\\
1.77305141844149	1.91934393692747e-05\\
1.76991327433805	1.90587686766281e-05\\
1.76678621908304	1.93992460777305e-05\\
1.76367019400529	1.91057396610322e-05\\
1.76056514084683	1.89688370734367e-05\\
1.75747100175923	1.92141075805883e-05\\
1.7543877193	2.06318170679022e-05\\
1.75131523642907	2.01146982260739e-05\\
1.74825349650524	2.07588535498658e-05\\
1.74520244328272	2.02787218876343e-05\\
1.74216202090767	2.16810676382628e-05\\
1.73913217391478	2.16927711670998e-05\\
1.73611284722396	2.18926898703868e-05\\
1.73310398613691	2.1547071205646e-05\\
1.73010553633391	2.25224744523176e-05\\
1.72711744387047	2.17806298845889e-05\\
1.72413965517414	2.25660099635118e-05\\
1.72117211704131	2.27419965342111e-05\\
1.71821477663402	2.26565613552323e-05\\
1.71526758147684	2.33806990559156e-05\\
1.71233047945377	2.32103635486122e-05\\
1.70940341880513	2.42692925177186e-05\\
1.70648634812457	2.52788834776216e-05\\
1.70357921635605	2.49929209686528e-05\\
1.70068197279082	2.52851617533151e-05\\
1.69779456706452	2.62908296215792e-05\\
1.69491694915424	2.56997337396896e-05\\
1.69204906937563	2.59096369325554e-05\\
1.68919087838007	2.575299148313e-05\\
1.68634232715177	2.76360432925094e-05\\
1.68350336700505	2.64709085309611e-05\\
1.68067394958151	2.6886622792663e-05\\
1.67785402684732	2.73319284908621e-05\\
1.67504355109045	2.82858457315423e-05\\
1.67224247491806	2.78802440694894e-05\\
1.66945075125376	2.89787981139522e-05\\
1.666668333335	2.94843167969883e-05\\
1.66389517471048	3.01685608655269e-05\\
1.66113122923754	3.05294266672578e-05\\
1.6583764510796	3.09233877065715e-05\\
1.65563079470364	3.13975599724883e-05\\
1.65289421487769	3.22002347780601e-05\\
1.65016666666832	3.16532321155633e-05\\
1.64744810543822	3.13639495618978e-05\\
1.64473848684375	3.35467310359101e-05\\
1.64203776683251	3.5162773905694e-05\\
1.63934590164098	3.55569077380734e-05\\
1.63666284779214	3.34606702272156e-05\\
1.63398856209314	3.78583087052147e-05\\
1.63132300163295	3.8554174745353e-05\\
1.62866612378013	3.80538810390964e-05\\
1.62601788618049	3.85189835767344e-05\\
1.62337824675487	4.07629951449686e-05\\
1.62074716369692	3.98053185924388e-05\\
1.61812459547087	4.10100077492272e-05\\
1.61551050080937	4.16407217464156e-05\\
1.61290483871129	4.13790880875383e-05\\
1.61030756843961	4.19604066192436e-05\\
1.60771864951929	4.28265744992875e-05\\
1.60513804173515	4.39705998040456e-05\\
1.60256570512981	4.41634210496644e-05\\
1.6000016000016	4.62451115573436e-05\\
1.59744568690256	4.70646654656248e-05\\
1.59489792663636	4.91053313307416e-05\\
1.59235828025637	4.94156968452773e-05\\
1.58982670906359	5.34018444269602e-05\\
1.58730317460476	5.26593717929685e-05\\
1.58478763867036	5.34375434900592e-05\\
1.58228006329272	5.60003912640704e-05\\
1.57978041074408	5.64175178433521e-05\\
1.5772886435347	5.49710644985884e-05\\
1.57480472441102	6.03272143418926e-05\\
1.57232861635377	6.07110725251132e-05\\
1.56986028257614	6.23244024034248e-05\\
1.56739968652194	6.3151747917431e-05\\
1.56494679186385	6.62708446628382e-05\\
1.56250156250156	6.8247691047345e-05\\
1.56006396256006	7.08567545061073e-05\\
1.55763395638785	7.03786121360214e-05\\
1.55521150855521	7.67631280270873e-05\\
1.55279658385248	8.03209288302169e-05\\
1.55038914728837	7.74680390799385e-05\\
1.54798916408824	8.23630875412778e-05\\
1.54559659969243	8.39318149256959e-05\\
1.54321141975463	8.83106521806625e-05\\
1.54083359014022	9.14507596315376e-05\\
1.53846307692462	9.10302537172467e-05\\
1.5360998463917	9.3707970821097e-05\\
1.53374386503221	9.98727951791033e-05\\
1.53139509954211	0.000101990116527023\\
1.5290535168211	0.000111682382363062\\
1.52671908397099	0.000107717345900297\\
1.52439176829421	0.000119925442331813\\
1.52207153729224	0.000121382766367221\\
1.51975835866413	0.000132416398147006\\
1.51745220030501	0.000135264895386137\\
1.51515303030455	0.000138832668756977\\
1.51286081694554	0.000148877470930178\\
1.51057552870242	0.000159676814254379\\
1.50829713423982	0.000165406105422416\\
1.50602560241114	0.000175522406354308\\
1.50376090225714	0.000179910165641826\\
1.5015030030045	0.00019105367159251\\
1.49925187406447	0.000202180110112088\\
1.49700748503144	0.000214256184882405\\
1.49476980568161	0.00022748872599343\\
1.49253880597164	0.00024107988324715\\
1.49031445603726	0.000268658614094479\\
1.48809672619196	0.000275783272128698\\
1.48588558692571	0.000289861721058521\\
1.48368100890356	0.00032679477533614\\
1.48148296296444	0.000353505066992252\\
1.47929142011982	0.000369810345908755\\
1.47710635155244	0.000393876337963862\\
1.47492772861504	0.000424373321095883\\
1.47275552282916	0.000498349228462771\\
1.47058970588382	0.000543662202470686\\
1.46843024963436	0.000607909949538499\\
1.46627712610117	0.000680817890217179\\
1.46413030746852	0.000740151829889445\\
1.46198976608333	0.00089015233728082\\
1.45985547445401	0.00102780895851165\\
1.45772740524927	0.00117175969978254\\
1.45560553129694	0.0013359944371533\\
1.45348982558285	0.00165103786164388\\
1.45138026124964	0.00195997600446679\\
1.44927681159565	0.00245585697376593\\
1.44717945007381	0.00325905937746659\\
1.44508815029046	0.00415298318510025\\
1.44300288600433	0.00595192572511512\\
1.44092363112536	0.00985370197282163\\
1.43885035971367	0.0143279683162471\\
1.43678304597845	0.0287687094265981\\
1.4347216642769	0.0860301697112749\\
1.43266618911318	1\\
1.43061659513734	0.479816077965557\\
1.42857285714429	0.0648781142385076\\
1.42653495007275	0.0249628005953451\\
1.42450284900427	0.0133284750415564\\
1.42247652916216	0.00691522061032667\\
1.42045596591051	0.00505122102702202\\
1.41844113475319	0.00373251870820536\\
1.41643201133286	0.0026922657322369\\
1.41442857142999	0.00215363080274396\\
1.41243079096186	0.00174276068092457\\
1.41043864598166	0.00138159891939759\\
1.40845211267746	0.00119696536225151\\
1.40647116737131	0.000978949621467404\\
1.40449578651826	0.000815111893251034\\
1.40252594670547	0.000697875689458785\\
1.40056162465126	0.000648601166325149\\
1.3986027972042	0.000551078552437571\\
1.39664944134218	0.000487175020510964\\
1.39470153417155	0.000435272207288128\\
1.39275905292618	0.00038108311633484\\
1.39082197496662	0.000368840320412845\\
1.38889027777917	0.000334922307064341\\
1.38696393897503	0.000300038542423232\\
1.38504293628947	0.000261795332256293\\
1.38312724758091	0.000236718416916711\\
1.38121685083011	0.000229173939562736\\
1.37931172413931	0.000208706288218041\\
1.3774118457314	0.00018245618562255\\
1.37551719394911	0.00017601347388404\\
1.37362774725412	0.000162655425584079\\
1.37174348422634	0.000151651827387988\\
1.36986438356301	0.000141178514406956\\
1.36799042407798	0.000131894325225791\\
1.36612158470082	0.000124718218377367\\
1.36425784447613	0.000113411227340796\\
1.36239918256267	0.000106951757804099\\
1.36054557823265	9.82454760158192e-05\\
1.35869701087092	9.40324438498611e-05\\
1.35685345997422	9.18297576275274e-05\\
1.35501490515041	8.51550449359966e-05\\
1.35318132611773	7.76052113035845e-05\\
1.35135270270405	7.73559540429976e-05\\
1.34952901484615	7.01994341248042e-05\\
1.34771024258895	7.26479266977135e-05\\
1.34589636608479	6.35549992986394e-05\\
1.34408736559274	6.40862777613691e-05\\
1.34228322147785	5.9877213808123e-05\\
1.34048391421046	5.93390256810904e-05\\
1.33868942436546	5.7154230224745e-05\\
1.33689973262166	5.19117501222145e-05\\
1.33511481976101	4.91684088388227e-05\\
1.333334666668	4.80266599028058e-05\\
1.33155925432889	4.52088348169946e-05\\
1.32978856383112	4.51613799858619e-05\\
1.32802257636255	3.96770197412246e-05\\
1.32626127321088	3.77220439274557e-05\\
1.32450463576291	3.92547627524531e-05\\
1.32275264550397	3.6156357397736e-05\\
1.32100528401717	3.53270336988989e-05\\
1.31926253298285	3.36596966790079e-05\\
1.31752437417787	3.33923646205892e-05\\
1.315790789475	3.17754159499253e-05\\
1.31406176084231	3.06483516428004e-05\\
1.31233727034252	2.84797427653553e-05\\
1.31061730013237	3.02804097891893e-05\\
1.30890183246204	2.77689250692458e-05\\
1.30719084967451	2.5898314193119e-05\\
1.30548433420496	2.56936786796386e-05\\
1.30378226858018	2.48409633966895e-05\\
1.30208463541797	2.23177656340809e-05\\
1.30039141742653	2.30653518535956e-05\\
1.2987025974039	2.18144959800409e-05\\
1.29701815823735	2.17199956584821e-05\\
1.29533808290285	2.09839111200695e-05\\
1.29366235446442	2.12259239337411e-05\\
1.29199095607364	2.04461475412378e-05\\
1.29032387096903	1.98546636646627e-05\\
1.28866108247552	1.91910702140729e-05\\
1.28700257400386	1.87148906847039e-05\\
1.28534832905013	1.75607536866499e-05\\
1.28369833119512	1.667335056887e-05\\
1.28205256410385	1.66331280581032e-05\\
1.28041101152497	1.49025060629763e-05\\
1.27877365729028	1.5281083434888e-05\\
1.27714048531418	1.49178574323328e-05\\
1.27551147959311	1.36565123778644e-05\\
1.2738866242051	1.29909233765226e-05\\
1.27226590330916	1.49060276835746e-05\\
1.27064930114485	1.31350977953381e-05\\
1.26903680203173	1.25467524722547e-05\\
1.26742839036882	1.25712529017593e-05\\
1.26582405063418	1.33621637340687e-05\\
1.26422376738432	1.28941814444942e-05\\
1.26262752525379	1.17827227016277e-05\\
1.2610353089546	1.15933363338576e-05\\
1.25944710327582	1.137569421653e-05\\
1.25786289308302	1.10118917151591e-05\\
1.25628266331784	1.07088561726319e-05\\
1.25470639899749	1.05153859047063e-05\\
1.25313408521429	1.02476903664608e-05\\
1.25156570713517	1.0496977232784e-05\\
1.25000125000125	9.8889421049742e-06\\
1.24844069912734	9.99950268528031e-06\\
1.2468840399015	9.75084866899265e-06\\
1.24533125778456	9.70458465598354e-06\\
1.2437823383097	8.53265418189234e-06\\
1.24223726708199	9.12623275591358e-06\\
1.24069602977792	8.66782537128523e-06\\
1.23915861214498	8.5055120537871e-06\\
1.23762500000124	7.80751620296962e-06\\
1.23609517923486	7.88433249391759e-06\\
1.2345691358037	7.68082789122072e-06\\
1.2330468557349	7.17075229151745e-06\\
1.23152832512438	7.32576319014484e-06\\
1.23001353013653	7.63194418676537e-06\\
1.22850245700369	7.23269497973633e-06\\
1.22699509202577	7.18813373298698e-06\\
1.22549142156985	7.08992222164697e-06\\
1.22399143206977	7.03951489336088e-06\\
1.22249511002567	7.14824959273234e-06\\
1.22100244200366	6.34393308177069e-06\\
1.21951341463537	6.69190507571635e-06\\
1.21802801461754	6.26269040728797e-06\\
1.21654622871168	6.12617668700041e-06\\
1.21506804374362	5.86739693657106e-06\\
1.21359344660316	6.34753887792866e-06\\
1.21212242424364	5.91618692248209e-06\\
1.2106549636816	6.02062419133607e-06\\
1.20919105199637	5.46021998750073e-06\\
1.20773067632971	5.99601680850606e-06\\
1.2062738238854	5.9561470341104e-06\\
1.20482048192892	5.88029769196462e-06\\
1.203370637787	5.43573108560989e-06\\
1.20192427884736	5.35274021353872e-06\\
1.20048139255822	5.13864021697011e-06\\
1.19904196642806	4.98187607497158e-06\\
1.19760598802515	4.86681529578187e-06\\
1.19617344497727	4.86937957026735e-06\\
1.19474432497133	4.65745196533665e-06\\
1.19331861575298	4.22473009863853e-06\\
1.19189630512634	4.22438522667969e-06\\
1.19047738095357	4.67500532969103e-06\\
1.18906183115458	4.5714834378632e-06\\
1.18764964370665	4.0742648989878e-06\\
1.18624080664413	4.50281690534321e-06\\
1.18483530805806	4.21481367205002e-06\\
1.18343313609586	4.31651152517308e-06\\
1.18203427896099	4.11592253715384e-06\\
1.18063872491263	4.16267758899769e-06\\
1.17924646226533	3.93248158295748e-06\\
1.17785747938869	4.0473562504672e-06\\
1.17647176470706	3.57164228632689e-06\\
1.17508930669918	3.99447312607646e-06\\
1.17371009389789	3.85772130298151e-06\\
1.1723341148898	3.71775905774859e-06\\
1.17096135831499	3.44647117364926e-06\\
1.16959181286667	3.71837136945404e-06\\
1.16822546729089	3.79671390682569e-06\\
1.16686231038623	3.67933008211855e-06\\
1.1655023310035	3.61413513629407e-06\\
1.1641455180454	3.57458322652172e-06\\
1.16279186046628	3.37107061822629e-06\\
1.16144134727178	3.39366099249064e-06\\
1.16009396751856	3.31546756400997e-06\\
1.15874971031402	3.20937970072387e-06\\
1.15740856481597	3.22523467254996e-06\\
1.15607052023237	3.01024059075752e-06\\
1.15473556582102	3.09070477705381e-06\\
1.15340369088927	2.98768513358776e-06\\
1.15207488479378	3.09248856000197e-06\\
1.15074913694016	3.09507076951412e-06\\
1.14942643678276	3.12752434675406e-06\\
1.14810677382434	2.77443475614809e-06\\
1.14679013761583	3.01896870588377e-06\\
1.14547651775601	2.84998462733875e-06\\
1.1441659038913	3.052256397426e-06\\
1.14285828571543	2.99707428834126e-06\\
1.14155365296918	2.80670021924934e-06\\
1.14025199544014	2.60056410605939e-06\\
1.13895330296241	2.91083689615648e-06\\
1.13765756541638	2.99090972325076e-06\\
1.13636477272841	2.7511044641695e-06\\
1.1350749148706	2.84675833336825e-06\\
1.13378798186054	2.86757017349355e-06\\
1.13250396376104	2.88100007669404e-06\\
1.13122285067986	2.65920898926646e-06\\
1.12994463276949	2.85771235644992e-06\\
1.12866930022686	2.61717276996587e-06\\
1.12739684329312	2.63650270397385e-06\\
1.12612725225338	2.32291810579468e-06\\
1.12486051743645	2.54552430305634e-06\\
1.12359662921461	2.40266812935858e-06\\
1.12233557800337	2.53324933982112e-06\\
1.12107735426121	2.39307542708004e-06\\
1.11982194848936	2.37898065703477e-06\\
1.11856935123154	2.37185290639115e-06\\
1.11731955307374	2.63034151248884e-06\\
1.11607254464397	2.37117365811127e-06\\
1.11482831661204	2.30938650646562e-06\\
1.11358685968931	2.35696275626075e-06\\
1.11234816462848	2.24852440567907e-06\\
1.11111222222333	2.33948393556589e-06\\
1.10987902330855	2.4191516064664e-06\\
1.10864855875942	2.30469535378416e-06\\
1.10742081949169	2.05447039312013e-06\\
1.10619579646128	2.19391337153939e-06\\
1.10497348066409	2.16467653590475e-06\\
1.10375386313576	2.36624832230272e-06\\
1.10253693495149	2.22268164664368e-06\\
1.10132268722577	2.25739118795679e-06\\
1.10011111111221	2.20320584206448e-06\\
1.0989021978033	2.212632948943e-06\\
1.09769593853019	2.13615711746011e-06\\
1.0964923245625	2.30887008321425e-06\\
1.0952913472081	2.10716316470971e-06\\
1.09409299781291	2.18984996816969e-06\\
1.09289726776066	1.94357954322245e-06\\
1.09170414847271	1.91080754847207e-06\\
1.09051363140785	1.92820975948602e-06\\
1.08932570806209	2.11515331978365e-06\\
1.08814036996844	1.89438219397621e-06\\
1.08695760869674	1.83587585559365e-06\\
1.08577741585342	1.93052544420289e-06\\
1.08459978308134	1.93444916564397e-06\\
1.08342470205959	1.94861887256314e-06\\
1.08225216450325	2.08937943709062e-06\\
1.08108216216324	2.04568052005302e-06\\
1.07991468682613	1.91502348469183e-06\\
1.07874973031392	1.85562818538049e-06\\
1.07758728448384	1.87537009901932e-06\\
1.0764273412282	1.97629867937615e-06\\
1.07526989247419	1.89973157429922e-06\\
1.07411493018367	1.91224147728434e-06\\
1.072962446353	1.87697492334075e-06\\
1.07181243301286	1.88955136178738e-06\\
1.07066488222805	1.90851366745576e-06\\
1.06951978609733	1.90346449441815e-06\\
1.06837713675321	1.86276923467328e-06\\
1.06723692636179	1.91055190803321e-06\\
1.0660991471226	1.74316504407607e-06\\
1.06496379126837	1.76140480463935e-06\\
1.06383085106489	1.78617583687051e-06\\
1.06270031881084	1.89763312892122e-06\\
1.06157218683758	1.77612982019484e-06\\
1.06044644750901	1.67609860282516e-06\\
1.0593230932214	1.76153624268486e-06\\
1.05820211640317	1.79194861460316e-06\\
1.0570835095148	1.81445156897667e-06\\
1.05596726504857	1.75385303564866e-06\\
1.05485337552848	1.87252432136199e-06\\
1.05374183351001	1.70132810864923e-06\\
1.05263263158	1.80393228457093e-06\\
1.05152576235647	1.87723347478587e-06\\
1.05042121848845	1.88361684898098e-06\\
1.04931899265582	1.73034901124546e-06\\
1.04821907756918	1.84049637352626e-06\\
1.04712146596963	1.76928693818802e-06\\
1.04602615062866	1.77718931881057e-06\\
1.04493312434796	1.76077541645289e-06\\
1.04384237995929	1.88683397851623e-06\\
1.0427539103243	1.7697655808021e-06\\
1.04166770833437	1.76487392314572e-06\\
1.04058376691051	1.660676117425e-06\\
1.03950207900312	1.78205332999628e-06\\
1.0384226375919	1.75973575479947e-06\\
1.03734543568568	1.75229484193215e-06\\
1.03627046632228	1.56370861439947e-06\\
1.03519772256832	1.62478322642749e-06\\
1.03412719751913	1.83197678091346e-06\\
1.03305888429855	1.81707406837354e-06\\
1.03199277605882	1.62871889632227e-06\\
1.03092886598041	1.59888324541983e-06\\
1.02986714727188	1.68806671946675e-06\\
1.02880761316975	1.63208080196084e-06\\
1.02775025693833	1.60118229184848e-06\\
1.02669507186961	1.62745046765958e-06\\
1.02564205128308	1.76261638265229e-06\\
1.02459118852561	1.54995028554576e-06\\
1.02354247697134	1.72762791049294e-06\\
1.02249591002147	1.8012215679584e-06\\
1.02145148110419	1.69287106555073e-06\\
1.02040918367449	1.65787496097186e-06\\
1.01936901121407	1.64522033495516e-06\\
1.01833095723116	1.53944077122876e-06\\
1.01729501526043	1.59521029992125e-06\\
1.0162611788628	1.60386512641474e-06\\
1.01522944162538	1.70740194064839e-06\\
1.01419979716126	1.59489338765724e-06\\
1.01317223910942	1.66153351507862e-06\\
1.01214676113462	1.56593507256384e-06\\
1.0111233569272	1.5843299605197e-06\\
1.01010202020303	1.75426982465165e-06\\
1.00908274470333	1.61471045540458e-06\\
1.00806552419456	1.49489708900436e-06\\
1.00705035246828	1.59492908066133e-06\\
1.00603722334105	1.67386865963351e-06\\
1.00502613065427	1.62341624755338e-06\\
1.0040170682741	1.49608219637334e-06\\
1.00301003009127	1.512541819532e-06\\
1.00200501002104	1.6418800750755e-06\\
1.001002002003	1.51400112551299e-06\\
1.000001000001	1.51780589386234e-06\\
0.999001998002997	1.55437048200346e-06\\
0.998004990020958	1.66259285614166e-06\\
0.997009970090728	1.56561927800738e-06\\
0.996016932271912	1.60852293928748e-06\\
0.995025870647761	1.51782540198356e-06\\
0.99403677932505	1.63646073874385e-06\\
0.993049652433962	1.6424361806583e-06\\
0.992064484127976	1.58595152741525e-06\\
0.991081268583746	1.48565585891219e-06\\
0.99010000000099	1.66821136497347e-06\\
0.989120672602374	1.5998451421341e-06\\
0.988143280633399	1.69382050316125e-06\\
0.98716781836229	1.6962200879561e-06\\
0.986194280079882	1.58995377850236e-06\\
0.985222660099507	1.59356373032356e-06\\
0.98425295275689	1.58187927626051e-06\\
0.983285152410029	1.67283480733015e-06\\
0.982319253439096	1.60173258150062e-06\\
0.98135525024632	1.56566581961358e-06\\
0.980393137255882	1.60420465275089e-06\\
0.97943290891381	1.55232933313656e-06\\
0.978474559687867	1.45940958038032e-06\\
0.977518084067449	1.57500488084038e-06\\
0.976563476563476	1.63841836276876e-06\\
0.975610731708293	1.63164116607264e-06\\
0.974659844055555	1.43922688687692e-06\\
0.973710808180136	1.51070749696869e-06\\
0.972763618678016	1.54167175242731e-06\\
0.971818270166181	1.7127829681372e-06\\
0.970874757282524	1.6182775352586e-06\\
0.969933074685742	1.55581552938249e-06\\
0.968993217055232	1.51583048699867e-06\\
0.968055179090997	1.66977464131281e-06\\
0.967118955513539	1.71542714011654e-06\\
0.966184541063768	1.54066056353901e-06\\
0.965251930502896	1.53124536640196e-06\\
0.964321118612343	1.64680860193561e-06\\
0.963392100193642	1.57616047385287e-06\\
0.962464870068335	1.5402017189159e-06\\
0.961539423077885	1.72781394770484e-06\\
0.960615754083573	1.61738715278773e-06\\
0.959693857966411	1.64187373196787e-06\\
0.958773729627037	1.65277590968393e-06\\
0.957855363985632	1.5542580133639e-06\\
0.956938755981818	1.56161130441243e-06\\
0.95602390057457	1.59324217740123e-06\\
0.95511079274212	1.52589621122524e-06\\
0.95419942748187	1.48949824879829e-06\\
0.953289799810295	1.46977338076491e-06\\
0.952381904762857	1.60482588969774e-06\\
0.951475737393911	1.59551572979697e-06\\
0.950571292776616	1.49019831263365e-06\\
0.949668566002849	1.47891163744157e-06\\
0.948767552183112	1.49973436166505e-06\\
0.947868246446445	1.54234767104526e-06\\
0.946970643940341	1.72967771705845e-06\\
0.946074739830653	1.59746899350691e-06\\
0.945180529301512	1.50390302795206e-06\\
0.944288007555241	1.59303691129566e-06\\
0.943397169812264	1.60221590151904e-06\\
0.942508011311027	1.4857175413267e-06\\
0.941620527307909	1.58378096406436e-06\\
0.94073471307714	1.68817869273822e-06\\
0.939850563910714	1.59411872243467e-06\\
0.93896807511831	1.53183455983595e-06\\
0.938087242027204	1.54503182096265e-06\\
0.937208059982193	1.74422957498925e-06\\
0.936330524345506	1.73138374279193e-06\\
0.935454630496726	1.76052354042284e-06\\
0.93458037383271	1.54954562896413e-06\\
0.933707749767507	1.64212318840249e-06\\
0.932836753732276	1.60988160686909e-06\\
0.931967381175209	1.61671137507367e-06\\
0.931099627561452	1.56484565463417e-06\\
0.930233488373023	1.52139328904736e-06\\
0.929368959108736	1.55701632979453e-06\\
0.928506035284122	1.53573994447251e-06\\
0.927644712431354	1.54909646954837e-06\\
0.926784986099166	1.6572355656566e-06\\
0.925926851852778	1.63547577040502e-06\\
0.92507030527382	1.63480005376839e-06\\
0.924215341960259	1.60047177729153e-06\\
0.923361957526316	1.62038648649728e-06\\
0.922510147602398	1.60652632045719e-06\\
0.921659907835023	1.6078737947269e-06\\
0.92081123388674	1.70502131600421e-06\\
0.919964121436062	1.62013104418538e-06\\
0.91911856617739	1.5842613001164e-06\\
0.918274563820937	1.61746378420353e-06\\
0.917432110092661	1.7036151244213e-06\\
0.916591200734189	1.65333123132429e-06\\
0.915751831502747	1.62301461893911e-06\\
0.914913998171089	1.67976683408903e-06\\
0.914077696527422	1.73134607944495e-06\\
0.913242922375342	1.77012573048559e-06\\
0.912409671533759	1.79810140183283e-06\\
0.911577939836828	1.66550268939103e-06\\
0.91074772313388	1.67581203720714e-06\\
0.909919017289354	1.63751173394317e-06\\
0.909091818182727	1.52227996072437e-06\\
0.908266121708447	1.61394454521333e-06\\
0.907441923775862	1.59018125075401e-06\\
0.906619220309157	1.65732207115758e-06\\
0.905798007247282	1.51169622691625e-06\\
0.904978280543891	1.53084737488977e-06\\
0.904160036167269	1.66286990382271e-06\\
0.903343270100271	1.69983035594074e-06\\
0.902527978340253	1.59547720337932e-06\\
0.901714156899008	1.65109097841995e-06\\
0.900901801802703	1.61994424429461e-06\\
0.900090909091809	1.66395483464506e-06\\
0.899281474821043	1.6742907287224e-06\\
0.898473495059299	1.80287362883401e-06\\
0.897666965889587	1.56903422236156e-06\\
0.896861883408969	1.58849941608053e-06\\
0.896058243728495	1.54295428958256e-06\\
0.895256042973142	1.55420176987425e-06\\
0.894455277281753	1.81204394311041e-06\\
0.89365594280697	1.7615853351252e-06\\
0.892858035715179	1.70521185011229e-06\\
0.892061552186441	1.80430104256246e-06\\
0.891266488414438	1.83875816848522e-06\\
0.890472840606411	1.80657764026544e-06\\
0.889680604983096	1.71402497285919e-06\\
0.888889777778667	1.79776468979653e-06\\
0.888100355240675	1.73185213015319e-06\\
0.887312333629991	1.59921175047584e-06\\
0.886525709220745	1.68065231747289e-06\\
0.885740478300266	1.82153426273485e-06\\
0.884956637169027	1.73939251014403e-06\\
0.884174182140583	1.60563900941106e-06\\
0.883393109541519	1.74004202278499e-06\\
0.882613415711386	1.70531381388248e-06\\
0.881835097002645	1.81406348447623e-06\\
0.881058149780617	1.71871910280988e-06\\
0.880282570423415	1.77782426909119e-06\\
0.8795083553219	1.6665222864465e-06\\
0.878735500879613	1.76127977893421e-06\\
0.87796400351273	1.79315582904602e-06\\
0.87719385965	1.76441468774267e-06\\
0.876425065732691	1.74435351715819e-06\\
0.875657618214536	1.77727161428509e-06\\
0.87489151356168	1.72133784549569e-06\\
0.874126748252622	1.73481277772276e-06\\
0.873363318778166	1.79504222825199e-06\\
0.872601221641361	1.91954216424341e-06\\
0.871840453357454	1.68651268118294e-06\\
0.871081010453833	1.83324609907494e-06\\
0.870322889469974	1.8600694509395e-06\\
0.869566086957391	1.86266726759466e-06\\
0.868810599479583	1.86869635367392e-06\\
0.868056423611979	1.94486065796529e-06\\
0.867303555941891	1.77764798403213e-06\\
0.866551993068457	1.74886236054684e-06\\
0.865801731602597	1.91419172465683e-06\\
0.865052768166955	1.89120402897317e-06\\
0.864305099395851	1.92687388488189e-06\\
0.863558721935233	1.78809583751851e-06\\
0.862813632442623	1.86433888955188e-06\\
0.862069827587069	1.84492780787129e-06\\
0.861327304049096	1.80821848224305e-06\\
0.860586058520654	1.89176422750006e-06\\
0.859846087705073	1.88872566569715e-06\\
0.85910738831701	1.76665891919443e-06\\
0.858369957082403	1.80773579830908e-06\\
0.857633790738422	1.89103422718736e-06\\
0.856898886033419	1.95457443399531e-06\\
0.856165239726884	1.91464227929861e-06\\
0.855432848589393	1.88423322907836e-06\\
0.854701709402564	1.7602906910473e-06\\
0.853971818959009	1.83174358664061e-06\\
0.853243174062287	1.97182891059614e-06\\
0.852515771526854	1.88094927027661e-06\\
0.851789608178024	1.98025102608291e-06\\
0.851064680851915	2.01732398374068e-06\\
0.850340986395408	1.9363045960073e-06\\
0.8496185216661	1.77172088754374e-06\\
0.848897283532258	1.9777139528203e-06\\
0.848177268872773	2.06660344289337e-06\\
0.847458474577119	1.93235157484539e-06\\
0.846740897545301	1.73902371579208e-06\\
0.846024534687817	1.89064775895964e-06\\
0.845309382925613	1.80971371206015e-06\\
0.844595439190034	1.96615137334578e-06\\
0.843882700422785	1.94818591590728e-06\\
0.843171163575885	1.90963581048438e-06\\
0.842460825611626	1.88850561882787e-06\\
0.841751683502525	1.96784687945153e-06\\
0.841043734231287	1.87829140002479e-06\\
0.840336974790756	2.01470155500768e-06\\
0.839631402183879	1.99384536323752e-06\\
0.838927013423658	2.14421459119828e-06\\
0.83822380553311	1.96907940191095e-06\\
0.837521775545226	1.84733402140332e-06\\
0.836820920502929	2.01995347735512e-06\\
0.83612123745903	2.05767433387342e-06\\
0.83542272347619	1.99609190003629e-06\\
0.834725375626878	2.12774244653972e-06\\
0.834029190993328	2.02254165952941e-06\\
0.8333341666675	1.89507317892635e-06\\
0.832640299751041	2.20292349050032e-06\\
0.831947587355241	2.10859212298313e-06\\
0.831256026600997	2.05806899046401e-06\\
0.830565614618771	2.04103548239137e-06\\
0.829876348548548	2.16879982281871e-06\\
0.829188225539801	2.10997014808382e-06\\
0.82850124275145	2.19481528318964e-06\\
0.827815397351821	1.89063416274179e-06\\
0.82713068651861	2.01728204129114e-06\\
0.826447107438843	1.92128934182201e-06\\
0.825764657308836	2.1633524292633e-06\\
0.825083333334158	1.96092195216988e-06\\
0.824403132729596	2.02317329890292e-06\\
0.82372405271911	2.1392533855008e-06\\
0.823046090535802	2.19930889484027e-06\\
0.822369243421875	2.0387781127533e-06\\
0.821693508628595	2.16572145137576e-06\\
0.821018883416256	2.47223822553883e-06\\
0.820345365054143	2.21874312734204e-06\\
0.819672950820492	2.17044475777171e-06\\
0.819001638002457	2.17418865983905e-06\\
0.818331423896072	2.33418763013476e-06\\
0.817662305806214	2.30157587451572e-06\\
0.816994281046568	2.44329957507533e-06\\
0.816327346939592	2.19894426868919e-06\\
0.815661500816476	2.24036681612772e-06\\
0.814996740017115	2.34510933670277e-06\\
0.814333061890065	2.38960091815158e-06\\
0.813670463792514	2.31743914233009e-06\\
0.813008943090244	2.38591987836503e-06\\
0.812348497157595	2.28323479214516e-06\\
0.811689123377435	2.31496563204242e-06\\
0.811030819141119	2.21681180011168e-06\\
0.81037358184846	2.25609425150642e-06\\
0.809717408907692	2.29035635436287e-06\\
0.809062297735437	2.23415455914023e-06\\
0.808408245756669	2.29591866965702e-06\\
0.807755250404685	2.27038812334233e-06\\
0.807103309121065	2.23487211218519e-06\\
0.806452419355645	2.44938436155486e-06\\
0.805802578566479	2.65141750419456e-06\\
0.805153784219807	2.41366572757418e-06\\
0.804506033790024	2.37938700381183e-06\\
0.803859324759646	2.45934465339491e-06\\
0.803213654619277	2.71840257100311e-06\\
0.802569020867576	2.37500876240416e-06\\
0.801925421011227	2.56164665649253e-06\\
0.801282852564904	2.42893747069143e-06\\
0.800641313051241	2.52468579851478e-06\\
0.8000008000008	2.52887547121462e-06\\
0.799361310952038	2.61152892596524e-06\\
0.798722843451278	2.48454004270647e-06\\
0.798085395052674	2.79173959068686e-06\\
0.797448963318182	2.46626305650181e-06\\
0.79681354581753	2.59079304852809e-06\\
0.796179140128185	2.9928971737298e-06\\
0.795545743835322	2.76949292777902e-06\\
0.794913354531796	2.5401571716578e-06\\
0.79428196981811	2.50641134282179e-06\\
0.793651587302381	2.61451554953315e-06\\
0.793022204600317	2.60117620330448e-06\\
0.792393819335182	2.54532654739989e-06\\
0.791766429137767	2.5474241384845e-06\\
0.791140031646361	2.56547351344891e-06\\
0.790514624506719	2.45310394227999e-06\\
0.789890205372038	2.56626274878448e-06\\
0.78926677190292	2.70406456946295e-06\\
0.78864432176735	3.01219468146808e-06\\
0.788022852640662	2.72071802694524e-06\\
0.787402362205512	2.91399557727134e-06\\
0.786782848151849	2.73426553122659e-06\\
0.786164308176887	3.14188076348902e-06\\
0.785546739985075	2.96697184794012e-06\\
0.784930141288069	2.93350618959563e-06\\
0.784314509804706	2.82313098163206e-06\\
0.783699843260972	3.11199599089199e-06\\
0.783086139389976	2.75136606719484e-06\\
0.782473395931925	3.0249714970053e-06\\
0.781861610634089	3.03071444526501e-06\\
0.781250781250781	3.09291284859761e-06\\
0.780640905543325	3.20039725836035e-06\\
0.780031981280031	3.14546105826894e-06\\
0.779424006236165	3.44930058814868e-06\\
0.778816978193925	3.5242383890068e-06\\
0.778210894942412	3.23608570538071e-06\\
0.777605754277605	3.29072794974386e-06\\
0.777001554002331	3.4265664041689e-06\\
0.776398291926242	3.11557769767011e-06\\
0.775795965865787	3.21678570176566e-06\\
0.775194573644186	3.18776500321447e-06\\
0.774594113091402	3.57479593828096e-06\\
0.773994582044118	3.10889393572493e-06\\
0.773395978345708	3.34591968334252e-06\\
0.772798299846213	3.39260319225794e-06\\
0.772201544402316	3.59549420932205e-06\\
0.771605709877315	3.44396510765775e-06\\
0.771010794141095	3.75970814454359e-06\\
0.770416795070108	3.73358284027251e-06\\
0.769823710547344	3.80524598901149e-06\\
0.769231538462308	3.8065468511495e-06\\
0.768640276710991	3.81894187206164e-06\\
0.768049923195852	3.85426477668673e-06\\
0.767460475825787	3.94616879901673e-06\\
0.766871932516104	3.67785084769531e-06\\
0.766284291188506	3.80820548350035e-06\\
0.765697549771057	4.45919475647696e-06\\
0.765111706198164	4.53184848448455e-06\\
0.76452675841055	4.35549920129089e-06\\
0.763942704355233	3.91971381816376e-06\\
0.763359541985496	5.17594360856285e-06\\
0.76277726926087	4.68754287233075e-06\\
0.762195884147104	4.3045347601737e-06\\
0.761615384616146	4.49830339212745e-06\\
0.761035768646119	4.84345028801085e-06\\
0.760457034221293	4.23146487526828e-06\\
0.759879179332067	4.56229574565857e-06\\
0.759302201974943	4.42579955110671e-06\\
0.758726100152504	4.32981635574867e-06\\
0.758150871873389	4.5226016389151e-06\\
0.757576515152273	4.64766723296004e-06\\
0.757003028009841	4.73704722191826e-06\\
0.756430408472768	4.85299602575246e-06\\
0.755858654573696	5.37740913188079e-06\\
0.755287764351208	5.40851004888556e-06\\
0.754717735849811	5.63553020789861e-06\\
0.75414856711991	5.56318181005731e-06\\
0.753580256217784	6.17752052218492e-06\\
0.753012801205572	5.48796785174196e-06\\
0.752446200151241	5.60614913438505e-06\\
0.751880451128571	6.01381452649002e-06\\
0.75131555221713	5.68082707443965e-06\\
0.750751501502252	5.45598245888647e-06\\
0.750188297075019	6.74199857815273e-06\\
0.749625937032234	6.28507928918023e-06\\
0.749064419476404	6.48687694410705e-06\\
0.748503742515718	6.55869197658278e-06\\
0.747943904264024	7.05757956567905e-06\\
0.747384902840807	7.07324975624836e-06\\
0.746826736371172	7.37908482828776e-06\\
0.746269402985821	7.0039725378905e-06\\
0.745712900821029	8.49733576670549e-06\\
0.745157228018629	8.10131674092461e-06\\
0.744602382725987	6.87725667145655e-06\\
0.744048363095982	8.01290786876583e-06\\
0.743495167286989	7.99099138710178e-06\\
0.742942793462853	8.55112665218189e-06\\
0.742391239792873	8.45206236481805e-06\\
0.74184050445178	7.92957724306299e-06\\
0.741290585619718	8.66739772781328e-06\\
0.740741481482222	9.78609093391994e-06\\
0.7401931902302	9.66440425484015e-06\\
0.739645710059911	1.11018607049365e-05\\
0.739099039172949	9.55479873497765e-06\\
0.738553175776218	1.22705490991005e-05\\
0.738008118081919	1.12915907323468e-05\\
0.737463864307522	1.30368701564608e-05\\
0.736920412675755	1.20397457453308e-05\\
0.73637776141458	1.25821955179782e-05\\
0.735835908757174	1.40252200259923e-05\\
0.735294852941912	1.47168369079464e-05\\
0.734754592212344	1.43156277359471e-05\\
0.734215124817181	1.52301589653152e-05\\
0.733676449010271	1.45549601148313e-05\\
0.733138563050586	1.60461394894913e-05\\
0.732601465202198	1.69806538134794e-05\\
0.732065153734261	1.78784286935552e-05\\
0.731529626920995	1.87909704444496e-05\\
0.730994883041667	2.02924384493806e-05\\
0.73046092038057	2.30277033604994e-05\\
0.729927737227007	2.06104908027524e-05\\
0.729395331875273	2.23156464288781e-05\\
0.728863702624636	2.76533561574449e-05\\
0.728332847779315	2.75019777459664e-05\\
0.727802765648472	2.63515960562744e-05\\
0.727273454546182	2.87715571036558e-05\\
0.726744912791424	3.30667544192348e-05\\
0.726217138708061	4.39113148727587e-05\\
0.725690130624818	4.32108116488307e-05\\
0.725163886875272	4.79477598784465e-05\\
0.724638405797826	5.21184220652929e-05\\
0.724113685735699	5.52126359386572e-05\\
0.723589725036903	7.39899605542336e-05\\
0.72306652205423	7.81673284772876e-05\\
0.722544075145231	8.2084983286896e-05\\
0.722022382672202	9.20663964836057e-05\\
0.721501443002164	0.000122268270868959\\
0.720981254506849	0.000134842873077218\\
0.72046181556268	0.000175203892396518\\
0.719943124550756	0.000238285559973737\\
0.719425179856835	0.000266054392071382\\
0.718907979871315	0.000419592838268177\\
0.718391522989224	0.000679786330158026\\
0.717875807610194	0.000626462018260588\\
0.71736083213845	0.0014122938714843\\
0.716846594982796	0.00369058677353345\\
0.71633309455659	0.0167551709489496\\
0.715820329277738	0.342416013111179\\
0.715308297568669	0.00780756922328359\\
0.714796997856326	0.00241654923553505\\
0.714286428572143	0.00108809357525976\\
0.713776588152034	0.000388677014148617\\
0.713267475036376	0.000435581476795679\\
0.712759087669993	0.00030277014899518\\
0.712251424502137	0.000193103640759454\\
0.711744483986477	0.000169021652703856\\
0.711238264581081	0.000129238267422276\\
0.710732764748401	9.42829412385872e-05\\
0.710227982955256	8.79928392892241e-05\\
0.709723917672818	6.19092541941848e-05\\
0.709220567376596	5.11096824420479e-05\\
0.708717930546421	4.66096608686832e-05\\
0.708216005666431	4.85303800434253e-05\\
0.707714791225053	3.47645525088722e-05\\
0.707214285714993	3.14954422577904e-05\\
0.706714487633215	2.82330677502525e-05\\
0.706215395480932	2.45300302707236e-05\\
0.705717007763585	2.72456781004626e-05\\
0.705219322990832	2.13675464309821e-05\\
0.704722339676533	1.66723335920748e-05\\
0.704226056338732	1.31763315920402e-05\\
0.703730471499648	1.32235529664281e-05\\
0.703235583685654	1.40291545269556e-05\\
0.702741391427266	1.09813766891277e-05\\
0.702247893259129	8.68690567501563e-06\\
0.70175508772	1.00335693493191e-05\\
0.701262973352735	8.79637043145401e-06\\
0.700771548704275	8.01432958746331e-06\\
0.70028081232563	7.36205579553776e-06\\
0.699790762771868	6.77243453778935e-06\\
0.699301398602098	6.2563512441068e-06\\
0.698812718379455	5.12575173249911e-06\\
0.698324720671089	5.32131762266028e-06\\
0.697837404048151	4.60476967561485e-06\\
0.697350767085774	4.84808440511135e-06\\
0.696864808363066	4.89189785492677e-06\\
0.696379526463092	4.08502878688509e-06\\
0.69589491997286	3.49485694748714e-06\\
0.69541098748331	4.16778512410605e-06\\
0.694927727589298	3.32477447600599e-06\\
0.694445138889583	4.15457780401394e-06\\
0.693963219986815	2.66291850576644e-06\\
0.693481969487517	3.36412934296157e-06\\
0.693001386002079	2.81068586246317e-06\\
0.692521468144737	3.01076856314274e-06\\
0.692042214533564	2.53974584225989e-06\\
0.691563623790456	1.87628986357736e-06\\
0.691085694541119	1.90870965092291e-06\\
0.690608425415055	1.99747176978242e-06\\
0.690131815045549	1.80961200394788e-06\\
0.689655862069655	1.8318173779687e-06\\
0.689180565128187	1.17186273351555e-06\\
0.688705922865702	1.43222507983823e-06\\
0.688231933930489	1.96049949788191e-06\\
0.687758596974553	1.38576342540293e-06\\
0.687285910653608	1.53628910877654e-06\\
0.68681387362706	1.3586808672887e-06\\
0.686342484557996	1.40334657576672e-06\\
0.685871742113169	1.19488364374834e-06\\
0.685401644962988	1.19535719838519e-06\\
0.684932191781507	1.01907985461834e-06\\
0.684463381246406	1.39122620648795e-06\\
0.683995212038988	9.07244369948795e-07\\
0.683527682844156	7.93859499121455e-07\\
0.68306079235041	8.94613934342162e-07\\
0.682594539249829	8.14480591509782e-07\\
0.682128922238063	6.01274842907659e-07\\
0.681663940014315	9.07103426156385e-07\\
0.681199591281335	7.82743209346874e-07\\
0.680735874745405	8.23953460939507e-07\\
0.680272789116326	7.63740221487706e-07\\
0.67981033310741	8.44723164020026e-07\\
0.679348505435462	7.2057410059802e-07\\
0.678887304820774	5.9187844224889e-07\\
0.67842672998711	5.4095476175852e-07\\
0.677966779661695	4.98528730444816e-07\\
0.677507452575203	4.14796024628126e-07\\
0.677048747461747	3.58134617409921e-07\\
0.676590663058863	4.19067762516128e-07\\
0.676133198107505	2.73860492823843e-07\\
0.675676351352027	4.55834935704664e-07\\
0.675220121540176	3.89918530723972e-07\\
0.674764507423077	3.24708367095875e-07\\
0.674309507755226	3.73144587129927e-07\\
0.673855121294474	6.70225991710906e-07\\
0.67340134680202	2.95927510119936e-07\\
0.672948183042396	3.31829564921431e-07\\
0.672495628783457	4.2417209334883e-07\\
0.672043682796371	5.27398546272158e-07\\
0.671592343855608	3.57655525625171e-07\\
0.671141610738926	2.23971362451364e-07\\
0.670691482227364	2.8491895688189e-07\\
0.670241957105228	3.08572886804032e-07\\
0.66979303416008	2.89792165527545e-07\\
0.669344712182731	2.70845943112037e-07\\
0.668896989967224	2.73121812836044e-07\\
0.668449866310829	2.41551868160506e-07\\
0.668003340014028	3.13949094184369e-07\\
0.667557409880507	2.59175493187694e-07\\
0.667112074717145	2.70811155164828e-07\\
0.666667333334	1.91922150619786e-07\\
0.666223184544304	1.80146734718321e-07\\
0.665779627164447	1.16231459051669e-07\\
0.665336660013972	2.30339237512247e-07\\
0.664894281915558	1.49516184554235e-07\\
0.664452491695017	1.49564791579512e-07\\
0.664011288181275	1.3549528319485e-07\\
0.66357067020637	1.65300965040114e-07\\
0.663130636605438	1.66894227427371e-07\\
0.6626911862167	1.427389815502e-07\\
0.662252317881457	2.07711999428575e-07\\
0.661814030444077	2.126924130611e-07\\
0.661376322751984	1.37727717326089e-07\\
0.660939193655651	1.39839277130637e-07\\
0.660502642008586	1.69603161809165e-07\\
0.660066666667327	1.74642063278948e-07\\
0.659631266491425	1.52337526887503e-07\\
0.659196440343441	8.68495295826505e-08\\
0.658762187088933	1.56355100640943e-07\\
0.658328505596445	9.48500207964653e-08\\
0.6578953947375	1.30755829615641e-07\\
0.657462853386588	1.39568908587395e-07\\
0.657030880421156	1.84739831525336e-07\\
0.656599474721602	8.23710815190133e-08\\
0.65616863517126	1.37992210388349e-07\\
0.655738360656393	1.00612908358217e-07\\
0.655308650066186	1.588557750304e-07\\
0.654879502292731	1.05793317105986e-07\\
0.654450916231021	9.04047804935511e-08\\
0.65402289077894	5.20634687211805e-08\\
0.653595424837255	6.39230616012671e-08\\
0.653168517309601	4.85214547877082e-08\\
0.65274216710248	7.90093305428992e-08\\
0.652316373125245	1.06358153779864e-07\\
0.651891134290091	7.92609711993671e-08\\
0.651466449512052	6.20052891000448e-08\\
0.651042317708984	2.59344639342893e-08\\
0.650618737801561	1.43550053601233e-07\\
0.650195708713264	1.36886950366594e-07\\
0.64977322937037	6.73745793152594e-08\\
0.649351298701948	4.91078741472013e-08\\
0.648929915639844	1.4837072330986e-07\\
0.648509079118677	7.47288400659192e-08\\
0.648088788075826	8.89162950714669e-08\\
0.647669041451425	5.3547287705113e-08\\
0.647249838188349	9.63685895079739e-08\\
0.646831177232212	5.27349807079133e-08\\
0.646413057531351	8.19726684737344e-08\\
0.645995478036822	6.72212459115356e-08\\
0.645578437702389	1.11071589851152e-07\\
0.645161935484516	5.82195964082074e-08\\
0.64474597034236	6.41542741250474e-08\\
0.644330541237758	5.38210666106497e-08\\
0.643915647135222	7.70032163433664e-08\\
0.64350128700193	7.60947740665362e-08\\
0.643087459807717	7.79623113966039e-08\\
0.642674164525064	8.90171624125722e-08\\
0.642261400129094	5.19405792258677e-08\\
0.641849165597561	5.0451594652641e-08\\
0.64143745991084	7.10190629349353e-08\\
0.641026282051923	9.137728932773e-08\\
0.640615631006406	7.5121283476975e-08\\
0.640205505762484	5.96054565993692e-08\\
0.63979590531094	5.9515167189392e-08\\
0.639386828645141	1.31211824377892e-07\\
0.638978274761022	8.2506086265477e-08\\
0.638570242657088	9.05945507658963e-08\\
0.638162731334397	8.75247304658168e-08\\
0.637755739796556	1.10313782138127e-07\\
0.637349267049713	5.41985142595476e-08\\
0.636943312102548	1.0285356530162e-07\\
0.636537873966263	7.76113908221795e-08\\
0.63613295165458	1.14433867680716e-07\\
0.635728544183725	8.02677027962154e-08\\
0.635324650572427	6.30769980169577e-08\\
0.634921269841905	6.77029951043666e-08\\
0.634518401015863	8.61872188995887e-08\\
0.634116043120482	1.10099134098936e-07\\
0.633714195184411	5.62237238307909e-08\\
0.633312856238759	6.9889203569974e-08\\
0.632912025317089	5.62402986322229e-08\\
0.632511701455408	8.43021480813214e-08\\
0.632111883692162	6.51675267414608e-08\\
0.631712571068225	6.40734341799695e-08\\
0.631313762626894	3.71825535351891e-08\\
0.63091545741388	5.79566421809659e-08\\
0.630517654477301	9.03386528880654e-08\\
0.630120352867675	1.35374065657994e-07\\
0.629723551637909	6.16197837872617e-08\\
0.629327249843298	7.01774166426706e-08\\
0.628931446541509	7.62370027492125e-08\\
0.628536140792583	1.17097722049732e-07\\
0.628141331658919	8.20051703168079e-08\\
0.627747018205273	8.1962777204205e-08\\
0.627353199498745	7.69993321979821e-08\\
0.626959874608777	7.71088056573848e-08\\
0.626567042607143	5.02141841172444e-08\\
0.62617470256794	5.94647640508741e-08\\
0.625782853567584	9.00676857257502e-08\\
0.625391494684803	7.62071124076043e-08\\
0.625000625000625	8.95227787324012e-08\\
0.624610243598376	4.75667868923986e-08\\
0.62422034956367	7.19789911804404e-08\\
0.623830941984404	9.2063160806722e-08\\
0.623442019950748	1.09801665702862e-07\\
0.62305358255514	5.76542869199102e-08\\
0.622665628892279	5.89822892073343e-08\\
0.622278158059116	6.85821950879505e-08\\
0.621891169154851	8.26549900517923e-08\\
0.62150466128092	4.30008554513814e-08\\
0.621118633540994	8.65984652816142e-08\\
0.620733085040968	4.89613075945133e-08\\
0.620348014888958	5.23280371535148e-08\\
0.619963422195288	9.35319156858866e-08\\
0.619579306072491	1.02662919730211e-07\\
0.619195665635294	6.40089204115157e-08\\
0.618812500000619	9.03353975277348e-08\\
0.61842980828757	9.83977471829285e-08\\
0.618047589617429	7.82178416489715e-08\\
0.61766584311365	8.13129175285973e-08\\
0.617284567901852	8.67335079687925e-08\\
0.616903763109809	1.03321531440921e-07\\
0.616523427867448	8.96761948726474e-08\\
0.616143561306839	7.70621875647646e-08\\
0.615764162562192	7.40093394771535e-08\\
0.615385230769846	8.46389598939938e-08\\
0.615006765068266	9.41620108523498e-08\\
0.614628764598033	9.1072643319067e-08\\
0.614251228501843	4.19845594929111e-08\\
0.613874155924493	9.25181172885293e-08\\
0.613497546012883	1.2115986948989e-07\\
0.613121397916002	9.31463164988979e-08\\
0.612745710784926	6.86266937568909e-08\\
0.612370483772811	9.47915353325012e-08\\
0.611995716034884	7.84357294941839e-08\\
0.61162140672844	6.60585347396328e-08\\
0.611247555012836	6.70418668490283e-08\\
0.610874160049481	7.19482532068284e-08\\
0.610501221001831	6.99732876246417e-08\\
0.610128737035387	6.88773463947146e-08\\
0.609756707317683	7.0553760627992e-08\\
0.609385131018282	8.35427948051448e-08\\
0.60901400730877	9.30025572366107e-08\\
0.608643335362751	1.00403011563191e-07\\
0.608273114355839	9.72393140350199e-08\\
0.607903343465653	5.9039803818657e-08\\
0.60753402187181	9.18180682502567e-08\\
0.60716514875592	9.45352672698464e-08\\
0.606796723301578	8.9065973736643e-08\\
0.60642874469436	9.21417162066527e-08\\
0.606061212121818	9.04489305251329e-08\\
0.605694124773471	5.58877335378551e-08\\
0.605327481840799	1.11522811248628e-07\\
0.604961282517241	9.66336766905814e-08\\
0.604595525998186	9.02754057004765e-08\\
0.604230211480967	7.37766806297414e-08\\
0.603865338164855	1.08361170992279e-07\\
0.603500905251056	9.06327964188868e-08\\
0.603136911942702	6.81995187794902e-08\\
0.602773357444846	5.8691750242624e-08\\
0.602410240964458	7.47526582962377e-08\\
0.602047561710415	6.82854884159526e-08\\
0.601685318893502	4.46408574178367e-08\\
0.601323511726398	6.01678676304471e-08\\
0.600962139423678	9.34249806653962e-08\\
0.600601201201802	1.1251967776869e-07\\
0.600240696279112	7.33997700510041e-08\\
0.599880623875825	8.2785180164094e-08\\
0.599520983214029	7.57601022799634e-08\\
0.599161773517675	1.05451112478065e-07\\
0.598802994012575	8.87771996432589e-08\\
0.598444643926391	7.74562382164182e-08\\
0.598086722488636	6.98463903473139e-08\\
0.597729228930663	7.37220910232757e-08\\
0.597372162485663	4.94012800626645e-08\\
0.597015522388657	9.82078658480293e-08\\
0.596659307876492	7.12803724154731e-08\\
0.596303518187835	5.94549322391419e-08\\
0.59594815256317	6.90191900236094e-08\\
0.595593210244789	9.07373586951773e-08\\
0.595238690476786	9.67227733797652e-08\\
0.594884592505056	5.83907738730756e-08\\
0.594530915577289	8.00483415550764e-08\\
0.594177658942959	1.00928651803491e-07\\
0.593824821853325	6.91271447149616e-08\\
0.593472403561424	6.11489465285875e-08\\
0.593120403322064	7.87220948205479e-08\\
0.59276882039182	6.7362782283142e-08\\
0.592417654029028	8.55248025963465e-08\\
0.592066903493783	4.89094589983554e-08\\
0.591716568047929	7.83632524030781e-08\\
0.591366646955056	7.96086829424828e-08\\
0.591017139480496	1.22070678016928e-07\\
0.590668044891317	6.5461752909842e-08\\
0.590319362456316	8.57860437384397e-08\\
0.589971091446018	9.84892082991967e-08\\
0.589623231132665	1.3380648561256e-07\\
0.589275780790218	8.284618189015e-08\\
0.588928739694346	8.6551968350489e-08\\
0.588582107122425	9.21823413057026e-08\\
0.588235882353529	8.70860171124832e-08\\
0.58789006466843	4.91458158124184e-08\\
0.587544653349589	9.4551603528248e-08\\
0.587199647681151	7.26222386542188e-08\\
0.586855046948944	7.69838725859171e-08\\
0.586510850440469	7.76800620229117e-08\\
0.5861670574449	8.01650784962031e-08\\
0.585823667253075	6.91194102090436e-08\\
0.585480679157494	8.72810266509766e-08\\
0.585138092452311	1.01235965890445e-07\\
0.584795906433333	1.04014869570816e-07\\
0.584454120398013	7.70179886225085e-08\\
0.584112733645444	6.15565528713961e-08\\
0.583771745476357	7.07960271655464e-08\\
0.583431155193115	6.05816271348631e-08\\
0.583090962099708	7.48377529661592e-08\\
0.582751165501748	4.8796287712335e-08\\
0.582411764706465	6.46030876921804e-08\\
0.582072759022701	7.77931135241525e-08\\
0.581734147760907	1.02409544383325e-07\\
0.58139593023314	7.63417871620418e-08\\
0.581058105753051	1.07156621380682e-07\\
0.580720673635888	1.17324133402492e-07\\
0.580383633198491	7.60823324650255e-08\\
0.580046983759281	6.70284229970813e-08\\
0.579710724638261	8.07663219870961e-08\\
0.57937485515701	8.5849077617563e-08\\
0.57903937463868	7.04933739670455e-08\\
0.578704282407986	6.17900390273094e-08\\
0.578369577791209	6.69917669710445e-08\\
0.578035260116185	7.48379076112928e-08\\
0.577701328712305	9.19223694967071e-08\\
0.577367782910508	8.14787853930452e-08\\
0.577034622043277	5.67865953655988e-08\\
0.576701845444637	6.53963126816553e-08\\
0.576369452450144	8.07692885996085e-08\\
0.576037442396889	9.11759861272488e-08\\
0.575705814623489	7.2187842740406e-08\\
0.575374568470081	7.77966513184185e-08\\
0.575043703278321	3.9642097724472e-08\\
0.574713218391379	6.20741743176628e-08\\
0.574383113153934	6.92610244999461e-08\\
0.57405338691217	7.07263829975575e-08\\
0.573724039013769	4.68964513581203e-08\\
0.573395068807913	5.02078118434854e-08\\
0.573066475645272	6.1219917390955e-08\\
0.572738258878007	6.97873570861533e-08\\
0.57241041785976	7.12150237525264e-08\\
0.572082951945652	1.01587288548262e-07\\
0.571755860492281	9.34729557014598e-08\\
0.571429142857714	6.82776660330002e-08\\
0.571102798401485	6.89974191050546e-08\\
0.570776826484589	8.37991539694063e-08\\
0.570451226469481	1.06592069390088e-07\\
0.570125997720068	8.39718289523121e-08\\
0.569801139601709	6.19069436690023e-08\\
0.569476651481207	4.2610336935457e-08\\
0.569152532726807	6.12001989877499e-08\\
0.568828782708191	7.75897641062973e-08\\
0.568505400796475	8.19369666116755e-08\\
0.568182386364204	5.68711530464288e-08\\
0.567859738785349	7.62316663052211e-08\\
0.567537457435301	6.44435053204737e-08\\
0.567215541690868	6.63161820304021e-08\\
0.566893990930272	7.5349150527714e-08\\
0.566572804533144	8.58565079459822e-08\\
0.566251981880521	5.75891012944523e-08\\
0.565931522354839	6.28528669394783e-08\\
0.565611425339932	6.31314253549875e-08\\
0.565291690221029	6.23125429930704e-08\\
0.564972316384746	3.09487714500935e-08\\
0.564653303219085	4.25026965044348e-08\\
0.564334650113431	5.58171633487096e-08\\
0.564016356458545	4.72251801726865e-08\\
0.563698421646561	6.15203799199596e-08\\
0.563380845070986	7.48374701260468e-08\\
0.563063626126689	9.2600004993472e-08\\
0.562746764209904	7.59450819895838e-08\\
0.562430258718223	7.50133635981968e-08\\
0.56211410905059	6.36290164732297e-08\\
0.561798314607303	7.93405293919251e-08\\
0.561482874790006	6.16208326295925e-08\\
0.561167789001683	3.90675667685911e-08\\
0.560853056646663	4.3746663920469e-08\\
0.560538677130605	6.33535238052535e-08\\
0.560224649860504	6.65972582794549e-08\\
0.559910974244681	5.13809416907795e-08\\
0.559597649692781	6.08050299406864e-08\\
0.559284675615772	7.02024036600064e-08\\
0.558972051425936	5.90947852833038e-08\\
0.558659776536871	4.60689397687837e-08\\
0.558347850363484	7.56699637268783e-08\\
0.558036272321986	5.71457687916075e-08\\
0.557725041829894	5.28110798146753e-08\\
0.55741415830602	5.19370375356897e-08\\
0.557103621170474	4.42032555802701e-08\\
0.556793429844655	2.20129126796713e-08\\
0.556483583751252	4.2380873642926e-08\\
0.556174082314238	4.63653053401017e-08\\
0.555864924958866	5.85304437773363e-08\\
0.555556111111667	3.00188325264508e-08\\
0.555247640200444	5.03154831382105e-08\\
0.554939511654273	5.44370760145061e-08\\
0.554631724903494	8.35999942368867e-08\\
0.554324279379712	5.7383593105994e-08\\
0.554017174515789	6.26371151579747e-08\\
0.553710409745847	4.71090787902783e-08\\
0.553403984505257	6.74813438400526e-08\\
0.553097898230642	5.31343740437933e-08\\
0.552792150359867	4.05479695047635e-08\\
0.552486740332044	5.53167903928314e-08\\
0.552181667587521	6.66061401150626e-08\\
0.551876931567881	3.48177145191145e-08\\
0.55157253171594	3.92458372882946e-08\\
0.551268467475744	5.73255741164058e-08\\
0.550964738292562	7.8968091735679e-08\\
0.550661343612885	6.86008525431267e-08\\
0.550358282884425	3.46709268165667e-08\\
0.550055555556106	7.26314294052901e-08\\
0.549753161078065	5.64975653402247e-08\\
0.549451098901648	5.7606375852633e-08\\
0.549149368479407	4.66854533979558e-08\\
0.548847969265093	3.55755466849633e-08\\
0.548546900713659	3.06994106223672e-08\\
0.54824616228125	4.44988910897031e-08\\
0.547945753425205	3.52256986120871e-08\\
0.547645673604052	4.56414837824624e-08\\
0.547345922277504	3.54967776882877e-08\\
0.547046498906455	3.08009733896444e-08\\
0.54674740295298	5.33967391785797e-08\\
0.546448633880328	7.36267922687429e-08\\
0.546150191152922	4.92699887079277e-08\\
0.545852074236354	4.9216105064861e-08\\
0.545554282597381	5.27029933691266e-08\\
0.545256815703926	5.40092221670311e-08\\
0.544959673025068	2.89770396325383e-08\\
0.544662854031046	2.76757352358783e-08\\
0.54436635819325	5.1291098522966e-08\\
0.544070184984222	3.49565305750133e-08\\
0.543774333877651	2.80579211707836e-08\\
0.543478804348369	2.34281473538372e-08\\
0.543183595872352	5.03312734400261e-08\\
0.54288870792671	3.51073960971556e-08\\
0.542594139989691	3.85629332038955e-08\\
0.542299891540672	3.51292528771301e-08\\
0.542005962060162	2.63508805808802e-08\\
0.541712351029794	3.8203088765384e-08\\
0.541419057932323	4.95643370636576e-08\\
0.541126082251623	1.9766870353046e-08\\
0.540833423472688	2.65894762116567e-08\\
0.540541081081622	3.05506532010816e-08\\
0.54024905456564	2.41026517141825e-08\\
0.539957343413067	3.14291995359653e-08\\
0.53966594711333	4.52427957083484e-08\\
0.539374865156958	3.21274225627635e-08\\
0.539084097035579	3.29668220695717e-08\\
0.538793642241918	4.09590234489217e-08\\
0.53850350026979	3.92125713608625e-08\\
0.538213670614101	3.01678496450079e-08\\
0.537924152770844	2.47376478039217e-08\\
0.537634946237097	4.00100187024916e-08\\
0.537346050511016	2.26407466301428e-08\\
0.537057465091837	1.2619982532968e-08\\
0.536769189479871	2.48342146963511e-08\\
0.536481223176502	4.95107204228342e-08\\
0.536193565684182	1.98103338474766e-08\\
0.535906216506431	2.03434273850041e-08\\
0.535619175147831	2.29570461796613e-08\\
0.535332441114026	3.09760197511533e-08\\
0.535046013911717	2.79458641872508e-08\\
0.534759893048663	2.49801404322415e-08\\
0.534474078033672	1.24669881512617e-08\\
0.534188568376603	2.07292049646516e-08\\
0.533903363588361	2.11215331009571e-08\\
0.533618463180896	2.56512932871948e-08\\
0.5333338666672	1.91640811825872e-08\\
0.533049573561301	2.4841762943792e-08\\
0.532765583378263	3.59354822203899e-08\\
0.532481895634185	1.87151338790494e-08\\
0.532198509846195	2.91099869127594e-08\\
0.531915425532447	4.18819433905091e-08\\
0.531632642212121	3.89504177779631e-08\\
0.53135015940542	1.98171806981922e-08\\
0.531067976633563	3.77685559456582e-08\\
0.53078609341879	2.14255456346141e-08\\
0.53050450928435	2.50401269454842e-08\\
0.530223223754507	3.27934027803634e-08\\
0.529942236354531	2.7513304406743e-08\\
0.529661546610699	1.18666552006009e-08\\
0.529381154050291	1.72559913442824e-08\\
0.529101058201587	2.32207588023921e-08\\
0.528821258593866	3.95784600893583e-08\\
0.5285417547574	1.87982955443257e-08\\
0.528262546223455	2.24860806665962e-08\\
0.527983632524287	1.1731086969768e-08\\
0.52770501319314	2.61407937647764e-08\\
0.52742668776424	3.66412462856035e-08\\
0.527148655772799	1.82130783815907e-08\\
0.526870916755005	1.84017370640757e-08\\
0.526593470248025	2.33942299333725e-08\\
0.52631631579	1.49724328600303e-08\\
0.526039452920042	7.64403211596035e-09\\
0.525762881178233	2.03501597173882e-08\\
0.525486600105623	2.53114091562212e-08\\
0.525210609244223	2.78081881942502e-08\\
0.524934908137008	3.29030404623503e-09\\
0.524659496327912	3.32773946097412e-08\\
0.524384373361825	2.6270919261135e-08\\
0.524109538784591	4.45464481783484e-08\\
0.523834992143007	2.42985598227785e-08\\
0.523560732984817	2.52949946365532e-08\\
0.523286760858713	1.16541533131311e-08\\
0.523013075314331	3.25466176308351e-08\\
0.522739675902248	2.07778608696414e-08\\
0.522466562173981	2.57932046406627e-08\\
0.522193733681984	1.00294556583802e-08\\
0.521921189979645	2.30021655872472e-08\\
0.521648930621283	1.84429581920749e-08\\
0.521376955162148	2.40210306091088e-08\\
0.521105263158416	1.44021488705698e-08\\
0.520833854167187	5.98468218748768e-09\\
0.520562727746486	1.53059670791241e-08\\
0.520291883455255	1.37600123336375e-08\\
0.520021320853354	3.6871088724962e-08\\
0.519751039501559	8.85224754887118e-09\\
0.519481038961558	1.80605461202775e-08\\
0.51921131879595	1.88676518198969e-08\\
0.518941878568241	2.01300834901788e-08\\
0.518672717842842	8.51777796555442e-09\\
0.51840383618507	3.43054360681952e-08\\
0.51813523316114	2.95743275434068e-08\\
0.517866908338167	3.05595640830961e-08\\
0.517598861284161	1.73496810516706e-08\\
0.517331091568029	2.47570105639836e-08\\
0.517063598759566	3.53106026722345e-08\\
0.516796382429457	3.80346725321448e-08\\
0.516529442149277	2.05076486494485e-08\\
0.516262777491482	2.05299266687869e-08\\
0.515996388029412	2.50423605487298e-08\\
0.515730273337287	3.12192057124499e-08\\
0.515464432990206	4.25985231628583e-08\\
0.515198866564142	3.25940065830929e-08\\
0.514933573635942	4.00141081080837e-08\\
0.514668553783325	1.53522951807706e-08\\
0.514403806584876	4.211346913059e-08\\
0.514139331620051	2.31422159803956e-08\\
0.513875128469167	4.95139622282904e-08\\
0.513611196713405	2.6203012881595e-08\\
0.513347535934805	4.67336337591007e-08\\
0.513084145716265	2.77232603329064e-08\\
0.512821025641538	4.05026438564177e-08\\
0.512558175295233	1.12870845196987e-08\\
0.512295594262807	6.92829849646996e-08\\
0.512033282130568	4.3622095661283e-08\\
0.51177123848567	1.23239802992822e-08\\
0.511509462916112	4.58638607430487e-08\\
0.511247955010736	1.09699784008513e-07\\
0.510986714359223	6.3908101502523e-08\\
0.510725740552094	6.00726713784915e-08\\
0.510465033180704	5.47719988960004e-08\\
0.510204591837245	6.41139900085358e-08\\
0.509944416114737	7.93533859223394e-08\\
0.509684505607034	7.67290372311351e-08\\
0.509424859908813	7.26807506913097e-08\\
0.50916547861558	4.67842406545525e-08\\
0.508906361323664	5.85904899236135e-08\\
0.508647507630214	3.10535849062169e-08\\
0.508388917133198	6.14903220105393e-08\\
0.508130589431402	4.30990363470005e-08\\
0.507872524124429	9.0302972213553e-08\\
0.50761472081269	2.63189561865753e-08\\
0.507357179097412	6.28994102407462e-08\\
0.507099898580629	6.69038317061837e-08\\
0.50684287886518	8.09367795824932e-08\\
0.506586119554711	4.56366083926324e-08\\
0.506329620253671	1.11994555507118e-07\\
0.506073380567308	5.55981565481948e-08\\
0.505817400101669	5.60172622568343e-08\\
0.5055616784636	5.55545054389111e-08\\
0.505306215260738	8.87365680646252e-08\\
0.505051010101515	7.90052658379387e-08\\
0.504796062595154	4.56927863585605e-08\\
0.504541372351665	7.50886548349755e-08\\
0.504286938981846	1.2441364603687e-07\\
0.504032762097278	1.16358536614851e-07\\
0.503778841310327	1.10844138831511e-07\\
0.503525176234139	1.5929598021784e-07\\
0.503271766482637	1.2591753425046e-07\\
0.503018611670523	1.40513546130568e-07\\
0.502765711413273	9.76811628744013e-08\\
0.502513065327136	1.80966761334116e-07\\
0.502260673029131	1.40485684502116e-07\\
0.502008534137048	1.58299080346579e-07\\
0.501756648269443	1.03848806164695e-07\\
0.501505015045637	1.41894624809559e-07\\
0.501253634085714	1.05346829969411e-07\\
0.501002505010521	1.56024252079559e-07\\
0.500751627441662	1.30908898583417e-07\\
0.500501001001501	1.51457519429567e-07\\
0.500250625313157	1.64312156858282e-07\\
};
\end{axis}

\begin{axis}[%
width=1.1in,
height=0.8in,
at={(1.25in,0in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1.1,
axis background/.style={fill=white},
yticklabel = {\empty},
xlabel = {$T$},
xlabel near ticks,
]
\addplot [color=mycolor1, forget plot, thick]
  table[row sep=crcr]{%
10.00001000001	7.64479238614942e-05\\
9.9010000000099	7.71046974406962e-05\\
9.80393137255882	7.8347137151144e-05\\
9.70874757282524	7.9375128757799e-05\\
9.61539423077885	8.05073579562877e-05\\
9.52381904762857	8.19607834584382e-05\\
9.43397169812264	8.28436111907705e-05\\
9.3458037383271	8.49090224816134e-05\\
9.25926851852778	8.63061548330942e-05\\
9.1743211009266	8.81232910166951e-05\\
9.09091818182727	9.09260718877269e-05\\
9.00901801802703	9.29267927160585e-05\\
8.92858035715178	9.67870018021282e-05\\
8.84956637169027	0.000102159758802068\\
8.7719385965	0.000109735692182592\\
8.69566086957391	0.000126283169114718\\
8.62069827587069	0.000231349434820759\\
8.54701709402564	4.11996001122202e-05\\
8.47458474577119	7.02012818322301e-05\\
8.40336974790756	8.21606178954716e-05\\
8.333341666675	8.80378568492334e-05\\
8.26447107438843	9.47880763625417e-05\\
8.19672950820492	9.89475452272638e-05\\
8.13008943090244	0.000104193515852245\\
8.06452419355645	0.000107794217385261\\
8.000008000008	0.000113597617407071\\
7.93651587302381	0.000118370541666339\\
7.87402362205512	0.000123348820010943\\
7.81250781250781	0.000130503064568952\\
7.75194573644186	0.000137226869044626\\
7.69231538462308	0.00014563788086884\\
7.63359541985496	0.000155112593477885\\
7.57576515152273	0.000167126966387201\\
7.51880451128571	0.000180129082897723\\
7.46269402985821	0.000196819449889904\\
7.40741481482222	0.000215663252542208\\
7.35294852941912	0.000242094848637856\\
7.29927737227007	0.000270779563132353\\
7.24638405797826	0.000315210978160849\\
7.19425179856835	0.00037268506097027\\
7.14286428572143	0.000456408140788892\\
7.09220567376596	0.000578484010508741\\
7.04226056338732	0.000778300484985405\\
6.99301398602098	0.00114669176849145\\
6.94445138889583	0.00193125353254337\\
6.89655862069655	0.00424280001272577\\
6.84932191781507	0.0179043600006606\\
6.80272789116326	1\\
6.75676351352027	0.00991978037384584\\
6.71141610738926	0.00261019755819535\\
6.66667333334	0.00113199445653309\\
6.62252317881457	0.000619604822244354\\
6.578953947375	0.000383885590923027\\
6.53595424837255	0.000261498034891611\\
6.49351298701948	0.000191351802357935\\
6.45161935484516	0.000145229294394687\\
6.41026282051923	0.000116048850563474\\
6.36943312102548	9.36244391517297e-05\\
6.32912025317088	8.1369880481782e-05\\
6.28931446541509	6.98509729313835e-05\\
6.25000625000625	6.2830608268929e-05\\
6.21118633540994	5.7190603127431e-05\\
6.17284567901852	5.26651067132486e-05\\
6.13497546012883	4.94910222587788e-05\\
6.09756707317683	4.69385712020667e-05\\
6.06061212121818	4.49604549145563e-05\\
6.02410240964458	4.32451996470049e-05\\
5.98802994012575	4.23202013901873e-05\\
5.95238690476786	4.15910281133511e-05\\
5.91716568047929	4.15375326502454e-05\\
5.88235882353529	4.09729653843091e-05\\
5.84795906433333	4.15259054069649e-05\\
5.81395930233139	4.11782374569151e-05\\
5.78035260116185	4.22415917582239e-05\\
5.74713218391379	4.19573993797432e-05\\
5.71429142857714	4.43666722013892e-05\\
5.68182386364204	5.01842544494584e-05\\
5.64972316384746	0.000121380678951083\\
5.61798314607303	2.82432051488159e-05\\
5.58659776536871	3.25968890769348e-05\\
5.55556111111667	3.49190087098026e-05\\
5.52486740332044	3.6230805900624e-05\\
5.49451098901648	3.69546272528341e-05\\
5.46448633880328	3.74251043603808e-05\\
5.4347880434837	3.81002833369917e-05\\
5.40541081081622	3.84273379402618e-05\\
5.37634946237097	3.88199117558251e-05\\
5.34759893048663	3.91121824925566e-05\\
5.31915425532447	3.93685627558605e-05\\
5.29101058201587	3.98841775750394e-05\\
5.2631631579	4.03763652775633e-05\\
5.23560732984817	4.0428879050459e-05\\
5.20833854167187	4.06727186930732e-05\\
5.1813523316114	4.11957238280591e-05\\
5.15464432990206	4.15179380197708e-05\\
5.12821025641538	4.19853803223322e-05\\
5.10204591837245	4.20392884129156e-05\\
5.0761472081269	4.25575153265174e-05\\
5.05051010101515	4.28837767382342e-05\\
5.02513065327136	4.33013564621709e-05\\
5.000005000005	4.30202487920097e-05\\
4.97512935323881	4.36948870140084e-05\\
4.95050000000495	4.39285476475856e-05\\
4.92611330049754	4.41463876835756e-05\\
4.90196568627941	4.46992629444497e-05\\
4.87805365854146	4.50005228245539e-05\\
4.85437378641262	4.52352796168848e-05\\
4.83092270531884	4.53463432827031e-05\\
4.80769711538942	4.62773449973572e-05\\
4.78469377990909	4.61549541693314e-05\\
4.76190952381429	4.65916753075203e-05\\
4.73934123223223	4.67208001645577e-05\\
4.71698584906132	4.70793837196659e-05\\
4.69484037559155	4.73329769502916e-05\\
4.67290186916355	4.78351157981824e-05\\
4.65116744186512	4.80049410083336e-05\\
4.62963425926389	4.83468873409177e-05\\
4.60829953917511	4.89362474388659e-05\\
4.5871605504633	4.91640008103103e-05\\
4.56621461187671	4.95609169946283e-05\\
4.54545909091364	4.96898197707635e-05\\
4.52489140271946	5.01626816515779e-05\\
4.50450900901351	5.03775817510268e-05\\
4.48430941704484	5.09090268998211e-05\\
4.46429017857589	5.1096405100976e-05\\
4.44444888889333	5.15691393013743e-05\\
4.42478318584513	5.17693110917352e-05\\
4.40529074890308	5.23181090735572e-05\\
4.38596929825	5.26099644120693e-05\\
4.36681659389083	5.3006945974341e-05\\
4.34783043478696	5.35281315356559e-05\\
4.32900865801299	5.38743086143497e-05\\
4.31034913793534	5.44539676051062e-05\\
4.29184978541202	5.64807613097695e-05\\
4.27350854701282	5.51578058881466e-05\\
4.25532340425957	5.56744908608005e-05\\
4.23729237288559	5.6311416143645e-05\\
4.21941350211392	5.63339128280649e-05\\
4.20168487395378	5.73634686966189e-05\\
4.18410460251464	5.75683246849183e-05\\
4.1666708333375	5.8175070256276e-05\\
4.14938174274274	5.87060643941393e-05\\
4.13223553719421	5.93471984583584e-05\\
4.11523045267901	5.97952343539362e-05\\
4.09836475410246	6.03709979452445e-05\\
4.08163673469796	6.11044710738375e-05\\
4.06504471545122	6.16174572589013e-05\\
4.04858704453846	6.24935198740755e-05\\
4.03226209677823	6.28952090467712e-05\\
4.01606827309639	6.39464456713196e-05\\
4.000004000004	6.46921719351006e-05\\
3.98406772908765	6.55331601075993e-05\\
3.9682579365119	6.64339769361679e-05\\
3.9525731225336	6.72872041996708e-05\\
3.93701181102756	6.85477505163471e-05\\
3.92157254902353	6.94943424828305e-05\\
3.90625390625391	7.05066745104028e-05\\
3.89105447471206	7.24408126188424e-05\\
3.87597286822093	7.36777506820039e-05\\
3.86100772201158	7.57370052112527e-05\\
3.84615769231154	7.81133742182365e-05\\
3.83142145594253	8.13693722367907e-05\\
3.81679770992748	8.79861713970733e-05\\
3.80228517110646	0.000125503102807131\\
3.78788257576136	5.79904979649837e-05\\
3.77358867924906	7.19563123587808e-05\\
3.75940225564286	7.76781793072078e-05\\
3.74532209738202	8.12722654666878e-05\\
3.7313470149291	8.45397294435762e-05\\
3.71747583643494	8.77140993066144e-05\\
3.70370740741111	9.10139653772548e-05\\
3.69004059040959	9.39646810337707e-05\\
3.67647426470956	9.82739870582792e-05\\
3.66300732601099	0.00010238148019792\\
3.64963868613504	0.000106106453103099\\
3.63636727273091	0.000112186321446742\\
3.62319202898913	0.000117399243810389\\
3.61011191336101	0.000123925419715698\\
3.59712589928417	0.000131465423739136\\
3.58423297491398	0.00014140264709329\\
3.57143214286071	0.000151444576594564\\
3.55872241993238	0.000164975649784206\\
3.54610283688298	0.000180344803392915\\
3.53357243816608	0.000200565797012928\\
3.52113028169366	0.000223572713796743\\
3.5087754386	0.000256806994538198\\
3.49650699301049	0.000301541311289868\\
3.48432404181533	0.000364132442189805\\
3.47222569444792	0.000456059194945664\\
3.46021107266782	0.00060458204973571\\
3.44827931034828	0.000877842625676675\\
3.43642955326804	0.00145856997533269\\
3.42466095890753	0.00322749992536566\\
3.41297269624915	0.0151350737763379\\
3.40136394558163	0.151506702789859\\
3.38983389830847	0.00462267222943576\\
3.37838175676013	0.00123398052290057\\
3.3670067340101	0.000501402085815838\\
3.35570805369463	0.00025053467602533\\
3.34448494983612	0.000136739791982291\\
3.33333666667	7.99544613701035e-05\\
3.32226245847508	4.92898452540382e-05\\
3.31126158940728	3.04677254683589e-05\\
3.30033333333663	1.91651810768035e-05\\
3.2894769736875	1.14388683194401e-05\\
3.27869180328197	7.47793942918837e-06\\
3.26797712418627	4.4633777333626e-06\\
3.25733224756026	2.87212721797715e-06\\
3.24675649350974	1.86672677419767e-06\\
3.23624919094175	1.34545113921231e-06\\
3.22580967742258	1.22931072700786e-06\\
3.21543729903859	1.31951165006538e-06\\
3.20513141025961	1.58524311613814e-06\\
3.19489137380511	1.82325641088042e-06\\
3.18471656051274	2.44241194917786e-06\\
3.17460634920952	2.8881660659718e-06\\
3.16456012658544	3.41477965999669e-06\\
3.1545772870694	4.14256990911217e-06\\
3.14465723270755	4.80835787911471e-06\\
3.13479937304389	5.54285888744944e-06\\
3.12500312500312	6.25202113216066e-06\\
3.1152679127757	7.23462282579196e-06\\
3.10559316770497	8.53597645076478e-06\\
3.09597832817647	1.21098206333486e-05\\
3.08642283950926	7.97498095109087e-05\\
3.07692615384923	2.04596616444687e-06\\
3.06748773006442	4.88102544346949e-06\\
3.0581070336422	6.14867249964404e-06\\
3.04878353658841	6.84590830196719e-06\\
3.03951671732827	7.64225591541658e-06\\
3.03030606060909	8.31481130252389e-06\\
3.02115105740483	8.63186213932868e-06\\
3.01205120482229	9.22387891592102e-06\\
3.00300600600901	9.60491681413912e-06\\
2.99401497006287	9.91288348142632e-06\\
2.98507761194328	1.03213336744846e-05\\
2.97619345238393	1.05875869757488e-05\\
2.96736201780712	1.10813139614867e-05\\
2.95858284023964	1.13336584807249e-05\\
2.94985545723009	1.15122366667776e-05\\
2.94117941176765	1.19613997903786e-05\\
2.93255425220235	1.20986913392381e-05\\
2.92397953216667	1.24081894210864e-05\\
2.91545481049854	1.26516607968616e-05\\
2.9069796511657	1.29304601773806e-05\\
2.8985536231913	1.32769138849976e-05\\
2.89017630058092	1.3451958598898e-05\\
2.88184726225072	1.35990816096205e-05\\
2.8735660919569	1.3783911184156e-05\\
2.86533237822636	1.39027955280669e-05\\
2.85714571428857	1.42233891040852e-05\\
2.84900569800855	1.45363912496904e-05\\
2.84091193182102	1.47777810665815e-05\\
2.83286402266572	1.48545039117267e-05\\
2.82486158192373	1.50338656271147e-05\\
2.81690422535493	1.50626164571764e-05\\
2.80899157303652	1.52930474623392e-05\\
2.80112324930252	1.55096443692384e-05\\
2.79329888268436	1.56021591459532e-05\\
2.78551810585237	1.57831636434838e-05\\
2.77778055555833	1.59904663795772e-05\\
2.77008587257895	1.61089385920204e-05\\
2.76243370166022	1.62157837909855e-05\\
2.75482369146281	1.63376604019802e-05\\
2.74725549450824	1.66247520504104e-05\\
2.73972876712603	1.66761041282876e-05\\
2.73224316940164	1.69505670463979e-05\\
2.72479836512534	1.69999427572405e-05\\
2.71739402174185	1.7054380283263e-05\\
2.71002981030081	1.7202474729931e-05\\
2.70270540540811	1.74477552020741e-05\\
2.6954204851779	1.74661122212575e-05\\
2.68817473118548	1.76773780494756e-05\\
2.68096782842091	1.77336308562335e-05\\
2.67379946524332	1.79200063855621e-05\\
2.666669333336	1.80622068680368e-05\\
2.65957712766223	1.80916966978095e-05\\
2.65252254642175	1.82545427577996e-05\\
2.64550529100794	1.8362851980365e-05\\
2.6385250659657	1.8576050246666e-05\\
2.63158157895	1.92483565814552e-05\\
2.62467454068504	1.89406028211839e-05\\
2.61780366492408	1.89415749494782e-05\\
2.61096866840992	1.91249500826831e-05\\
2.60416927083594	1.90960671786184e-05\\
2.59740519480779	1.9480236947278e-05\\
2.5906761658057	1.95655621957715e-05\\
2.58398191214729	1.96769512520786e-05\\
2.57732216495103	1.98480225438261e-05\\
2.57069665810026	1.99890834680705e-05\\
2.56410512820769	2.02428139463294e-05\\
2.55754731458056	2.02527372468173e-05\\
2.55102295918622	2.0486898187143e-05\\
2.54453180661832	2.06181809469363e-05\\
2.53807360406345	2.08752074569319e-05\\
2.53164810126835	2.09521629607948e-05\\
2.52525505050758	2.12007897158215e-05\\
2.51889420655164	2.12968631746231e-05\\
2.51256532663568	2.15501519583305e-05\\
2.50626817042857	2.17511391108621e-05\\
2.5000025000025	2.20830448854706e-05\\
2.49376807980299	2.22089826416913e-05\\
2.4875646766194	2.2421906145159e-05\\
2.48139205955583	2.2498747252671e-05\\
2.47525000000247	2.28592544068332e-05\\
2.46913827160741	2.30413960728766e-05\\
2.46305665024877	2.29975478360523e-05\\
2.45700491400737	2.33263363729175e-05\\
2.45098284313971	2.26336548727872e-05\\
2.44499022005134	2.12747156549282e-05\\
2.43902682927073	7.57028061145883e-06\\
2.43309245742336	3.60822695805276e-05\\
2.42718689320631	3.12101757918739e-05\\
2.4213099273632	3.06849980433708e-05\\
2.41546135265942	3.08012459711211e-05\\
2.40964096385783	3.12759856490189e-05\\
2.40384855769471	3.20088220229839e-05\\
2.39808393285611	3.26584867130444e-05\\
2.39234688995455	3.37090137371583e-05\\
2.38663723150597	3.49915504114571e-05\\
2.38095476190714	3.64772614062155e-05\\
2.3752992874133	3.76986091955893e-05\\
2.36967061611611	3.9966124571844e-05\\
2.36406855792199	4.1821927507872e-05\\
2.35849292453066	4.42176466406537e-05\\
2.35294352941412	4.7039005582191e-05\\
2.34742018779577	5.08880823900433e-05\\
2.34192271662998	5.46314026082978e-05\\
2.33645093458178	6.02106398959733e-05\\
2.33100466200699	6.6568058096341e-05\\
2.32558372093256	7.47961219729378e-05\\
2.32018793503712	8.4667332817279e-05\\
2.31481712963194	9.8308876576608e-05\\
2.30947113164203	0.00011808712712703\\
2.30414976958756	0.000145695103047251\\
2.29885287356552	0.000187375604047227\\
2.29358027523165	0.000256260219351877\\
2.28833180778261	0.000388427247476647\\
2.28310730593836	0.000679040369915977\\
2.27790660592483	0.00164375070163977\\
2.27272954545682	0.00971697601523711\\
2.26757596372109	0.0329660725704277\\
2.26244570135973	0.00200723485179094\\
2.25733860045372	0.000622625013780745\\
2.25225450450676	0.000281578183282444\\
2.24719325842921	0.000157542868453558\\
2.24215470852242	9.67512964063114e-05\\
2.23713870246309	6.45255198611107e-05\\
2.23214508928795	4.59801780233501e-05\\
2.22717371937862	3.39981763808253e-05\\
2.22222444444667	2.5985088931199e-05\\
2.21729711751885	2.02556492643972e-05\\
2.21239159292257	1.64690713350652e-05\\
2.20750772627152	1.37804835440046e-05\\
2.20264537445154	1.1857822660337e-05\\
2.19780439560659	1.00115517323076e-05\\
2.192984649125	8.95496520534279e-06\\
2.18818599562582	7.91103904128481e-06\\
2.18340829694541	7.21973790441492e-06\\
2.17865141612418	6.60875032286109e-06\\
2.17391521739348	6.38468770189477e-06\\
2.16919956616269	5.85131848927439e-06\\
2.16450432900649	5.62809927203719e-06\\
2.15982937365227	5.38199665976204e-06\\
2.15517456896767	5.15526353012601e-06\\
2.15053978494839	4.89423773947813e-06\\
2.14592489270601	4.81405798039488e-06\\
2.1413297644561	4.54229290837872e-06\\
2.13675427350641	4.67971165173909e-06\\
2.1321982942452	4.43070251985578e-06\\
2.12766170212979	3.99675444769585e-06\\
2.12314437367516	1.81611633529174e-05\\
2.1186461864428	5.58909443494563e-06\\
2.1141670190296	5.08446584128764e-06\\
2.10970675105696	4.92774152403137e-06\\
2.10526526316	4.75414595490048e-06\\
2.10084243697689	4.74071637005284e-06\\
2.09643815513836	4.73330687954076e-06\\
2.09205230125732	4.64560060123948e-06\\
2.08768475991858	4.67432504469913e-06\\
2.08333541666875	4.66689265340983e-06\\
2.07900415800624	4.67352422545014e-06\\
2.07469087137137	4.70216353080457e-06\\
2.07039544513665	4.67081073378456e-06\\
2.06611776859711	4.59275016719637e-06\\
2.06185773196082	4.65446966984488e-06\\
2.05761522633951	4.67966568717897e-06\\
2.05339014373922	4.69194907814682e-06\\
2.04918237705123	4.65624037571632e-06\\
2.04499182004294	4.593250794813e-06\\
2.04081836734898	4.65516547375045e-06\\
2.03666191446232	4.62677133091855e-06\\
2.03252235772561	4.60952173755504e-06\\
2.02839959432252	4.52891877274581e-06\\
2.02429352226923	4.68311954535166e-06\\
2.02020404040606	4.6026404269001e-06\\
2.01613104838911	4.61293086624653e-06\\
2.01207444668209	4.59443432764424e-06\\
2.00803413654819	4.59132933096353e-06\\
2.00401002004208	4.58398340030867e-06\\
2.000002000002	4.57711763762863e-06\\
1.99600998004192	4.72539056472193e-06\\
1.99203386454382	4.3584758425742e-06\\
1.9880735586501	4.4595203684461e-06\\
1.98412896825595	4.42016153909679e-06\\
1.98020000000198	4.47726933843604e-06\\
1.9762865612668	4.4778114063583e-06\\
1.97238856015976	4.45321349775292e-06\\
1.96850590551378	4.40939374188303e-06\\
1.96463850687819	4.42261459277421e-06\\
1.96078627451176	4.3939199099441e-06\\
1.95694911937573	4.35226993960881e-06\\
1.95312695312695	4.31915072462285e-06\\
1.94931968811111	4.30622304072783e-06\\
1.94552723735603	4.3355198136391e-06\\
1.94174951456505	4.26274168737707e-06\\
1.93798643411046	4.27277372827415e-06\\
1.93423791102708	4.2227618791985e-06\\
1.93050386100579	4.18712514181547e-06\\
1.92678420038728	4.13837732930598e-06\\
1.92307884615577	4.17990046756349e-06\\
1.91938771593282	4.09343481717998e-06\\
1.91571072797126	4.11109682052491e-06\\
1.91204780114914	4.07010589709439e-06\\
1.90839885496374	4.0155782028221e-06\\
1.90476380952571	3.93191678086733e-06\\
1.90114258555323	3.79213288382614e-06\\
1.89753510436622	4.49156080184421e-06\\
1.89394128788068	4.05667978288346e-06\\
1.89036105860302	3.97881464443069e-06\\
1.88679433962453	3.85300181720725e-06\\
1.88324105461582	3.86480624579613e-06\\
1.87970112782143	3.78125355171957e-06\\
1.87617448405441	3.79956018865187e-06\\
1.87266104869101	3.75499922612672e-06\\
1.86916074766542	3.72956586868954e-06\\
1.86567350746455	3.68002318061876e-06\\
1.8621992551229	3.64770115062687e-06\\
1.85873791821747	3.57813981792623e-06\\
1.85528942486271	3.55826067346191e-06\\
1.85185370370556	3.4979953740638e-06\\
1.84843068392052	3.49418752411769e-06\\
1.8450202952048	3.47140830679734e-06\\
1.84162246777348	3.44333644995854e-06\\
1.83823713235478	3.40297077834339e-06\\
1.83486422018532	3.33690101696342e-06\\
1.83150366300549	3.33786891908615e-06\\
1.82815539305484	3.34452095106493e-06\\
1.82481934306752	3.29866910501999e-06\\
1.82149544626776	3.29126810901176e-06\\
1.81818363636545	3.27372597216299e-06\\
1.81488384755172	3.23708023753485e-06\\
1.81159601449456	3.2326520571616e-06\\
1.80832007233454	3.14994182351457e-06\\
1.80505595668051	3.26862728079061e-06\\
1.80180360360541	3.24815643420422e-06\\
1.79856294964209	3.39553668401317e-06\\
1.79533393177917	9.15375181045586e-06\\
1.79211648745699	2.80842695527736e-06\\
1.78891055456351	2.93773590357712e-06\\
1.78571607143036	3.03426615117489e-06\\
1.78253297682888	3.11028225406156e-06\\
1.77936120996619	3.16929445198306e-06\\
1.77620071048135	3.23360713673379e-06\\
1.77305141844149	3.23756258656931e-06\\
1.76991327433805	3.39370802079527e-06\\
1.76678621908304	3.50714654450784e-06\\
1.76367019400529	3.72883547713407e-06\\
1.76056514084683	3.87007094304147e-06\\
1.75747100175923	4.2342341129993e-06\\
1.7543877193	4.5157866389567e-06\\
1.75131523642907	4.92023230123547e-06\\
1.74825349650524	5.40546007689227e-06\\
1.74520244328272	6.15295289268827e-06\\
1.74216202090767	6.87481273353403e-06\\
1.73913217391478	8.12524515925978e-06\\
1.73611284722396	9.64536060357878e-06\\
1.73310398613691	1.17177867364349e-05\\
1.73010553633391	1.43914513399995e-05\\
1.72711744387047	1.82016320010951e-05\\
1.72413965517414	2.4262799949143e-05\\
1.72117211704131	3.33001526286838e-05\\
1.71821477663402	4.785131917361e-05\\
1.71526758147684	7.33937173684874e-05\\
1.71233047945377	0.00012675792571163\\
1.70940341880513	0.000253842644636879\\
1.70648634812457	0.000734325917194655\\
1.70357921635605	0.00622907893896484\\
1.70068197279082	0.00914369840610731\\
1.69779456706452	0.000948147907736579\\
1.69491694915424	0.000355643683403924\\
1.69204906937563	0.000186838343464734\\
1.68919087838007	0.000119115110482292\\
1.68634232715177	8.28533509358823e-05\\
1.68350336700505	6.20278720746829e-05\\
1.68067394958151	4.92872328433436e-05\\
1.67785402684732	4.02999270040101e-05\\
1.67504355109045	3.3974100663854e-05\\
1.67224247491806	2.87249866494281e-05\\
1.66945075125376	2.53211076958667e-05\\
1.666668333335	2.24248521512695e-05\\
1.66389517471048	2.03836291554773e-05\\
1.66113122923754	1.82521437115186e-05\\
1.6583764510796	1.68470253806396e-05\\
1.65563079470364	1.54428375862612e-05\\
1.65289421487769	1.4349855485091e-05\\
1.65016666666832	1.3309050991174e-05\\
1.64744810543822	1.27535647376743e-05\\
1.64473848684375	1.1742544630937e-05\\
1.64203776683251	1.12041843307095e-05\\
1.63934590164098	1.08316456328538e-05\\
1.63666284779214	1.01936755445879e-05\\
1.63398856209314	9.7759784447277e-06\\
1.63132300163295	9.29447584027719e-06\\
1.62866612378013	9.04308959866775e-06\\
1.62601788618049	8.791245377255e-06\\
1.62337824675487	8.87039837379477e-06\\
1.62074716369692	9.17715026844489e-06\\
1.61812459547087	2.39195495892486e-06\\
1.61551050080937	6.11008584706448e-06\\
1.61290483871129	6.41162471952176e-06\\
1.61030756843961	6.42554906218852e-06\\
1.60771864951929	6.41699386223132e-06\\
1.60513804173515	6.24317644627344e-06\\
1.60256570512981	6.00094269991125e-06\\
1.6000016000016	5.99904890126785e-06\\
1.59744568690256	5.7755105294556e-06\\
1.59489792663636	5.63466893622099e-06\\
1.59235828025637	5.5463141512105e-06\\
1.58982670906359	5.39456340569981e-06\\
1.58730317460476	5.3516873261915e-06\\
1.58478763867036	5.14765078971835e-06\\
1.58228006329272	5.0467278617318e-06\\
1.57978041074408	4.96601693601948e-06\\
1.5772886435347	4.83492166402702e-06\\
1.57480472441102	4.75884216546858e-06\\
1.57232861635377	4.70740980902274e-06\\
1.56986028257614	4.55109917119485e-06\\
1.56739968652194	4.50924741851236e-06\\
1.56494679186385	4.35292923957207e-06\\
1.56250156250156	4.26594910903378e-06\\
1.56006396256006	4.20607556185758e-06\\
1.55763395638785	4.1243513530317e-06\\
1.55521150855521	4.10100835209222e-06\\
1.55279658385248	4.00307138027784e-06\\
1.55038914728837	3.91989174520604e-06\\
1.54798916408824	3.77694220470503e-06\\
1.54559659969243	3.7771049223996e-06\\
1.54321141975463	3.71019892023685e-06\\
1.54083359014022	3.57215208259357e-06\\
1.53846307692462	3.53051811006565e-06\\
1.5360998463917	3.41782438470054e-06\\
1.53374386503221	3.37315196324651e-06\\
1.53139509954211	3.32188145569792e-06\\
1.5290535168211	3.2727087431034e-06\\
1.52671908397099	3.19458363174024e-06\\
1.52439176829421	3.18661763555654e-06\\
1.52207153729224	3.09530252904553e-06\\
1.51975835866413	3.00914552575456e-06\\
1.51745220030501	2.98026504709263e-06\\
1.51515303030455	2.91730983784088e-06\\
1.51286081694554	2.83715569958195e-06\\
1.51057552870242	2.80145556068052e-06\\
1.50829713423982	2.73133710806219e-06\\
1.50602560241114	2.72686689591833e-06\\
1.50376090225714	2.67580585731949e-06\\
1.5015030030045	2.6442417315754e-06\\
1.49925187406447	2.5538515213724e-06\\
1.49700748503144	2.54765665842309e-06\\
1.49476980568161	2.50866097577837e-06\\
1.49253880597164	2.48984469407453e-06\\
1.49031445603726	2.54409684658551e-06\\
1.48809672619196	2.60295122018116e-06\\
1.48588558692571	3.49889965513562e-06\\
1.48368100890356	9.81645864694177e-07\\
1.48148296296444	1.61749085821589e-06\\
1.47929142011982	1.67876213619001e-06\\
1.47710635155244	1.69598514927267e-06\\
1.47492772861504	1.72347513398161e-06\\
1.47275552282916	1.67668826733073e-06\\
1.47058970588382	1.6717857024319e-06\\
1.46843024963436	1.61331608289106e-06\\
1.46627712610117	1.57973272556925e-06\\
1.46413030746852	1.50834795182663e-06\\
1.46198976608333	1.47977872458511e-06\\
1.45985547445401	1.46203895852087e-06\\
1.45772740524927	1.39922126467293e-06\\
1.45560553129694	1.38058539958806e-06\\
1.45348982558285	1.30753791277132e-06\\
1.45138026124964	1.2505578101988e-06\\
1.44927681159565	1.19428789551215e-06\\
1.44717945007381	1.11152108823953e-06\\
1.44508815029046	1.09552902769783e-06\\
1.44300288600433	1.00128147111585e-06\\
1.44092363112536	9.62629356460709e-07\\
1.43885035971367	8.76888053577159e-07\\
1.43678304597845	8.20136264277606e-07\\
1.4347216642769	8.51945401132438e-07\\
1.43266618911318	6.71999277863232e-07\\
1.43061659513734	6.9857035390106e-07\\
1.42857285714429	5.28869025036326e-07\\
1.42653495007275	5.46647537667868e-07\\
1.42450284900427	3.77979937832942e-07\\
1.42247652916216	1.07394554842635e-07\\
1.42045596591051	0.000885482152396534\\
1.41844113475319	2.12355701093712e-06\\
1.41643201133286	1.34071752213725e-06\\
1.41442857142999	9.59206591181662e-07\\
1.41243079096186	6.52604826259074e-07\\
1.41043864598166	6.43114368442388e-07\\
1.40845211267746	6.20875394692081e-07\\
1.40647116737131	5.68960713843239e-07\\
1.40449578651826	5.1335386384936e-07\\
1.40252594670547	5.13134334144123e-07\\
1.40056162465126	4.37418671274426e-07\\
1.3986027972042	4.9698793474798e-07\\
1.39664944134218	4.40395389086091e-07\\
1.39470153417155	4.88047046980407e-07\\
1.39275905292618	5.56492487535281e-07\\
1.39082197496662	6.50996205230274e-07\\
1.38889027777917	7.96921411297845e-07\\
1.38696393897503	1.01319678623902e-06\\
1.38504293628947	1.30620778663948e-06\\
1.38312724758091	1.71160155580114e-06\\
1.38121685083011	2.43324386932246e-06\\
1.37931172413931	3.19464406727447e-06\\
1.3774118457314	4.55461477743827e-06\\
1.37551719394911	6.70031132231187e-06\\
1.37362774725412	1.02063271515965e-05\\
1.37174348422634	1.58177114654454e-05\\
1.36986438356301	2.60741527538419e-05\\
1.36799042407798	4.84663326258797e-05\\
1.36612158470082	0.000105384947782718\\
1.36425784447613	0.000341150944162384\\
1.36239918256267	0.00416474620883846\\
1.36054557823265	0.00252561839696576\\
1.35869701087092	0.000364072604018828\\
1.35685345997422	0.000149217849417425\\
1.35501490515041	8.30169632355795e-05\\
1.35318132611773	5.46723680175809e-05\\
1.35135270270405	3.91157437649692e-05\\
1.34952901484615	3.00682739828222e-05\\
1.34771024258895	2.43215810611085e-05\\
1.34589636608479	2.03068253306539e-05\\
1.34408736559274	1.74519078482992e-05\\
1.34228322147785	1.4899640937982e-05\\
1.34048391421046	1.33808894654699e-05\\
1.33868942436546	1.18222268127894e-05\\
1.33689973262166	1.08520335574153e-05\\
1.33511481976101	9.89080403963129e-06\\
1.333334666668	9.17317491747763e-06\\
1.33155925432889	8.51980100415613e-06\\
1.32978856383112	7.94113960161604e-06\\
1.32802257636255	7.41345668652586e-06\\
1.32626127321088	7.0738624750214e-06\\
1.32450463576291	6.57536141846973e-06\\
1.32275264550397	6.27412902548767e-06\\
1.32100528401717	6.10936168663017e-06\\
1.31926253298285	5.76874172241268e-06\\
1.31752437417787	5.64834375842385e-06\\
1.315790789475	5.33566375349892e-06\\
1.31406176084231	5.3407378794476e-06\\
1.31233727034252	5.14558952228524e-06\\
1.31061730013237	5.43739409612251e-06\\
1.30890183246204	6.42582646483185e-06\\
1.30719084967451	7.85757722398291e-06\\
1.30548433420496	3.30574639418455e-06\\
1.30378226858018	3.4829702393848e-06\\
1.30208463541797	3.50013306877206e-06\\
1.30039141742653	3.58816943203704e-06\\
1.2987025974039	3.51337271505895e-06\\
1.29701815823735	3.4036588267518e-06\\
1.29533808290285	3.39950263400019e-06\\
1.29366235446442	3.31279367774192e-06\\
1.29199095607364	3.22436109025976e-06\\
1.29032387096903	3.18347956516664e-06\\
1.28866108247552	3.06808348291578e-06\\
1.28700257400386	3.0395525497924e-06\\
1.28534832905013	2.99715155444719e-06\\
1.28369833119512	2.92664992910867e-06\\
1.28205256410385	2.87244981392071e-06\\
1.28041101152497	2.78433132458132e-06\\
1.27877365729028	2.75465308941758e-06\\
1.27714048531418	2.72338302069888e-06\\
1.27551147959311	2.66495482952792e-06\\
1.2738866242051	2.61046184094881e-06\\
1.27226590330916	2.55472274096747e-06\\
1.27064930114485	2.55506376309212e-06\\
1.26903680203173	2.44955135328954e-06\\
1.26742839036882	2.4498684192026e-06\\
1.26582405063418	2.50668294826095e-06\\
1.26422376738432	2.34847144512813e-06\\
1.26262752525379	2.32420758842638e-06\\
1.2610353089546	2.27434584388686e-06\\
1.25944710327582	2.24950214925649e-06\\
1.25786289308302	2.11059051883179e-06\\
1.25628266331784	2.20348614590903e-06\\
1.25470639899749	2.16114968319987e-06\\
1.25313408521429	2.13944194262057e-06\\
1.25156570713517	2.08685184064722e-06\\
1.25000125000125	2.05017796746179e-06\\
1.24844069912734	2.03546829096389e-06\\
1.2468840399015	2.01319205240762e-06\\
1.24533125778456	1.98110395051151e-06\\
1.2437823383097	1.94015545861577e-06\\
1.24223726708199	1.92067730037356e-06\\
1.24069602977792	1.91470662214137e-06\\
1.23915861214498	1.89029605933853e-06\\
1.23762500000124	1.82986647862928e-06\\
1.23609517923486	1.81906463685771e-06\\
1.2345691358037	1.78962629968968e-06\\
1.2330468557349	1.77275940934301e-06\\
1.23152832512438	1.76112671272482e-06\\
1.23001353013653	1.76591457321898e-06\\
1.22850245700369	1.70910587488965e-06\\
1.22699509202577	1.72534276492008e-06\\
1.22549142156985	1.68359706001322e-06\\
1.22399143206977	1.62839335328513e-06\\
1.22249511002567	1.62631598551308e-06\\
1.22100244200366	1.56885246617293e-06\\
1.21951341463537	1.43542598531986e-06\\
1.21802801461754	1.97805211689553e-06\\
1.21654622871168	1.69582441207289e-06\\
1.21506804374362	1.634577748609e-06\\
1.21359344660316	1.654354893581e-06\\
1.21212242424364	1.60033434314992e-06\\
1.2106549636816	1.62445327823569e-06\\
1.20919105199637	1.60574980032857e-06\\
1.20773067632971	1.5740737003541e-06\\
1.2062738238854	1.55824153643344e-06\\
1.20482048192892	1.55279031578566e-06\\
1.203370637787	1.55148202295618e-06\\
1.20192427884736	1.55930623124535e-06\\
1.20048139255822	1.54821290113864e-06\\
1.19904196642806	1.5613549313606e-06\\
1.19760598802515	1.55884319360588e-06\\
1.19617344497727	1.56895846797996e-06\\
1.19474432497133	1.56184423184492e-06\\
1.19331861575298	1.54045082887153e-06\\
1.19189630512634	1.57975300278042e-06\\
1.19047738095357	1.58690461313624e-06\\
1.18906183115458	1.57604853621269e-06\\
1.18764964370665	1.602597198597e-06\\
1.18624080664413	1.60067419295904e-06\\
1.18483530805806	1.61263150565735e-06\\
1.18343313609586	1.63260952337546e-06\\
1.18203427896099	1.68645995780542e-06\\
1.18063872491263	1.65523223390365e-06\\
1.17924646226533	1.83442405082384e-06\\
1.17785747938869	2.0133142117861e-06\\
1.17647176470706	2.62680643979891e-06\\
1.17508930669918	6.30739753815709e-05\\
1.17371009389789	1.80436806510423e-06\\
1.1723341148898	1.74163126042728e-06\\
1.17096135831499	1.80975876473236e-06\\
1.16959181286667	1.67288499792341e-06\\
1.16822546729089	1.82042087186034e-06\\
1.16686231038623	1.85731750032423e-06\\
1.1655023310035	1.98250280280877e-06\\
1.1641455180454	2.01238799814035e-06\\
1.16279186046628	2.11642860966201e-06\\
1.16144134727178	2.22210840247467e-06\\
1.16009396751856	2.31968447266903e-06\\
1.15874971031402	2.42694318454303e-06\\
1.15740856481597	2.55523707996368e-06\\
1.15607052023237	2.71312685837693e-06\\
1.15473556582102	2.90013082077849e-06\\
1.15340369088927	3.13865544625038e-06\\
1.15207488479378	3.4241862865612e-06\\
1.15074913694016	3.78245865749165e-06\\
1.14942643678276	4.16147742628535e-06\\
1.14810677382434	4.85064244723917e-06\\
1.14679013761583	5.43454172729903e-06\\
1.14547651775601	6.41605401137305e-06\\
1.1441659038913	7.85101707867176e-06\\
1.14285828571543	1.00313480467114e-05\\
1.14155365296918	1.33077056193668e-05\\
1.14025199544014	1.87480669002295e-05\\
1.13895330296241	2.99309740995184e-05\\
1.13765756541638	5.70484747528531e-05\\
1.13636477272841	0.000169835275239525\\
1.1350749148706	0.00283833845806727\\
1.13378798186054	0.000557402814924953\\
1.13250396376104	8.79763457362263e-05\\
1.13122285067986	3.38442108196126e-05\\
1.12994463276949	1.72115816932074e-05\\
1.12866930022686	1.03309143073789e-05\\
1.12739684329312	6.72576369533568e-06\\
1.12612725225338	4.69270538921089e-06\\
1.12486051743645	3.57526726616223e-06\\
1.12359662921461	2.78112194140153e-06\\
1.12233557800337	2.30446726866217e-06\\
1.12107735426121	1.7933166088887e-06\\
1.11982194848936	1.60087938885031e-06\\
1.11856935123154	1.33365725930855e-06\\
1.11731955307374	1.18340507369755e-06\\
1.11607254464397	1.06974499507238e-06\\
1.11482831661204	9.75316023842511e-07\\
1.11358685968931	9.01216034423541e-07\\
1.11234816462848	8.43666498318295e-07\\
1.11111222222333	7.86429969990787e-07\\
1.10987902330855	7.26703907214608e-07\\
1.10864855875942	6.7716265463132e-07\\
1.10742081949169	6.38210711664664e-07\\
1.10619579646128	6.10211280277335e-07\\
1.10497348066409	5.72325982231366e-07\\
1.10375386313576	5.66411550275564e-07\\
1.10253693495149	5.27625463148742e-07\\
1.10132268722577	5.39698490605394e-07\\
1.10011111111221	4.39142310733573e-07\\
1.0989021978033	4.15291980623024e-07\\
1.09769593853019	7.05564245055104e-07\\
1.0964923245625	9.08884487405984e-06\\
1.0952913472081	1.4082682000702e-06\\
1.09409299781291	9.83028864906038e-07\\
1.09289726776066	8.23496049543475e-07\\
1.09170414847271	7.63484803242999e-07\\
1.09051363140785	7.26868937111527e-07\\
1.08932570806209	7.07232273228817e-07\\
1.08814036996844	6.74958520574858e-07\\
1.08695760869674	6.65089810526964e-07\\
1.08577741585342	6.5427087837101e-07\\
1.08459978308134	6.46535364935479e-07\\
1.08342470205959	6.31879834658546e-07\\
1.08225216450325	6.06710260671529e-07\\
1.08108216216324	6.28522503809737e-07\\
1.07991468682613	6.22965440315713e-07\\
1.07874973031392	6.1596814280067e-07\\
1.07758728448384	6.10100810872416e-07\\
1.0764273412282	6.04070723170311e-07\\
1.07526989247419	5.95212290493228e-07\\
1.07411493018367	6.01056280483737e-07\\
1.072962446353	5.80634184265754e-07\\
1.07181243301286	5.9335382722782e-07\\
1.07066488222805	6.04975316653573e-07\\
1.06951978609733	5.93810074880085e-07\\
1.06837713675321	5.96413881178177e-07\\
1.06723692636179	5.50524309789077e-07\\
1.0660991471226	5.75562503074164e-07\\
1.06496379126837	5.72788924862235e-07\\
1.06383085106489	5.93064254170059e-07\\
1.06270031881084	5.85255078380914e-07\\
1.06157218683758	5.28721643895531e-07\\
1.06044644750901	5.91307737169935e-07\\
1.0593230932214	5.85215074601199e-07\\
1.05820211640317	5.98540310402462e-07\\
1.0570835095148	5.93275407979667e-07\\
1.05596726504857	5.92517751585893e-07\\
1.05485337552848	5.91789901290163e-07\\
1.05374183351001	6.01466943311768e-07\\
1.05263263158	5.88347026878523e-07\\
1.05152576235647	5.81367904231076e-07\\
1.05042121848845	5.99474289933363e-07\\
1.04931899265582	5.864051878171e-07\\
1.04821907756918	5.92539160483105e-07\\
1.04712146596963	6.05090846800962e-07\\
1.04602615062866	5.93863684332407e-07\\
1.04493312434796	5.98799662955272e-07\\
1.04384237995929	5.9281505544586e-07\\
1.0427539103243	5.89831956241462e-07\\
1.04166770833437	5.88813091022242e-07\\
1.04058376691051	5.85625856620159e-07\\
1.03950207900312	5.9168704806e-07\\
1.0384226375919	5.80919653059156e-07\\
1.03734543568568	5.81456787681832e-07\\
1.03627046632228	5.52418515262657e-07\\
1.03519772256832	5.10458999914747e-07\\
1.03412719751913	3.74799814862869e-07\\
1.03305888429855	1.03958752153839e-06\\
1.03199277605882	7.75958953973313e-07\\
1.03092886598041	7.29617394677708e-07\\
1.02986714727188	7.01217071003275e-07\\
1.02880761316975	6.92461035123778e-07\\
1.02775025693833	6.95424396270807e-07\\
1.02669507186961	6.98030212040997e-07\\
1.02564205128308	6.96925225773793e-07\\
1.02459118852561	6.83566486002636e-07\\
1.02354247697134	6.98905001353917e-07\\
1.02249591002147	7.11740792219031e-07\\
1.02145148110419	6.99572434971529e-07\\
1.02040918367449	6.98532996521955e-07\\
1.01936901121407	6.94661425066098e-07\\
1.01833095723116	7.07850884062744e-07\\
1.01729501526043	7.03959548451825e-07\\
1.0162611788628	7.09965925222533e-07\\
1.01522944162538	6.98999673075839e-07\\
1.01419979716126	6.97807437394829e-07\\
1.01317223910942	7.08870784836807e-07\\
1.01214676113462	7.07119620878501e-07\\
1.0111233569272	7.01884246050709e-07\\
1.01010202020303	7.01050825417398e-07\\
1.00908274470333	6.50982076650636e-07\\
1.00806552419456	6.53355616728567e-07\\
1.00705035246828	5.99929970511982e-07\\
1.00603722334105	5.04881100156844e-07\\
1.00502613065427	4.45101105471319e-07\\
1.0040170682741	3.00664361074361e-07\\
1.00301003009127	4.21194352556683e-07\\
1.00200501002104	3.86236707687923e-05\\
1.001002002003	3.4904801062728e-06\\
1.000001000001	2.19741589094522e-06\\
0.999001998002997	1.83947260048409e-06\\
0.998004990020958	1.64689658863754e-06\\
0.997009970090728	1.59953159300704e-06\\
0.996016932271912	1.52198248403765e-06\\
0.995025870647761	1.51595218323252e-06\\
0.99403677932505	1.50061261675324e-06\\
0.993049652433962	1.50259135532609e-06\\
0.992064484127976	1.56507941841909e-06\\
0.991081268583746	1.54775862169865e-06\\
0.99010000000099	1.63172547927062e-06\\
0.989120672602374	1.65978957375724e-06\\
0.988143280633399	1.72559481460078e-06\\
0.98716781836229	1.78774291449165e-06\\
0.986194280079882	1.89529413205921e-06\\
0.985222660099507	1.9627040061988e-06\\
0.98425295275689	2.12776235847163e-06\\
0.983285152410029	2.28297412921699e-06\\
0.982319253439096	2.53667883406708e-06\\
0.98135525024632	2.76001460532941e-06\\
0.980393137255882	3.05611843016225e-06\\
0.97943290891381	3.57544388210996e-06\\
0.978474559687867	4.33202717850156e-06\\
0.977518084067449	5.42502033298087e-06\\
0.976563476563476	7.10297473148474e-06\\
0.975610731708293	1.08014067561058e-05\\
0.974659844055555	1.88755870270405e-05\\
0.973710808180136	5.59260033676635e-05\\
0.972763618678016	0.00174062044755572\\
0.971818270166181	8.9746023922921e-05\\
0.970874757282524	1.47574915437395e-05\\
0.969933074685742	5.52771610834198e-06\\
0.968993217055232	2.45135790204028e-06\\
0.968055179090997	1.40764419592156e-06\\
0.967118955513539	8.53763253602477e-07\\
0.966184541063768	5.79773424345593e-07\\
0.965251930502896	4.42834506742999e-07\\
0.964321118612343	3.78628334873434e-07\\
0.963392100193642	3.30445407102235e-07\\
0.962464870068335	3.24727982358066e-07\\
0.961539423077885	2.97090098675542e-07\\
0.960615754083573	3.09443556489466e-07\\
0.959693857966411	3.29495609768075e-07\\
0.958773729627037	3.26636597024335e-07\\
0.957855363985632	3.38679274945341e-07\\
0.956938755981818	3.47672332063836e-07\\
0.95602390057457	3.56386177664283e-07\\
0.95511079274212	3.62351066733581e-07\\
0.95419942748187	3.87702586982102e-07\\
0.953289799810295	4.02365121660796e-07\\
0.952381904762857	4.20588374967266e-07\\
0.951475737393911	4.35817190540959e-07\\
0.950571292776616	4.57650437135241e-07\\
0.949668566002849	4.61886175801863e-07\\
0.948767552183112	4.86235930350831e-07\\
0.947868246446445	4.68261854682187e-07\\
0.946970643940341	5.62148765946042e-07\\
0.946074739830653	7.06725317306087e-07\\
0.945180529301512	1.95312168490413e-06\\
0.944288007555241	3.47393635007673e-06\\
0.943397169812264	7.10135859736768e-07\\
0.942508011311027	5.66073859791801e-07\\
0.941620527307909	5.51842771474516e-07\\
0.94073471307714	5.1595130575996e-07\\
0.939850563910714	5.12719642543682e-07\\
0.93896807511831	5.28224624967109e-07\\
0.938087242027204	5.17359604077187e-07\\
0.937208059982193	5.27266951847427e-07\\
0.936330524345506	5.35564153260386e-07\\
0.935454630496726	5.31386385723989e-07\\
0.93458037383271	5.51115641610608e-07\\
0.933707749767507	5.63240179142248e-07\\
0.932836753732276	5.49189527536305e-07\\
0.931967381175209	5.57649087638886e-07\\
0.931099627561452	5.55377438151774e-07\\
0.930233488373023	5.73752690256382e-07\\
0.929368959108736	5.76625684679674e-07\\
0.928506035284122	5.77880158464855e-07\\
0.927644712431354	5.80794207531943e-07\\
0.926784986099166	5.96058113304123e-07\\
0.925926851852778	6.04227508355975e-07\\
0.92507030527382	5.83639007688602e-07\\
0.924215341960259	6.12158169901286e-07\\
0.923361957526316	6.0797059509319e-07\\
0.922510147602398	5.94022491064706e-07\\
0.921659907835023	6.16903373039716e-07\\
0.92081123388674	6.27630425409283e-07\\
0.919964121436062	6.20893964157389e-07\\
0.91911856617739	6.25405428948056e-07\\
0.918274563820937	6.91583739880139e-07\\
0.917432110092661	6.44391748149048e-07\\
0.916591200734189	6.45953779013405e-07\\
0.915751831502747	6.32637304585721e-07\\
0.914913998171089	6.5292824072575e-07\\
0.914077696527422	6.61151040244441e-07\\
0.913242922375342	6.58633476195619e-07\\
0.912409671533759	6.55013030036703e-07\\
0.911577939836828	6.66977980044946e-07\\
0.91074772313388	6.80979318613724e-07\\
0.909919017289354	6.76084764392172e-07\\
0.909091818182727	6.82205404551832e-07\\
0.908266121708447	6.82582324306139e-07\\
0.907441923775862	6.96635322815736e-07\\
0.906619220309157	7.05022725866205e-07\\
0.905798007247282	7.1059181264382e-07\\
0.904978280543891	7.21124616595914e-07\\
0.904160036167269	7.28930312190724e-07\\
0.903343270100271	7.20119768183073e-07\\
0.902527978340253	7.45998617204549e-07\\
0.901714156899008	7.3618773849565e-07\\
0.900901801802703	7.63191806372644e-07\\
0.900090909091809	7.92772176971788e-07\\
0.899281474821043	8.4813915875075e-07\\
0.898473495059299	9.5752544381067e-07\\
0.897666965889587	2.1318980671981e-06\\
0.896861883408969	3.64235664161698e-07\\
0.896058243728495	5.60533953053532e-07\\
0.895256042973142	6.25421262848636e-07\\
0.894455277281753	6.411013651351e-07\\
0.89365594280697	6.72256850739569e-07\\
0.892858035715179	6.67011461433258e-07\\
0.892061552186441	6.78191800549151e-07\\
0.891266488414438	6.88656009647399e-07\\
0.890472840606411	7.0515275603256e-07\\
0.889680604983096	7.13055254830459e-07\\
0.888889777778667	7.07396079995342e-07\\
0.888100355240675	7.05913278018189e-07\\
0.887312333629991	7.15791846851177e-07\\
0.886525709220745	7.13350215798795e-07\\
0.885740478300266	7.14203779875437e-07\\
0.884956637169027	7.04297991183284e-07\\
0.884174182140583	7.08995059543325e-07\\
0.883393109541519	7.26307903976223e-07\\
0.882613415711386	7.06508880260074e-07\\
0.881835097002645	7.02985747290911e-07\\
0.881058149780617	6.97318831157836e-07\\
0.880282570423415	6.90612419152665e-07\\
0.8795083553219	6.82563513981038e-07\\
0.878735500879613	6.93267729898423e-07\\
0.87796400351273	6.80348419266106e-07\\
0.87719385965	6.66123158298025e-07\\
0.876425065732691	7.00182144766292e-07\\
0.875657618214536	6.84814526260389e-07\\
0.87489151356168	7.9520634734552e-07\\
0.874126748252622	2.84418318492181e-06\\
0.873363318778166	1.84695322194448e-05\\
0.872601221641361	2.35584749696079e-06\\
0.871840453357454	1.43206871994184e-06\\
0.871081010453833	1.14999809260348e-06\\
0.870322889469974	1.10333954223619e-06\\
0.869566086957391	1.01902357075082e-06\\
0.868810599479583	9.80954848910467e-07\\
0.868056423611979	9.24920740779255e-07\\
0.867303555941891	9.14404862120375e-07\\
0.866551993068457	8.869031942228e-07\\
0.865801731602597	8.74218775064002e-07\\
0.865052768166955	8.43663452547412e-07\\
0.864305099395851	8.49377785236312e-07\\
0.863558721935233	8.37817488100489e-07\\
0.862813632442623	8.31766499712835e-07\\
0.862069827587069	8.1316886506316e-07\\
0.861327304049096	8.18718278654089e-07\\
0.860586058520654	7.87696959461154e-07\\
0.859846087705073	7.78664892420513e-07\\
0.85910738831701	7.91944666280763e-07\\
0.858369957082403	7.50481779200418e-07\\
0.857633790738422	7.63835819965568e-07\\
0.856898886033419	7.44467521820538e-07\\
0.856165239726884	7.33493097270969e-07\\
0.855432848589393	7.18724604966172e-07\\
0.854701709402564	7.16274839030531e-07\\
0.853971818959009	6.95248128683135e-07\\
0.853243174062287	9.27215138807958e-07\\
0.852515771526854	1.1166478564752e-06\\
0.851789608178024	4.35576234659985e-06\\
0.851064680851915	0.00092696546315471\\
0.850340986395408	1.16045703958264e-05\\
0.8496185216661	3.8554255462929e-06\\
0.848897283532258	2.7325844541585e-06\\
0.848177268872773	1.99197595641815e-06\\
0.847458474577119	1.76941575361837e-06\\
0.846740897545301	1.5757170470017e-06\\
0.846024534687817	1.4422889713719e-06\\
0.845309382925613	1.36480534099339e-06\\
0.844595439190034	1.31998532846675e-06\\
0.843882700422785	1.27881191770232e-06\\
0.843171163575885	1.23513544956153e-06\\
0.842460825611626	1.19565200120919e-06\\
0.841751683502525	1.16605560400996e-06\\
0.841043734231287	1.1873139653357e-06\\
0.840336974790756	1.14580149741824e-06\\
0.839631402183879	1.15376643661097e-06\\
0.838927013423658	1.14263252700318e-06\\
0.83822380553311	1.14851133721234e-06\\
0.837521775545226	1.11713362649857e-06\\
0.836820920502929	1.16930342392272e-06\\
0.83612123745903	1.1380019315962e-06\\
0.83542272347619	1.14619264581561e-06\\
0.834725375626878	1.18307799496366e-06\\
0.834029190993328	1.20463859120509e-06\\
0.8333341666675	1.25191379137312e-06\\
0.832640299751041	1.25950501089722e-06\\
0.831947587355241	1.32219639141254e-06\\
0.831256026600997	1.47680482033609e-06\\
0.830565614618771	1.93912277834469e-06\\
0.829876348548548	4.90552313419684e-06\\
0.829188225539801	1.22352404186344e-07\\
0.82850124275145	3.67459881386035e-07\\
0.827815397351821	5.5581570544913e-07\\
0.82713068651861	6.63882510660481e-07\\
0.826447107438843	7.28650510445146e-07\\
0.825764657308836	7.64804856280223e-07\\
0.825083333334158	7.77114741672024e-07\\
0.824403132729596	8.15897244492557e-07\\
0.82372405271911	8.28200941738221e-07\\
0.823046090535802	8.33633950270905e-07\\
0.822369243421875	8.49758055761028e-07\\
0.821693508628595	8.50971838436547e-07\\
0.821018883416256	8.76645680146224e-07\\
0.820345365054143	8.68746827569166e-07\\
0.819672950820492	8.69898679635081e-07\\
0.819001638002457	8.76750907822052e-07\\
0.818331423896072	8.7780135147051e-07\\
0.817662305806214	8.81620489074917e-07\\
0.816994281046568	8.92675124963877e-07\\
0.816327346939592	8.8504097119974e-07\\
0.815661500816476	9.067154500559e-07\\
0.814996740017115	9.04655650844927e-07\\
0.814333061890065	9.0018216549142e-07\\
0.813670463792514	8.99098432463372e-07\\
0.813008943090244	9.03372277450135e-07\\
0.812348497157595	8.91115476566851e-07\\
0.811689123377435	9.14575573925883e-07\\
0.811030819141119	9.1922257321206e-07\\
0.81037358184846	9.08294287847297e-07\\
0.809717408907692	9.07937832496639e-07\\
0.809062297735437	9.89583432025134e-07\\
0.808408245756669	9.27083429269907e-07\\
0.807755250404685	9.35798117336544e-07\\
0.807103309121065	9.27184884587712e-07\\
0.806452419355645	9.24361575543297e-07\\
0.805802578566479	9.21401983808881e-07\\
0.805153784219807	9.29856139611308e-07\\
0.804506033790024	9.21793430553476e-07\\
0.803859324759646	9.33243203876189e-07\\
0.803213654619277	9.41365559883486e-07\\
0.802569020867576	9.24515766375808e-07\\
0.801925421011227	9.39315628541341e-07\\
0.801282852564904	9.45724424020986e-07\\
0.800641313051241	9.28516359623076e-07\\
0.8000008000008	9.397127624178e-07\\
0.799361310952038	9.32407046444077e-07\\
0.798722843451278	9.38231703544964e-07\\
0.798085395052674	9.43739751466919e-07\\
0.797448963318182	9.52056521777821e-07\\
0.79681354581753	9.54634772089281e-07\\
0.796179140128185	9.50933347315469e-07\\
0.795545743835322	9.675887849416e-07\\
0.794913354531796	9.43347015298985e-07\\
0.79428196981811	9.53867454069169e-07\\
0.793651587302381	9.65144956603345e-07\\
0.793022204600317	1.43003717413848e-06\\
0.792393819335182	1.05506148898923e-06\\
0.791766429137767	9.97157191940844e-07\\
0.791140031646361	9.8599531040441e-07\\
0.790514624506719	1.00613662044063e-06\\
0.789890205372038	9.95813834703531e-07\\
0.78926677190292	9.98183599554153e-07\\
0.78864432176735	9.92399028164351e-07\\
0.788022852640662	9.9176611567681e-07\\
0.787402362205512	1.01330207995887e-06\\
0.786782848151849	1.00139670209659e-06\\
0.786164308176887	9.93339487367591e-07\\
0.785546739985075	1.0074396662102e-06\\
0.784930141288069	1.0159675996783e-06\\
0.784314509804706	1.03041032391385e-06\\
0.783699843260972	1.02563371130762e-06\\
0.783086139389976	1.04449881848942e-06\\
0.782473395931925	1.04770498152755e-06\\
0.781861610634089	1.06814394130954e-06\\
0.781250781250781	1.08606896194209e-06\\
0.780640905543325	1.09316973557935e-06\\
0.780031981280031	1.10743831518716e-06\\
0.779424006236165	1.13717027604327e-06\\
0.778816978193925	1.14505714371048e-06\\
0.778210894942412	1.22690659015992e-06\\
0.777605754277605	1.25625917265925e-06\\
0.777001554002331	1.36328171795511e-06\\
0.776398291926242	1.55353784347503e-06\\
0.775795965865787	1.83021338486141e-06\\
0.775194573644186	2.61503888089108e-06\\
0.774594113091402	8.48676053989603e-06\\
0.773994582044118	4.05890573815788e-06\\
0.773395978345708	3.01089420981768e-07\\
0.772798299846213	3.70601577839257e-07\\
0.772201544402316	4.63463438861139e-07\\
0.771605709877315	5.6197524949817e-07\\
0.771010794141095	5.95450496042578e-07\\
0.770416795070108	6.49840036790278e-07\\
0.769823710547344	6.69758819103976e-07\\
0.769231538462308	7.00535391501602e-07\\
0.768640276710991	7.26760786516958e-07\\
0.768049923195852	7.21076661931697e-07\\
0.767460475825787	7.54223030589056e-07\\
0.766871932516104	7.52120510045429e-07\\
0.766284291188506	7.70403495432958e-07\\
0.765697549771057	7.80170798353716e-07\\
0.765111706198164	7.90982830638308e-07\\
0.76452675841055	7.95773539132439e-07\\
0.763942704355233	8.2578613909086e-07\\
0.763359541985496	8.16853415582451e-07\\
0.76277726926087	8.41041138439097e-07\\
0.762195884147104	8.20696530931833e-07\\
0.761615384616146	8.51970279764042e-07\\
0.761035768646119	8.84791452994377e-07\\
0.760457034221293	9.0869120776544e-07\\
0.759879179332067	9.17052610119495e-07\\
0.759302201974943	9.37927294012182e-07\\
0.758726100152504	1.0485947138121e-06\\
0.758150871873389	1.11445607195418e-06\\
0.757576515152273	1.54039081153174e-06\\
0.757003028009841	2.46226959542278e-06\\
0.756430408472768	0.000472166929517107\\
0.755858654573696	5.02163787504267e-08\\
0.755287764351208	2.75059352574843e-07\\
0.754717735849811	4.08576855202707e-07\\
0.75414856711991	4.87629917660304e-07\\
0.753580256217784	5.35482211247663e-07\\
0.753012801205572	5.66806749139073e-07\\
0.752446200151241	5.63660507806572e-07\\
0.751880451128571	5.95212112611488e-07\\
0.75131555221713	6.08142186659586e-07\\
0.750751501502252	6.46221751127714e-07\\
0.750188297075019	6.18794628096471e-07\\
0.749625937032234	6.43448177829159e-07\\
0.749064419476404	6.36761072060783e-07\\
0.748503742515718	6.51486526260097e-07\\
0.747943904264024	6.50475951330139e-07\\
0.747384902840807	6.66738630440774e-07\\
0.746826736371172	6.70879212131496e-07\\
0.746269402985821	6.82555204063446e-07\\
0.745712900821029	6.84015941447782e-07\\
0.745157228018629	7.07742282677106e-07\\
0.744602382725987	6.95305982796498e-07\\
0.744048363095982	6.94316763804589e-07\\
0.743495167286989	7.11605570205191e-07\\
0.742942793462853	7.22490655511034e-07\\
0.742391239792873	7.58458799649129e-07\\
0.74184050445178	7.43109521226264e-07\\
0.741290585619718	8.16333725164173e-07\\
0.740741481482222	8.47877099519617e-07\\
0.7401931902302	1.0694408723626e-06\\
0.739645710059911	3.29311653226983e-06\\
0.739099039172949	5.09181157897071e-07\\
0.738553175776218	4.73918791203097e-07\\
0.738008118081919	5.25724406009217e-07\\
0.737463864307522	5.39670756171777e-07\\
0.736920412675755	5.75421449804192e-07\\
0.73637776141458	5.96514123958631e-07\\
0.735835908757174	5.9459202939793e-07\\
0.735294852941912	6.11670459818171e-07\\
0.734754592212344	6.1980135642042e-07\\
0.734215124817181	6.15741160176632e-07\\
0.733676449010271	6.33515391193792e-07\\
0.733138563050586	6.20894990553563e-07\\
0.732601465202198	6.21421965646597e-07\\
0.732065153734261	6.36354579901779e-07\\
0.731529626920995	6.38285770528414e-07\\
0.730994883041667	6.37907275826945e-07\\
0.73046092038057	6.37166942263255e-07\\
0.729927737227007	6.33377291236267e-07\\
0.729395331875273	6.51114725426472e-07\\
0.728863702624636	6.45829256531067e-07\\
0.728332847779315	6.51784053481951e-07\\
0.727802765648472	6.30616836581486e-07\\
0.727273454546182	6.64401392264377e-07\\
0.726744912791424	6.52308201728466e-07\\
0.726217138708061	6.59902926300871e-07\\
0.725690130624818	7.5148609295372e-07\\
0.725163886875272	6.4534516433641e-07\\
0.724638405797826	6.55989893155392e-07\\
0.724113685735699	6.61624936160948e-07\\
0.723589725036903	6.56238511462894e-07\\
0.72306652205423	6.45654636840723e-07\\
0.722544075145231	6.42104837432206e-07\\
0.722022382672202	6.4633227324581e-07\\
0.721501443002164	6.67384820986193e-07\\
0.720981254506849	6.58745613088142e-07\\
0.72046181556268	6.35846932510101e-07\\
0.719943124550756	6.46445455840904e-07\\
0.719425179856835	6.54665410825008e-07\\
0.718907979871315	6.48645445172166e-07\\
0.718391522989224	6.49320419066281e-07\\
0.717875807610194	6.63249375828684e-07\\
0.71736083213845	6.6350813939126e-07\\
0.716846594982796	6.80525351368841e-07\\
0.71633309455659	6.55986017936596e-07\\
0.715820329277738	6.83971823457165e-07\\
0.715308297568669	6.55824460046296e-07\\
0.714796997856326	6.8475699652592e-07\\
0.714286428572143	6.72027926487926e-07\\
0.713776588152034	6.80889667178549e-07\\
0.713267475036376	7.01669652006704e-07\\
0.712759087669993	6.98159368814181e-07\\
0.712251424502137	6.86654890746865e-07\\
0.711744483986477	7.72171516520125e-07\\
0.711238264581081	8.49847858160693e-07\\
0.710732764748401	1.01390693912032e-06\\
0.710227982955256	4.31667636467061e-05\\
0.709723917672818	2.89535197480054e-07\\
0.709220567376596	4.61308800100509e-07\\
0.708717930546421	5.25507641379248e-07\\
0.708216005666431	4.91849301957024e-07\\
0.707714791225053	5.53258788138956e-07\\
0.707214285714993	5.3826545591113e-07\\
0.706714487633215	5.80577199895398e-07\\
0.706215395480932	5.56125724189729e-07\\
0.705717007763585	5.63057310492119e-07\\
0.705219322990832	5.64105162605763e-07\\
0.704722339676533	5.64793754497849e-07\\
0.704226056338732	5.81983675846066e-07\\
0.703730471499648	5.70162276663679e-07\\
0.703235583685654	5.94131422662836e-07\\
0.702741391427266	5.8818014585683e-07\\
0.702247893259129	6.09182854032951e-07\\
0.70175508772	6.07825729334111e-07\\
0.701262973352735	5.93875077337386e-07\\
0.700771548704275	6.17217415892218e-07\\
0.70028081232563	6.19459634816815e-07\\
0.699790762771868	6.28582227660677e-07\\
0.699301398602098	6.44993249750276e-07\\
0.698812718379455	6.58873862260626e-07\\
0.698324720671089	6.87264475840598e-07\\
0.697837404048151	7.00208613400295e-07\\
0.697350767085774	7.49464912101019e-07\\
0.696864808363066	8.29820230070771e-07\\
0.696379526463092	9.8734263898134e-07\\
0.69589491997286	1.46435608860753e-06\\
0.69541098748331	5.72172643983008e-06\\
0.694927727589298	1.00339181042414e-06\\
0.694445138889583	1.73506435014751e-07\\
0.693963219986815	2.4401557010905e-07\\
0.693481969487517	3.01134294536301e-07\\
0.693001386002079	3.23687504868795e-07\\
0.692521468144737	3.5012279512099e-07\\
0.692042214533564	3.55424282128415e-07\\
0.691563623790456	3.83941745034885e-07\\
0.691085694541119	3.87649531035253e-07\\
0.690608425415055	3.97989108912059e-07\\
0.690131815045549	3.95922587355689e-07\\
0.689655862069655	4.15546035817727e-07\\
0.689180565128187	4.15123248491097e-07\\
0.688705922865702	4.19046894851686e-07\\
0.688231933930489	4.15956797323944e-07\\
0.687758596974553	4.29032516792511e-07\\
0.687285910653608	4.17966715292903e-07\\
0.68681387362706	4.42121087196699e-07\\
0.686342484557996	4.41798168138506e-07\\
0.685871742113169	4.39154855950986e-07\\
0.685401644962988	4.47168106885499e-07\\
0.684932191781507	4.47160294396898e-07\\
0.684463381246406	4.58654397845216e-07\\
0.683995212038988	4.86243591536313e-07\\
0.683527682844156	5.10852770160167e-07\\
0.68306079235041	5.61236401354685e-07\\
0.682594539249829	7.10220105355246e-07\\
0.682128922238063	8.831433821326e-07\\
0.681663940014315	1.89815196950813e-06\\
0.681199591281335	7.3871275534515e-06\\
0.680735874745405	0.000257140439276225\\
0.680272789116326	4.82253642060717e-06\\
0.67981033310741	1.87190596924398e-06\\
0.679348505435462	1.02640847814051e-06\\
0.678887304820774	8.29998790801229e-07\\
0.67842672998711	6.78899617555944e-07\\
0.677966779661695	6.03925934253943e-07\\
0.677507452575203	5.66594612554386e-07\\
0.677048747461747	5.34138154448972e-07\\
0.676590663058863	5.07761629060293e-07\\
0.676133198107505	4.92379358717881e-07\\
0.675676351352027	4.77273525308439e-07\\
0.675220121540176	4.74089117316533e-07\\
0.674764507423077	4.72024655727124e-07\\
0.674309507755226	4.48905451596154e-07\\
0.673855121294474	4.53640200219489e-07\\
0.67340134680202	4.40760500695152e-07\\
0.672948183042396	4.36410546035594e-07\\
0.672495628783457	4.26563810924901e-07\\
0.672043682796371	4.33887190104802e-07\\
0.671592343855608	4.09350778838715e-07\\
0.671141610738926	4.12870210783744e-07\\
0.670691482227364	4.09338300471222e-07\\
0.670241957105228	3.95980916602798e-07\\
0.66979303416008	3.80716334095568e-07\\
0.669344712182731	3.48654523394098e-07\\
0.668896989967224	3.5644988742208e-07\\
0.668449866310829	3.53274740321893e-07\\
0.668003340014028	3.14284313617927e-07\\
0.667557409880507	2.31141404969113e-07\\
0.667112074717145	4.98802072780702e-07\\
0.666667333334	9.84413648603754e-07\\
0.666223184544304	6.24983894907229e-07\\
0.665779627164447	5.55318840924705e-07\\
0.665336660013972	5.05871501784104e-07\\
0.664894281915558	4.81859686077338e-07\\
0.664452491695017	4.70739330302499e-07\\
0.664011288181275	4.66882387950231e-07\\
0.66357067020637	4.50525606450496e-07\\
0.663130636605438	4.45684671188359e-07\\
0.6626911862167	4.43584222056523e-07\\
0.662252317881457	4.3486667013443e-07\\
0.661814030444077	4.3456108922302e-07\\
0.661376322751984	4.21646002629623e-07\\
0.660939193655651	4.24528361723104e-07\\
0.660502642008586	4.231681569333e-07\\
0.660066666667327	4.21495417854789e-07\\
0.659631266491425	4.1610667694624e-07\\
0.659196440343441	4.15031799151698e-07\\
0.658762187088933	4.11913896669382e-07\\
0.658328505596445	4.14566473379501e-07\\
0.6578953947375	4.03261362645766e-07\\
0.657462853386588	4.041004413843e-07\\
0.657030880421156	4.02696750331177e-07\\
0.656599474721602	4.14432478793031e-07\\
0.65616863517126	4.47258034059222e-07\\
0.655738360656393	3.4515021254304e-07\\
0.655308650066186	3.71403870291459e-07\\
0.654879502292731	3.75830771471557e-07\\
0.654450916231021	3.80104129522136e-07\\
0.65402289077894	3.93735468151417e-07\\
0.653595424837255	3.33915005590632e-07\\
0.653168517309601	3.57867378651771e-07\\
0.65274216710248	3.54125923191107e-07\\
0.652316373125245	3.59009858186008e-07\\
0.651891134290091	3.57854291106175e-07\\
0.651466449512052	3.61378373795835e-07\\
0.651042317708984	3.54915503226347e-07\\
0.650618737801561	3.57907071982219e-07\\
0.650195708713264	3.52095629520424e-07\\
0.64977322937037	3.43858427669747e-07\\
0.649351298701948	3.51312037745801e-07\\
0.648929915639844	3.42360409086875e-07\\
0.648509079118677	3.38314907374686e-07\\
0.648088788075826	3.43665210231037e-07\\
0.647669041451425	3.35626115571762e-07\\
0.647249838188349	3.39965979110777e-07\\
0.646831177232212	3.34627498358566e-07\\
0.646413057531351	3.32569792638234e-07\\
0.645995478036822	3.19670443338267e-07\\
0.645578437702389	3.18187857219758e-07\\
0.645161935484516	3.10806378240152e-07\\
0.64474597034236	3.06621125724141e-07\\
0.644330541237758	2.93873684499281e-07\\
0.643915647135222	2.78745376011083e-07\\
0.64350128700193	2.42547034092385e-07\\
0.643087459807717	2.3536275582303e-06\\
0.642674164525064	3.80357226620961e-07\\
0.642261400129094	3.34835780741337e-07\\
0.641849165597561	3.2319691661542e-07\\
0.64143745991084	3.1873489725381e-07\\
0.641026282051923	3.0640157279299e-07\\
0.640615631006406	2.99079263978217e-07\\
0.640205505762484	2.99013247612017e-07\\
0.63979590531094	2.96261625075766e-07\\
0.639386828645141	2.79730805174823e-07\\
0.638978274761022	2.8232664366637e-07\\
0.638570242657088	2.81559738636772e-07\\
0.638162731334397	2.7946181411576e-07\\
0.637755739796556	2.7269347202074e-07\\
0.637349267049713	2.65235535565705e-07\\
0.636943312102548	2.6565889664165e-07\\
0.636537873966263	2.57532477163898e-07\\
0.63613295165458	2.56144112949126e-07\\
0.635728544183725	2.45161987920805e-07\\
0.635324650572427	2.38174170589443e-07\\
0.634921269841905	2.33127892754125e-07\\
0.634518401015863	2.28609480222027e-07\\
0.634116043120482	2.1775253592646e-07\\
0.633714195184411	2.19515519236234e-07\\
0.633312856238759	1.99872261533843e-07\\
0.632912025317089	1.94732931547652e-07\\
0.632511701455408	1.79182258650754e-07\\
0.632111883692162	1.50299877602351e-07\\
0.631712571068225	1.27903047994895e-07\\
0.631313762626894	1.47758780845801e-07\\
0.63091545741388	2.38320854103339e-06\\
0.630517654477301	1.75672072268031e-06\\
0.630120352867675	6.21183639792374e-07\\
0.629723551637909	4.42826537463515e-07\\
0.629327249843298	3.70495656294925e-07\\
0.628931446541509	3.20061788997242e-07\\
0.628536140792583	3.01775868945908e-07\\
0.628141331658919	2.75825211739571e-07\\
0.627747018205273	2.61062825999999e-07\\
0.627353199498745	2.45244775337212e-07\\
0.626959874608777	2.29690255944824e-07\\
0.626567042607143	2.26970228157396e-07\\
0.62617470256794	2.07905622508052e-07\\
0.625782853567584	2.02387625763943e-07\\
0.625391494684803	1.9061851761625e-07\\
0.625000625000625	1.79109416898177e-07\\
0.624610243598376	1.64641408250498e-07\\
0.62422034956367	1.54212719021785e-07\\
0.623830941984404	1.34191753096025e-07\\
0.623442019950748	1.24802368488887e-07\\
0.62305358255514	1.03871450620954e-07\\
0.622665628892279	9.60069270518408e-08\\
0.622278158059116	7.50399129489006e-08\\
0.621891169154851	5.31456590961267e-08\\
0.62150466128092	3.06888997456566e-08\\
0.621118633540994	1.49766374023853e-08\\
0.620733085040968	7.66423634806296e-09\\
0.620348014888958	3.46115854649432e-08\\
0.619963422195288	2.010217646061e-07\\
0.619579306072491	1.12159530783591e-06\\
0.619195665635294	1.0507120298804e-05\\
0.618812500000619	0.000129785517589366\\
0.61842980828757	7.88887941263641e-06\\
0.618047589617429	3.37410253414703e-06\\
0.61766584311365	2.04121571924623e-06\\
0.617284567901852	1.50497673601254e-06\\
0.616903763109809	1.20377468818461e-06\\
0.616523427867448	1.01996938067963e-06\\
0.616143561306839	9.13982859708328e-07\\
0.615764162562192	8.22204562071044e-07\\
0.615385230769846	7.5792325277469e-07\\
0.615006765068266	6.84905674946427e-07\\
0.614628764598033	6.65937594420368e-07\\
0.614251228501843	6.24375263056929e-07\\
0.613874155924493	6.05424686921511e-07\\
0.613497546012883	5.76365100134638e-07\\
0.613121397916002	5.61999975447571e-07\\
0.612745710784926	5.37471536876412e-07\\
0.612370483772811	5.24299159359214e-07\\
0.611995716034884	5.04774352552177e-07\\
0.61162140672844	4.95929457063921e-07\\
0.611247555012836	4.70659365629727e-07\\
0.610874160049481	4.67927800131763e-07\\
0.610501221001831	4.60453259313005e-07\\
0.610128737035387	4.50831392527638e-07\\
0.609756707317683	4.40703593665613e-07\\
0.609385131018282	4.23499934522685e-07\\
0.60901400730877	4.24650867113072e-07\\
0.608643335362751	3.92657432602557e-07\\
0.608273114355839	3.89196805738283e-07\\
0.607903343465653	3.37616733083872e-07\\
0.60753402187181	5.35683547386015e-07\\
0.60716514875592	5.84507222708699e-07\\
0.606796723301578	4.84872325228772e-07\\
0.60642874469436	4.56307997974959e-07\\
0.606061212121818	4.53392599023168e-07\\
0.605694124773471	4.38244905599405e-07\\
0.605327481840799	4.20173916212469e-07\\
0.604961282517241	4.20450942834033e-07\\
0.604595525998186	4.08271018414217e-07\\
0.604230211480967	4.04054470096265e-07\\
0.603865338164855	4.05991118204614e-07\\
0.603500905251056	3.93174364666125e-07\\
0.603136911942702	3.93389481698188e-07\\
0.602773357444846	3.96710530722454e-07\\
0.602410240964458	3.88356748460537e-07\\
0.602047561710415	3.89349685091657e-07\\
0.601685318893502	3.78286164506433e-07\\
0.601323511726398	3.80254288603201e-07\\
0.600962139423678	3.7522080335791e-07\\
0.600601201201802	3.7456829110314e-07\\
0.600240696279112	3.6867260953254e-07\\
0.599880623875825	3.71002692653176e-07\\
0.599520983214029	3.77171365542297e-07\\
0.599161773517675	3.73477245207611e-07\\
0.598802994012575	3.92688995653365e-07\\
0.598444643926391	4.85304098774202e-07\\
0.598086722488636	2.71791920166599e-07\\
0.597729228930663	3.16176996457661e-07\\
0.597372162485663	3.28303612919336e-07\\
0.597015522388657	3.31742332557347e-07\\
0.596659307876492	3.30418291660004e-07\\
0.596303518187835	3.31538432921725e-07\\
0.59594815256317	3.36198656180457e-07\\
0.595593210244789	3.36570246233208e-07\\
0.595238690476786	3.23545701168624e-07\\
0.594884592505056	3.28670616904261e-07\\
0.594530915577289	3.33221519641524e-07\\
0.594177658942959	3.29294097003022e-07\\
0.593824821853325	3.24502800755753e-07\\
0.593472403561424	3.22183406065625e-07\\
0.593120403322064	3.25373467056052e-07\\
0.59276882039182	3.19301394244377e-07\\
0.592417654029028	3.19822523110775e-07\\
0.592066903493783	3.14444464673308e-07\\
0.591716568047929	3.15579649795774e-07\\
0.591366646955056	3.16381456725277e-07\\
0.591017139480496	3.15846392009809e-07\\
0.590668044891317	3.12951583965891e-07\\
0.590319362456316	3.18318647278864e-07\\
0.589971091446018	3.1370523056411e-07\\
0.589623231132665	3.15831475171573e-07\\
0.589275780790218	3.1122660499524e-07\\
0.588928739694346	3.21107200788867e-07\\
0.588582107122425	3.16522713066051e-07\\
0.588235882353529	3.31372985364687e-07\\
0.58789006466843	3.84175572571185e-07\\
0.587544653349589	3.48991246276205e-07\\
0.587199647681151	2.65590879908092e-07\\
0.586855046948944	2.76785826658677e-07\\
0.586510850440469	2.79737984232476e-07\\
0.5861670574449	2.87331808493628e-07\\
0.585823667253075	2.86482507966458e-07\\
0.585480679157494	2.87297243817903e-07\\
0.585138092452311	2.80442314413063e-07\\
0.584795906433333	2.85239935811035e-07\\
0.584454120398013	2.85766741505354e-07\\
0.584112733645444	2.92229664547714e-07\\
0.583771745476357	2.89534265331879e-07\\
0.583431155193115	2.83596092296479e-07\\
0.583090962099708	2.87373200384859e-07\\
0.582751165501748	2.83596799892954e-07\\
0.582411764706465	2.86647414322028e-07\\
0.582072759022701	2.78967408280727e-07\\
0.581734147760907	2.76090912397673e-07\\
0.58139593023314	2.85740912329313e-07\\
0.581058105753051	2.78885622848266e-07\\
0.580720673635888	2.80376730643937e-07\\
0.580383633198491	2.73420566142136e-07\\
0.580046983759281	2.72726062623971e-07\\
0.579710724638261	2.63022175902857e-07\\
0.57937485515701	2.61287644456397e-07\\
0.57903937463868	2.56191775429158e-07\\
0.578704282407986	2.45308168591868e-07\\
0.578369577791209	2.38783679359548e-07\\
0.578035260116185	2.23921031967952e-07\\
0.577701328712305	1.8280118283202e-07\\
0.577367782910508	1.98296095719863e-06\\
0.577034622043277	8.55340254786896e-07\\
0.576701845444637	4.96579786338622e-07\\
0.576369452450144	4.13162885664661e-07\\
0.576037442396889	3.74045400077732e-07\\
0.575705814623489	3.68739424842173e-07\\
0.575374568470081	3.56865334337727e-07\\
0.575043703278321	3.57294679917608e-07\\
0.574713218391379	3.4896020023669e-07\\
0.574383113153934	3.48624342411269e-07\\
0.57405338691217	3.4917216348073e-07\\
0.573724039013769	3.50044422819696e-07\\
0.573395068807913	3.43122593733599e-07\\
0.573066475645272	3.46526135978656e-07\\
0.572738258878007	3.48051626983354e-07\\
0.57241041785976	3.54588561510049e-07\\
0.572082951945652	3.5254626782463e-07\\
0.571755860492281	3.65782215320829e-07\\
0.571429142857714	3.69965255648469e-07\\
0.571102798401485	3.70339208482895e-07\\
0.570776826484589	3.96804150938871e-07\\
0.570451226469481	3.9704691771518e-07\\
0.570125997720068	4.21993880742818e-07\\
0.569801139601709	4.57075706656149e-07\\
0.569476651481207	5.07534515043979e-07\\
0.569152532726807	5.73923292857253e-07\\
0.568828782708191	6.73831945604269e-07\\
0.568505400796475	8.76854051078313e-07\\
0.568182386364204	1.39179564582173e-06\\
0.567859738785349	3.07620775043307e-06\\
0.567537457435301	1.84853081561525e-05\\
0.567215541690868	4.9050943367474e-05\\
0.566893990930272	3.8209881605233e-06\\
0.566572804533144	1.44562260073855e-06\\
0.566251981880521	8.50608090340621e-07\\
0.565931522354839	5.99322384782316e-07\\
0.565611425339932	4.86931413955721e-07\\
0.565291690221029	4.27070768278766e-07\\
0.564972316384746	3.94284804426235e-07\\
0.564653303219085	3.68780319733356e-07\\
0.564334650113431	3.56660677569177e-07\\
0.564016356458545	3.33565193401447e-07\\
0.563698421646561	3.35584047123876e-07\\
0.563380845070986	3.23730531246193e-07\\
0.563063626126689	3.15204911033726e-07\\
0.562746764209904	3.16412244982198e-07\\
0.562430258718223	3.08541010160361e-07\\
0.56211410905059	3.07217992732735e-07\\
0.561798314607303	3.03715106751603e-07\\
0.561482874790006	3.06061082329889e-07\\
0.561167789001683	2.96128906491411e-07\\
0.560853056646663	3.03670973744144e-07\\
0.560538677130605	3.00753207845669e-07\\
0.560224649860504	2.97040661291835e-07\\
0.559910974244681	2.97338935081211e-07\\
0.559597649692781	2.97981444608276e-07\\
0.559284675615772	3.16729825388605e-07\\
0.558972051425936	3.1099954358747e-07\\
0.558659776536871	2.96205141186978e-07\\
0.558347850363484	2.99906158441257e-07\\
0.558036272321986	3.10514444873284e-07\\
0.557725041829894	1.50398247938986e-06\\
0.55741415830602	2.79150636556967e-07\\
0.557103621170474	2.86549820293508e-07\\
0.556793429844655	2.78427298797767e-07\\
0.556483583751252	2.88464911681738e-07\\
0.556174082314238	2.89712578244203e-07\\
0.555864924958866	2.86575829820636e-07\\
0.555556111111667	2.83819767468217e-07\\
0.555247640200444	2.85973008015922e-07\\
0.554939511654273	2.87251379812293e-07\\
0.554631724903494	2.83793441711553e-07\\
0.554324279379712	2.86441334915579e-07\\
0.554017174515789	2.83869486482949e-07\\
0.553710409745847	2.88779996239518e-07\\
0.553403984505257	2.86119775115964e-07\\
0.553097898230642	2.84075065189359e-07\\
0.552792150359867	2.81769968867414e-07\\
0.552486740332044	2.84604187475944e-07\\
0.552181667587521	2.84017179323044e-07\\
0.551876931567881	2.83520221455171e-07\\
0.55157253171594	2.77299816739612e-07\\
0.551268467475744	2.8210792734243e-07\\
0.550964738292562	2.77890505854869e-07\\
0.550661343612885	2.76618632803708e-07\\
0.550358282884425	2.64199182091551e-07\\
0.550055555556106	2.03068219620832e-07\\
0.549753161078065	3.42228886076016e-07\\
0.549451098901648	3.08223090649367e-07\\
0.549149368479407	2.985234439504e-07\\
0.548847969265093	2.94170779897509e-07\\
0.548546900713659	2.71951794540662e-07\\
0.54824616228125	3.15948901674462e-07\\
0.547945753425205	3.0073199262763e-07\\
0.547645673604052	3.06187949192277e-07\\
0.547345922277504	3.02893896646209e-07\\
0.547046498906455	3.02627581401338e-07\\
0.54674740295298	2.94801026673179e-07\\
0.546448633880328	2.99490695173342e-07\\
0.546150191152922	2.96729313481981e-07\\
0.545852074236354	2.97617434361744e-07\\
0.545554282597381	3.03210758947185e-07\\
0.545256815703926	2.97975703491806e-07\\
0.544959673025068	3.01465853060995e-07\\
0.544662854031046	3.07108214340684e-07\\
0.54436635819325	3.01184562696009e-07\\
0.544070184984222	3.06784402596947e-07\\
0.543774333877651	3.01729152296124e-07\\
0.543478804348369	3.0515261471064e-07\\
0.543183595872352	3.01762933949071e-07\\
0.54288870792671	3.11146526409121e-07\\
0.542594139989691	3.14936780371852e-07\\
0.542299891540672	3.21288116979451e-07\\
0.542005962060162	3.28795777986034e-07\\
0.541712351029794	3.46278948815912e-07\\
0.541419057932323	3.77893805353051e-07\\
0.541126082251623	5.12926573496427e-07\\
0.540833423472688	5.17352724374724e-08\\
0.540541081081622	2.0810255859582e-07\\
0.54024905456564	2.48362188518076e-07\\
0.539957343413067	2.67152862329478e-07\\
0.53966594711333	2.73039003865359e-07\\
0.539374865156958	2.82788043851274e-07\\
0.539084097035579	2.89108753736561e-07\\
0.538793642241918	2.91324415886816e-07\\
0.53850350026979	2.90338423629015e-07\\
0.538213670614101	3.0373074113237e-07\\
0.537924152770844	3.01612591321228e-07\\
0.537634946237097	3.01541761281899e-07\\
0.537346050511016	3.03069902954885e-07\\
0.537057465091837	3.04312068306692e-07\\
0.536769189479871	3.09996055982453e-07\\
0.536481223176502	3.07289481250829e-07\\
0.536193565684182	3.15415781087382e-07\\
0.535906216506431	3.13931610967519e-07\\
0.535619175147831	3.17632075321404e-07\\
0.535332441114026	3.24293788017239e-07\\
0.535046013911717	3.26615394762155e-07\\
0.534759893048663	3.27948184557745e-07\\
0.534474078033672	3.36600073723764e-07\\
0.534188568376603	3.3340461906877e-07\\
0.533903363588361	3.44195347098095e-07\\
0.533618463180896	3.44902643705383e-07\\
0.5333338666672	3.50543878399663e-07\\
0.533049573561301	3.74346322672496e-07\\
0.532765583378263	4.02574006200454e-07\\
0.532481895634185	4.57005383344367e-07\\
0.532198509846195	3.49893994838525e-06\\
0.531915425532447	2.37072233433152e-07\\
0.531632642212121	2.95485502110919e-07\\
0.53135015940542	3.08134766177189e-07\\
0.531067976633563	3.1716550648255e-07\\
0.53078609341879	3.34481077577708e-07\\
0.53050450928435	3.3789775950813e-07\\
0.530223223754507	3.49075154332198e-07\\
0.529942236354531	3.56871237801115e-07\\
0.529661546610699	3.65090588651421e-07\\
0.529381154050291	3.77757004963771e-07\\
0.529101058201587	3.76098178662429e-07\\
0.528821258593866	3.90061141465546e-07\\
0.5285417547574	3.95545321477065e-07\\
0.528262546223455	4.04823423672703e-07\\
0.527983632524287	4.15926512099315e-07\\
0.52770501319314	4.33012879337809e-07\\
0.52742668776424	4.45388504955018e-07\\
0.527148655772799	4.71325131675666e-07\\
0.526870916755005	4.84610459059828e-07\\
0.526593470248025	5.23938663018996e-07\\
0.52631631579	5.37579005042357e-07\\
0.526039452920042	5.78020099688856e-07\\
0.525762881178233	6.29028729251296e-07\\
0.525486600105623	7.11643577313254e-07\\
0.525210609244223	8.15508230994396e-07\\
0.524934908137008	9.55216907044106e-07\\
0.524659496327912	1.24153905599681e-06\\
0.524384373361825	1.79596606628813e-06\\
0.524109538784591	3.67433343848995e-06\\
0.523834992143007	2.17048407260872e-05\\
0.523560732984817	1.45302178715939e-05\\
0.523286760858713	8.26843920546797e-07\\
0.523013075314331	1.28180726272375e-07\\
0.522739675902248	9.06347630121965e-09\\
0.522466562173981	1.67360427170584e-09\\
0.522193733681984	1.64860800035071e-08\\
0.521921189979645	3.58741425281862e-08\\
0.521648930621283	5.27584655267219e-08\\
0.521376955162148	6.89727780748313e-08\\
0.521105263158416	8.20226483103923e-08\\
0.520833854167187	1.00617759276257e-07\\
0.520562727746486	1.06962897325202e-07\\
0.520291883455255	1.17957848675982e-07\\
0.520021320853354	1.24862603248445e-07\\
0.519751039501559	1.32451851474704e-07\\
0.519481038961558	1.37639343566773e-07\\
0.51921131879595	1.45882515103856e-07\\
0.518941878568241	1.49681764820156e-07\\
0.518672717842842	1.55419356004898e-07\\
0.51840383618507	1.57776130848944e-07\\
0.51813523316114	1.68132513841483e-07\\
0.517866908338167	1.67666881254695e-07\\
0.517598861284161	1.7187314624917e-07\\
0.517331091568029	1.71159625637029e-07\\
0.517063598759566	1.74229691306962e-07\\
0.516796382429457	1.7899657325228e-07\\
0.516529442149277	1.74451658177354e-07\\
0.516262777491482	1.80917237605123e-07\\
0.515996388029412	1.69209974206429e-07\\
0.515730273337287	1.5485873079017e-07\\
0.515464432990206	1.0529092996342e-06\\
0.515198866564142	2.35806526157119e-07\\
0.514933573635942	2.19801920800437e-07\\
0.514668553783325	2.15232355246927e-07\\
0.514403806584876	2.0640241770368e-07\\
0.514139331620051	2.0334676823251e-07\\
0.513875128469167	2.10537424288586e-07\\
0.513611196713405	2.08215237740373e-07\\
0.513347535934805	2.11398629024685e-07\\
0.513084145716265	2.12403319745256e-07\\
0.512821025641538	2.09105057563991e-07\\
0.512558175295233	2.14426512331798e-07\\
0.512295594262807	2.13000466814119e-07\\
0.512033282130568	2.09374661782118e-07\\
0.51177123848567	2.11832138507965e-07\\
0.511509462916112	2.08656870666807e-07\\
0.511247955010736	2.15362738204013e-07\\
0.510986714359223	2.11419916266052e-07\\
0.510725740552094	2.16252804386291e-07\\
0.510465033180704	2.13779472078275e-07\\
0.510204591837245	2.19075994219956e-07\\
0.509944416114737	2.13870247624784e-07\\
0.509684505607034	2.14737064273737e-07\\
0.509424859908813	2.12409488293518e-07\\
0.50916547861558	1.9994961391033e-07\\
0.508906361323664	2.11038299521537e-07\\
0.508647507630214	2.65669945762826e-07\\
0.508388917133198	2.46293580321656e-07\\
0.508130589431402	2.38642290772399e-07\\
0.507872524124429	2.30775328723653e-07\\
0.50761472081269	2.31423916634992e-07\\
0.507357179097412	2.3733129150074e-07\\
0.507099898580629	2.31229319805719e-07\\
0.50684287886518	2.28174136050457e-07\\
0.506586119554711	2.36964748776597e-07\\
0.506329620253671	2.32505608754357e-07\\
0.506073380567308	2.29281071132346e-07\\
0.505817400101669	2.29357008151817e-07\\
0.5055616784636	2.31491049879872e-07\\
0.505306215260738	2.33411406496688e-07\\
0.505051010101515	2.3001325775048e-07\\
0.504796062595154	2.34594762263501e-07\\
0.504541372351665	2.32586550932776e-07\\
0.504286938981846	2.35215043439402e-07\\
0.504032762097278	2.36586718943947e-07\\
0.503778841310327	2.34592909576667e-07\\
0.503525176234139	2.35119369598874e-07\\
0.503271766482637	2.37254997872705e-07\\
0.503018611670523	2.34273202200154e-07\\
0.502765711413273	2.33104656914081e-07\\
0.502513065327136	2.33858536046457e-07\\
0.502260673029131	2.34401540894251e-07\\
0.502008534137048	2.27949411627958e-07\\
0.501756648269443	2.29535370006329e-07\\
0.501505015045637	2.20616988057027e-07\\
0.501253634085714	2.07447573152228e-07\\
0.501002505010521	4.83413201823802e-07\\
0.500751627441662	2.9142425645172e-07\\
0.500501001001501	2.68560970193557e-07\\
0.500250625313157	2.64092476677835e-07\\
};
\addplot [color=mycolor2, forget plot, thick]
  table[row sep=crcr]{%
10.00001000001	3.59845339239732e-06\\
9.9010000000099	3.68037417346663e-06\\
9.80393137255882	3.61375430548153e-06\\
9.70874757282524	3.65358074736868e-06\\
9.61539423077885	3.62638739996033e-06\\
9.52381904762857	3.81728135757704e-06\\
9.43397169812264	3.8693226587712e-06\\
9.3458037383271	3.85592783474077e-06\\
9.25926851852778	3.93853682557324e-06\\
9.1743211009266	3.95066262565048e-06\\
9.09091818182727	3.99487064849384e-06\\
9.00901801802703	4.07804378319952e-06\\
8.92858035715178	4.27422617297839e-06\\
8.84956637169027	4.62751167103642e-06\\
8.7719385965	4.93336512164525e-06\\
8.69566086957391	6.20128076968843e-06\\
8.62069827587069	1.37153223839862e-05\\
8.54701709402564	6.32700513602532e-08\\
8.47458474577119	1.76549075930358e-06\\
8.40336974790756	2.54923136735604e-06\\
8.333341666675	2.84731899730985e-06\\
8.26447107438843	2.92956649611513e-06\\
8.19672950820492	3.06251264295656e-06\\
8.13008943090244	3.12055989582458e-06\\
8.06452419355645	3.31971971414927e-06\\
8.000008000008	3.29302249106379e-06\\
7.93651587302381	3.47066110104042e-06\\
7.87402362205512	3.52403989512407e-06\\
7.81250781250781	3.55255880547514e-06\\
7.75194573644186	3.54872195434728e-06\\
7.69231538462308	3.58712244839129e-06\\
7.63359541985496	3.60407796089613e-06\\
7.57576515152273	3.67779978155182e-06\\
7.51880451128571	3.65617841997415e-06\\
7.46269402985821	3.75259427269897e-06\\
7.40741481482222	3.72857661368015e-06\\
7.35294852941912	3.77130580244226e-06\\
7.29927737227007	3.94873097416786e-06\\
7.24638405797826	3.88251400561685e-06\\
7.19425179856835	3.92782879747749e-06\\
7.14286428572143	4.15503855553403e-06\\
7.09220567376596	4.23563314041153e-06\\
7.04226056338732	4.54323050288761e-06\\
6.99301398602098	4.88023321851263e-06\\
6.94445138889583	5.4419639643424e-06\\
6.89655862069655	7.41415417843166e-06\\
6.84932191781507	1.89940057596591e-05\\
6.80272789116326	0.000838356604761518\\
6.75676351352027	1.17964512138945e-05\\
6.71141610738926	5.7810227801897e-06\\
6.66667333334	4.70690550442757e-06\\
6.62252317881457	4.25471797266019e-06\\
6.578953947375	4.20159682777486e-06\\
6.53595424837255	4.15346166119056e-06\\
6.49351298701948	4.06347858473479e-06\\
6.45161935484516	3.96844253659709e-06\\
6.41026282051923	4.05822944190609e-06\\
6.36943312102548	3.91103074735147e-06\\
6.32912025317088	4.05048667619251e-06\\
6.28931446541509	4.0121930017064e-06\\
6.25000625000625	4.02449466386291e-06\\
6.21118633540994	4.18745181366236e-06\\
6.17284567901852	4.07257586181468e-06\\
6.13497546012883	4.11194258028898e-06\\
6.09756707317683	4.05948524645803e-06\\
6.06061212121818	4.14839831368876e-06\\
6.02410240964458	4.14150962450228e-06\\
5.98802994012575	4.16684284473148e-06\\
5.95238690476786	4.16309094934988e-06\\
5.91716568047929	4.20022094301331e-06\\
5.88235882353529	4.24866882655501e-06\\
5.84795906433333	4.36333294579066e-06\\
5.81395930233139	4.38639985727246e-06\\
5.78035260116185	4.46061681436491e-06\\
5.74713218391379	4.52733305585227e-06\\
5.71429142857714	4.77094205567379e-06\\
5.68182386364204	5.09428776714182e-06\\
5.64972316384746	9.32078787282584e-06\\
5.61798314607303	2.68295417273421e-06\\
5.58659776536871	3.55718535461783e-06\\
5.55556111111667	3.75334679818988e-06\\
5.52486740332044	3.86017238352538e-06\\
5.49451098901648	4.00826072678908e-06\\
5.46448633880328	4.04624415176901e-06\\
5.4347880434837	4.1521712616573e-06\\
5.40541081081622	4.11109364250238e-06\\
5.37634946237097	4.23162756435352e-06\\
5.34759893048663	4.32700756841546e-06\\
5.31915425532447	4.17409669753418e-06\\
5.29101058201587	4.27181347589503e-06\\
5.2631631579	4.18368498384094e-06\\
5.23560732984817	4.20584031708542e-06\\
5.20833854167187	4.25484302932397e-06\\
5.1813523316114	4.34807477598845e-06\\
5.15464432990206	4.38647813460184e-06\\
5.12821025641538	4.3320288802712e-06\\
5.10204591837245	4.42555825491691e-06\\
5.0761472081269	4.3749803303851e-06\\
5.05051010101515	4.33288553114742e-06\\
5.02513065327136	4.4376417341797e-06\\
5.000005000005	4.30853282648158e-06\\
4.97512935323881	4.3562637912126e-06\\
4.95050000000495	4.36462071026475e-06\\
4.92611330049754	4.48749658763495e-06\\
4.90196568627941	4.47291510525545e-06\\
4.87805365854146	4.52014978129969e-06\\
4.85437378641262	4.38180830478266e-06\\
4.83092270531884	4.36804161948326e-06\\
4.80769711538942	5.09618285337252e-06\\
4.78469377990909	4.70017953778688e-06\\
4.76190952381429	4.54575035249833e-06\\
4.73934123223223	4.62794286904618e-06\\
4.71698584906132	4.67214295936723e-06\\
4.69484037559155	4.62293986561499e-06\\
4.67290186916355	4.66786333691934e-06\\
4.65116744186512	4.74904221991718e-06\\
4.62963425926389	4.69029426403883e-06\\
4.60829953917511	4.65495778123302e-06\\
4.5871605504633	4.76399209739626e-06\\
4.56621461187671	4.70876100083779e-06\\
4.54545909091364	4.71812079436796e-06\\
4.52489140271946	4.86260064019955e-06\\
4.50450900901351	4.79094090175167e-06\\
4.48430941704484	4.79630401484267e-06\\
4.46429017857589	4.74444233500915e-06\\
4.44444888889333	4.72868096082688e-06\\
4.42478318584513	4.79569400130014e-06\\
4.40529074890308	4.75810277464548e-06\\
4.38596929825	4.87078856150341e-06\\
4.36681659389083	4.77389313247661e-06\\
4.34783043478696	5.06607958332994e-06\\
4.32900865801299	4.90641521517251e-06\\
4.31034913793534	4.93256461572814e-06\\
4.29184978541202	3.43028862102327e-06\\
4.27350854701282	4.80542124539222e-06\\
4.25532340425957	4.98763315543429e-06\\
4.23729237288559	4.99112982877373e-06\\
4.21941350211392	4.91848121890384e-06\\
4.20168487395378	4.79967390018126e-06\\
4.18410460251464	4.91583434648509e-06\\
4.1666708333375	5.11362081053814e-06\\
4.14938174274274	5.09406283472455e-06\\
4.13223553719421	5.11611118080498e-06\\
4.11523045267901	4.99881683668953e-06\\
4.09836475410246	5.06583670004303e-06\\
4.08163673469796	5.18155736954218e-06\\
4.06504471545122	5.08222891848979e-06\\
4.04858704453846	5.0799774878639e-06\\
4.03226209677823	5.0693750796351e-06\\
4.01606827309639	5.27372149675959e-06\\
4.000004000004	5.37342748987639e-06\\
3.98406772908765	5.22496963608439e-06\\
3.9682579365119	5.25725476876409e-06\\
3.9525731225336	5.25440718638693e-06\\
3.93701181102756	5.33083714856066e-06\\
3.92157254902353	5.40135249287884e-06\\
3.90625390625391	5.486986945892e-06\\
3.89105447471206	5.57724086013239e-06\\
3.87597286822093	5.76144872171221e-06\\
3.86100772201158	5.75569203943916e-06\\
3.84615769231154	5.9932549623914e-06\\
3.83142145594253	6.58304260629414e-06\\
3.81679770992748	8.10062836377479e-06\\
3.80228517110646	3.04774110307751e-05\\
3.78788257576136	9.89151849602859e-06\\
3.77358867924906	5.33194058560614e-06\\
3.75940225564286	5.10866109094871e-06\\
3.74532209738202	5.37024909639884e-06\\
3.7313470149291	5.361049487273e-06\\
3.71747583643494	5.36652801080113e-06\\
3.70370740741111	5.40456347637846e-06\\
3.69004059040959	5.47038731726986e-06\\
3.67647426470956	5.51169157424254e-06\\
3.66300732601099	5.58062425968556e-06\\
3.64963868613504	5.64342695258493e-06\\
3.63636727273091	5.72251131181316e-06\\
3.62319202898913	5.85295596680265e-06\\
3.61011191336101	5.81049227865433e-06\\
3.59712589928417	5.84875350670407e-06\\
3.58423297491398	5.98278849331648e-06\\
3.57143214286071	6.07435665996222e-06\\
3.55872241993238	6.16071606640088e-06\\
3.54610283688298	6.40845118453556e-06\\
3.53357243816608	6.49869251714111e-06\\
3.52113028169366	6.78559769250405e-06\\
3.5087754386	6.93992772681098e-06\\
3.49650699301049	7.449290745611e-06\\
3.48432404181533	7.59166052718913e-06\\
3.47222569444792	8.12405542751721e-06\\
3.46021107266782	8.916568094227e-06\\
3.44827931034828	1.01353982894942e-05\\
3.43642955326804	1.25765788477628e-05\\
3.42466095890753	1.86418815325938e-05\\
3.41297269624915	4.97302821816251e-05\\
3.40136394558163	0.000203207413600903\\
3.38983389830847	9.90287735952886e-07\\
3.37838175676013	4.79890034959305e-07\\
3.3670067340101	1.32669489203539e-06\\
3.35570805369463	1.95250020087135e-06\\
3.34448494983612	2.36833155513265e-06\\
3.33333666667	2.79382545139017e-06\\
3.32226245847508	3.04670114643636e-06\\
3.31126158940728	3.18086607150243e-06\\
3.30033333333663	3.39317359228242e-06\\
3.2894769736875	3.58128478097838e-06\\
3.27869180328197	3.74083007480288e-06\\
3.26797712418627	3.81036632041232e-06\\
3.25733224756026	3.88285921154603e-06\\
3.24675649350974	3.92607705186741e-06\\
3.23624919094175	4.13291112539766e-06\\
3.22580967742258	4.22609499839303e-06\\
3.21543729903859	4.20891502441988e-06\\
3.20513141025961	4.25951370694033e-06\\
3.19489137380511	4.16860499711332e-06\\
3.18471656051274	4.33992225997494e-06\\
3.17460634920952	4.2537379182234e-06\\
3.16456012658544	4.47349036727279e-06\\
3.1545772870694	4.33968368608121e-06\\
3.14465723270755	4.4923288693594e-06\\
3.13479937304389	4.65252354697212e-06\\
3.12500312500312	4.56500250104066e-06\\
3.1152679127757	4.73082492053148e-06\\
3.10559316770497	4.64812632953799e-06\\
3.09597832817647	4.85219777915975e-06\\
3.08642283950926	6.80522408936764e-06\\
3.07692615384923	4.39348629740147e-06\\
3.06748773006442	4.54980966255545e-06\\
3.0581070336422	4.46797688099094e-06\\
3.04878353658841	4.53384907292173e-06\\
3.03951671732827	4.76348254381282e-06\\
3.03030606060909	4.7881597924696e-06\\
3.02115105740483	4.74069143036612e-06\\
3.01205120482229	4.85403949820682e-06\\
3.00300600600901	4.74446058251326e-06\\
2.99401497006287	4.69321037393431e-06\\
2.98507761194328	4.77749924397979e-06\\
2.97619345238393	4.64253148743091e-06\\
2.96736201780712	4.83401823380732e-06\\
2.95858284023964	4.94538664018963e-06\\
2.94985545723009	4.74021268531622e-06\\
2.94117941176765	4.91475295563332e-06\\
2.93255425220235	4.75712795849816e-06\\
2.92397953216667	4.86917879511077e-06\\
2.91545481049854	4.89880867737525e-06\\
2.9069796511657	4.99299869593416e-06\\
2.8985536231913	4.92037991560066e-06\\
2.89017630058092	4.85671576225704e-06\\
2.88184726225072	5.02271594279266e-06\\
2.8735660919569	4.93216527754867e-06\\
2.86533237822636	5.1007756020554e-06\\
2.85714571428857	4.64957417166831e-06\\
2.84900569800855	5.02401776162078e-06\\
2.84091193182102	5.01481811806343e-06\\
2.83286402266572	4.96603217993533e-06\\
2.82486158192373	4.7519660202689e-06\\
2.81690422535493	4.940946339513e-06\\
2.80899157303652	5.11536216437212e-06\\
2.80112324930252	4.99125085685332e-06\\
2.79329888268436	4.94625583719601e-06\\
2.78551810585237	5.02476128918352e-06\\
2.77778055555833	4.98084974656764e-06\\
2.77008587257895	5.00146139532385e-06\\
2.76243370166022	4.9785492681962e-06\\
2.75482369146281	4.93760839244336e-06\\
2.74725549450824	5.11246895086584e-06\\
2.73972876712603	4.90837606160963e-06\\
2.73224316940164	5.23161102441422e-06\\
2.72479836512534	4.95817518435288e-06\\
2.71739402174185	5.06165725644084e-06\\
2.71002981030081	5.03924420321834e-06\\
2.70270540540811	5.11802216765047e-06\\
2.6954204851779	5.13239132179068e-06\\
2.68817473118548	5.10895045697679e-06\\
2.68096782842091	4.94818631808499e-06\\
2.67379946524332	5.09067760889654e-06\\
2.666669333336	5.05243069932962e-06\\
2.65957712766223	4.77735290183785e-06\\
2.65252254642175	4.97400628400304e-06\\
2.64550529100794	4.87084623034063e-06\\
2.6385250659657	4.8486914747142e-06\\
2.63158157895	7.55980561746393e-06\\
2.62467454068504	5.37847973204612e-06\\
2.61780366492408	5.08314751713683e-06\\
2.61096866840992	5.21423055700437e-06\\
2.60416927083594	4.9589182164134e-06\\
2.59740519480779	5.14946371579835e-06\\
2.5906761658057	4.96309797459851e-06\\
2.58398191214729	4.87734999550492e-06\\
2.57732216495103	5.04430980046617e-06\\
2.57069665810026	4.6780352693324e-06\\
2.56410512820769	4.98354826209732e-06\\
2.55754731458056	4.78261351713293e-06\\
2.55102295918622	4.83408788505627e-06\\
2.54453180661832	4.9865277177583e-06\\
2.53807360406345	4.86960117830918e-06\\
2.53164810126835	4.5308795883153e-06\\
2.52525505050758	4.65548825354149e-06\\
2.51889420655164	4.53094100815151e-06\\
2.51256532663568	4.45127864367813e-06\\
2.50626817042857	4.36369276812174e-06\\
2.5000025000025	4.40820847401936e-06\\
2.49376807980299	3.9952001647373e-06\\
2.4875646766194	3.88694608584371e-06\\
2.48139205955583	3.64081462833083e-06\\
2.47525000000247	3.54487574556685e-06\\
2.46913827160741	3.19634132423265e-06\\
2.46305665024877	2.71347726215902e-06\\
2.45700491400737	2.13945528260668e-06\\
2.45098284313971	9.48037631750481e-07\\
2.44499022005134	2.01324969156094e-07\\
2.43902682927073	0.000109343239222349\\
2.43309245742336	4.50669080737779e-05\\
2.42718689320631	1.80317454374486e-05\\
2.4213099273632	1.24921409080629e-05\\
2.41546135265942	1.062765035463e-05\\
2.40964096385783	9.52354570713375e-06\\
2.40384855769471	8.86954029242852e-06\\
2.39808393285611	8.17633502906763e-06\\
2.39234688995455	8.29606031891105e-06\\
2.38663723150597	7.89736197757381e-06\\
2.38095476190714	7.64350759504035e-06\\
2.3752992874133	7.3327668942576e-06\\
2.36967061611611	7.35835796038074e-06\\
2.36406855792199	7.11333524252917e-06\\
2.35849292453066	6.84652247192091e-06\\
2.35294352941412	6.98329426037481e-06\\
2.34742018779577	6.88457519823192e-06\\
2.34192271662998	6.7137185069377e-06\\
2.33645093458178	6.85023460035735e-06\\
2.33100466200699	6.75411907207593e-06\\
2.32558372093256	6.93684071905314e-06\\
2.32018793503712	6.81846776902421e-06\\
2.31481712963194	6.61713991782384e-06\\
2.30947113164203	6.89459178582049e-06\\
2.30414976958756	6.80033681673888e-06\\
2.29885287356552	6.87488797322592e-06\\
2.29358027523165	7.02435393805511e-06\\
2.28833180778261	7.46407087018671e-06\\
2.28310730593836	8.13573537079684e-06\\
2.27790660592483	1.07100438186501e-05\\
2.27272954545682	3.42721093970403e-05\\
2.26757596372109	0.000111759394119896\\
2.26244570135973	1.40321191541783e-05\\
2.25733860045372	8.95480379572299e-06\\
2.25225450450676	7.76720066767074e-06\\
2.24719325842921	7.16973184149347e-06\\
2.24215470852242	6.99185263285139e-06\\
2.23713870246309	6.64421048227129e-06\\
2.23214508928795	6.71993327382148e-06\\
2.22717371937862	6.40121832386898e-06\\
2.22222444444667	6.57047535436818e-06\\
2.21729711751885	6.52606021481417e-06\\
2.21239159292257	6.47421260322763e-06\\
2.20750772627152	6.46680733806652e-06\\
2.20264537445154	6.38836051586514e-06\\
2.19780439560659	6.71686541575348e-06\\
2.192984649125	6.49857874628859e-06\\
2.18818599562582	6.31732829958038e-06\\
2.18340829694541	6.31014921603404e-06\\
2.17865141612418	6.43431190919206e-06\\
2.17391521739348	6.57843368471763e-06\\
2.16919956616269	6.29402006663961e-06\\
2.16450432900649	6.6518988911361e-06\\
2.15982937365227	6.3674107236155e-06\\
2.15517456896767	6.4430481451346e-06\\
2.15053978494839	6.49593129184401e-06\\
2.14592489270601	6.13393687599196e-06\\
2.1413297644561	6.26653623884955e-06\\
2.13675427350641	6.33555819784927e-06\\
2.1321982942452	6.33544904306686e-06\\
2.12766170212979	6.1333882275061e-06\\
2.12314437367516	3.89647992089724e-06\\
2.1186461864428	6.31890925420206e-06\\
2.1141670190296	6.41278514106554e-06\\
2.10970675105696	6.67255292091818e-06\\
2.10526526316	6.15566709340599e-06\\
2.10084243697689	6.57329622516098e-06\\
2.09643815513836	6.47555778664279e-06\\
2.09205230125732	6.570149757803e-06\\
2.08768475991858	6.31975369434016e-06\\
2.08333541666875	6.33448378633637e-06\\
2.07900415800624	6.59964040127939e-06\\
2.07469087137137	6.37162860717383e-06\\
2.07039544513665	6.52121514775984e-06\\
2.06611776859711	6.45284657780606e-06\\
2.06185773196082	6.20870562802977e-06\\
2.05761522633951	6.47592732419821e-06\\
2.05339014373922	6.68898104549415e-06\\
2.04918237705123	6.59552368619277e-06\\
2.04499182004294	6.54362121314325e-06\\
2.04081836734898	6.2646223098554e-06\\
2.03666191446232	6.36320510411892e-06\\
2.03252235772561	6.37788582482956e-06\\
2.02839959432252	6.26117357884945e-06\\
2.02429352226923	6.28191517800348e-06\\
2.02020404040606	6.61277354635302e-06\\
2.01613104838911	7.27302925457916e-06\\
2.01207444668209	6.05515762548577e-06\\
2.00803413654819	6.25602030668132e-06\\
2.00401002004208	6.3733736564891e-06\\
2.000002000002	6.34206904341685e-06\\
1.99600998004192	6.19346486695154e-06\\
1.99203386454382	5.99821513207767e-06\\
1.9880735586501	6.22519607403428e-06\\
1.98412896825595	6.20388882522472e-06\\
1.98020000000198	6.35885999923539e-06\\
1.9762865612668	6.49086183079376e-06\\
1.97238856015976	6.24767137858021e-06\\
1.96850590551378	6.56683808426154e-06\\
1.96463850687819	6.23818421090808e-06\\
1.96078627451176	6.14668923271529e-06\\
1.95694911937573	6.31867522560946e-06\\
1.95312695312695	6.18114268998074e-06\\
1.94931968811111	6.21637934611005e-06\\
1.94552723735603	6.14208678014346e-06\\
1.94174951456505	6.24814310373397e-06\\
1.93798643411046	6.36678278001543e-06\\
1.93423791102708	6.17248399808558e-06\\
1.93050386100579	6.24251466504406e-06\\
1.92678420038728	6.26037545122836e-06\\
1.92307884615577	6.26838595451849e-06\\
1.91938771593282	6.17426924172479e-06\\
1.91571072797126	6.1293707062165e-06\\
1.91204780114914	5.77696246643557e-06\\
1.90839885496374	5.68302506812654e-06\\
1.90476380952571	4.59454413877316e-06\\
1.90114258555323	2.75054955884529e-06\\
1.89753510436622	2.5329214504704e-05\\
1.89394128788068	9.04874931375606e-06\\
1.89036105860302	8.45427286325994e-06\\
1.88679433962453	7.83991795850443e-06\\
1.88324105461582	7.21473209728758e-06\\
1.87970112782143	7.77633891269605e-06\\
1.87617448405441	7.64943358010365e-06\\
1.87266104869101	7.43006015369825e-06\\
1.86916074766542	7.16695898995763e-06\\
1.86567350746455	7.1924047540481e-06\\
1.8621992551229	7.11740269332393e-06\\
1.85873791821747	7.20292513291639e-06\\
1.85528942486271	7.10698870480866e-06\\
1.85185370370556	6.80859114273959e-06\\
1.84843068392052	7.40501819577735e-06\\
1.8450202952048	7.5050601426729e-06\\
1.84162246777348	7.48850911263638e-06\\
1.83823713235478	7.45257505383914e-06\\
1.83486422018532	7.36425107077246e-06\\
1.83150366300549	7.76981105977433e-06\\
1.82815539305484	7.55658804197673e-06\\
1.82481934306752	8.39902266105633e-06\\
1.82149544626776	8.0979058763669e-06\\
1.81818363636545	8.98717655686808e-06\\
1.81488384755172	9.57120352474312e-06\\
1.81159601449456	9.7938652389384e-06\\
1.80832007233454	1.07525279893803e-05\\
1.80505595668051	1.48856953805523e-05\\
1.80180360360541	2.18040817180501e-05\\
1.79856294964209	5.11275483760778e-05\\
1.79533393177917	0.00257604413268881\\
1.79211648745699	5.58574852852e-05\\
1.78891055456351	1.42482211255149e-05\\
1.78571607143036	8.04300401353833e-06\\
1.78253297682888	5.3566566720583e-06\\
1.77936120996619	5.55585218692099e-06\\
1.77620071048135	5.36403340974039e-06\\
1.77305141844149	5.15404823792077e-06\\
1.76991327433805	5.00376459644111e-06\\
1.76678621908304	5.13238362035456e-06\\
1.76367019400529	4.93989389182869e-06\\
1.76056514084683	4.94155353421312e-06\\
1.75747100175923	4.76157759063048e-06\\
1.7543877193	4.89382305990884e-06\\
1.75131523642907	4.69618376594699e-06\\
1.74825349650524	4.77093180740244e-06\\
1.74520244328272	4.71868121855248e-06\\
1.74216202090767	4.53156997317153e-06\\
1.73913217391478	4.5758484155763e-06\\
1.73611284722396	4.48071946588213e-06\\
1.73310398613691	4.38313990492931e-06\\
1.73010553633391	4.12104155575815e-06\\
1.72711744387047	3.96549698015404e-06\\
1.72413965517414	3.91375359110281e-06\\
1.72117211704131	3.00445175777567e-06\\
1.71821477663402	3.17178044997343e-06\\
1.71526758147684	2.4433505450729e-06\\
1.71233047945377	2.29493440035373e-06\\
1.70940341880513	1.56529416069856e-06\\
1.70648634812457	2.18838667437325e-06\\
1.70357921635605	4.19863272718937e-05\\
1.70068197279082	0.000149889227490868\\
1.69779456706452	2.98400469331022e-05\\
1.69491694915424	1.67021436094673e-05\\
1.69204906937563	1.31139182606141e-05\\
1.68919087838007	1.16531111743518e-05\\
1.68634232715177	1.0181263211024e-05\\
1.68350336700505	9.44587630018172e-06\\
1.68067394958151	9.50612940468681e-06\\
1.67785402684732	8.69852388323331e-06\\
1.67504355109045	8.43673020757664e-06\\
1.67224247491806	8.00581677171514e-06\\
1.66945075125376	7.84532471302327e-06\\
1.666668333335	7.45213940621519e-06\\
1.66389517471048	7.17461046273674e-06\\
1.66113122923754	6.89308147237805e-06\\
1.6583764510796	7.49539725290584e-06\\
1.65563079470364	7.13356820418939e-06\\
1.65289421487769	6.59821506305274e-06\\
1.65016666666832	7.00338150390608e-06\\
1.64744810543822	6.80365777056271e-06\\
1.64473848684375	6.70925610890969e-06\\
1.64203776683251	6.46358960187108e-06\\
1.63934590164098	7.06021317309426e-06\\
1.63666284779214	7.11152827893648e-06\\
1.63398856209314	6.82954198940859e-06\\
1.63132300163295	7.1283382983826e-06\\
1.62866612378013	6.23250604552542e-06\\
1.62601788618049	6.49004520353418e-06\\
1.62337824675487	6.1520707414681e-06\\
1.62074716369692	6.87361886143267e-06\\
1.61812459547087	1.58208968022587e-06\\
1.61551050080937	5.83522585076992e-06\\
1.61290483871129	5.7906008790191e-06\\
1.61030756843961	6.17846171828186e-06\\
1.60771864951929	6.1151276712367e-06\\
1.60513804173515	6.35038583213758e-06\\
1.60256570512981	4.96091601151268e-06\\
1.6000016000016	6.80641862967449e-06\\
1.59744568690256	5.52516459977891e-06\\
1.59489792663636	5.77626462700316e-06\\
1.59235828025637	5.46114790672865e-06\\
1.58982670906359	5.79998553613912e-06\\
1.58730317460476	6.23620473212551e-06\\
1.58478763867036	5.60609515274952e-06\\
1.58228006329272	5.59869920484755e-06\\
1.57978041074408	5.39338194823952e-06\\
1.5772886435347	5.42051963256759e-06\\
1.57480472441102	5.36749350114067e-06\\
1.57232861635377	6.34237209334879e-06\\
1.56986028257614	5.13089435339643e-06\\
1.56739968652194	5.55986995724657e-06\\
1.56494679186385	5.2977679107702e-06\\
1.56250156250156	5.96005460413935e-06\\
1.56006396256006	5.62466299774629e-06\\
1.55763395638785	5.03008954409548e-06\\
1.55521150855521	6.12541721255476e-06\\
1.55279658385248	5.4646118986658e-06\\
1.55038914728837	4.86520958518529e-06\\
1.54798916408824	4.75947164994638e-06\\
1.54559659969243	6.72061653595906e-06\\
1.54321141975463	4.9218549118673e-06\\
1.54083359014022	4.67945526871183e-06\\
1.53846307692462	4.6271446529735e-06\\
1.5360998463917	4.83472530092064e-06\\
1.53374386503221	4.12363965424227e-06\\
1.53139509954211	3.88951616585726e-06\\
1.5290535168211	4.2557264956675e-06\\
1.52671908397099	4.00961025998406e-06\\
1.52439176829421	4.8734101682571e-06\\
1.52207153729224	3.78571204251106e-06\\
1.51975835866413	4.07963588796376e-06\\
1.51745220030501	3.94460333684245e-06\\
1.51515303030455	4.64406816110949e-06\\
1.51286081694554	3.94812924635414e-06\\
1.51057552870242	3.40559204302813e-06\\
1.50829713423982	2.83328774110399e-06\\
1.50602560241114	5.24043615122138e-06\\
1.50376090225714	3.80279122884477e-06\\
1.5015030030045	5.30402149387297e-06\\
1.49925187406447	2.69955755168619e-06\\
1.49700748503144	4.78491431746077e-06\\
1.49476980568161	4.73303720656768e-06\\
1.49253880597164	5.47018332592993e-06\\
1.49031445603726	1.11942888444699e-05\\
1.48809672619196	1.99466808152153e-05\\
1.48588558692571	0.000182098027240099\\
1.48368100890356	0.00059532008963382\\
1.48148296296444	6.01764662021349e-05\\
1.47929142011982	2.53989267873856e-05\\
1.47710635155244	1.68242182529337e-05\\
1.47492772861504	1.3290578830246e-05\\
1.47275552282916	9.30163333134807e-06\\
1.47058970588382	6.685060025047e-06\\
1.46843024963436	7.92930865831061e-06\\
1.46627712610117	5.8389547555345e-06\\
1.46413030746852	5.07301467423852e-06\\
1.46198976608333	7.40116563695871e-06\\
1.45985547445401	6.74771113335197e-06\\
1.45772740524927	6.19997954697479e-06\\
1.45560553129694	6.31865904303864e-06\\
1.45348982558285	4.67701884923235e-06\\
1.45138026124964	3.26871299890719e-06\\
1.44927681159565	3.33042842892065e-06\\
1.44717945007381	4.88577400827527e-06\\
1.44508815029046	5.43950032430082e-06\\
1.44300288600433	3.15069902199046e-06\\
1.44092363112536	5.85511071215503e-06\\
1.43885035971367	5.55533274592722e-06\\
1.43678304597845	6.84727081888206e-06\\
1.4347216642769	3.29211908284977e-06\\
1.43266618911318	1.5181822254574e-05\\
1.43061659513734	7.58229395282308e-06\\
1.42857285714429	4.74410510607882e-05\\
1.42653495007275	2.95406271759773e-05\\
1.42450284900427	0.000110695638006053\\
1.42247652916216	0.000478315333497106\\
1.42045596591051	1\\
1.41844113475319	0.000721066355683901\\
1.41643201133286	0.000218239026998037\\
1.41442857142999	8.94073425177742e-05\\
1.41243079096186	9.64870094473353e-05\\
1.41043864598166	4.0751586008967e-05\\
1.40845211267746	5.63000923147132e-05\\
1.40647116737131	2.72910137931839e-05\\
1.40449578651826	3.5954897758632e-05\\
1.40252594670547	3.41552848379098e-05\\
1.40056162465126	2.40178796760468e-05\\
1.3986027972042	2.8315722102849e-05\\
1.39664944134218	2.0335935253111e-05\\
1.39470153417155	2.49950693054591e-05\\
1.39275905292618	1.68507828465389e-05\\
1.39082197496662	1.6650747325522e-05\\
1.38889027777917	1.48516845945503e-05\\
1.38696393897503	1.49955783054529e-05\\
1.38504293628947	1.7075907631618e-05\\
1.38312724758091	1.58359994434079e-05\\
1.38121685083011	1.59763955186634e-05\\
1.37931172413931	1.80541453301012e-05\\
1.3774118457314	1.77190300750523e-05\\
1.37551719394911	1.81106286479403e-05\\
1.37362774725412	1.65783517345047e-05\\
1.37174348422634	2.16052291317192e-05\\
1.36986438356301	2.66952647725729e-05\\
1.36799042407798	3.09372439852464e-05\\
1.36612158470082	4.16401858804126e-05\\
1.36425784447613	7.13170413425136e-05\\
1.36239918256267	0.00049755540345095\\
1.36054557823265	0.000156266060253917\\
1.35869701087092	1.13384752659933e-05\\
1.35685345997422	6.06001679382364e-06\\
1.35501490515041	3.20630793214989e-06\\
1.35318132611773	3.50264390234109e-06\\
1.35135270270405	2.7331492239134e-06\\
1.34952901484615	5.01574698914155e-06\\
1.34771024258895	3.0382912594567e-06\\
1.34589636608479	4.3525541623391e-06\\
1.34408736559274	4.2553022948154e-06\\
1.34228322147785	6.11952040678545e-06\\
1.34048391421046	5.95635168927441e-06\\
1.33868942436546	4.83185493356854e-06\\
1.33689973262166	4.95516305528524e-06\\
1.33511481976101	5.82162933315799e-06\\
1.333334666668	5.61652874173324e-06\\
1.33155925432889	6.50608079250021e-06\\
1.32978856383112	4.64326164579272e-06\\
1.32802257636255	5.56847230532211e-06\\
1.32626127321088	4.9112074106107e-06\\
1.32450463576291	5.83154014580301e-06\\
1.32275264550397	6.18800329940645e-06\\
1.32100528401717	6.66898111326301e-06\\
1.31926253298285	5.37599043927428e-06\\
1.31752437417787	5.93070609684161e-06\\
1.315790789475	5.63310620498448e-06\\
1.31406176084231	4.39443826937703e-06\\
1.31233727034252	5.2329655010924e-06\\
1.31061730013237	5.04645518831485e-06\\
1.30890183246204	5.3134201033899e-06\\
1.30719084967451	8.3831390246848e-06\\
1.30548433420496	5.84123078427951e-06\\
1.30378226858018	5.47548541308666e-06\\
1.30208463541797	5.74374521108327e-06\\
1.30039141742653	5.59944444466174e-06\\
1.2987025974039	5.61757202988803e-06\\
1.29701815823735	5.9962464117944e-06\\
1.29533808290285	5.03605488671193e-06\\
1.29366235446442	5.88033147316102e-06\\
1.29199095607364	5.32588253352172e-06\\
1.29032387096903	5.53429644722128e-06\\
1.28866108247552	5.25639638276319e-06\\
1.28700257400386	5.33172403446069e-06\\
1.28534832905013	5.46262365517238e-06\\
1.28369833119512	6.00032680325218e-06\\
1.28205256410385	5.09119657729871e-06\\
1.28041101152497	5.65843106188875e-06\\
1.27877365729028	5.5848297527894e-06\\
1.27714048531418	5.18780616033698e-06\\
1.27551147959311	5.52660727640489e-06\\
1.2738866242051	5.03091618360457e-06\\
1.27226590330916	5.1083455248499e-06\\
1.27064930114485	4.89615959645748e-06\\
1.26903680203173	5.11071689257135e-06\\
1.26742839036882	5.6211961666592e-06\\
1.26582405063418	6.98948698070296e-06\\
1.26422376738432	5.14002450534939e-06\\
1.26262752525379	5.32544863560093e-06\\
1.2610353089546	5.20119654396332e-06\\
1.25944710327582	5.49929411164562e-06\\
1.25786289308302	4.28817153307499e-06\\
1.25628266331784	5.04239784960688e-06\\
1.25470639899749	4.9412509138819e-06\\
1.25313408521429	4.81761629686419e-06\\
1.25156570713517	4.93037642195541e-06\\
1.25000125000125	5.14928476358445e-06\\
1.24844069912734	4.96096708960622e-06\\
1.2468840399015	4.82862158682908e-06\\
1.24533125778456	5.38042835532502e-06\\
1.2437823383097	4.80849516006543e-06\\
1.24223726708199	4.90646903228107e-06\\
1.24069602977792	4.85304098107918e-06\\
1.23915861214498	4.85351530774871e-06\\
1.23762500000124	4.57587325087321e-06\\
1.23609517923486	4.19053606977787e-06\\
1.2345691358037	4.46454846036193e-06\\
1.2330468557349	4.19658454857115e-06\\
1.23152832512438	4.38230377833254e-06\\
1.23001353013653	4.15042894516433e-06\\
1.22850245700369	3.64789380008252e-06\\
1.22699509202577	3.9200493063869e-06\\
1.22549142156985	3.22988040075033e-06\\
1.22399143206977	2.49726407159184e-06\\
1.22249511002567	2.01633628408585e-06\\
1.22100244200366	1.08622116857305e-06\\
1.21951341463537	1.01463480178976e-05\\
1.21802801461754	6.1787456168007e-05\\
1.21654622871168	1.77087236465602e-05\\
1.21506804374362	1.13334510474276e-05\\
1.21359344660316	1.03323212263389e-05\\
1.21212242424364	9.11894346734847e-06\\
1.2106549636816	8.38224242051475e-06\\
1.20919105199637	8.20412418163087e-06\\
1.20773067632971	7.52794455333543e-06\\
1.2062738238854	7.60983931763285e-06\\
1.20482048192892	7.38216683939372e-06\\
1.203370637787	7.35356429249158e-06\\
1.20192427884736	7.02220169293841e-06\\
1.20048139255822	7.13329825996788e-06\\
1.19904196642806	7.68302194994279e-06\\
1.19760598802515	7.3126390833747e-06\\
1.19617344497727	7.02978674644822e-06\\
1.19474432497133	7.44017598072213e-06\\
1.19331861575298	7.22847716650642e-06\\
1.19189630512634	7.59747137460414e-06\\
1.19047738095357	7.37002871378604e-06\\
1.18906183115458	7.76338328671424e-06\\
1.18764964370665	7.74274916506546e-06\\
1.18624080664413	8.63802851542711e-06\\
1.18483530805806	9.38586982030282e-06\\
1.18343313609586	9.45871548947873e-06\\
1.18203427896099	1.18091023637256e-05\\
1.18063872491263	1.38056005427524e-05\\
1.17924646226533	1.6869695806327e-05\\
1.17785747938869	2.45683275596741e-05\\
1.17647176470706	6.73315954829137e-05\\
1.17508930669918	0.00359958211390918\\
1.17371009389789	1.12342151369712e-05\\
1.1723341148898	1.22987987556368e-06\\
1.17096135831499	7.1016313576213e-07\\
1.16959181286667	1.91938089916654e-06\\
1.16822546729089	2.00996822775299e-06\\
1.16686231038623	2.3289772431762e-06\\
1.1655023310035	2.34620514947735e-06\\
1.1641455180454	2.72913571749973e-06\\
1.16279186046628	2.96586581763159e-06\\
1.16144134727178	3.13978020762005e-06\\
1.16009396751856	3.03890251654405e-06\\
1.15874971031402	3.39549332318355e-06\\
1.15740856481597	3.35558834064054e-06\\
1.15607052023237	3.51389772334975e-06\\
1.15473556582102	3.44244566490567e-06\\
1.15340369088927	3.54232121755808e-06\\
1.15207488479378	3.69569934899808e-06\\
1.15074913694016	3.69564773727989e-06\\
1.14942643678276	3.7640370626421e-06\\
1.14810677382434	3.80123336137705e-06\\
1.14679013761583	4.10098269283699e-06\\
1.14547651775601	3.95915770145661e-06\\
1.1441659038913	3.91307675798154e-06\\
1.14285828571543	3.98934997098354e-06\\
1.14155365296918	3.72335354026134e-06\\
1.14025199544014	4.50122396535515e-06\\
1.13895330296241	4.28424955005449e-06\\
1.13765756541638	5.0807711626791e-06\\
1.13636477272841	6.71610561260042e-06\\
1.1350749148706	2.49187569585559e-05\\
1.13378798186054	3.71201580764192e-06\\
1.13250396376104	3.21803568153139e-06\\
1.13122285067986	3.07705445692392e-06\\
1.12994463276949	3.39492618855223e-06\\
1.12866930022686	3.36805596769531e-06\\
1.12739684329312	3.29931487023434e-06\\
1.12612725225338	3.3975678567799e-06\\
1.12486051743645	3.45663548944055e-06\\
1.12359662921461	3.63002661155655e-06\\
1.12233557800337	3.63340072274657e-06\\
1.12107735426121	3.6342390788773e-06\\
1.11982194848936	4.03962370501767e-06\\
1.11856935123154	3.81255714809503e-06\\
1.11731955307374	3.65021020401697e-06\\
1.11607254464397	3.78772462375762e-06\\
1.11482831661204	3.71284557606116e-06\\
1.11358685968931	3.90633775426043e-06\\
1.11234816462848	3.79350853552864e-06\\
1.11111222222333	3.73506467058953e-06\\
1.10987902330855	3.72170569184174e-06\\
1.10864855875942	3.64329954877475e-06\\
1.10742081949169	3.88575630935174e-06\\
1.10619579646128	3.8919496770729e-06\\
1.10497348066409	3.78938147922859e-06\\
1.10375386313576	3.91643490827813e-06\\
1.10253693495149	3.79335673321504e-06\\
1.10132268722577	3.79596557928931e-06\\
1.10011111111221	3.79321266507739e-06\\
1.0989021978033	3.63337234892961e-06\\
1.09769593853019	3.87125684759444e-06\\
1.0964923245625	3.56035628985821e-06\\
1.0952913472081	3.64044443535094e-06\\
1.09409299781291	3.8136803749307e-06\\
1.09289726776066	3.84010552828048e-06\\
1.09170414847271	3.90603026817286e-06\\
1.09051363140785	3.7880299855696e-06\\
1.08932570806209	4.00680593828004e-06\\
1.08814036996844	3.5557930389386e-06\\
1.08695760869674	3.67094824358999e-06\\
1.08577741585342	3.64384884431441e-06\\
1.08459978308134	3.7694659890474e-06\\
1.08342470205959	3.71490821821449e-06\\
1.08225216450325	3.59503774434424e-06\\
1.08108216216324	3.69305086761606e-06\\
1.07991468682613	3.84859757659836e-06\\
1.07874973031392	3.79879948268731e-06\\
1.07758728448384	3.8268503000647e-06\\
1.0764273412282	3.6049415303026e-06\\
1.07526989247419	3.6610803086268e-06\\
1.07411493018367	3.69337459500199e-06\\
1.072962446353	3.52870516624617e-06\\
1.07181243301286	3.77478702258195e-06\\
1.07066488222805	3.52562487597888e-06\\
1.06951978609733	3.76981940926957e-06\\
1.06837713675321	3.81861225021381e-06\\
1.06723692636179	4.59003091010284e-06\\
1.0660991471226	3.57035848516885e-06\\
1.06496379126837	3.43054659492401e-06\\
1.06383085106489	3.62497067141837e-06\\
1.06270031881084	3.64665319075686e-06\\
1.06157218683758	3.57512548310544e-06\\
1.06044644750901	3.4499639535708e-06\\
1.0593230932214	3.68942470927908e-06\\
1.05820211640317	3.64045464018318e-06\\
1.0570835095148	3.56153879359036e-06\\
1.05596726504857	3.58786869796135e-06\\
1.05485337552848	3.40758770875622e-06\\
1.05374183351001	3.56060411792651e-06\\
1.05263263158	3.48324159150028e-06\\
1.05152576235647	3.52191941356809e-06\\
1.05042121848845	3.42886117983095e-06\\
1.04931899265582	3.08379984086017e-06\\
1.04821907756918	3.48409602893006e-06\\
1.04712146596963	3.38397028270996e-06\\
1.04602615062866	3.25635883771519e-06\\
1.04493312434796	3.19249300097073e-06\\
1.04384237995929	3.0272259097932e-06\\
1.0427539103243	3.27250742799627e-06\\
1.04166770833437	2.94683379348764e-06\\
1.04058376691051	2.94499446201425e-06\\
1.03950207900312	2.76213343607039e-06\\
1.0384226375919	2.47249742093274e-06\\
1.03734543568568	2.12048274653724e-06\\
1.03627046632228	1.62460595358048e-06\\
1.03519772256832	6.52344447743641e-07\\
1.03412719751913	9.69420491309352e-06\\
1.03305888429855	2.55257713130277e-05\\
1.03199277605882	9.92842387632466e-06\\
1.03092886598041	7.34932559652015e-06\\
1.02986714727188	6.12555436854448e-06\\
1.02880761316975	5.70284767518281e-06\\
1.02775025693833	5.38913868688658e-06\\
1.02669507186961	5.13790107403883e-06\\
1.02564205128308	4.81266783663047e-06\\
1.02459118852561	4.93903219981439e-06\\
1.02354247697134	4.63488165682687e-06\\
1.02249591002147	4.75963260144946e-06\\
1.02145148110419	4.60058939267065e-06\\
1.02040918367449	4.69583502410753e-06\\
1.01936901121407	4.74185652501604e-06\\
1.01833095723116	4.76153149087345e-06\\
1.01729501526043	4.69519314998764e-06\\
1.0162611788628	4.65798068587059e-06\\
1.01522944162538	4.5825571681846e-06\\
1.01419979716126	4.68910727376157e-06\\
1.01317223910942	4.72843171538887e-06\\
1.01214676113462	4.92244559069696e-06\\
1.0111233569272	5.0325215613823e-06\\
1.01010202020303	4.96421475673121e-06\\
1.00908274470333	5.42318302250713e-06\\
1.00806552419456	5.55447836400611e-06\\
1.00705035246828	6.28763369799619e-06\\
1.00603722334105	6.60672284482246e-06\\
1.00502613065427	9.16798884809518e-06\\
1.0040170682741	1.34606320692005e-05\\
1.00301003009127	3.92152557812407e-05\\
1.00200501002104	0.000334364276254077\\
1.001002002003	6.92829880696956e-06\\
1.000001000001	3.16985457386961e-06\\
0.999001998002997	2.48605659761464e-06\\
0.998004990020958	2.41700971450839e-06\\
0.997009970090728	2.56574411769277e-06\\
0.996016932271912	2.7192382885423e-06\\
0.995025870647761	2.81124610997515e-06\\
0.99403677932505	2.71401597440946e-06\\
0.993049652433962	2.97145642583045e-06\\
0.992064484127976	2.80589961526835e-06\\
0.991081268583746	2.91379825560598e-06\\
0.99010000000099	3.07606002717582e-06\\
0.989120672602374	3.0089024717469e-06\\
0.988143280633399	2.93682830596651e-06\\
0.98716781836229	3.10213918643626e-06\\
0.986194280079882	3.04144550238517e-06\\
0.985222660099507	3.04442906508236e-06\\
0.98425295275689	3.06732098734215e-06\\
0.983285152410029	3.00627780063468e-06\\
0.982319253439096	2.96327438183673e-06\\
0.98135525024632	3.15644363208673e-06\\
0.980393137255882	2.92859839441275e-06\\
0.97943290891381	3.09543986542849e-06\\
0.978474559687867	2.96587342570393e-06\\
0.977518084067449	3.04191020294598e-06\\
0.976563476563476	3.00757941810274e-06\\
0.975610731708293	2.94307037225729e-06\\
0.974659844055555	2.83317478284435e-06\\
0.973710808180136	2.34490406704969e-06\\
0.972763618678016	2.53799926731207e-06\\
0.971818270166181	4.81944911412202e-06\\
0.970874757282524	3.9078473402544e-06\\
0.969933074685742	3.53891450837506e-06\\
0.968993217055232	3.61176330286978e-06\\
0.968055179090997	3.40447296573648e-06\\
0.967118955513539	3.53100588339123e-06\\
0.966184541063768	3.41362041295131e-06\\
0.965251930502896	3.34589339307059e-06\\
0.964321118612343	3.36789295138658e-06\\
0.963392100193642	3.2442374888208e-06\\
0.962464870068335	3.28320669947827e-06\\
0.961539423077885	3.23266993707461e-06\\
0.960615754083573	3.36157192588382e-06\\
0.959693857966411	3.24160497303079e-06\\
0.958773729627037	3.25776323153293e-06\\
0.957855363985632	3.33555210823209e-06\\
0.956938755981818	3.27921004716465e-06\\
0.95602390057457	3.15609583942052e-06\\
0.95511079274212	3.42420447876853e-06\\
0.95419942748187	3.41153953091802e-06\\
0.953289799810295	3.27506842639032e-06\\
0.952381904762857	3.30728384277432e-06\\
0.951475737393911	3.36634333016785e-06\\
0.950571292776616	3.12969931058121e-06\\
0.949668566002849	3.43734937271806e-06\\
0.948767552183112	3.00438694894491e-06\\
0.947868246446445	3.31733911162772e-06\\
0.946970643940341	3.30426183226844e-06\\
0.946074739830653	3.26246955127379e-06\\
0.945180529301512	3.74481058831285e-06\\
0.944288007555241	2.75361255226204e-06\\
0.943397169812264	3.26157545841325e-06\\
0.942508011311027	3.00839014600863e-06\\
0.941620527307909	3.21535902144394e-06\\
0.94073471307714	3.16639107068581e-06\\
0.939850563910714	3.07404362091952e-06\\
0.93896807511831	3.18206716166023e-06\\
0.938087242027204	3.25207312795371e-06\\
0.937208059982193	3.21406098886744e-06\\
0.936330524345506	3.0713998683764e-06\\
0.935454630496726	3.31337291046259e-06\\
0.93458037383271	3.16300409783534e-06\\
0.933707749767507	3.14565305333701e-06\\
0.932836753732276	3.30026634713546e-06\\
0.931967381175209	3.20045960217101e-06\\
0.931099627561452	3.24966251099814e-06\\
0.930233488373023	3.08829877644293e-06\\
0.929368959108736	3.04585682823303e-06\\
0.928506035284122	3.04287392055008e-06\\
0.927644712431354	2.98766526391386e-06\\
0.926784986099166	3.19497390867733e-06\\
0.925926851852778	2.97041481516124e-06\\
0.92507030527382	3.23399763639993e-06\\
0.924215341960259	2.99579578851101e-06\\
0.923361957526316	2.95934917543032e-06\\
0.922510147602398	4.63030462103843e-06\\
0.921659907835023	3.34999992199675e-06\\
0.92081123388674	3.15917800336678e-06\\
0.919964121436062	3.01180427204724e-06\\
0.91911856617739	3.12583696208771e-06\\
0.918274563820937	3.02424920685037e-06\\
0.917432110092661	3.15845959628642e-06\\
0.916591200734189	3.06769426920834e-06\\
0.915751831502747	3.19908380400088e-06\\
0.914913998171089	3.1124060666067e-06\\
0.914077696527422	3.09214101701498e-06\\
0.913242922375342	3.08488742265347e-06\\
0.912409671533759	3.06900040449708e-06\\
0.911577939836828	2.97233978481713e-06\\
0.91074772313388	3.05720130094529e-06\\
0.909919017289354	2.95769953178515e-06\\
0.909091818182727	3.07777336607782e-06\\
0.908266121708447	2.9000594610129e-06\\
0.907441923775862	2.84406302187992e-06\\
0.906619220309157	3.14336313838907e-06\\
0.905798007247282	2.93486594657763e-06\\
0.904978280543891	2.98242216851851e-06\\
0.904160036167269	3.10165074829378e-06\\
0.903343270100271	2.9353349239155e-06\\
0.902527978340253	2.87101930588296e-06\\
0.901714156899008	3.09763403787358e-06\\
0.900901801802703	2.80180976385676e-06\\
0.900090909091809	3.68456515458125e-06\\
0.899281474821043	4.2305998912119e-06\\
0.898473495059299	6.81859321014575e-06\\
0.897666965889587	0.000115890233472881\\
0.896861883408969	2.18435875459658e-05\\
0.896058243728495	7.02030455031828e-06\\
0.895256042973142	4.66277268128338e-06\\
0.894455277281753	3.7084685062948e-06\\
0.89365594280697	3.74637767587159e-06\\
0.892858035715179	3.47819112202869e-06\\
0.892061552186441	3.30828593388758e-06\\
0.891266488414438	3.34546150521381e-06\\
0.890472840606411	3.06341952747322e-06\\
0.889680604983096	3.01053477139853e-06\\
0.888889777778667	3.04982282267036e-06\\
0.888100355240675	2.88391024610867e-06\\
0.887312333629991	2.9886825215912e-06\\
0.886525709220745	2.81939415891037e-06\\
0.885740478300266	2.75055589682532e-06\\
0.884956637169027	2.59866471721577e-06\\
0.884174182140583	2.65266617700618e-06\\
0.883393109541519	2.64019326698511e-06\\
0.882613415711386	2.56645547520876e-06\\
0.881835097002645	2.65665491532977e-06\\
0.881058149780617	2.5546979813803e-06\\
0.880282570423415	2.47985211220593e-06\\
0.8795083553219	2.42221061404008e-06\\
0.878735500879613	2.2853988801348e-06\\
0.87796400351273	2.14107208470664e-06\\
0.87719385965	1.99454480465016e-06\\
0.876425065732691	1.70718101546709e-06\\
0.875657618214536	1.70268165267079e-06\\
0.87489151356168	2.68934001184411e-06\\
0.874126748252622	1.71882111179676e-05\\
0.873363318778166	0.000145663566821596\\
0.872601221641361	1.65672371193292e-05\\
0.871840453357454	8.93869028835022e-06\\
0.871081010453833	6.75071205071233e-06\\
0.870322889469974	5.50526111526424e-06\\
0.869566086957391	4.98230591208921e-06\\
0.868810599479583	4.42669703614191e-06\\
0.868056423611979	4.42504480676612e-06\\
0.867303555941891	4.0298726660238e-06\\
0.866551993068457	4.0105282897915e-06\\
0.865801731602597	4.01405308412401e-06\\
0.865052768166955	3.69926421838046e-06\\
0.864305099395851	3.72078480599319e-06\\
0.863558721935233	3.56745218356782e-06\\
0.862813632442623	3.81693799424082e-06\\
0.862069827587069	3.61421259182345e-06\\
0.861327304049096	3.44368202260571e-06\\
0.860586058520654	3.62691575450687e-06\\
0.859846087705073	3.38746257493754e-06\\
0.85910738831701	3.47407030300768e-06\\
0.858369957082403	3.33553955492974e-06\\
0.857633790738422	3.19774893704732e-06\\
0.856898886033419	3.11720657910977e-06\\
0.856165239726884	3.186463262112e-06\\
0.855432848589393	3.36556407532686e-06\\
0.854701709402564	3.28807711980829e-06\\
0.853971818959009	3.15555289829784e-06\\
0.853243174062287	3.20892326344155e-06\\
0.852515771526854	3.18882063729056e-06\\
0.851789608178024	2.81042307004002e-06\\
0.851064680851915	1.70611338727324e-07\\
0.850340986395408	3.55776118399388e-06\\
0.8496185216661	3.29821694579905e-06\\
0.848897283532258	3.35378500982754e-06\\
0.848177268872773	3.1784109798033e-06\\
0.847458474577119	3.36918615962875e-06\\
0.846740897545301	3.31613274524166e-06\\
0.846024534687817	3.20917557203445e-06\\
0.845309382925613	3.29473316810231e-06\\
0.844595439190034	3.12444024567675e-06\\
0.843882700422785	3.02617162976424e-06\\
0.843171163575885	3.08664115372831e-06\\
0.842460825611626	3.11053600722594e-06\\
0.841751683502525	3.12426266533099e-06\\
0.841043734231287	3.10435355811767e-06\\
0.840336974790756	3.04510462059059e-06\\
0.839631402183879	3.090286596897e-06\\
0.838927013423658	3.11918635943878e-06\\
0.83822380553311	3.07716030975217e-06\\
0.837521775545226	2.93484555090024e-06\\
0.836820920502929	3.02267195786465e-06\\
0.83612123745903	2.94838409997121e-06\\
0.83542272347619	2.9654847631146e-06\\
0.834725375626878	2.94389063965859e-06\\
0.834029190993328	3.03084552505131e-06\\
0.8333341666675	2.95216156060884e-06\\
0.832640299751041	2.92056102807667e-06\\
0.831947587355241	3.06592849118043e-06\\
0.831256026600997	2.93889719321037e-06\\
0.830565614618771	2.86223497223731e-06\\
0.829876348548548	3.15424453463663e-06\\
0.829188225539801	2.81405446196126e-06\\
0.82850124275145	2.89043942859424e-06\\
0.827815397351821	2.99241951852693e-06\\
0.82713068651861	2.86322670047087e-06\\
0.826447107438843	3.02802503322456e-06\\
0.825764657308836	2.82726024065776e-06\\
0.825083333334158	2.8149096453375e-06\\
0.824403132729596	2.81326142981685e-06\\
0.82372405271911	2.8147913506913e-06\\
0.823046090535802	2.88046969814873e-06\\
0.822369243421875	2.90145534116156e-06\\
0.821693508628595	2.8749768637935e-06\\
0.821018883416256	2.77160367564513e-06\\
0.820345365054143	2.65033449675379e-06\\
0.819672950820492	3.02240537678732e-06\\
0.819001638002457	2.72607267145545e-06\\
0.818331423896072	2.77699828228782e-06\\
0.817662305806214	2.78938244801905e-06\\
0.816994281046568	2.94173024330825e-06\\
0.816327346939592	2.74523118338135e-06\\
0.815661500816476	2.6012255379663e-06\\
0.814996740017115	2.73649752108777e-06\\
0.814333061890065	2.42771296741774e-06\\
0.813670463792514	2.12282326307957e-06\\
0.813008943090244	1.14023317058648e-06\\
0.812348497157595	1.41409337419557e-05\\
0.811689123377435	4.21799108572951e-06\\
0.811030819141119	4.0273938280193e-06\\
0.81037358184846	3.9649804632199e-06\\
0.809717408907692	3.51881056898494e-06\\
0.809062297735437	3.88304415687149e-06\\
0.808408245756669	3.43792226020656e-06\\
0.807755250404685	3.43884137901883e-06\\
0.807103309121065	3.52765737007696e-06\\
0.806452419355645	3.33209029409514e-06\\
0.805802578566479	3.40002563801616e-06\\
0.805153784219807	3.45965343250365e-06\\
0.804506033790024	3.50550884132198e-06\\
0.803859324759646	3.33970074168479e-06\\
0.803213654619277	3.62254285055284e-06\\
0.802569020867576	3.86954758484018e-06\\
0.801925421011227	3.83871828648384e-06\\
0.801282852564904	4.3997024780761e-06\\
0.800641313051241	3.99937745732084e-06\\
0.8000008000008	4.88780660317226e-06\\
0.799361310952038	4.536043330485e-06\\
0.798722843451278	5.21024074513902e-06\\
0.798085395052674	5.48380902615993e-06\\
0.797448963318182	5.66855937559421e-06\\
0.79681354581753	7.1915334833619e-06\\
0.796179140128185	7.03340060408679e-06\\
0.795545743835322	9.93187440182233e-06\\
0.794913354531796	1.32755694721493e-05\\
0.79428196981811	2.28346846264745e-05\\
0.793651587302381	5.82850901655484e-05\\
0.793022204600317	0.00218642373531057\\
0.792393819335182	5.56800933265718e-05\\
0.791766429137767	7.67660999386482e-06\\
0.791140031646361	1.71039411290677e-06\\
0.790514624506719	8.2474204986929e-07\\
0.789890205372038	1.15084047560886e-07\\
0.78926677190292	5.95631957815201e-08\\
0.78864432176735	6.06555625163209e-08\\
0.788022852640662	9.64449312443522e-08\\
0.787402362205512	1.53263400446694e-07\\
0.786782848151849	3.57727681507979e-07\\
0.786164308176887	2.44632588962474e-07\\
0.785546739985075	4.51963992062013e-07\\
0.784930141288069	3.4870483241023e-07\\
0.784314509804706	4.75947956163044e-07\\
0.783699843260972	5.06127005892695e-07\\
0.783086139389976	4.98625836289557e-07\\
0.782473395931925	4.68386275644768e-07\\
0.781861610634089	5.23769434871821e-07\\
0.781250781250781	5.77402622733956e-07\\
0.780640905543325	4.59218230730075e-07\\
0.780031981280031	3.59365783783481e-07\\
0.779424006236165	4.00073461300402e-07\\
0.778816978193925	4.55032459317636e-07\\
0.778210894942412	4.3207492631918e-07\\
0.777605754277605	3.17851776498505e-07\\
0.777001554002331	3.80737733432381e-07\\
0.776398291926242	5.29127062904128e-07\\
0.775795965865787	1.05817094488216e-06\\
0.775194573644186	4.32215740568081e-06\\
0.774594113091402	5.36478433153381e-05\\
0.773994582044118	0.000134233183400864\\
0.773395978345708	1.74331903496357e-05\\
0.772798299846213	7.85713498675512e-06\\
0.772201544402316	5.56814781936767e-06\\
0.771605709877315	4.51997418431829e-06\\
0.771010794141095	3.61814056213458e-06\\
0.770416795070108	3.00996159092294e-06\\
0.769823710547344	3.11187419194331e-06\\
0.769231538462308	2.51551568711559e-06\\
0.768640276710991	2.60274460112868e-06\\
0.768049923195852	2.13586357565585e-06\\
0.767460475825787	2.19940150330849e-06\\
0.766871932516104	2.19390516982543e-06\\
0.766284291188506	1.8758185714995e-06\\
0.765697549771057	1.88747259082945e-06\\
0.765111706198164	1.81286497113116e-06\\
0.76452675841055	1.76939782072809e-06\\
0.763942704355233	1.62465629043348e-06\\
0.763359541985496	1.78889503112087e-06\\
0.76277726926087	1.7889836468111e-06\\
0.762195884147104	1.60293464165922e-06\\
0.761615384616146	1.70012352262723e-06\\
0.761035768646119	1.754436547581e-06\\
0.760457034221293	1.75363927356707e-06\\
0.759879179332067	1.72243976825574e-06\\
0.759302201974943	2.12217320900588e-06\\
0.758726100152504	1.50570695922169e-06\\
0.758150871873389	1.52741668827149e-06\\
0.757576515152273	1.45399847660562e-06\\
0.757003028009841	1.60930730687796e-06\\
0.756430408472768	4.526774965499e-06\\
0.755858654573696	1.3444373760147e-06\\
0.755287764351208	1.57756994611718e-06\\
0.754717735849811	1.69675857817116e-06\\
0.75414856711991	1.53111286698984e-06\\
0.753580256217784	1.50846550822111e-06\\
0.753012801205572	1.33818489918207e-06\\
0.752446200151241	1.48893203379516e-06\\
0.751880451128571	1.32188031176502e-06\\
0.75131555221713	1.21693519473718e-06\\
0.750751501502252	1.44922445291019e-06\\
0.750188297075019	1.10177565687277e-06\\
0.749625937032234	1.33268968275729e-06\\
0.749064419476404	1.3966806922248e-06\\
0.748503742515718	1.32311048345561e-06\\
0.747943904264024	1.2127379508614e-06\\
0.747384902840807	1.38472175775847e-06\\
0.746826736371172	1.06715136644467e-06\\
0.746269402985821	1.61056827739933e-06\\
0.745712900821029	9.25951981915152e-07\\
0.745157228018629	1.24798536928198e-06\\
0.744602382725987	1.15298568230358e-06\\
0.744048363095982	1.12655526732966e-06\\
0.743495167286989	1.13241123652409e-06\\
0.742942793462853	8.9558476813578e-07\\
0.742391239792873	2.27587811554118e-07\\
0.74184050445178	1.60976926648307e-06\\
0.741290585619718	1.75482078837496e-06\\
0.740741481482222	1.48381643353941e-06\\
0.7401931902302	1.69985521543803e-06\\
0.739645710059911	1.14856684479755e-06\\
0.739099039172949	1.10076567338649e-06\\
0.738553175776218	1.34931432275535e-06\\
0.738008118081919	8.17021634402848e-07\\
0.737463864307522	1.06105420080596e-06\\
0.736920412675755	1.23591959902803e-06\\
0.73637776141458	1.65008301487756e-06\\
0.735835908757174	1.4265888324901e-06\\
0.735294852941912	1.61287915470842e-06\\
0.734754592212344	1.02036016743557e-06\\
0.734215124817181	1.42593353222586e-06\\
0.733676449010271	1.28902301295231e-06\\
0.733138563050586	1.65722176012581e-06\\
0.732601465202198	1.68293963423634e-06\\
0.732065153734261	1.44095607133335e-06\\
0.731529626920995	1.37767511141884e-06\\
0.730994883041667	2.06535007199597e-06\\
0.73046092038057	2.26653708043414e-06\\
0.729927737227007	2.74076687323299e-06\\
0.729395331875273	2.96973937786017e-06\\
0.728863702624636	4.22358711657676e-06\\
0.728332847779315	6.50012337277709e-06\\
0.727802765648472	5.50832034000648e-06\\
0.727273454546182	1.50319754237178e-05\\
0.726744912791424	2.39506629717204e-05\\
0.726217138708061	0.000154623879819728\\
0.725690130624818	0.000451644523940498\\
0.725163886875272	2.83486688748205e-05\\
0.724638405797826	8.71691673913537e-06\\
0.724113685735699	4.59032421105038e-06\\
0.723589725036903	2.65173786323974e-06\\
0.72306652205423	1.25556505644843e-06\\
0.722544075145231	2.36112028680158e-07\\
0.722022382672202	6.61686055829309e-07\\
0.721501443002164	3.77223947264019e-07\\
0.720981254506849	3.95504864635879e-07\\
0.72046181556268	3.56057965471505e-07\\
0.719943124550756	2.01606800012196e-07\\
0.719425179856835	2.97285195867373e-07\\
0.718907979871315	1.32772667395304e-07\\
0.718391522989224	9.63541465892491e-08\\
0.717875807610194	5.2015280861063e-07\\
0.71736083213845	5.73216696331532e-07\\
0.716846594982796	2.15387737515071e-06\\
0.71633309455659	8.91578101598374e-07\\
0.715820329277738	4.10826574623834e-06\\
0.715308297568669	1.64868620542157e-06\\
0.714796997856326	5.47074800157513e-06\\
0.714286428572143	5.19550877322942e-06\\
0.713776588152034	3.39836015825094e-06\\
0.713267475036376	1.39040176952144e-05\\
0.712759087669993	7.49504664868603e-06\\
0.712251424502137	2.95247219289878e-05\\
0.711744483986477	3.72646529670529e-05\\
0.711238264581081	0.000106894575466408\\
0.710732764748401	0.00038681678022488\\
0.710227982955256	0.200156010072502\\
0.709723917672818	0.000550327128470718\\
0.709220567376596	0.000160416604957577\\
0.708717930546421	6.16691446703556e-05\\
0.708216005666431	5.19988838878785e-05\\
0.707714791225053	2.22626820653173e-05\\
0.707214285714993	3.10670596796214e-05\\
0.706714487633215	1.34902556722738e-05\\
0.706215395480932	1.75340666537464e-05\\
0.705717007763585	1.70755710085245e-05\\
0.705219322990832	8.93397854662801e-06\\
0.704722339676533	1.42406155251638e-05\\
0.704226056338732	6.70161892139873e-06\\
0.703730471499648	1.00961931759943e-05\\
0.703235583685654	5.66907781786473e-06\\
0.702741391427266	5.53474568284009e-06\\
0.702247893259129	4.02970608873169e-06\\
0.70175508772	3.60910363367041e-06\\
0.701262973352735	4.72499599220447e-06\\
0.700771548704275	3.88708250287708e-06\\
0.70028081232563	3.93333938388093e-06\\
0.699790762771868	5.62743299265549e-06\\
0.699301398602098	5.04585803767472e-06\\
0.698812718379455	4.6670403061676e-06\\
0.698324720671089	4.16425734884644e-06\\
0.697837404048151	6.11365974530086e-06\\
0.697350767085774	8.1494882391772e-06\\
0.696864808363066	9.22757425994519e-06\\
0.696379526463092	1.43408024291312e-05\\
0.69589491997286	2.89151903155184e-05\\
0.69541098748331	0.00027517031729065\\
0.694927727589298	0.0001771958551417\\
0.694445138889583	2.15554780183607e-05\\
0.693963219986815	1.2820867699925e-05\\
0.693481969487517	4.92817298171124e-06\\
0.693001386002079	5.5951657714699e-06\\
0.692521468144737	3.57700548472364e-06\\
0.692042214533564	3.38859707969329e-06\\
0.691563623790456	1.75350182060404e-06\\
0.691085694541119	2.24231536436472e-06\\
0.690608425415055	1.45566054326544e-06\\
0.690131815045549	2.61836374081603e-06\\
0.689655862069655	2.23636054110388e-06\\
0.689180565128187	1.90011055279597e-06\\
0.688705922865702	1.38708673430797e-06\\
0.688231933930489	1.92052439742921e-06\\
0.687758596974553	1.75488589031617e-06\\
0.687285910653608	1.9514965258841e-06\\
0.68681387362706	1.40490253732236e-06\\
0.686342484557996	1.83288176532603e-06\\
0.685871742113169	1.70260968467588e-06\\
0.685401644962988	1.74238381229498e-06\\
0.684932191781507	1.65121787139621e-06\\
0.684463381246406	1.34888627326052e-06\\
0.683995212038988	1.34034098133471e-06\\
0.683527682844156	1.34397706458228e-06\\
0.68306079235041	1.49640534733068e-06\\
0.682594539249829	7.19478650080735e-07\\
0.682128922238063	1.42004301362483e-06\\
0.681663940014315	1.43208661344531e-06\\
0.681199591281335	1.26164925835127e-06\\
0.680735874745405	4.32569950851882e-07\\
0.680272789116326	1.09546598012075e-06\\
0.67981033310741	8.10105896466763e-07\\
0.679348505435462	9.27606571822598e-07\\
0.678887304820774	1.05604522176186e-06\\
0.67842672998711	1.05922798917834e-06\\
0.677966779661695	1.21871017906322e-06\\
0.677507452575203	7.91042472428686e-07\\
0.677048747461747	1.19198833284881e-06\\
0.676590663058863	1.07698543570466e-06\\
0.676133198107505	1.12987596144385e-06\\
0.675676351352027	9.09964257304652e-07\\
0.675220121540176	9.81654493276573e-07\\
0.674764507423077	8.37031082333002e-07\\
0.674309507755226	1.00226005583468e-06\\
0.673855121294474	1.12906666746667e-06\\
0.67340134680202	9.74186401527649e-07\\
0.672948183042396	1.01913959735025e-06\\
0.672495628783457	6.5117816385941e-07\\
0.672043682796371	1.23823187045359e-06\\
0.671592343855608	8.00502721230678e-07\\
0.671141610738926	7.98400672679871e-07\\
0.670691482227364	8.48945388972535e-07\\
0.670241957105228	8.66317772298106e-07\\
0.66979303416008	8.70071751192066e-07\\
0.669344712182731	1.12931972625678e-06\\
0.668896989967224	7.06166531884702e-07\\
0.668449866310829	9.69326567007814e-07\\
0.668003340014028	7.72900858800582e-07\\
0.667557409880507	9.68998294063748e-07\\
0.667112074717145	6.29621483038193e-07\\
0.666667333334	6.77295126908359e-07\\
0.666223184544304	6.76511180582551e-07\\
0.665779627164447	5.8018457768721e-07\\
0.665336660013972	8.30159058886701e-07\\
0.664894281915558	7.55354592461844e-07\\
0.664452491695017	8.31384420575083e-07\\
0.664011288181275	6.89128736392176e-07\\
0.66357067020637	8.70622023777643e-07\\
0.663130636605438	6.21125247303641e-07\\
0.6626911862167	6.12397090154442e-07\\
0.662252317881457	8.05802430106919e-07\\
0.661814030444077	6.75869554320699e-07\\
0.661376322751984	7.00574425929084e-07\\
0.660939193655651	5.63486715592575e-07\\
0.660502642008586	4.9726348957842e-07\\
0.660066666667327	5.37939909240639e-07\\
0.659631266491425	4.64215070410993e-07\\
0.659196440343441	4.87986498608973e-07\\
0.658762187088933	4.82203149329089e-07\\
0.658328505596445	5.33082392507251e-07\\
0.6578953947375	5.02150247758832e-07\\
0.657462853386588	6.12035100814229e-07\\
0.657030880421156	7.37738183643602e-07\\
0.656599474721602	1.23183099843127e-06\\
0.65616863517126	1.65705379944438e-05\\
0.655738360656393	3.51641873308415e-05\\
0.655308650066186	5.96203801380048e-06\\
0.654879502292731	2.64906986675359e-06\\
0.654450916231021	2.07195983574563e-06\\
0.65402289077894	1.95022177361715e-06\\
0.653595424837255	1.58502039109203e-06\\
0.653168517309601	1.78929559301335e-06\\
0.65274216710248	1.27615026479462e-06\\
0.652316373125245	1.29570958773549e-06\\
0.651891134290091	1.20670310914559e-06\\
0.651466449512052	1.21681449410778e-06\\
0.651042317708984	1.06299895860227e-06\\
0.650618737801561	1.13870806065242e-06\\
0.650195708713264	1.28086153579546e-06\\
0.64977322937037	1.19246278682832e-06\\
0.649351298701948	1.07884228117911e-06\\
0.648929915639844	1.23651625780687e-06\\
0.648509079118677	1.02850543733015e-06\\
0.648088788075826	1.19686185693926e-06\\
0.647669041451425	1.21937405185591e-06\\
0.647249838188349	1.21149862464486e-06\\
0.646831177232212	1.15112575122035e-06\\
0.646413057531351	1.31872449003468e-06\\
0.645995478036822	1.76855291384704e-06\\
0.645578437702389	1.40995082972203e-06\\
0.645161935484516	2.37238666524654e-06\\
0.64474597034236	2.43874861388502e-06\\
0.644330541237758	3.96686997742806e-06\\
0.643915647135222	5.70729630068887e-06\\
0.64350128700193	1.71719415812901e-05\\
0.643087459807717	0.00235591837210931\\
0.642674164525064	5.6022262190653e-06\\
0.642261400129094	1.09331353902191e-06\\
0.641849165597561	7.22201406257964e-07\\
0.64143745991084	5.01252179036744e-08\\
0.641026282051923	1.05091868140926e-07\\
0.640615631006406	1.34276580822361e-07\\
0.640205505762484	1.49373915246174e-07\\
0.63979590531094	2.66899399876616e-07\\
0.639386828645141	2.53512326756742e-07\\
0.638978274761022	2.43316887977114e-07\\
0.638570242657088	4.88016903863118e-07\\
0.638162731334397	2.34873116184167e-07\\
0.637755739796556	3.47095237611898e-07\\
0.637349267049713	2.69744068634015e-07\\
0.636943312102548	2.96828363730688e-07\\
0.636537873966263	2.58877930434414e-07\\
0.63613295165458	3.11849459155344e-07\\
0.635728544183725	2.89860330652537e-07\\
0.635324650572427	2.27083536765463e-07\\
0.634921269841905	2.84550510883027e-07\\
0.634518401015863	2.83237402723605e-07\\
0.634116043120482	3.50946610194688e-07\\
0.633714195184411	2.31735831040053e-07\\
0.633312856238759	2.54960597347932e-07\\
0.632912025317089	2.63368294764129e-07\\
0.632511701455408	3.30116693619281e-07\\
0.632111883692162	2.04941788056668e-07\\
0.631712571068225	2.20569941614677e-07\\
0.631313762626894	4.8255243043212e-07\\
0.63091545741388	8.30030048354724e-06\\
0.630517654477301	4.59595334756366e-06\\
0.630120352867675	1.50493785067487e-06\\
0.629723551637909	9.72452447445252e-07\\
0.629327249843298	7.50453264359933e-07\\
0.628931446541509	7.25317869957661e-07\\
0.628536140792583	6.40628879409984e-07\\
0.628141331658919	6.56920157796812e-07\\
0.627747018205273	5.29691299144097e-07\\
0.627353199498745	5.89398900589213e-07\\
0.626959874608777	4.70003251732268e-07\\
0.626567042607143	5.36197993179684e-07\\
0.62617470256794	5.0200111233136e-07\\
0.625782853567584	5.26022111197275e-07\\
0.625391494684803	5.47092408205889e-07\\
0.625000625000625	5.5135589903883e-07\\
0.624610243598376	4.81434101966224e-07\\
0.62422034956367	4.8653852455687e-07\\
0.623830941984404	4.97717939297637e-07\\
0.623442019950748	4.43471644551217e-07\\
0.62305358255514	4.98872283873968e-07\\
0.622665628892279	5.10566263261154e-07\\
0.622278158059116	4.6997823618656e-07\\
0.621891169154851	5.06254352330374e-07\\
0.62150466128092	5.15297281703216e-07\\
0.621118633540994	4.80544487313309e-07\\
0.620733085040968	5.26796027983132e-07\\
0.620348014888958	4.02578842177948e-07\\
0.619963422195288	4.60915355210594e-07\\
0.619579306072491	5.21330562509612e-07\\
0.619195665635294	4.36023325450665e-07\\
0.618812500000619	2.06829879109779e-07\\
0.61842980828757	3.65589148874355e-07\\
0.618047589617429	4.77483443638055e-07\\
0.61766584311365	4.24306401372431e-07\\
0.617284567901852	4.33406899564912e-07\\
0.616903763109809	4.47915123546606e-07\\
0.616523427867448	4.4392502228973e-07\\
0.616143561306839	3.59887847640535e-07\\
0.615764162562192	3.958243205311e-07\\
0.615385230769846	4.05153902293382e-07\\
0.615006765068266	4.13672213658553e-07\\
0.614628764598033	4.79299553247598e-07\\
0.614251228501843	4.05896087786163e-07\\
0.613874155924493	3.49592501366897e-07\\
0.613497546012883	4.27122067973785e-07\\
0.613121397916002	3.5754509607676e-07\\
0.612745710784926	4.22593396374985e-07\\
0.612370483772811	4.7333059610262e-07\\
0.611995716034884	3.21829271142382e-07\\
0.61162140672844	4.55856827440561e-07\\
0.611247555012836	3.67367394454138e-07\\
0.610874160049481	4.53829177263021e-07\\
0.610501221001831	3.21840922380695e-07\\
0.610128737035387	3.84334840392495e-07\\
0.609756707317683	4.34571003279859e-07\\
0.609385131018282	3.16506403724028e-07\\
0.60901400730877	4.23457530622677e-07\\
0.608643335362751	4.15599352619948e-07\\
0.608273114355839	4.11887507704163e-07\\
0.607903343465653	4.21219297025858e-07\\
0.60753402187181	4.66823026115726e-07\\
0.60716514875592	3.60813775352314e-07\\
0.606796723301578	3.42143728972814e-07\\
0.60642874469436	3.53844451612223e-07\\
0.606061212121818	3.15034403261741e-07\\
0.605694124773471	3.57098037605444e-07\\
0.605327481840799	3.46186875985645e-07\\
0.604961282517241	3.68185168765134e-07\\
0.604595525998186	4.45078423783375e-07\\
0.604230211480967	4.11217917937356e-07\\
0.603865338164855	3.75575049551859e-07\\
0.603500905251056	3.78451551793144e-07\\
0.603136911942702	4.1121746373307e-07\\
0.602773357444846	4.20021935401312e-07\\
0.602410240964458	4.03961524894848e-07\\
0.602047561710415	4.4094604335277e-07\\
0.601685318893502	4.05994620365885e-07\\
0.601323511726398	3.96550963507942e-07\\
0.600962139423678	3.99689631733158e-07\\
0.600601201201802	4.45394821555615e-07\\
0.600240696279112	4.44388707185541e-07\\
0.599880623875825	5.46438394340736e-07\\
0.599520983214029	7.69676936041693e-07\\
0.599161773517675	1.09007047748132e-06\\
0.598802994012575	2.21390148673949e-06\\
0.598444643926391	1.89773591453881e-05\\
0.598086722488636	9.23846819775679e-06\\
0.597729228930663	1.54520706985201e-06\\
0.597372162485663	7.27066324166284e-07\\
0.597015522388657	3.76868699217858e-07\\
0.596659307876492	4.15707773239437e-07\\
0.596303518187835	3.52543950759224e-07\\
0.59594815256317	3.56898234787931e-07\\
0.595593210244789	2.56793602905145e-07\\
0.595238690476786	3.35275056272468e-07\\
0.594884592505056	2.78724803738518e-07\\
0.594530915577289	2.82597677890849e-07\\
0.594177658942959	2.6895425399863e-07\\
0.593824821853325	2.47895069380091e-07\\
0.593472403561424	2.72617617260438e-07\\
0.593120403322064	2.65702291267369e-07\\
0.59276882039182	2.6864694055455e-07\\
0.592417654029028	2.8985580983456e-07\\
0.592066903493783	2.44628677669755e-07\\
0.591716568047929	1.9871915114589e-07\\
0.591366646955056	2.66191922835066e-07\\
0.591017139480496	2.27371897898016e-07\\
0.590668044891317	2.46130904224533e-07\\
0.590319362456316	1.79343955727063e-07\\
0.589971091446018	3.15319808251264e-07\\
0.589623231132665	2.54943436084409e-07\\
0.589275780790218	3.84929909435798e-07\\
0.588928739694346	2.93818173374226e-07\\
0.588582107122425	9.43870784475782e-07\\
0.588235882353529	1.90017777843458e-06\\
0.58789006466843	1.02217586329659e-05\\
0.587544653349589	0.000246535285688185\\
0.587199647681151	6.8689537939755e-06\\
0.586855046948944	2.63485053204925e-06\\
0.586510850440469	1.58579525521466e-06\\
0.5861670574449	9.99086157267299e-07\\
0.585823667253075	9.87553093116984e-07\\
0.585480679157494	5.86840809841343e-07\\
0.585138092452311	7.08722221804361e-07\\
0.584795906433333	6.0015279014157e-07\\
0.584454120398013	5.15676051730721e-07\\
0.584112733645444	4.57780144018624e-07\\
0.583771745476357	4.32087280533434e-07\\
0.583431155193115	4.44976016377995e-07\\
0.583090962099708	3.89922370064982e-07\\
0.582751165501748	3.92130286038548e-07\\
0.582411764706465	3.85530205052904e-07\\
0.582072759022701	3.33713115175455e-07\\
0.581734147760907	3.64212839092475e-07\\
0.58139593023314	3.6955157162846e-07\\
0.581058105753051	3.99506886539277e-07\\
0.580720673635888	3.28597558160852e-07\\
0.580383633198491	3.76574045219082e-07\\
0.580046983759281	2.99695601625972e-07\\
0.579710724638261	3.1957534955957e-07\\
0.57937485515701	3.09917157286188e-07\\
0.57903937463868	2.15381090987387e-07\\
0.578704282407986	2.89133390237787e-07\\
0.578369577791209	2.16926761205736e-07\\
0.578035260116185	1.7990878748606e-07\\
0.577701328712305	1.00100592564655e-07\\
0.577367782910508	1.31974402749358e-06\\
0.577034622043277	1.08993312670319e-06\\
0.576701845444637	6.03637564467521e-07\\
0.576369452450144	4.94677934108642e-07\\
0.576037442396889	4.57502037651816e-07\\
0.575705814623489	3.73351243880497e-07\\
0.575374568470081	3.67765674268497e-07\\
0.575043703278321	3.76093435577739e-07\\
0.574713218391379	3.43934705223131e-07\\
0.574383113153934	3.53058038134464e-07\\
0.57405338691217	3.25277648355894e-07\\
0.573724039013769	3.90998617846701e-07\\
0.573395068807913	3.45206124295445e-07\\
0.573066475645272	3.44056082377641e-07\\
0.572738258878007	2.74293200500682e-07\\
0.57241041785976	3.76921016345629e-07\\
0.572082951945652	3.01974536863031e-07\\
0.571755860492281	3.37573836060956e-07\\
0.571429142857714	3.41691051458346e-07\\
0.571102798401485	3.29829215338549e-07\\
0.570776826484589	3.11811292712546e-07\\
0.570451226469481	2.95245039919571e-07\\
0.570125997720068	3.14636470323252e-07\\
0.569801139601709	2.9975798574577e-07\\
0.569476651481207	2.88058284636576e-07\\
0.569152532726807	3.34777254904888e-07\\
0.568828782708191	3.99798351790808e-07\\
0.568505400796475	2.93692612943919e-07\\
0.568182386364204	3.09611188197581e-07\\
0.567859738785349	2.95726532376964e-07\\
0.567537457435301	4.56740062384196e-07\\
0.567215541690868	2.00289911983371e-07\\
0.566893990930272	2.43417255359905e-07\\
0.566572804533144	2.64670306942154e-07\\
0.566251981880521	2.98834297597438e-07\\
0.565931522354839	2.5030748923894e-07\\
0.565611425339932	2.52685526755663e-07\\
0.565291690221029	3.12019140599348e-07\\
0.564972316384746	2.82561633656034e-07\\
0.564653303219085	2.92164494726975e-07\\
0.564334650113431	2.44366416758194e-07\\
0.564016356458545	2.80278851314399e-07\\
0.563698421646561	2.43598953940281e-07\\
0.563380845070986	2.71609910011425e-07\\
0.563063626126689	3.19150132840842e-07\\
0.562746764209904	2.81113609709997e-07\\
0.562430258718223	2.35174048027089e-07\\
0.56211410905059	2.34845927567506e-07\\
0.561798314607303	2.27902345614216e-07\\
0.561482874790006	2.73332881576363e-07\\
0.561167789001683	2.0240919473886e-07\\
0.560853056646663	2.56202937125455e-07\\
0.560538677130605	3.11924237189601e-07\\
0.560224649860504	2.59332776566391e-07\\
0.559910974244681	2.64681912934688e-07\\
0.559597649692781	2.17373274460653e-07\\
0.559284675615772	5.78595370887666e-07\\
0.558972051425936	2.51109297908261e-07\\
0.558659776536871	3.0826953896313e-07\\
0.558347850363484	2.47904582172664e-07\\
0.558036272321986	2.82516845343563e-07\\
0.557725041829894	2.62015954867975e-07\\
0.55741415830602	2.91851418888211e-07\\
0.557103621170474	2.98151496490434e-07\\
0.556793429844655	2.69493721438537e-07\\
0.556483583751252	3.35696717837862e-07\\
0.556174082314238	2.69570548389256e-07\\
0.555864924958866	2.91783638218386e-07\\
0.555556111111667	3.06905299148984e-07\\
0.555247640200444	2.40152293709077e-07\\
0.554939511654273	2.86293902065243e-07\\
0.554631724903494	3.15774304715392e-07\\
0.554324279379712	3.18488573663805e-07\\
0.554017174515789	3.43241947054093e-07\\
0.553710409745847	3.24069499226374e-07\\
0.553403984505257	3.71609152404503e-07\\
0.553097898230642	3.80101325329417e-07\\
0.552792150359867	4.94169902795218e-07\\
0.552486740332044	5.06471148674665e-07\\
0.552181667587521	5.17914858570588e-07\\
0.551876931567881	6.24027988961263e-07\\
0.55157253171594	6.84179903168462e-07\\
0.551268467475744	8.72554000290498e-07\\
0.550964738292562	1.20509059412763e-06\\
0.550661343612885	2.22407476563157e-06\\
0.550358282884425	5.31594035227556e-06\\
0.550055555556106	8.28609706496986e-05\\
0.549753161078065	1.18668307557104e-05\\
0.549451098901648	1.65055661577148e-06\\
0.549149368479407	4.28668911847625e-07\\
0.548847969265093	1.53787788374377e-07\\
0.548546900713659	9.2376537854235e-08\\
0.54824616228125	4.61859260779748e-08\\
0.547945753425205	2.1673445305466e-08\\
0.547645673604052	3.58312251928795e-08\\
0.547345922277504	6.84945705262437e-09\\
0.547046498906455	4.88110316945083e-09\\
0.54674740295298	1.0976415928709e-08\\
0.546448633880328	1.586518691811e-09\\
0.546150191152922	1.52688090922579e-08\\
0.545852074236354	9.40411884513683e-09\\
0.545554282597381	2.1247599067176e-09\\
0.545256815703926	3.93680229890116e-09\\
0.544959673025068	1.6049937081088e-09\\
0.544662854031046	2.75175756046893e-09\\
0.54436635819325	1.80009249069628e-09\\
0.544070184984222	2.69047801523473e-09\\
0.543774333877651	4.39747243546554e-10\\
0.543478804348369	7.10630584930481e-10\\
0.543183595872352	5.34712170348124e-09\\
0.54288870792671	2.35284550303535e-08\\
0.542594139989691	2.34998881550197e-08\\
0.542299891540672	1.091053177998e-07\\
0.542005962060162	2.29158193391923e-07\\
0.541712351029794	5.36674653950574e-07\\
0.541419057932323	1.66587902154006e-06\\
0.541126082251623	1.26176962084358e-05\\
0.540833423472688	8.98459896546047e-05\\
0.540541081081622	5.97938908497485e-06\\
0.54024905456564	2.2061111638834e-06\\
0.539957343413067	1.20608350439181e-06\\
0.53966594711333	9.01949734541582e-07\\
0.539374865156958	6.4000851316764e-07\\
0.539084097035579	4.79856395478017e-07\\
0.538793642241918	4.8069985796286e-07\\
0.53850350026979	3.77869969830001e-07\\
0.538213670614101	3.41844534752621e-07\\
0.537924152770844	3.32915972545124e-07\\
0.537634946237097	2.38897479824243e-07\\
0.537346050511016	2.42505736346832e-07\\
0.537057465091837	2.28750232739889e-07\\
0.536769189479871	2.203255566359e-07\\
0.536481223176502	1.98414152546277e-07\\
0.536193565684182	2.15554367072306e-07\\
0.535906216506431	2.17884821376845e-07\\
0.535619175147831	1.7353501637667e-07\\
0.535332441114026	1.59902246038666e-07\\
0.535046013911717	1.59153222825581e-07\\
0.534759893048663	1.15160410263201e-07\\
0.534474078033672	1.22780349085443e-07\\
0.534188568376603	1.52618223011794e-07\\
0.533903363588361	1.55326940083178e-07\\
0.533618463180896	1.84901644897321e-07\\
0.5333338666672	1.32379567953818e-07\\
0.533049573561301	1.29491251259624e-07\\
0.532765583378263	1.36027941803074e-07\\
0.532481895634185	1.08223347120161e-07\\
0.532198509846195	1.56568828581105e-06\\
0.531915425532447	1.92270785530303e-07\\
0.531632642212121	1.31142768090766e-07\\
0.53135015940542	1.12057288874021e-07\\
0.531067976633563	1.36680224182573e-07\\
0.53078609341879	1.32211621035399e-07\\
0.53050450928435	1.14985604947353e-07\\
0.530223223754507	1.10380328365201e-07\\
0.529942236354531	1.39880797848377e-07\\
0.529661546610699	9.90372105286243e-08\\
0.529381154050291	7.31479533565583e-08\\
0.529101058201587	1.07945143980668e-07\\
0.528821258593866	1.02547159179949e-07\\
0.5285417547574	1.03131530946748e-07\\
0.528262546223455	1.11736537601538e-07\\
0.527983632524287	8.17009230259883e-08\\
0.52770501319314	7.28565745085724e-08\\
0.52742668776424	9.85933489505984e-08\\
0.527148655772799	8.3402197927645e-08\\
0.526870916755005	8.11731879370746e-08\\
0.526593470248025	9.99587385364791e-08\\
0.52631631579	6.77132541075564e-08\\
0.526039452920042	9.34916007612988e-08\\
0.525762881178233	8.32953480536021e-08\\
0.525486600105623	5.95222475276615e-08\\
0.525210609244223	2.21929086118274e-08\\
0.524934908137008	1.04647406897936e-07\\
0.524659496327912	1.06040741962884e-07\\
0.524384373361825	6.19902671995579e-08\\
0.524109538784591	8.10570962300108e-08\\
0.523834992143007	1.21449916888583e-07\\
0.523560732984817	8.85204921981453e-08\\
0.523286760858713	7.62959241770259e-08\\
0.523013075314331	9.98937262643559e-08\\
0.522739675902248	5.86596653323119e-08\\
0.522466562173981	6.47580048184026e-08\\
0.522193733681984	5.82712213774578e-08\\
0.521921189979645	3.66339788031338e-08\\
0.521648930621283	6.48851093161088e-08\\
0.521376955162148	6.01673373351241e-08\\
0.521105263158416	4.91439090851003e-08\\
0.520833854167187	8.42197042222616e-08\\
0.520562727746486	6.07023082112983e-08\\
0.520291883455255	4.94785582420262e-08\\
0.520021320853354	3.15280124649045e-08\\
0.519751039501559	7.25435215997389e-08\\
0.519481038961558	5.18818666937595e-08\\
0.51921131879595	3.90276472456774e-08\\
0.518941878568241	5.10630001058708e-08\\
0.518672717842842	5.02801475064825e-08\\
0.51840383618507	2.75958043931529e-08\\
0.51813523316114	1.32659488687604e-08\\
0.517866908338167	5.2584556626976e-08\\
0.517598861284161	4.05658113740661e-09\\
0.517331091568029	2.20932600958353e-08\\
0.517063598759566	2.47946834757578e-07\\
0.516796382429457	6.24234135802462e-06\\
0.516529442149277	3.77036403782863e-07\\
0.516262777491482	2.73788574183993e-07\\
0.515996388029412	2.65372100633863e-07\\
0.515730273337287	1.80164701047153e-07\\
0.515464432990206	2.15970495988666e-07\\
0.515198866564142	1.15116935417031e-07\\
0.514933573635942	1.28903110778124e-07\\
0.514668553783325	1.5108329293046e-07\\
0.514403806584876	1.13635766045961e-07\\
0.514139331620051	1.32499137902176e-07\\
0.513875128469167	1.46295466711778e-07\\
0.513611196713405	1.48301641598596e-07\\
0.513347535934805	1.19434449789534e-07\\
0.513084145716265	1.58770170439574e-07\\
0.512821025641538	2.12921401583187e-07\\
0.512558175295233	2.15730846391092e-07\\
0.512295594262807	3.78194205593307e-07\\
0.512033282130568	2.63335604189837e-07\\
0.51177123848567	5.06630567106263e-07\\
0.511509462916112	3.89111703680629e-07\\
0.511247955010736	5.95414577266026e-07\\
0.510986714359223	6.55044533938701e-07\\
0.510725740552094	6.78869859122088e-07\\
0.510465033180704	1.29877125359966e-06\\
0.510204591837245	1.11097372586603e-06\\
0.509944416114737	2.4887475605478e-06\\
0.509684505607034	3.90202643728946e-06\\
0.509424859908813	9.06814218542673e-06\\
0.50916547861558	3.02532214486828e-05\\
0.508906361323664	0.00128294931170827\\
0.508647507630214	6.88556395271296e-05\\
0.508388917133198	1.50875282776353e-05\\
0.508130589431402	6.19388264549629e-06\\
0.507872524124429	4.09254083635169e-06\\
0.50761472081269	2.41485102580497e-06\\
0.507357179097412	2.06701808643056e-06\\
0.507099898580629	1.22489294914648e-06\\
0.50684287886518	1.23782862562138e-06\\
0.506586119554711	9.40415581117986e-07\\
0.506329620253671	6.10655333256297e-07\\
0.506073380567308	7.95323496308507e-07\\
0.505817400101669	5.17313085845307e-07\\
0.5055616784636	6.40498017549924e-07\\
0.505306215260738	4.79876935090154e-07\\
0.505051010101515	4.47577199712467e-07\\
0.504796062595154	4.58231166983447e-07\\
0.504541372351665	4.93163819020321e-07\\
0.504286938981846	4.58861717355358e-07\\
0.504032762097278	4.17563570473408e-07\\
0.503778841310327	4.98381017742038e-07\\
0.503525176234139	6.36348280709772e-07\\
0.503271766482637	6.11405873238144e-07\\
0.503018611670523	5.6607117575378e-07\\
0.502765711413273	8.53835509367401e-07\\
0.502513065327136	9.46236158708243e-07\\
0.502260673029131	1.43355747145919e-06\\
0.502008534137048	1.87805607546507e-06\\
0.501756648269443	3.03207680782811e-06\\
0.501505015045637	7.03864029229697e-06\\
0.501253634085714	4.74225221605684e-05\\
0.501002505010521	8.64114324317305e-05\\
0.500751627441662	6.40844316540214e-06\\
0.500501001001501	1.79030519204783e-06\\
0.500250625313157	9.00338836687421e-07\\
};
\end{axis}

\begin{axis}[%
width=1.1in,
height=0.8in,
at={(2.5in,0in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1.1,
axis background/.style={fill=white},
yticklabel = {\empty},
xlabel = {$T$},
xlabel near ticks,
]
\addplot [color=mycolor1, forget plot, thick]
  table[row sep=crcr]{%
10.00001000001	0.000259330398017793\\
9.9010000000099	0.000261239431599886\\
9.80393137255882	0.000260241126414971\\
9.70874757282524	0.000267240888331286\\
9.61539423077885	0.000268384798211382\\
9.52381904762857	0.000269831411252365\\
9.43397169812264	0.000273523264570426\\
9.3458037383271	0.000276595049275162\\
9.25926851852778	0.000278813937496778\\
9.1743211009266	0.000284690406976846\\
9.09091818182727	0.000288603229531128\\
9.00901801802703	0.000288605379008117\\
8.92858035715178	0.000293611138956395\\
8.84956637169027	0.000294158508312113\\
8.7719385965	0.000303106332878909\\
8.69566086957391	0.000307163035405121\\
8.62069827587069	0.000309730304069306\\
8.54701709402564	0.000315445669196687\\
8.47458474577119	0.000316363628453627\\
8.40336974790756	0.000323563831733446\\
8.333341666675	0.000323490689926363\\
8.26447107438843	0.000329057990803357\\
8.19672950820492	0.000335494055293045\\
8.13008943090244	0.000343465323629307\\
8.06452419355645	0.000344039246762367\\
8.000008000008	0.000353078283336647\\
7.93651587302381	0.000355897021134339\\
7.87402362205512	0.000363863969378247\\
7.81250781250781	0.000366196522444366\\
7.75194573644186	0.000378543476662686\\
7.69231538462308	0.000384194788798526\\
7.63359541985496	0.000401413373517808\\
7.57576515152273	0.000582449931221168\\
7.51880451128571	0.000377060674766294\\
7.46269402985821	0.000392052107494568\\
7.40741481482222	0.000409135674262955\\
7.35294852941912	0.000416444759659696\\
7.29927737227007	0.000426693309431963\\
7.24638405797826	0.000443633903682064\\
7.19425179856835	0.000443070389641002\\
7.14286428572143	0.000462149660061082\\
7.09220567376596	0.00046456081295075\\
7.04226056338732	0.000491977398824424\\
6.99301398602098	0.00049551150785844\\
6.94445138889583	0.000514745869389778\\
6.89655862069655	0.000526634093734579\\
6.84932191781507	0.0005475106037387\\
6.80272789116326	0.000565563696493077\\
6.75676351352027	0.00060200052288081\\
6.71141610738926	0.000619849443390817\\
6.66667333334	0.000652768988466291\\
6.62252317881457	0.000680706779033373\\
6.578953947375	0.000736961089629107\\
6.53595424837255	0.000778925504181236\\
6.49351298701948	0.000843323207731387\\
6.45161935484516	0.000927650445469551\\
6.41026282051923	0.00103814660944409\\
6.36943312102548	0.00112036339340416\\
6.32912025317088	0.00132753472561822\\
6.28931446541509	0.00155480479377183\\
6.25000625000625	0.00192810875692836\\
6.21118633540994	0.00243852798193295\\
6.17284567901852	0.0032742887603212\\
6.13497546012883	0.00481922894543182\\
6.09756707317683	0.00778352847788227\\
6.06061212121818	0.0154747364694012\\
6.02410240964458	0.0411080699980588\\
5.98802994012575	0.273057437029518\\
5.95238690476786	1\\
5.91716568047929	0.0709781620875346\\
5.88235882353529	0.0253798129131234\\
5.84795906433333	0.0137682602800396\\
5.81395930233139	0.00873934505446044\\
5.78035260116185	0.00622144260386064\\
5.74713218391379	0.00474273798456508\\
5.71429142857714	0.00375680369872981\\
5.68182386364204	0.00310441616028162\\
5.64972316384746	0.00261378812873403\\
5.61798314607303	0.00229356169305603\\
5.58659776536871	0.00198124019704221\\
5.55556111111667	0.00175706586862231\\
5.52486740332044	0.00157363264025601\\
5.49451098901648	0.00145092040710988\\
5.46448633880328	0.00128362132524948\\
5.4347880434837	0.00120184306843888\\
5.40541081081622	0.00108784608929321\\
5.37634946237097	0.00101321453281804\\
5.34759893048663	0.000922038017257794\\
5.31915425532447	0.000855924261165915\\
5.29101058201587	0.000795159022757556\\
5.2631631579	0.000745061699059286\\
5.23560732984817	0.000704113695288391\\
5.20833854167187	0.000672663588178655\\
5.1813523316114	0.000619751664506182\\
5.15464432990206	0.00059689027564839\\
5.12821025641538	0.000548994310465845\\
5.10204591837245	0.000529854041435501\\
5.0761472081269	0.000518125445226868\\
5.05051010101515	0.000482183160432462\\
5.02513065327136	0.000479097071215068\\
5.000005000005	0.000448623977323552\\
4.97512935323881	0.000451813539116719\\
4.95050000000495	0.000452985426109932\\
4.92611330049754	0.00117583975049129\\
4.90196568627941	0.000286436901819455\\
4.87805365854146	0.000302039386967694\\
4.85437378641262	0.000302353409561413\\
4.83092270531884	0.000298784989079974\\
4.80769711538942	0.000282938339919115\\
4.78469377990909	0.000277724252918703\\
4.76190952381429	0.000262547098594227\\
4.73934123223223	0.000257793163670605\\
4.71698584906132	0.000246120793992036\\
4.69484037559155	0.000242960065654412\\
4.67290186916355	0.000231643742678131\\
4.65116744186512	0.000225849587586288\\
4.62963425926389	0.000216259690448839\\
4.60829953917511	0.000214990964312385\\
4.5871605504633	0.000203921349851128\\
4.56621461187671	0.000199439631018313\\
4.54545909091364	0.000193235613412893\\
4.52489140271946	0.000188459184121989\\
4.50450900901351	0.00018427576391051\\
4.48430941704484	0.000180084350927987\\
4.46429017857589	0.00017631221403118\\
4.44444888889333	0.000172210078111781\\
4.42478318584513	0.000167124665156936\\
4.40529074890308	0.000164966380518874\\
4.38596929825	0.00015996461906398\\
4.36681659389083	0.000158431312619285\\
4.34783043478696	0.000154960942169122\\
4.32900865801299	0.00015131434252035\\
4.31034913793534	0.000149254990072034\\
4.29184978541202	0.000146734647852691\\
4.27350854701282	0.000143107843366544\\
4.25532340425957	0.000139471413115409\\
4.23729237288559	0.000140210318614911\\
4.21941350211392	0.000137528753338127\\
4.20168487395378	0.000137251184264745\\
4.18410460251464	0.000129517309193756\\
4.1666708333375	0.000132250989552466\\
4.14938174274274	0.000129087230020443\\
4.13223553719421	0.00012888832754744\\
4.11523045267901	0.000127505583848675\\
4.09836475410246	0.000126731405696015\\
4.08163673469796	0.000125106325036272\\
4.06504471545122	0.000122095823944947\\
4.04858704453846	0.000122389344360133\\
4.03226209677823	0.00012157258803477\\
4.01606827309639	0.00012008569875715\\
4.000004000004	0.000119943060982395\\
3.98406772908765	0.000118134331187709\\
3.9682579365119	0.000119321256423556\\
3.9525731225336	0.000117059877601698\\
3.93701181102756	0.000116796404341616\\
3.92157254902353	0.000116502538948664\\
3.90625390625391	0.000115383431001632\\
3.89105447471206	0.000114765773491372\\
3.87597286822093	0.000114181979074166\\
3.86100772201158	0.000112703923081367\\
3.84615769231154	0.000115365144853178\\
3.83142145594253	0.000114060402044188\\
3.81679770992748	0.000113881055208853\\
3.80228517110646	0.000113839516275257\\
3.78788257576136	0.000114550136364141\\
3.77358867924906	0.000113278736130573\\
3.75940225564286	0.000112934755284241\\
3.74532209738202	0.000114559041797572\\
3.7313470149291	0.000114297416686462\\
3.71747583643494	0.000114087275816978\\
3.70370740741111	0.000114761826222035\\
3.69004059040959	0.000115358292464568\\
3.67647426470956	0.00011411775200252\\
3.66300732601099	0.000115899503374214\\
3.64963868613504	0.000117770173924546\\
3.63636727273091	0.000115671482117667\\
3.62319202898913	0.000116866578813588\\
3.61011191336101	0.000115923876832041\\
3.59712589928417	0.000118256764333732\\
3.58423297491398	0.000117099260329842\\
3.57143214286071	0.000119577110893658\\
3.55872241993238	0.000118655629014314\\
3.54610283688298	0.000120229616497258\\
3.53357243816608	0.000122792390978005\\
3.52113028169366	0.000121738052034117\\
3.5087754386	0.000122763698321087\\
3.49650699301049	0.000125005985124309\\
3.48432404181533	0.000124060036978596\\
3.47222569444792	0.000124500482373166\\
3.46021107266782	0.00012569418373394\\
3.44827931034828	0.000126357768381023\\
3.43642955326804	0.000127884060816861\\
3.42466095890753	0.00012860313336235\\
3.41297269624915	0.000130510235435065\\
3.40136394558163	0.000130714827028299\\
3.38983389830847	0.000131954540116684\\
3.37838175676013	0.00013217937739549\\
3.3670067340101	0.000133550323084161\\
3.35570805369463	0.000132518997153364\\
3.34448494983612	0.000130410541371735\\
3.33333666667	0.000166305011074983\\
3.32226245847508	0.000146408065910841\\
3.31126158940728	0.000145523988141284\\
3.30033333333663	0.000146373535465038\\
3.2894769736875	0.000147618981497499\\
3.27869180328197	0.000148791358095968\\
3.26797712418627	0.000151973417129758\\
3.25733224756026	0.000151330777169195\\
3.24675649350974	0.000155306710281827\\
3.23624919094175	0.000156175007333237\\
3.22580967742258	0.000160318712576281\\
3.21543729903859	0.000162931680454318\\
3.20513141025961	0.000163211367168174\\
3.19489137380511	0.000166602552660515\\
3.18471656051274	0.000169236776498035\\
3.17460634920952	0.000171975404961335\\
3.16456012658544	0.000177611849134748\\
3.1545772870694	0.00017986861081453\\
3.14465723270755	0.000184830106055004\\
3.13479937304389	0.00018673049482765\\
3.12500312500312	0.000194070203535504\\
3.1152679127757	0.000199116086302556\\
3.10559316770497	0.000203961343497528\\
3.09597832817647	0.000212632191748421\\
3.08642283950926	0.000223795149211838\\
3.07692615384923	0.000228545306550534\\
3.06748773006442	0.000241487974182959\\
3.0581070336422	0.000252473886122409\\
3.04878353658841	0.000273658698229589\\
3.03951671732827	0.000303109357984619\\
3.03030606060909	0.000334024964737594\\
3.02115105740483	0.000399092373445463\\
3.01205120482229	0.00049403492146509\\
3.00300600600901	0.000772927848739777\\
2.99401497006287	0.00175707371145554\\
2.98507761194328	0.0238711799444594\\
2.97619345238393	0.00358911878495754\\
2.96736201780712	0.000581620094173439\\
2.95858284023964	0.000263036643860823\\
2.94985545723009	0.000198981202048272\\
2.94117941176765	0.000160797015257712\\
2.93255425220235	0.00015159825915117\\
2.92397953216667	0.000138262190123638\\
2.91545481049854	0.00013719588507313\\
2.9069796511657	0.000135772224468045\\
2.8985536231913	0.000124904903696621\\
2.89017630058092	0.000126215171358914\\
2.88184726225072	0.000121304409660915\\
2.8735660919569	0.000119950175029599\\
2.86533237822636	0.000115584207841174\\
2.85714571428857	0.000115420641049507\\
2.84900569800855	0.000112796453433256\\
2.84091193182102	0.000109973913787875\\
2.83286402266572	0.000108388720302904\\
2.82486158192373	0.000106314751205557\\
2.81690422535493	0.000104583826842538\\
2.80899157303652	0.000101396419665679\\
2.80112324930252	9.82902528958972e-05\\
2.79329888268436	9.82601313319211e-05\\
2.78551810585237	9.53708536517927e-05\\
2.77778055555833	9.57792444387995e-05\\
2.77008587257895	9.03408862967444e-05\\
2.76243370166022	9.19175807354913e-05\\
2.75482369146281	9.06270601272135e-05\\
2.74725549450824	8.95608515727879e-05\\
2.73972876712603	8.96168637678281e-05\\
2.73224316940164	8.76662530464299e-05\\
2.72479836512534	8.86733649075259e-05\\
2.71739402174185	8.95194538356082e-05\\
2.71002981030081	9.75510885117251e-05\\
2.70270540540811	0.000146500023819751\\
2.6954204851779	0.000349607093553757\\
2.68817473118548	3.5836331265364e-05\\
2.68096782842091	4.73645645583527e-05\\
2.67379946524332	5.04060349793643e-05\\
2.666669333336	5.33067398727873e-05\\
2.65957712766223	5.24197449787008e-05\\
2.65252254642175	5.30465040876453e-05\\
2.64550529100794	5.15913227287161e-05\\
2.6385250659657	5.13501412285332e-05\\
2.63158157895	5.09410292562432e-05\\
2.62467454068504	5.00504343857852e-05\\
2.61780366492408	4.99573853747579e-05\\
2.61096866840992	4.92747345148304e-05\\
2.60416927083594	4.90641590743113e-05\\
2.59740519480779	4.89251104901043e-05\\
2.5906761658057	4.70135281433244e-05\\
2.58398191214729	4.67901066586509e-05\\
2.57732216495103	4.66018103693201e-05\\
2.57069665810026	4.57037954668502e-05\\
2.56410512820769	4.55596815432387e-05\\
2.55754731458056	4.53207311691433e-05\\
2.55102295918622	4.39955112695132e-05\\
2.54453180661832	4.4127631456915e-05\\
2.53807360406345	4.39180892963867e-05\\
2.53164810126835	4.36075796683536e-05\\
2.52525505050758	4.34263328599093e-05\\
2.51889420655164	4.20957258038774e-05\\
2.51256532663568	4.29251705143549e-05\\
2.50626817042857	4.19981744469776e-05\\
2.5000025000025	4.20385565500989e-05\\
2.49376807980299	4.21835172700725e-05\\
2.4875646766194	4.06410635737954e-05\\
2.48139205955583	4.12069813206605e-05\\
2.47525000000247	4.12909260263869e-05\\
2.46913827160741	4.09418839012325e-05\\
2.46305665024877	4.09324805187796e-05\\
2.45700491400737	3.99692164972932e-05\\
2.45098284313971	4.03328350624134e-05\\
2.44499022005134	4.05962067697296e-05\\
2.43902682927073	4.03413271259759e-05\\
2.43309245742336	4.05367579279735e-05\\
2.42718689320631	3.9817576150035e-05\\
2.4213099273632	3.9868968415882e-05\\
2.41546135265942	3.98230951550088e-05\\
2.40964096385783	3.95511586194444e-05\\
2.40384855769471	3.95249626628776e-05\\
2.39808393285611	3.96156698902244e-05\\
2.39234688995455	4.00471458123681e-05\\
2.38663723150597	3.96787588244159e-05\\
2.38095476190714	4.00693746746955e-05\\
2.3752992874133	3.98933017600952e-05\\
2.36967061611611	3.96096491738065e-05\\
2.36406855792199	3.96060861347321e-05\\
2.35849292453066	3.96189548726922e-05\\
2.35294352941412	3.99145338597172e-05\\
2.34742018779577	4.01261468883996e-05\\
2.34192271662998	4.03831790959309e-05\\
2.33645093458178	4.01425002005206e-05\\
2.33100466200699	4.03256216553562e-05\\
2.32558372093256	4.03279137233019e-05\\
2.32018793503712	4.05841546095212e-05\\
2.31481712963194	4.01304900029478e-05\\
2.30947113164203	4.06942157818292e-05\\
2.30414976958756	4.05855535696655e-05\\
2.29885287356552	4.08147654493074e-05\\
2.29358027523165	4.13185264902208e-05\\
2.28833180778261	4.12030951658196e-05\\
2.28310730593836	4.09170682910609e-05\\
2.27790660592483	4.16180612654567e-05\\
2.27272954545682	4.14300063132469e-05\\
2.26757596372109	4.1834139959367e-05\\
2.26244570135973	4.21197269278975e-05\\
2.25733860045372	4.24247552926285e-05\\
2.25225450450676	4.27147047848167e-05\\
2.24719325842921	4.22230910546467e-05\\
2.24215470852242	4.29767050589597e-05\\
2.23713870246309	4.26785141516094e-05\\
2.23214508928795	4.31393628763884e-05\\
2.22717371937862	4.31364034689833e-05\\
2.22222444444667	4.35031203147635e-05\\
2.21729711751885	4.39241737681167e-05\\
2.21239159292257	4.39024429688475e-05\\
2.20750772627152	4.41411958774863e-05\\
2.20264537445154	4.45170703017941e-05\\
2.19780439560659	4.47176139764167e-05\\
2.192984649125	4.49721873097122e-05\\
2.18818599562582	4.55819383413255e-05\\
2.18340829694541	4.56262271057001e-05\\
2.17865141612418	4.59153661910938e-05\\
2.17391521739348	4.5715125881198e-05\\
2.16919956616269	4.66819296716208e-05\\
2.16450432900649	4.66883277203107e-05\\
2.15982937365227	4.66378774901898e-05\\
2.15517456896767	4.69786882711827e-05\\
2.15053978494839	4.69117965420899e-05\\
2.14592489270601	4.72094913205744e-05\\
2.1413297644561	4.70660580184773e-05\\
2.13675427350641	4.95121291443316e-05\\
2.1321982942452	4.85886285484236e-05\\
2.12766170212979	4.87330449214149e-05\\
2.12314437367516	4.87247118089581e-05\\
2.1186461864428	4.97758639036157e-05\\
2.1141670190296	4.91769560219089e-05\\
2.10970675105696	5.0444219058771e-05\\
2.10526526316	4.98101740150881e-05\\
2.10084243697689	5.02259684972671e-05\\
2.09643815513836	5.14282504415775e-05\\
2.09205230125732	5.08464493670824e-05\\
2.08768475991858	5.11485549485227e-05\\
2.08333541666875	5.15867723036812e-05\\
2.07900415800624	5.16374842724567e-05\\
2.07469087137137	5.24355944859834e-05\\
2.07039544513665	5.231721381846e-05\\
2.06611776859711	5.28862989509989e-05\\
2.06185773196082	5.27155013985494e-05\\
2.05761522633951	5.33815804964888e-05\\
2.05339014373922	5.31752823583044e-05\\
2.04918237705123	5.39653485853937e-05\\
2.04499182004294	5.43455930642592e-05\\
2.04081836734898	5.40174731231258e-05\\
2.03666191446232	5.45254689255311e-05\\
2.03252235772561	5.51091492852823e-05\\
2.02839959432252	5.51234750814785e-05\\
2.02429352226923	5.51321634160016e-05\\
2.02020404040606	5.51574467462379e-05\\
2.01613104838911	5.48542336854227e-05\\
2.01207444668209	5.49865353153472e-05\\
2.00803413654819	5.46568229316635e-05\\
2.00401002004208	5.38134959914207e-05\\
2.000002000002	5.02267504328088e-05\\
1.99600998004192	4.70055504659305e-05\\
1.99203386454382	3.79487538556716e-05\\
1.9880735586501	0.0016305898394572\\
1.98412896825595	8.50805507629637e-05\\
1.98020000000198	7.56225407842645e-05\\
1.9762865612668	7.0410274425836e-05\\
1.97238856015976	6.76583445143202e-05\\
1.96850590551378	6.48376152305923e-05\\
1.96463850687819	6.47866508071473e-05\\
1.96078627451176	6.14954347048812e-05\\
1.95694911937573	6.10886808595617e-05\\
1.95312695312695	6.15849390432779e-05\\
1.94931968811111	6.04867193032878e-05\\
1.94552723735603	5.97400674117239e-05\\
1.94174951456505	5.89841740382631e-05\\
1.93798643411046	5.82827396998854e-05\\
1.93423791102708	5.84625593958595e-05\\
1.93050386100579	5.68521533809372e-05\\
1.92678420038728	5.74974593324902e-05\\
1.92307884615577	5.7366294158868e-05\\
1.91938771593282	5.64628010782848e-05\\
1.91571072797126	5.61387482610647e-05\\
1.91204780114914	5.60926953357335e-05\\
1.90839885496374	5.7168741247103e-05\\
1.90476380952571	5.64235660128146e-05\\
1.90114258555323	5.71029380114284e-05\\
1.89753510436622	5.73372312592114e-05\\
1.89394128788068	5.85285546361717e-05\\
1.89036105860302	5.84181020534893e-05\\
1.88679433962453	6.02606807688998e-05\\
1.88324105461582	6.4179224624467e-05\\
1.87970112782143	7.05551235229064e-05\\
1.87617448405441	7.56395320722934e-05\\
1.87266104869101	8.73501237661118e-05\\
1.86916074766542	0.000101182079464419\\
1.86567350746455	0.000143370369158612\\
1.8621992551229	0.000254422104285774\\
1.85873791821747	0.00160786588909342\\
1.85528942486271	0.000875364714543616\\
1.85185370370556	7.15381653955509e-05\\
1.84843068392052	1.91330654786721e-05\\
1.8450202952048	1.33091232766864e-05\\
1.84162246777348	1.12428623209201e-05\\
1.83823713235478	1.24147115986486e-05\\
1.83486422018532	1.20524870403248e-05\\
1.83150366300549	1.3771514471551e-05\\
1.82815539305484	1.41908336011728e-05\\
1.82481934306752	1.46607112004363e-05\\
1.82149544626776	1.46516305704467e-05\\
1.81818363636545	1.54534041874646e-05\\
1.81488384755172	1.57323473111664e-05\\
1.81159601449456	1.62339664380594e-05\\
1.80832007233454	1.65671915677497e-05\\
1.80505595668051	1.66484791179031e-05\\
1.80180360360541	1.68113065920709e-05\\
1.79856294964209	1.67468640062051e-05\\
1.79533393177917	1.67357480372776e-05\\
1.79211648745699	1.68124561719367e-05\\
1.78891055456351	1.70528800831453e-05\\
1.78571607143036	1.69757982487447e-05\\
1.78253297682888	1.71653547736832e-05\\
1.77936120996619	1.73487844164143e-05\\
1.77620071048135	1.71473412052384e-05\\
1.77305141844149	1.79272880634727e-05\\
1.76991327433805	1.72923324005637e-05\\
1.76678621908304	1.78061491497301e-05\\
1.76367019400529	1.75922607028895e-05\\
1.76056514084683	1.74087211803634e-05\\
1.75747100175923	1.7228922914891e-05\\
1.7543877193	1.73097464073274e-05\\
1.75131523642907	1.70265566252067e-05\\
1.74825349650524	1.72854008851467e-05\\
1.74520244328272	1.74533783620329e-05\\
1.74216202090767	1.35695587852525e-05\\
1.73913217391478	1.75372487462569e-05\\
1.73611284722396	1.7459033007202e-05\\
1.73310398613691	1.75631127742636e-05\\
1.73010553633391	1.76511011634696e-05\\
1.72711744387047	1.77081061069448e-05\\
1.72413965517414	1.73060020043428e-05\\
1.72117211704131	1.75123722372432e-05\\
1.71821477663402	1.74410376656974e-05\\
1.71526758147684	1.77006277981107e-05\\
1.71233047945377	1.77160930884045e-05\\
1.70940341880513	1.7486975494255e-05\\
1.70648634812457	1.75117079609826e-05\\
1.70357921635605	1.75624097975974e-05\\
1.70068197279082	1.76937336556862e-05\\
1.69779456706452	1.82164230972827e-05\\
1.69491694915424	1.79182279177687e-05\\
1.69204906937563	1.74532364119024e-05\\
1.68919087838007	1.78776844945568e-05\\
1.68634232715177	1.77893795641028e-05\\
1.68350336700505	1.78383317456697e-05\\
1.68067394958151	1.76045597055551e-05\\
1.67785402684732	1.81080523647506e-05\\
1.67504355109045	1.83776499905309e-05\\
1.67224247491806	1.79860612060936e-05\\
1.66945075125376	1.78721299371677e-05\\
1.666668333335	1.79159142588168e-05\\
1.66389517471048	1.81700606038128e-05\\
1.66113122923754	1.81938445909283e-05\\
1.6583764510796	1.83354026521185e-05\\
1.65563079470364	1.83614321372781e-05\\
1.65289421487769	1.82984819905208e-05\\
1.65016666666832	1.82210486468268e-05\\
1.64744810543822	1.81475321228346e-05\\
1.64473848684375	1.8555857248821e-05\\
1.64203776683251	1.82449172028436e-05\\
1.63934590164098	1.83047462069706e-05\\
1.63666284779214	1.82900743059759e-05\\
1.63398856209314	1.86092264849592e-05\\
1.63132300163295	1.85885273483303e-05\\
1.62866612378013	1.84555659160225e-05\\
1.62601788618049	1.83803245166282e-05\\
1.62337824675487	1.85986051743913e-05\\
1.62074716369692	1.860065234813e-05\\
1.61812459547087	1.85252663086002e-05\\
1.61551050080937	1.89341931965742e-05\\
1.61290483871129	1.91005383211458e-05\\
1.61030756843961	1.84955774585231e-05\\
1.60771864951929	1.87311001567485e-05\\
1.60513804173515	1.89059323831786e-05\\
1.60256570512981	1.86585878622125e-05\\
1.6000016000016	1.88096659487032e-05\\
1.59744568690256	1.86931238763919e-05\\
1.59489792663636	1.8547122712923e-05\\
1.59235828025637	1.86793442408828e-05\\
1.58982670906359	1.89017206933793e-05\\
1.58730317460476	1.92643153693174e-05\\
1.58478763867036	1.89893421508935e-05\\
1.58228006329272	1.86090030225029e-05\\
1.57978041074408	1.87245889318057e-05\\
1.5772886435347	1.86439211310328e-05\\
1.57480472441102	1.93670894378046e-05\\
1.57232861635377	1.85764194092056e-05\\
1.56986028257614	1.91060554367263e-05\\
1.56739968652194	1.91153406516774e-05\\
1.56494679186385	1.87955356123428e-05\\
1.56250156250156	1.89354613670524e-05\\
1.56006396256006	1.85016535950204e-05\\
1.55763395638785	1.94340053882475e-05\\
1.55521150855521	1.91850421385394e-05\\
1.55279658385248	1.83568827707396e-05\\
1.55038914728837	1.96740339027634e-05\\
1.54798916408824	1.86929842206256e-05\\
1.54559659969243	1.86502544112198e-05\\
1.54321141975463	1.81724731740656e-05\\
1.54083359014022	1.92406386057584e-05\\
1.53846307692462	1.86803261717465e-05\\
1.5360998463917	1.80174218608082e-05\\
1.53374386503221	1.84869036574639e-05\\
1.53139509954211	1.82912254203537e-05\\
1.5290535168211	1.84231718488682e-05\\
1.52671908397099	1.79159899250564e-05\\
1.52439176829421	1.84657288773889e-05\\
1.52207153729224	1.75959181740719e-05\\
1.51975835866413	1.74634864504464e-05\\
1.51745220030501	1.80090102979756e-05\\
1.51515303030455	1.83830266361909e-05\\
1.51286081694554	1.77866050922296e-05\\
1.51057552870242	1.80074544259627e-05\\
1.50829713423982	1.69421111211731e-05\\
1.50602560241114	1.76953126294362e-05\\
1.50376090225714	1.66363283377704e-05\\
1.5015030030045	1.63396807713291e-05\\
1.49925187406447	1.64386229908854e-05\\
1.49700748503144	1.53945022956782e-05\\
1.49476980568161	1.49504858818455e-05\\
1.49253880597164	2.29093836189341e-05\\
1.49031445603726	6.01919094505149e-05\\
1.48809672619196	2.25340996553973e-05\\
1.48588558692571	1.84438525352044e-05\\
1.48368100890356	1.75629395166526e-05\\
1.48148296296444	1.70070693576822e-05\\
1.47929142011982	1.57042430252271e-05\\
1.47710635155244	1.54046110456443e-05\\
1.47492772861504	1.51683684409691e-05\\
1.47275552282916	1.51023828703712e-05\\
1.47058970588382	1.42018821916944e-05\\
1.46843024963436	1.41200128641133e-05\\
1.46627712610117	1.18110478953866e-05\\
1.46413030746852	1.32535421163164e-05\\
1.46198976608333	1.14595236149491e-05\\
1.45985547445401	1.23800899907394e-05\\
1.45772740524927	1.34074568361549e-05\\
1.45560553129694	1.2568681247103e-05\\
1.45348982558285	1.24152766610431e-05\\
1.45138026124964	1.08090497205162e-05\\
1.44927681159565	1.34302676595687e-05\\
1.44717945007381	1.63050077787261e-05\\
1.44508815029046	1.58626736967508e-05\\
1.44300288600433	1.82754684717982e-05\\
1.44092363112536	1.78780427245143e-05\\
1.43885035971367	2.52636459527032e-05\\
1.43678304597845	2.84668548452695e-05\\
1.4347216642769	2.91916345872333e-05\\
1.43266618911318	3.86182608814591e-05\\
1.43061659513734	6.07837035772518e-05\\
1.42857285714429	8.10889950713788e-05\\
1.42653495007275	0.000143243496281581\\
1.42450284900427	0.000225399494413099\\
1.42247652916216	0.000378353840279208\\
1.42045596591051	0.000952808175033302\\
1.41844113475319	0.00288555768567442\\
1.41643201133286	0.227897897852132\\
1.41442857142999	0.00590907037193566\\
1.41243079096186	0.00160932870556615\\
1.41043864598166	0.000636876393939386\\
1.40845211267746	0.000398326944161441\\
1.40647116737131	0.000255459038847649\\
1.40449578651826	0.000164107248299515\\
1.40252594670547	0.000128737014178809\\
1.40056162465126	9.62065895231943e-05\\
1.3986027972042	8.3246949069225e-05\\
1.39664944134218	8.21466947268608e-05\\
1.39470153417155	6.80224248393353e-05\\
1.39275905292618	5.54011759487467e-05\\
1.39082197496662	5.12322252474998e-05\\
1.38889027777917	4.5201943572382e-05\\
1.38696393897503	4.00956592212364e-05\\
1.38504293628947	3.44992792377642e-05\\
1.38312724758091	3.10302539635257e-05\\
1.38121685083011	3.26640303405673e-05\\
1.37931172413931	3.0620891360038e-05\\
1.3774118457314	2.99494401231364e-05\\
1.37551719394911	2.65598340691987e-05\\
1.37362774725412	2.39712552834679e-05\\
1.37174348422634	2.45371577704775e-05\\
1.36986438356301	2.2479343188997e-05\\
1.36799042407798	2.29542464087709e-05\\
1.36612158470082	2.34171803040286e-05\\
1.36425784447613	2.16077126869977e-05\\
1.36239918256267	1.94110822252727e-05\\
1.36054557823265	1.93830364109134e-05\\
1.35869701087092	1.89341433781864e-05\\
1.35685345997422	1.74209727937431e-05\\
1.35501490515041	1.73686707511523e-05\\
1.35318132611773	1.73434017311865e-05\\
1.35135270270405	1.62241165803778e-05\\
1.34952901484615	1.42954090238303e-05\\
1.34771024258895	2.44917432066506e-05\\
1.34589636608479	1.76833187646753e-05\\
1.34408736559274	1.68137855801152e-05\\
1.34228322147785	1.68388849157777e-05\\
1.34048391421046	1.56056587960943e-05\\
1.33868942436546	1.53356005164198e-05\\
1.33689973262166	1.54744223272052e-05\\
1.33511481976101	1.5189335122673e-05\\
1.333334666668	1.4865662556814e-05\\
1.33155925432889	1.46926300998974e-05\\
1.32978856383112	1.44302537576179e-05\\
1.32802257636255	1.38997618437635e-05\\
1.32626127321088	1.35224886967567e-05\\
1.32450463576291	1.32494801562642e-05\\
1.32275264550397	1.35160107539736e-05\\
1.32100528401717	1.30947081490606e-05\\
1.31926253298285	1.33028090903883e-05\\
1.31752437417787	1.31433738683333e-05\\
1.315790789475	1.28055675353152e-05\\
1.31406176084231	1.32301766218248e-05\\
1.31233727034252	1.269784268033e-05\\
1.31061730013237	1.28665795727577e-05\\
1.30890183246204	1.23878779997117e-05\\
1.30719084967451	1.2415855397469e-05\\
1.30548433420496	1.26027631150713e-05\\
1.30378226858018	1.26088200887184e-05\\
1.30208463541797	1.22043371628809e-05\\
1.30039141742653	1.2476597275578e-05\\
1.2987025974039	1.21862822320044e-05\\
1.29701815823735	1.1505788981428e-05\\
1.29533808290285	1.16764530640548e-05\\
1.29366235446442	1.15063431677161e-05\\
1.29199095607364	1.20022744861925e-05\\
1.29032387096903	1.17674472287351e-05\\
1.28866108247552	1.13989264424119e-05\\
1.28700257400386	1.10243874688677e-05\\
1.28534832905013	1.14009549144097e-05\\
1.28369833119512	1.11862857275112e-05\\
1.28205256410385	1.13125018530382e-05\\
1.28041101152497	1.12715914060596e-05\\
1.27877365729028	1.13133111868224e-05\\
1.27714048531418	1.11329888677496e-05\\
1.27551147959311	1.09775923540063e-05\\
1.2738866242051	1.09885774763446e-05\\
1.27226590330916	1.08266992789102e-05\\
1.27064930114485	1.07491744840146e-05\\
1.26903680203173	1.07493628789891e-05\\
1.26742839036882	1.08648992825384e-05\\
1.26582405063418	1.08424501364833e-05\\
1.26422376738432	1.08446573606136e-05\\
1.26262752525379	1.09011679648959e-05\\
1.2610353089546	1.07003766269563e-05\\
1.25944710327582	1.04394277129235e-05\\
1.25786289308302	1.04540729269749e-05\\
1.25628266331784	1.02531617673999e-05\\
1.25470639899749	1.04135135227228e-05\\
1.25313408521429	1.04458782827882e-05\\
1.25156570713517	1.03705348127776e-05\\
1.25000125000125	1.03701948960082e-05\\
1.24844069912734	1.01806568448472e-05\\
1.2468840399015	1.02370146267497e-05\\
1.24533125778456	1.01340357434205e-05\\
1.2437823383097	1.01467827355085e-05\\
1.24223726708199	9.94252151744319e-06\\
1.24069602977792	9.9280448591451e-06\\
1.23915861214498	9.92453832540353e-06\\
1.23762500000124	1.00337171133458e-05\\
1.23609517923486	9.89603843979748e-06\\
1.2345691358037	9.92718580176291e-06\\
1.2330468557349	9.74791041950574e-06\\
1.23152832512438	9.69158071418299e-06\\
1.23001353013653	9.63183923998747e-06\\
1.22850245700369	9.73713589208795e-06\\
1.22699509202577	9.85999627283925e-06\\
1.22549142156985	9.43920240713332e-06\\
1.22399143206977	9.557585832057e-06\\
1.22249511002567	9.56037123659086e-06\\
1.22100244200366	9.46325868833013e-06\\
1.21951341463537	9.60133356399287e-06\\
1.21802801461754	9.38870846265524e-06\\
1.21654622871168	9.33341394950084e-06\\
1.21506804374362	9.34571110795985e-06\\
1.21359344660316	9.28571092995665e-06\\
1.21212242424364	9.14102709691066e-06\\
1.2106549636816	9.09598698933241e-06\\
1.20919105199637	9.08188305087212e-06\\
1.20773067632971	8.95382186142328e-06\\
1.2062738238854	8.93097867932432e-06\\
1.20482048192892	8.93811946739898e-06\\
1.203370637787	8.82960447859606e-06\\
1.20192427884736	8.87160280950784e-06\\
1.20048139255822	8.98369664295953e-06\\
1.19904196642806	8.8065253830175e-06\\
1.19760598802515	8.64522493463223e-06\\
1.19617344497727	8.61114849967309e-06\\
1.19474432497133	8.65203335724288e-06\\
1.19331861575298	1.06067916543338e-05\\
1.19189630512634	8.75380530591488e-06\\
1.19047738095357	8.51717510046389e-06\\
1.18906183115458	8.28229906351873e-06\\
1.18764964370665	8.30434478278069e-06\\
1.18624080664413	8.19199709558697e-06\\
1.18483530805806	8.05604662052898e-06\\
1.18343313609586	8.04128090773917e-06\\
1.18203427896099	8.06851030089823e-06\\
1.18063872491263	7.97461556466031e-06\\
1.17924646226533	7.9717347441912e-06\\
1.17785747938869	7.77487220073183e-06\\
1.17647176470706	7.4977055152938e-06\\
1.17508930669918	7.57356153680667e-06\\
1.17371009389789	7.33734561918052e-06\\
1.1723341148898	7.2759117471529e-06\\
1.17096135831499	7.34223873630391e-06\\
1.16959181286667	7.29354175991059e-06\\
1.16822546729089	7.40334336648071e-06\\
1.16686231038623	7.15286301208087e-06\\
1.1655023310035	7.23033993612544e-06\\
1.1641455180454	7.33190864131805e-06\\
1.16279186046628	7.18137284184122e-06\\
1.16144134727178	7.51985811383195e-06\\
1.16009396751856	7.05005630224676e-06\\
1.15874971031402	7.4026063265381e-06\\
1.15740856481597	7.44140103133741e-06\\
1.15607052023237	8.24669756318556e-06\\
1.15473556582102	8.77813044619312e-06\\
1.15340369088927	9.63123493790864e-06\\
1.15207488479378	1.06217520349886e-05\\
1.15074913694016	1.23839451149003e-05\\
1.14942643678276	1.5498018838808e-05\\
1.14810677382434	2.63311742286206e-05\\
1.14679013761583	4.96633361391052e-05\\
1.14547651775601	0.000250141753288301\\
1.1441659038913	0.00319682979857935\\
1.14285828571543	0.000108234563333978\\
1.14155365296918	3.33505008182971e-05\\
1.14025199544014	2.04587171819687e-05\\
1.13895330296241	1.3559254320083e-05\\
1.13765756541638	1.07160798555071e-05\\
1.13636477272841	9.44369339128979e-06\\
1.1350749148706	8.8229003403533e-06\\
1.13378798186054	8.45974459599877e-06\\
1.13250396376104	8.39383433292821e-06\\
1.13122285067986	7.4320015298399e-06\\
1.12994463276949	7.66365380698771e-06\\
1.12866930022686	7.13253855448251e-06\\
1.12739684329312	7.39728992522355e-06\\
1.12612725225338	7.18712618449743e-06\\
1.12486051743645	7.35784146453612e-06\\
1.12359662921461	7.23424135717605e-06\\
1.12233557800337	7.0621191616395e-06\\
1.12107735426121	7.16415105725617e-06\\
1.11982194848936	7.114202066456e-06\\
1.11856935123154	7.11499165367295e-06\\
1.11731955307374	7.09873257291011e-06\\
1.11607254464397	6.8214988630974e-06\\
1.11482831661204	7.09623683820038e-06\\
1.11358685968931	6.84242584652976e-06\\
1.11234816462848	7.19834279203232e-06\\
1.11111222222333	6.87258616830996e-06\\
1.10987902330855	7.00201039381863e-06\\
1.10864855875942	7.02792423584786e-06\\
1.10742081949169	7.09292533608114e-06\\
1.10619579646128	7.09883401665327e-06\\
1.10497348066409	7.19047860812418e-06\\
1.10375386313576	7.1560277008249e-06\\
1.10253693495149	7.32384470246627e-06\\
1.10132268722577	7.61467957484204e-06\\
1.10011111111221	1.16764297170874e-05\\
1.0989021978033	6.48322106943329e-06\\
1.09769593853019	6.43664508523593e-06\\
1.0964923245625	6.48191170931065e-06\\
1.0952913472081	6.52892197433028e-06\\
1.09409299781291	6.66245555006672e-06\\
1.09289726776066	6.59955761958889e-06\\
1.09170414847271	6.681834054324e-06\\
1.09051363140785	6.62959102809484e-06\\
1.08932570806209	6.72557922037581e-06\\
1.08814036996844	6.60115836296942e-06\\
1.08695760869674	6.62636510608392e-06\\
1.08577741585342	6.55539051441915e-06\\
1.08459978308134	6.58081039945194e-06\\
1.08342470205959	6.46145528030584e-06\\
1.08225216450325	6.62006209985604e-06\\
1.08108216216324	6.4806527655236e-06\\
1.07991468682613	6.49958736469301e-06\\
1.07874973031392	6.51019979055989e-06\\
1.07758728448384	6.48414673370681e-06\\
1.0764273412282	6.40459177845652e-06\\
1.07526989247419	6.41357817832279e-06\\
1.07411493018367	6.40960460739245e-06\\
1.072962446353	6.35532200722403e-06\\
1.07181243301286	6.30240081558803e-06\\
1.07066488222805	6.29471521665968e-06\\
1.06951978609733	6.41922370618015e-06\\
1.06837713675321	6.19528459949567e-06\\
1.06723692636179	6.25076391445192e-06\\
1.0660991471226	6.35152032039934e-06\\
1.06496379126837	6.08145382339645e-06\\
1.06383085106489	6.22429042854181e-06\\
1.06270031881084	6.08370528754651e-06\\
1.06157218683758	6.0627802504329e-06\\
1.06044644750901	6.09556663557232e-06\\
1.0593230932214	6.09706884844501e-06\\
1.05820211640317	6.05209072684949e-06\\
1.0570835095148	5.92811028768802e-06\\
1.05596726504857	5.9431609418118e-06\\
1.05485337552848	5.93037205375444e-06\\
1.05374183351001	5.89457400155399e-06\\
1.05263263158	5.90153556071668e-06\\
1.05152576235647	5.86853969949249e-06\\
1.05042121848845	5.81926944318025e-06\\
1.04931899265582	5.78530604858062e-06\\
1.04821907756918	5.76409493263031e-06\\
1.04712146596963	5.77483349846938e-06\\
1.04602615062866	5.63174786005344e-06\\
1.04493312434796	5.67219760950968e-06\\
1.04384237995929	5.65921267578167e-06\\
1.0427539103243	5.63777626144848e-06\\
1.04166770833437	5.60355091160237e-06\\
1.04058376691051	5.5478866944231e-06\\
1.03950207900312	5.55902282035526e-06\\
1.0384226375919	5.51245673885488e-06\\
1.03734543568568	5.50483466207556e-06\\
1.03627046632228	5.5042769890718e-06\\
1.03519772256832	5.41509134768438e-06\\
1.03412719751913	5.37309938283019e-06\\
1.03305888429855	5.40021766215399e-06\\
1.03199277605882	5.34414945545048e-06\\
1.03092886598041	5.25499508783482e-06\\
1.02986714727188	5.27083310778802e-06\\
1.02880761316975	5.25862589273469e-06\\
1.02775025693833	5.12400436585128e-06\\
1.02669507186961	5.14670999801016e-06\\
1.02564205128308	5.13547506900212e-06\\
1.02459118852561	5.11171289100122e-06\\
1.02354247697134	5.02756023651677e-06\\
1.02249591002147	5.03539552948373e-06\\
1.02145148110419	4.96100691800069e-06\\
1.02040918367449	4.88972861683212e-06\\
1.01936901121407	4.97186235213365e-06\\
1.01833095723116	4.87938323791041e-06\\
1.01729501526043	4.9057388807929e-06\\
1.0162611788628	4.80873983368644e-06\\
1.01522944162538	4.82441123985641e-06\\
1.01419979716126	4.70368364738491e-06\\
1.01317223910942	4.70941002393896e-06\\
1.01214676113462	4.64916861129965e-06\\
1.0111233569272	4.53071099005904e-06\\
1.01010202020303	4.5993476861581e-06\\
1.00908274470333	4.57323362693032e-06\\
1.00806552419456	4.48069953627983e-06\\
1.00705035246828	4.46741853880465e-06\\
1.00603722334105	4.49212750685452e-06\\
1.00502613065427	4.37205388436553e-06\\
1.0040170682741	4.33979149617949e-06\\
1.00301003009127	4.289944431165e-06\\
1.00200501002104	4.24202717662509e-06\\
1.001002002003	4.28510999230855e-06\\
1.000001000001	4.18880858313114e-06\\
0.999001998002997	4.18034453073345e-06\\
0.998004990020958	4.10843794517494e-06\\
0.997009970090728	4.04212304041697e-06\\
0.996016932271912	3.94211595740336e-06\\
0.995025870647761	3.84181512343706e-06\\
0.99403677932505	5.45254957443054e-06\\
0.993049652433962	4.00744879500006e-06\\
0.992064484127976	3.93039274055276e-06\\
0.991081268583746	3.91434045780879e-06\\
0.99010000000099	3.75807151936041e-06\\
0.989120672602374	3.73119371369194e-06\\
0.988143280633399	3.63966727528363e-06\\
0.98716781836229	3.64421995638048e-06\\
0.986194280079882	3.53651197647112e-06\\
0.985222660099507	3.50763280136722e-06\\
0.98425295275689	3.49589691674842e-06\\
0.983285152410029	3.35910077431816e-06\\
0.982319253439096	3.38417178603193e-06\\
0.98135525024632	3.27425418442415e-06\\
0.980393137255882	3.17156470849852e-06\\
0.97943290891381	3.11492426100189e-06\\
0.978474559687867	3.07079472931408e-06\\
0.977518084067449	2.99134784809587e-06\\
0.976563476563476	2.94283357451945e-06\\
0.975610731708293	2.89165932964776e-06\\
0.974659844055555	2.74217790905319e-06\\
0.973710808180136	2.68752835611111e-06\\
0.972763618678016	2.61297839837353e-06\\
0.971818270166181	2.47391840881723e-06\\
0.970874757282524	2.33377016228015e-06\\
0.969933074685742	2.27773873487565e-06\\
0.968993217055232	2.24274930490277e-06\\
0.968055179090997	2.02636479370985e-06\\
0.967118955513539	1.79674974745483e-06\\
0.966184541063768	1.56610242861069e-06\\
0.965251930502896	1.26865262310362e-06\\
0.964321118612343	9.2222900275297e-07\\
0.963392100193642	5.39776877143556e-07\\
0.962464870068335	9.35189761508436e-08\\
0.961539423077885	1.18930357029926e-06\\
0.960615754083573	6.43867172255376e-05\\
0.959693857966411	9.34206576960104e-05\\
0.958773729627037	2.30303374212828e-05\\
0.957855363985632	1.34772384569228e-05\\
0.956938755981818	1.06336147785073e-05\\
0.95602390057457	8.92440463957598e-06\\
0.95511079274212	7.83848077474377e-06\\
0.95419942748187	7.29124263428201e-06\\
0.953289799810295	6.85802603927083e-06\\
0.952381904762857	6.65938036124576e-06\\
0.951475737393911	6.50739651494205e-06\\
0.950571292776616	6.22643013584094e-06\\
0.949668566002849	6.06216928016066e-06\\
0.948767552183112	5.9161100049381e-06\\
0.947868246446445	5.86597784667255e-06\\
0.946970643940341	5.83162511136899e-06\\
0.946074739830653	5.73193196380445e-06\\
0.945180529301512	5.69784407179278e-06\\
0.944288007555241	5.64110404879323e-06\\
0.943397169812264	5.60665479064753e-06\\
0.942508011311027	5.52490023010193e-06\\
0.941620527307909	5.48941422107231e-06\\
0.94073471307714	5.49872161013184e-06\\
0.939850563910714	5.44740225877796e-06\\
0.93896807511831	5.42992378887728e-06\\
0.938087242027204	5.37700691263195e-06\\
0.937208059982193	5.40858537484791e-06\\
0.936330524345506	5.30406854106948e-06\\
0.935454630496726	5.24627619442115e-06\\
0.93458037383271	5.29244278729742e-06\\
0.933707749767507	5.25389398146579e-06\\
0.932836753732276	5.24216700602307e-06\\
0.931967381175209	5.29536776180598e-06\\
0.931099627561452	5.22768470778853e-06\\
0.930233488373023	5.34145048389387e-06\\
0.929368959108736	4.73166507053653e-06\\
0.928506035284122	3.54382011466432e-05\\
0.927644712431354	5.875686013446e-06\\
0.926784986099166	5.2635118114887e-06\\
0.925926851852778	5.31631414750643e-06\\
0.92507030527382	5.25122954357934e-06\\
0.924215341960259	5.19486306932172e-06\\
0.923361957526316	5.21620145133456e-06\\
0.922510147602398	5.17077616604219e-06\\
0.921659907835023	5.1748770595096e-06\\
0.92081123388674	5.13030357464605e-06\\
0.919964121436062	5.12713323257027e-06\\
0.91911856617739	5.03967349032054e-06\\
0.918274563820937	5.02381245202579e-06\\
0.917432110092661	4.93454700861358e-06\\
0.916591200734189	4.94095496848931e-06\\
0.915751831502747	4.95441327789179e-06\\
0.914913998171089	4.89164511544943e-06\\
0.914077696527422	4.92347016372321e-06\\
0.913242922375342	4.88120303120292e-06\\
0.912409671533759	4.85215930818861e-06\\
0.911577939836828	4.77690792715609e-06\\
0.91074772313388	4.8320151585812e-06\\
0.909919017289354	4.77374557889452e-06\\
0.909091818182727	4.713265781561e-06\\
0.908266121708447	4.75809026924295e-06\\
0.907441923775862	4.6849391935009e-06\\
0.906619220309157	4.70311713880545e-06\\
0.905798007247282	4.62451807271343e-06\\
0.904978280543891	4.60062290004499e-06\\
0.904160036167269	4.65404448826632e-06\\
0.903343270100271	4.55138441217694e-06\\
0.902527978340253	4.64615323444437e-06\\
0.901714156899008	4.51101631301646e-06\\
0.900901801802703	4.52177835841014e-06\\
0.900090909091809	4.50935592105945e-06\\
0.899281474821043	4.51098047848719e-06\\
0.898473495059299	4.43618224514245e-06\\
0.897666965889587	4.40306113491512e-06\\
0.896861883408969	4.362385921837e-06\\
0.896058243728495	4.36260874325482e-06\\
0.895256042973142	4.35461800647664e-06\\
0.894455277281753	4.37122824525542e-06\\
0.89365594280697	4.32018391221006e-06\\
0.892858035715179	4.31198143539061e-06\\
0.892061552186441	4.33231753746051e-06\\
0.891266488414438	4.26439894590637e-06\\
0.890472840606411	4.27295974277595e-06\\
0.889680604983096	4.1914148354796e-06\\
0.888889777778667	4.23225826131017e-06\\
0.888100355240675	4.22005527295868e-06\\
0.887312333629991	4.1685576792567e-06\\
0.886525709220745	4.17669029315393e-06\\
0.885740478300266	4.18963716589255e-06\\
0.884956637169027	4.11036384932369e-06\\
0.884174182140583	4.08161196250315e-06\\
0.883393109541519	4.05113793471022e-06\\
0.882613415711386	4.01077093209357e-06\\
0.881835097002645	4.03329564983847e-06\\
0.881058149780617	4.00384704128978e-06\\
0.880282570423415	4.02034251054106e-06\\
0.8795083553219	3.96513301420637e-06\\
0.878735500879613	4.03072093982685e-06\\
0.87796400351273	3.9457926839764e-06\\
0.87719385965	3.92130684117471e-06\\
0.876425065732691	3.91122770611202e-06\\
0.875657618214536	3.85737179648262e-06\\
0.87489151356168	3.89089027717183e-06\\
0.874126748252622	3.90939953181911e-06\\
0.873363318778166	3.8538859050644e-06\\
0.872601221641361	3.81867725228581e-06\\
0.871840453357454	3.79804661638191e-06\\
0.871081010453833	3.82906872208592e-06\\
0.870322889469974	3.76345761003157e-06\\
0.869566086957391	3.76719748858794e-06\\
0.868810599479583	3.78384785583117e-06\\
0.868056423611979	3.74595958907701e-06\\
0.867303555941891	3.73222271433138e-06\\
0.866551993068457	3.71708484749381e-06\\
0.865801731602597	3.72984537139624e-06\\
0.865052768166955	3.6888950478284e-06\\
0.864305099395851	3.6910366212041e-06\\
0.863558721935233	3.66230643793905e-06\\
0.862813632442623	3.64891476059245e-06\\
0.862069827587069	3.64722596746212e-06\\
0.861327304049096	3.62006681368128e-06\\
0.860586058520654	3.61968710583869e-06\\
0.859846087705073	3.54853948964978e-06\\
0.85910738831701	3.5805540820434e-06\\
0.858369957082403	3.56109449345165e-06\\
0.857633790738422	3.56546243128509e-06\\
0.856898886033419	3.54457719851926e-06\\
0.856165239726884	3.53185683202059e-06\\
0.855432848589393	3.54126699810006e-06\\
0.854701709402564	3.49548178822323e-06\\
0.853971818959009	3.52484595413388e-06\\
0.853243174062287	3.49523998292772e-06\\
0.852515771526854	3.39634032635169e-06\\
0.851789608178024	3.55842197386569e-06\\
0.851064680851915	3.5254631386251e-06\\
0.850340986395408	3.49601275486705e-06\\
0.8496185216661	3.47102872523826e-06\\
0.848897283532258	3.4176195119409e-06\\
0.848177268872773	3.50716975153918e-06\\
0.847458474577119	3.40991916479841e-06\\
0.846740897545301	3.46499990051839e-06\\
0.846024534687817	3.46055951011873e-06\\
0.845309382925613	3.37485809654038e-06\\
0.844595439190034	3.45740540295935e-06\\
0.843882700422785	3.42864065794158e-06\\
0.843171163575885	3.42886533781549e-06\\
0.842460825611626	3.45119305390205e-06\\
0.841751683502525	3.40485659835093e-06\\
0.841043734231287	3.4350832904388e-06\\
0.840336974790756	3.41888344797347e-06\\
0.839631402183879	3.44074281482515e-06\\
0.838927013423658	3.43017733638536e-06\\
0.83822380553311	3.46572490449551e-06\\
0.837521775545226	3.45898052005711e-06\\
0.836820920502929	3.49396202780552e-06\\
0.83612123745903	3.50015074374457e-06\\
0.83542272347619	3.51825673352141e-06\\
0.834725375626878	3.5119891405849e-06\\
0.834029190993328	3.47913020807513e-06\\
0.8333341666675	3.53924351853533e-06\\
0.832640299751041	3.56143924067638e-06\\
0.831947587355241	3.60194922358179e-06\\
0.831256026600997	3.59218955761952e-06\\
0.830565614618771	3.58308102465185e-06\\
0.829876348548548	3.65873332525555e-06\\
0.829188225539801	3.6705919627592e-06\\
0.82850124275145	3.6698316435806e-06\\
0.827815397351821	3.60599811739186e-06\\
0.82713068651861	1.503783414767e-05\\
0.826447107438843	4.71033654625098e-06\\
0.825764657308836	4.35063585164168e-06\\
0.825083333334158	4.22334688932373e-06\\
0.824403132729596	4.16716283972358e-06\\
0.82372405271911	4.23642329942537e-06\\
0.823046090535802	4.2142061548858e-06\\
0.822369243421875	4.28616158017191e-06\\
0.821693508628595	4.32202174947116e-06\\
0.821018883416256	4.3632712292461e-06\\
0.820345365054143	4.26930586122467e-06\\
0.819672950820492	4.40689893864841e-06\\
0.819001638002457	4.40457920434283e-06\\
0.818331423896072	4.48440340185058e-06\\
0.817662305806214	4.47590994607401e-06\\
0.816994281046568	4.6303720412357e-06\\
0.816327346939592	4.56882343356039e-06\\
0.815661500816476	4.61797024339023e-06\\
0.814996740017115	4.69216612441354e-06\\
0.814333061890065	4.8675130992786e-06\\
0.813670463792514	4.89685272633578e-06\\
0.813008943090244	4.85159657312029e-06\\
0.812348497157595	4.91908919483142e-06\\
0.811689123377435	4.9917213379798e-06\\
0.811030819141119	5.17633198636524e-06\\
0.81037358184846	5.23642350127703e-06\\
0.809717408907692	5.24901224836392e-06\\
0.809062297735437	5.5524670502216e-06\\
0.808408245756669	5.75332799188095e-06\\
0.807755250404685	5.75707390028452e-06\\
0.807103309121065	6.45756965324319e-06\\
0.806452419355645	6.65412414638354e-06\\
0.805802578566479	7.74739166174804e-06\\
0.805153784219807	9.38329906260522e-06\\
0.804506033790024	1.4270387399319e-05\\
0.803859324759646	6.58043670962687e-05\\
0.803213654619277	0.000140464368963281\\
0.802569020867576	1.31054053865902e-05\\
0.801925421011227	6.05714667257297e-06\\
0.801282852564904	4.66581907635247e-06\\
0.800641313051241	4.54413897366976e-06\\
0.8000008000008	4.2279262728759e-06\\
0.799361310952038	4.45880399453471e-06\\
0.798722843451278	4.12681236394929e-06\\
0.798085395052674	4.14068403201607e-06\\
0.797448963318182	4.09448560775385e-06\\
0.79681354581753	4.25425653775061e-06\\
0.796179140128185	4.09320699617212e-06\\
0.795545743835322	4.12617127588804e-06\\
0.794913354531796	4.05151720431638e-06\\
0.79428196981811	4.04334555183458e-06\\
0.793651587302381	3.98061209508273e-06\\
0.793022204600317	3.97662569664309e-06\\
0.792393819335182	4.02655449422465e-06\\
0.791766429137767	4.01486100013382e-06\\
0.791140031646361	3.96739121363036e-06\\
0.790514624506719	3.93952255771477e-06\\
0.789890205372038	3.94103523734797e-06\\
0.78926677190292	3.92217770801356e-06\\
0.78864432176735	3.86706633826123e-06\\
0.788022852640662	3.92178180749754e-06\\
0.787402362205512	3.75048826237672e-06\\
0.786782848151849	3.86984211083057e-06\\
0.786164308176887	3.77437572713381e-06\\
0.785546739985075	3.81171940839314e-06\\
0.784930141288069	3.80979836669324e-06\\
0.784314509804706	3.84683384346854e-06\\
0.783699843260972	3.79033699342286e-06\\
0.783086139389976	3.81045418200772e-06\\
0.782473395931925	3.79653669999708e-06\\
0.781861610634089	3.74941167300309e-06\\
0.781250781250781	4.35974099834384e-06\\
0.780640905543325	3.56932390971781e-06\\
0.780031981280031	3.6176409718852e-06\\
0.779424006236165	3.62777111204584e-06\\
0.778816978193925	3.61502909473087e-06\\
0.778210894942412	3.58292624872476e-06\\
0.777605754277605	3.64141989722893e-06\\
0.777001554002331	3.56670047357476e-06\\
0.776398291926242	3.60081790514101e-06\\
0.775795965865787	3.52577362974968e-06\\
0.775194573644186	3.53618736595207e-06\\
0.774594113091402	3.54004862355382e-06\\
0.773994582044118	3.52467565732635e-06\\
0.773395978345708	3.51515044067738e-06\\
0.772798299846213	3.48241451793358e-06\\
0.772201544402316	3.41536842917318e-06\\
0.771605709877315	3.46830431084336e-06\\
0.771010794141095	3.48437167596646e-06\\
0.770416795070108	3.40575819310395e-06\\
0.769823710547344	3.43563352118819e-06\\
0.769231538462308	3.42152347034024e-06\\
0.768640276710991	3.4289352294238e-06\\
0.768049923195852	3.3630727085435e-06\\
0.767460475825787	3.3095307942266e-06\\
0.766871932516104	3.38862727712939e-06\\
0.766284291188506	3.3805858305578e-06\\
0.765697549771057	3.36073167930038e-06\\
0.765111706198164	3.3266406513549e-06\\
0.76452675841055	3.30313364684156e-06\\
0.763942704355233	3.28476559354478e-06\\
0.763359541985496	3.28622525558455e-06\\
0.76277726926087	3.29048088318938e-06\\
0.762195884147104	3.29820450024749e-06\\
0.761615384616146	3.29458858953941e-06\\
0.761035768646119	3.22088624096455e-06\\
0.760457034221293	3.25398629399673e-06\\
0.759879179332067	3.23843757485537e-06\\
0.759302201974943	3.23446872924658e-06\\
0.758726100152504	3.18908509234292e-06\\
0.758150871873389	3.20070390269146e-06\\
0.757576515152273	3.20856084677831e-06\\
0.757003028009841	3.20326553721871e-06\\
0.756430408472768	3.17651308158316e-06\\
0.755858654573696	3.14937179558076e-06\\
0.755287764351208	3.15838944676854e-06\\
0.754717735849811	3.1076291652857e-06\\
0.75414856711991	3.10063418370541e-06\\
0.753580256217784	3.1615233410752e-06\\
0.753012801205572	3.1323153091146e-06\\
0.752446200151241	3.11607964227189e-06\\
0.751880451128571	3.15431318005178e-06\\
0.75131555221713	3.1117257492344e-06\\
0.750751501502252	3.11501162111748e-06\\
0.750188297075019	3.11798311346022e-06\\
0.749625937032234	3.09802084424977e-06\\
0.749064419476404	3.07225091745442e-06\\
0.748503742515718	3.02622290573698e-06\\
0.747943904264024	3.07451440343948e-06\\
0.747384902840807	3.08814733625984e-06\\
0.746826736371172	3.08102994252721e-06\\
0.746269402985821	3.09199828574768e-06\\
0.745712900821029	3.0973424054607e-06\\
0.745157228018629	3.03433328203487e-06\\
0.744602382725987	2.97273630895838e-06\\
0.744048363095982	2.99644212713849e-06\\
0.743495167286989	3.05866665363033e-06\\
0.742942793462853	2.98866433062361e-06\\
0.742391239792873	3.04014301116665e-06\\
0.74184050445178	2.88584520612726e-06\\
0.741290585619718	2.95244014950618e-06\\
0.740741481482222	3.05217919818157e-06\\
0.7401931902302	2.90092732174385e-06\\
0.739645710059911	3.01015759145977e-06\\
0.739099039172949	3.0033093151435e-06\\
0.738553175776218	3.03246482046478e-06\\
0.738008118081919	2.89056169693415e-06\\
0.737463864307522	2.97727998618434e-06\\
0.736920412675755	3.05045162125517e-06\\
0.73637776141458	2.98202488373267e-06\\
0.735835908757174	2.97989523522858e-06\\
0.735294852941912	2.96731791481339e-06\\
0.734754592212344	3.00972755714844e-06\\
0.734215124817181	2.92995970875537e-06\\
0.733676449010271	3.03982043485783e-06\\
0.733138563050586	3.00401158131317e-06\\
0.732601465202198	2.91681320324663e-06\\
0.732065153734261	2.87561140018546e-06\\
0.731529626920995	2.95121186537335e-06\\
0.730994883041667	2.8837916004165e-06\\
0.73046092038057	3.01933278146438e-06\\
0.729927737227007	2.8951848368107e-06\\
0.729395331875273	2.99544926070484e-06\\
0.728863702624636	2.99135338394203e-06\\
0.728332847779315	2.90619249532826e-06\\
0.727802765648472	2.98130955875699e-06\\
0.727273454546182	2.87859903546033e-06\\
0.726744912791424	2.48785402815383e-06\\
0.726217138708061	6.70816825255158e-06\\
0.725690130624818	3.6226629701902e-06\\
0.725163886875272	3.42298891907331e-06\\
0.724638405797826	3.388913641536e-06\\
0.724113685735699	3.29127155751801e-06\\
0.723589725036903	3.37047789819147e-06\\
0.72306652205423	3.31523401999013e-06\\
0.722544075145231	3.31111470344275e-06\\
0.722022382672202	3.29420703751268e-06\\
0.721501443002164	3.40979622174509e-06\\
0.720981254506849	3.35871278232952e-06\\
0.72046181556268	3.72735013567204e-06\\
0.719943124550756	3.42495098899408e-06\\
0.719425179856835	3.73272123791552e-06\\
0.718907979871315	3.59739594697762e-06\\
0.718391522989224	3.48995433188611e-06\\
0.717875807610194	3.63188602389136e-06\\
0.71736083213845	3.71889882793849e-06\\
0.716846594982796	3.96745586987107e-06\\
0.71633309455659	3.72820360826557e-06\\
0.715820329277738	3.7450327767194e-06\\
0.715308297568669	4.46578868319483e-06\\
0.714796997856326	4.5810132822301e-06\\
0.714286428572143	5.42224868918296e-06\\
0.713776588152034	5.22812522682005e-06\\
0.713267475036376	6.26776863304139e-06\\
0.712759087669993	5.8137088993455e-06\\
0.712251424502137	6.89603290238062e-06\\
0.711744483986477	9.13447081331511e-06\\
0.711238264581081	1.33108354598026e-05\\
0.710732764748401	1.83649435097781e-05\\
0.710227982955256	2.69535838369323e-05\\
0.709723917672818	3.8735887543676e-05\\
0.709220567376596	9.32353340151338e-05\\
0.708717930546421	0.000241707934751854\\
0.708216005666431	0.00616686660719581\\
0.707714791225053	0.000897251705064654\\
0.707214285714993	0.000203833507923765\\
0.706714487633215	7.43495734667483e-05\\
0.706215395480932	4.87842290367496e-05\\
0.705717007763585	2.98739134429747e-05\\
0.705219322990832	2.08839637503169e-05\\
0.704722339676533	1.53481266726513e-05\\
0.704226056338732	1.31867147863229e-05\\
0.703730471499648	1.21737694391786e-05\\
0.703235583685654	1.20686782087616e-05\\
0.702741391427266	9.6848996989871e-06\\
0.702247893259129	9.08406052826945e-06\\
0.70175508772	7.65578488617353e-06\\
0.701262973352735	7.26993438949085e-06\\
0.700771548704275	6.4314072035046e-06\\
0.70028081232563	6.51662947380018e-06\\
0.699790762771868	6.46822022221726e-06\\
0.699301398602098	6.07547269701332e-06\\
0.698812718379455	5.85458563934718e-06\\
0.698324720671089	5.72935399435285e-06\\
0.697837404048151	5.62426227867735e-06\\
0.697350767085774	5.35829969440774e-06\\
0.696864808363066	5.03594985703016e-06\\
0.696379526463092	5.11412711652422e-06\\
0.69589491997286	4.70008719623416e-06\\
0.69541098748331	4.83969545592654e-06\\
0.694927727589298	4.63315525006106e-06\\
0.694445138889583	4.5206131465853e-06\\
0.693963219986815	4.59148236860328e-06\\
0.693481969487517	4.51101903311324e-06\\
0.693001386002079	4.27294219123734e-06\\
0.692521468144737	4.3569006314267e-06\\
0.692042214533564	4.39705065660322e-06\\
0.691563623790456	4.27440005754811e-06\\
0.691085694541119	4.51940071778725e-06\\
0.690608425415055	3.32277975364886e-06\\
0.690131815045549	4.01976859643377e-06\\
0.689655862069655	4.06563319190236e-06\\
0.689180565128187	3.94088976908393e-06\\
0.688705922865702	3.92003858786049e-06\\
0.688231933930489	3.82676342257623e-06\\
0.687758596974553	3.80380388439339e-06\\
0.687285910653608	3.91493035819327e-06\\
0.68681387362706	3.70814084656357e-06\\
0.686342484557996	3.82069719789912e-06\\
0.685871742113169	3.76026637138751e-06\\
0.685401644962988	3.79488926459171e-06\\
0.684932191781507	3.79164724043736e-06\\
0.684463381246406	3.71478686483993e-06\\
0.683995212038988	3.6067929039842e-06\\
0.683527682844156	3.65435914138514e-06\\
0.68306079235041	3.5909429303881e-06\\
0.682594539249829	3.6227938951724e-06\\
0.682128922238063	3.59487388916159e-06\\
0.681663940014315	3.67159398761914e-06\\
0.681199591281335	3.49097854606109e-06\\
0.680735874745405	3.49768861007123e-06\\
0.680272789116326	3.59369775789091e-06\\
0.67981033310741	3.48430099212755e-06\\
0.679348505435462	3.51194621887991e-06\\
0.678887304820774	3.45942810337395e-06\\
0.67842672998711	3.57730902610935e-06\\
0.677966779661695	3.45742601918758e-06\\
0.677507452575203	3.43805317135895e-06\\
0.677048747461747	3.49818413375117e-06\\
0.676590663058863	3.43531349811034e-06\\
0.676133198107505	3.43000233418681e-06\\
0.675676351352027	3.41493970693673e-06\\
0.675220121540176	3.43616189916371e-06\\
0.674764507423077	3.45718396043631e-06\\
0.674309507755226	3.38369832936254e-06\\
0.673855121294474	3.39512959365453e-06\\
0.67340134680202	3.37008076892797e-06\\
0.672948183042396	3.36222523595838e-06\\
0.672495628783457	3.325823564506e-06\\
0.672043682796371	3.33376220430845e-06\\
0.671592343855608	3.36796163791294e-06\\
0.671141610738926	3.35239322891998e-06\\
0.670691482227364	3.35327851373257e-06\\
0.670241957105228	3.3096705858984e-06\\
0.66979303416008	3.27281311989083e-06\\
0.669344712182731	3.26754665510952e-06\\
0.668896989967224	3.28215214838484e-06\\
0.668449866310829	3.2913188245015e-06\\
0.668003340014028	3.30914870041634e-06\\
0.667557409880507	3.26365201635384e-06\\
0.667112074717145	3.27829716092408e-06\\
0.666667333334	3.29327138532588e-06\\
0.666223184544304	3.25807782785297e-06\\
0.665779627164447	3.27470460945779e-06\\
0.665336660013972	3.27573463878475e-06\\
0.664894281915558	3.26045588259472e-06\\
0.664452491695017	3.2391750230036e-06\\
0.664011288181275	3.24955877760804e-06\\
0.66357067020637	3.26359145604413e-06\\
0.663130636605438	3.2364039646186e-06\\
0.6626911862167	3.25808819218708e-06\\
0.662252317881457	3.21309067571232e-06\\
0.661814030444077	3.22752566527433e-06\\
0.661376322751984	3.19569332208121e-06\\
0.660939193655651	3.21029170793869e-06\\
0.660502642008586	3.22584799108476e-06\\
0.660066666667327	3.23036057635469e-06\\
0.659631266491425	3.20585695621401e-06\\
0.659196440343441	3.19226029281407e-06\\
0.658762187088933	3.23663199928628e-06\\
0.658328505596445	3.1877725062173e-06\\
0.6578953947375	3.1658278625177e-06\\
0.657462853386588	3.18381108427239e-06\\
0.657030880421156	3.22970012126224e-06\\
0.656599474721602	3.2370249344367e-06\\
0.65616863517126	3.1880455711442e-06\\
0.655738360656393	3.18949078134675e-06\\
0.655308650066186	3.21157414108444e-06\\
0.654879502292731	3.21505443750989e-06\\
0.654450916231021	3.14865451034388e-06\\
0.65402289077894	3.19127713876015e-06\\
0.653595424837255	3.21564750676649e-06\\
0.653168517309601	3.24777569183481e-06\\
0.65274216710248	3.22616651096586e-06\\
0.652316373125245	3.19763605177577e-06\\
0.651891134290091	3.15460829167916e-06\\
0.651466449512052	3.16100206625972e-06\\
0.651042317708984	3.18110346778336e-06\\
0.650618737801561	3.18679238619109e-06\\
0.650195708713264	3.18609825307764e-06\\
0.64977322937037	3.14984462441032e-06\\
0.649351298701948	3.17654922742958e-06\\
0.648929915639844	3.14510607305343e-06\\
0.648509079118677	3.11830467692057e-06\\
0.648088788075826	3.05027623365357e-06\\
0.647669041451425	2.5932175868344e-06\\
0.647249838188349	3.64424192718404e-06\\
0.646831177232212	3.38479539573425e-06\\
0.646413057531351	3.33161125611228e-06\\
0.645995478036822	3.3005477017328e-06\\
0.645578437702389	3.28597270662338e-06\\
0.645161935484516	3.24854255599589e-06\\
0.64474597034236	3.22435635477114e-06\\
0.644330541237758	3.24477081153846e-06\\
0.643915647135222	3.25430541702246e-06\\
0.64350128700193	3.21528500277009e-06\\
0.643087459807717	3.27977895914895e-06\\
0.642674164525064	3.31351443451228e-06\\
0.642261400129094	3.25686433157109e-06\\
0.641849165597561	3.32486607228047e-06\\
0.64143745991084	3.28686674752782e-06\\
0.641026282051923	3.25139310634096e-06\\
0.640615631006406	3.23857403996416e-06\\
0.640205505762484	3.24244088035707e-06\\
0.63979590531094	3.31868382390533e-06\\
0.639386828645141	3.27130713339124e-06\\
0.638978274761022	3.15166815970481e-06\\
0.638570242657088	3.20672097607123e-06\\
0.638162731334397	3.18556356334658e-06\\
0.637755739796556	3.2989706152913e-06\\
0.637349267049713	3.1505136403216e-06\\
0.636943312102548	3.19010292496275e-06\\
0.636537873966263	3.23670800600159e-06\\
0.63613295165458	3.21765824157665e-06\\
0.635728544183725	3.10186729466081e-06\\
0.635324650572427	3.27569288969906e-06\\
0.634921269841905	3.12122076953016e-06\\
0.634518401015863	3.21743267283441e-06\\
0.634116043120482	3.17698779316858e-06\\
0.633714195184411	3.23148728729094e-06\\
0.633312856238759	4.75446489282443e-06\\
0.632912025317089	0.000185560421676516\\
0.632511701455408	2.6654917058276e-06\\
0.632111883692162	2.36846762090661e-06\\
0.631712571068225	2.38100008726057e-06\\
0.631313762626894	2.57672779723108e-06\\
0.63091545741388	2.5531468394569e-06\\
0.630517654477301	2.61313717806826e-06\\
0.630120352867675	2.4821551226017e-06\\
0.629723551637909	2.49177953311558e-06\\
0.629327249843298	2.45805196148706e-06\\
0.628931446541509	2.56465861820028e-06\\
0.628536140792583	2.45244220841953e-06\\
0.628141331658919	2.5464265652338e-06\\
0.627747018205273	2.44572394286034e-06\\
0.627353199498745	2.47371326355098e-06\\
0.626959874608777	2.41004649104349e-06\\
0.626567042607143	2.44639328111434e-06\\
0.62617470256794	2.47054123927493e-06\\
0.625782853567584	2.43413613080122e-06\\
0.625391494684803	2.44045870393371e-06\\
0.625000625000625	2.42796557612105e-06\\
0.624610243598376	2.43898265868292e-06\\
0.62422034956367	2.47727734426828e-06\\
0.623830941984404	2.41354306644012e-06\\
0.623442019950748	2.45564910515648e-06\\
0.62305358255514	2.38254709798207e-06\\
0.622665628892279	2.44318231675747e-06\\
0.622278158059116	2.41407537983038e-06\\
0.621891169154851	2.39833780910663e-06\\
0.62150466128092	2.36576784219347e-06\\
0.621118633540994	2.38257390372363e-06\\
0.620733085040968	2.35448161270773e-06\\
0.620348014888958	2.35613939559946e-06\\
0.619963422195288	2.31876652626896e-06\\
0.619579306072491	2.28344668753706e-06\\
0.619195665635294	2.11365275860263e-06\\
0.618812500000619	2.92993201855994e-06\\
0.61842980828757	2.6198890123073e-06\\
0.618047589617429	2.5306764239645e-06\\
0.61766584311365	2.50470856548656e-06\\
0.617284567901852	2.46887588890245e-06\\
0.616903763109809	2.47246419259325e-06\\
0.616523427867448	2.44712367481279e-06\\
0.616143561306839	2.45194666939096e-06\\
0.615764162562192	2.43026195408786e-06\\
0.615385230769846	2.4620835487956e-06\\
0.615006765068266	2.45045587108189e-06\\
0.614628764598033	2.46166975046088e-06\\
0.614251228501843	2.45255484531032e-06\\
0.613874155924493	2.45401702134046e-06\\
0.613497546012883	2.4309623126332e-06\\
0.613121397916002	2.44943003439374e-06\\
0.612745710784926	2.44704813193859e-06\\
0.612370483772811	2.43844118632675e-06\\
0.611995716034884	2.43831387560913e-06\\
0.61162140672844	2.4607231089528e-06\\
0.611247555012836	2.43870042694193e-06\\
0.610874160049481	2.4527157759595e-06\\
0.610501221001831	2.45549318763231e-06\\
0.610128737035387	2.4562895171015e-06\\
0.609756707317683	2.4459067620346e-06\\
0.609385131018282	2.43295463331602e-06\\
0.60901400730877	2.48094868770638e-06\\
0.608643335362751	2.4608638931764e-06\\
0.608273114355839	2.43495262505262e-06\\
0.607903343465653	2.48629361918969e-06\\
0.60753402187181	2.43738483897925e-06\\
0.60716514875592	2.47778023023517e-06\\
0.606796723301578	2.47364800079914e-06\\
0.60642874469436	2.4608619550154e-06\\
0.606061212121818	2.45804664624047e-06\\
0.605694124773471	2.46021511689213e-06\\
0.605327481840799	2.49081019689256e-06\\
0.604961282517241	2.47525965048141e-06\\
0.604595525998186	2.47261119714705e-06\\
0.604230211480967	2.47485528840958e-06\\
0.603865338164855	2.46021534100367e-06\\
0.603500905251056	2.47123271553985e-06\\
0.603136911942702	2.47734775657018e-06\\
0.602773357444846	2.47726813070339e-06\\
0.602410240964458	2.47808487492927e-06\\
0.602047561710415	2.47470948320157e-06\\
0.601685318893502	2.48683665985035e-06\\
0.601323511726398	2.47613266307833e-06\\
0.600962139423678	2.48643056610633e-06\\
0.600601201201802	2.47138529091351e-06\\
0.600240696279112	2.48568071232994e-06\\
0.599880623875825	2.48966848175142e-06\\
0.599520983214029	2.47455576691297e-06\\
0.599161773517675	2.48168392086451e-06\\
0.598802994012575	2.48634520950109e-06\\
0.598444643926391	2.47844506037314e-06\\
0.598086722488636	2.48381917718564e-06\\
0.597729228930663	2.48023582140722e-06\\
0.597372162485663	2.47631946878044e-06\\
0.597015522388657	2.49020214053807e-06\\
0.596659307876492	2.51337194145371e-06\\
0.596303518187835	2.48882410320693e-06\\
0.59594815256317	2.50109234100209e-06\\
0.595593210244789	2.51425857152419e-06\\
0.595238690476786	2.49767746386768e-06\\
0.594884592505056	2.48160672045797e-06\\
0.594530915577289	2.48452780219567e-06\\
0.594177658942959	2.51568530101915e-06\\
0.593824821853325	2.50382139223602e-06\\
0.593472403561424	2.51533772122352e-06\\
0.593120403322064	2.52242608472481e-06\\
0.59276882039182	2.47909342132664e-06\\
0.592417654029028	2.50204367560031e-06\\
0.592066903493783	2.48481351557872e-06\\
0.591716568047929	2.50440293208401e-06\\
0.591366646955056	2.49334713971041e-06\\
0.591017139480496	2.52387528845685e-06\\
0.590668044891317	2.50951521289712e-06\\
0.590319362456316	2.52551846337643e-06\\
0.589971091446018	2.53618656676798e-06\\
0.589623231132665	2.50489070654233e-06\\
0.589275780790218	2.48911744360969e-06\\
0.588928739694346	2.5155717253714e-06\\
0.588582107122425	2.5070378079677e-06\\
0.588235882353529	2.50512562591618e-06\\
0.58789006466843	2.53335193219533e-06\\
0.587544653349589	2.5133019161457e-06\\
0.587199647681151	2.51839569685816e-06\\
0.586855046948944	2.50991762134958e-06\\
0.586510850440469	2.50097933078404e-06\\
0.5861670574449	2.50608725981661e-06\\
0.585823667253075	2.50579371696049e-06\\
0.585480679157494	2.51714517992553e-06\\
0.585138092452311	2.51140255739562e-06\\
0.584795906433333	2.51736034389339e-06\\
0.584454120398013	2.52253104549427e-06\\
0.584112733645444	2.52057173777111e-06\\
0.583771745476357	2.5186817115187e-06\\
0.583431155193115	2.52132294014492e-06\\
0.583090962099708	2.52122208000002e-06\\
0.582751165501748	2.53870088630053e-06\\
0.582411764706465	2.52411516467852e-06\\
0.582072759022701	2.52242728313086e-06\\
0.581734147760907	2.51369554625696e-06\\
0.58139593023314	2.5240255661536e-06\\
0.581058105753051	2.53000431601096e-06\\
0.580720673635888	2.50816460884037e-06\\
0.580383633198491	2.52616718234687e-06\\
0.580046983759281	2.51170299152311e-06\\
0.579710724638261	2.52948200023502e-06\\
0.57937485515701	2.52767815036866e-06\\
0.57903937463868	2.52649825587174e-06\\
0.578704282407986	2.51973811956947e-06\\
0.578369577791209	2.52468721473809e-06\\
0.578035260116185	2.51923019087861e-06\\
0.577701328712305	2.5179660396512e-06\\
0.577367782910508	2.54634939987798e-06\\
0.577034622043277	2.5378498231695e-06\\
0.576701845444637	2.54109937641106e-06\\
0.576369452450144	2.56249420290115e-06\\
0.576037442396889	2.56710724679042e-06\\
0.575705814623489	2.5718255854006e-06\\
0.575374568470081	2.52900593940453e-06\\
0.575043703278321	2.59176506652267e-06\\
0.574713218391379	2.62952566535578e-06\\
0.574383113153934	2.67640320129154e-06\\
0.57405338691217	2.73111768952074e-06\\
0.573724039013769	2.80583330105964e-06\\
0.573395068807913	2.92057202089191e-06\\
0.573066475645272	3.23462675859896e-06\\
0.572738258878007	3.82820999125691e-06\\
0.57241041785976	8.01998189577658e-06\\
0.572082951945652	1.31975128030596e-07\\
0.571755860492281	8.3430850976211e-07\\
0.571429142857714	1.34771399118372e-06\\
0.571102798401485	1.52113293368324e-06\\
0.570776826484589	1.6638683162163e-06\\
0.570451226469481	1.75782724642736e-06\\
0.570125997720068	1.78492822455479e-06\\
0.569801139601709	1.8206417114931e-06\\
0.569476651481207	1.82214858083789e-06\\
0.569152532726807	1.83251983193408e-06\\
0.568828782708191	1.87846272092246e-06\\
0.568505400796475	1.88891616907081e-06\\
0.568182386364204	1.88682919116071e-06\\
0.567859738785349	1.88471249496085e-06\\
0.567537457435301	1.88066684130481e-06\\
0.567215541690868	1.88303447145981e-06\\
0.566893990930272	1.88602037196674e-06\\
0.566572804533144	1.889534895879e-06\\
0.566251981880521	1.88835821814049e-06\\
0.565931522354839	1.88746893038357e-06\\
0.565611425339932	1.87774037786647e-06\\
0.565291690221029	1.86471584883805e-06\\
0.564972316384746	1.86018591736581e-06\\
0.564653303219085	1.85581776900395e-06\\
0.564334650113431	1.85812282314644e-06\\
0.564016356458545	1.8363641624963e-06\\
0.563698421646561	1.86026265477505e-06\\
0.563380845070986	1.84989221833299e-06\\
0.563063626126689	1.81944713326845e-06\\
0.562746764209904	1.81836724387812e-06\\
0.562430258718223	1.78011305606673e-06\\
0.56211410905059	1.73934178209168e-06\\
0.561798314607303	1.72210202818473e-06\\
0.561482874790006	1.61408937436625e-06\\
0.561167789001683	1.56342856682965e-06\\
0.560853056646663	1.19558436422833e-08\\
0.560538677130605	2.35330416727701e-06\\
0.560224649860504	2.18880973257923e-06\\
0.559910974244681	2.04122315383579e-06\\
0.559597649692781	1.9959455795777e-06\\
0.559284675615772	1.98024414312069e-06\\
0.558972051425936	1.94299462399113e-06\\
0.558659776536871	1.93849902502199e-06\\
0.558347850363484	1.92463333110236e-06\\
0.558036272321986	1.92051228534621e-06\\
0.557725041829894	1.93113646885877e-06\\
0.55741415830602	1.92577797653455e-06\\
0.557103621170474	1.92187403317707e-06\\
0.556793429844655	1.93185427216815e-06\\
0.556483583751252	1.91622741346344e-06\\
0.556174082314238	1.91337588700299e-06\\
0.555864924958866	1.91433077281732e-06\\
0.555556111111667	1.89247730675502e-06\\
0.555247640200444	1.90883757874843e-06\\
0.554939511654273	1.91124119831098e-06\\
0.554631724903494	1.92118191435577e-06\\
0.554324279379712	1.89985261350647e-06\\
0.554017174515789	1.91193003380854e-06\\
0.553710409745847	1.91863223186925e-06\\
0.553403984505257	1.89333153142217e-06\\
0.553097898230642	1.91246156703031e-06\\
0.552792150359867	1.91036046514297e-06\\
0.552486740332044	1.91025914432706e-06\\
0.552181667587521	1.90965275450419e-06\\
0.551876931567881	1.89215894949235e-06\\
0.55157253171594	1.91369506853876e-06\\
0.551268467475744	1.88938522253547e-06\\
0.550964738292562	1.91364938495062e-06\\
0.550661343612885	1.8960735695677e-06\\
0.550358282884425	1.8990591103132e-06\\
0.550055555556106	1.90314011570152e-06\\
0.549753161078065	1.91102311197574e-06\\
0.549451098901648	1.90794892837987e-06\\
0.549149368479407	1.91647898579974e-06\\
0.548847969265093	1.90928673815909e-06\\
0.548546900713659	1.90624661837918e-06\\
0.54824616228125	1.89410706786887e-06\\
0.547945753425205	1.90871540621527e-06\\
0.547645673604052	1.89231900405298e-06\\
0.547345922277504	1.88973510275067e-06\\
0.547046498906455	1.89984334656012e-06\\
0.54674740295298	1.89740551471456e-06\\
0.546448633880328	1.90533391363097e-06\\
0.546150191152922	1.88000250799241e-06\\
0.545852074236354	1.88832273089672e-06\\
0.545554282597381	1.89734758197049e-06\\
0.545256815703926	1.89160526612576e-06\\
0.544959673025068	1.87586787740712e-06\\
0.544662854031046	1.89330639427589e-06\\
0.54436635819325	1.8940019310408e-06\\
0.544070184984222	1.89347745475237e-06\\
0.543774333877651	1.89764945526248e-06\\
0.543478804348369	1.88883431281706e-06\\
0.543183595872352	1.88514480089039e-06\\
0.54288870792671	1.88504761968519e-06\\
0.542594139989691	1.88749472917346e-06\\
0.542299891540672	1.86725735166321e-06\\
0.542005962060162	1.87524988886407e-06\\
0.541712351029794	1.88029436107089e-06\\
0.541419057932323	1.87723985586395e-06\\
0.541126082251623	1.88261354059156e-06\\
0.540833423472688	1.86467810018679e-06\\
0.540541081081622	1.86157517579614e-06\\
0.54024905456564	1.87034374217461e-06\\
0.539957343413067	1.86890241464611e-06\\
0.53966594711333	1.85890847508533e-06\\
0.539374865156958	1.85230265180084e-06\\
0.539084097035579	1.86949151468873e-06\\
0.538793642241918	1.85802469078232e-06\\
0.53850350026979	1.84700954198304e-06\\
0.538213670614101	1.85646511123783e-06\\
0.537924152770844	1.85363571858632e-06\\
0.537634946237097	1.84484124343588e-06\\
0.537346050511016	1.83455857086821e-06\\
0.537057465091837	1.84567720865915e-06\\
0.536769189479871	1.8354570690726e-06\\
0.536481223176502	1.84254123337893e-06\\
0.536193565684182	1.83878726537062e-06\\
0.535906216506431	1.8351843708886e-06\\
0.535619175147831	1.83039224582942e-06\\
0.535332441114026	1.82365290690573e-06\\
0.535046013911717	1.84274722441142e-06\\
0.534759893048663	1.81464056413202e-06\\
0.534474078033672	1.81862351954854e-06\\
0.534188568376603	1.81111664338098e-06\\
0.533903363588361	1.81812565882507e-06\\
0.533618463180896	1.8062177571102e-06\\
0.5333338666672	1.80259264434981e-06\\
0.533049573561301	1.80108834378396e-06\\
0.532765583378263	1.78955951282137e-06\\
0.532481895634185	1.78378661995968e-06\\
0.532198509846195	1.78118996660282e-06\\
0.531915425532447	1.83475628404276e-06\\
0.531632642212121	1.79121781049213e-06\\
0.53135015940542	1.78600577671532e-06\\
0.531067976633563	1.78800278277841e-06\\
0.53078609341879	1.78552933018826e-06\\
0.53050450928435	1.75544930439858e-06\\
0.530223223754507	1.78387834668633e-06\\
0.529942236354531	1.75226501267694e-06\\
0.529661546610699	1.754794440402e-06\\
0.529381154050291	1.76853897720748e-06\\
0.529101058201587	1.73653221307772e-06\\
0.528821258593866	1.74167311846412e-06\\
0.5285417547574	1.73186963787857e-06\\
0.528262546223455	1.71887806328954e-06\\
0.527983632524287	1.7233669638513e-06\\
0.52770501319314	1.71534856039722e-06\\
0.52742668776424	1.71355221736831e-06\\
0.527148655772799	1.70039002228469e-06\\
0.526870916755005	1.69788916014542e-06\\
0.526593470248025	1.67960699409907e-06\\
0.52631631579	1.67640747199953e-06\\
0.526039452920042	1.66370577697859e-06\\
0.525762881178233	1.6609328063562e-06\\
0.525486600105623	1.64882007902387e-06\\
0.525210609244223	1.65101951082212e-06\\
0.524934908137008	1.6566257455797e-06\\
0.524659496327912	1.64015962686083e-06\\
0.524384373361825	1.62900037155648e-06\\
0.524109538784591	1.61480850309162e-06\\
0.523834992143007	1.62574394710531e-06\\
0.523560732984817	1.62055206868742e-06\\
0.523286760858713	1.60050883681091e-06\\
0.523013075314331	1.59880778356954e-06\\
0.522739675902248	1.60703236956701e-06\\
0.522466562173981	1.6394312404929e-06\\
0.522193733681984	2.59211856755027e-06\\
0.521921189979645	1.39776938893245e-06\\
0.521648930621283	1.45228990132906e-06\\
0.521376955162148	1.46975774721515e-06\\
0.521105263158416	1.48915274077637e-06\\
0.520833854167187	1.46337462568817e-06\\
0.520562727746486	1.47625214427738e-06\\
0.520291883455255	1.45266216531315e-06\\
0.520021320853354	1.44358995195931e-06\\
0.519751039501559	1.44446064660663e-06\\
0.519481038961558	1.46060453265287e-06\\
0.51921131879595	1.42561062099351e-06\\
0.518941878568241	1.41982325787023e-06\\
0.518672717842842	1.40574298200297e-06\\
0.51840383618507	1.39761356426296e-06\\
0.51813523316114	1.36913299801193e-06\\
0.517866908338167	1.39227904602356e-06\\
0.517598861284161	1.37167964844774e-06\\
0.517331091568029	1.3523996600533e-06\\
0.517063598759566	1.30712884962518e-06\\
0.516796382429457	1.3101746209612e-06\\
0.516529442149277	1.33214570799716e-06\\
0.516262777491482	1.31104985030918e-06\\
0.515996388029412	1.2993388961079e-06\\
0.515730273337287	1.25307186834428e-06\\
0.515464432990206	1.26601590718081e-06\\
0.515198866564142	1.25360844579959e-06\\
0.514933573635942	1.19437694601094e-06\\
0.514668553783325	1.1729621307697e-06\\
0.514403806584876	1.20755990951235e-06\\
0.514139331620051	1.07640573591309e-06\\
0.513875128469167	1.11230214403479e-06\\
0.513611196713405	9.83566811961341e-07\\
0.513347535934805	9.9940999941261e-07\\
0.513084145716265	9.01128490954272e-07\\
0.512821025641538	2.51762085493984e-06\\
0.512558175295233	4.43074008110039e-05\\
0.512295594262807	5.01326028303395e-06\\
0.512033282130568	2.67906984458158e-06\\
0.51177123848567	2.39088494458613e-06\\
0.511509462916112	1.99236016464739e-06\\
0.511247955010736	1.90955589067156e-06\\
0.510986714359223	1.80008858300126e-06\\
0.510725740552094	1.85944876964857e-06\\
0.510465033180704	1.82665073850278e-06\\
0.510204591837245	1.80343232864557e-06\\
0.509944416114737	1.68193771228937e-06\\
0.509684505607034	1.71946184802234e-06\\
0.509424859908813	1.68803775724354e-06\\
0.50916547861558	1.68596550661229e-06\\
0.508906361323664	1.68020494959135e-06\\
0.508647507630214	1.70464769287015e-06\\
0.508388917133198	1.68867581620287e-06\\
0.508130589431402	1.68116926730438e-06\\
0.507872524124429	1.66158071377985e-06\\
0.50761472081269	1.67383928716945e-06\\
0.507357179097412	1.64649816062909e-06\\
0.507099898580629	1.65026174092044e-06\\
0.50684287886518	1.64771611831358e-06\\
0.506586119554711	1.66649671252896e-06\\
0.506329620253671	1.64515734265695e-06\\
0.506073380567308	1.68536300311191e-06\\
0.505817400101669	1.62106021114975e-06\\
0.5055616784636	1.64555490472226e-06\\
0.505306215260738	1.63236671519245e-06\\
0.505051010101515	1.64331257249035e-06\\
0.504796062595154	1.62163292617089e-06\\
0.504541372351665	1.64252532265764e-06\\
0.504286938981846	1.63279976272039e-06\\
0.504032762097278	1.62123097425073e-06\\
0.503778841310327	1.63640907297229e-06\\
0.503525176234139	1.5169836488839e-06\\
0.503271766482637	1.68688913901268e-06\\
0.503018611670523	1.64888064007766e-06\\
0.502765711413273	1.64362297166258e-06\\
0.502513065327136	1.64324123416901e-06\\
0.502260673029131	1.64602263167547e-06\\
0.502008534137048	1.62053862853704e-06\\
0.501756648269443	1.64655276493935e-06\\
0.501505015045637	1.62190247631088e-06\\
0.501253634085714	1.64656820242699e-06\\
0.501002505010521	1.63297343661732e-06\\
0.500751627441662	1.64428255065593e-06\\
0.500501001001501	1.63437689866625e-06\\
0.500250625313157	1.62656370914515e-06\\
};
\addplot [color=mycolor2, forget plot, thick]
  table[row sep=crcr]{%
10.00001000001	4.8299293468324e-06\\
9.9010000000099	4.85677562516466e-06\\
9.80393137255882	5.01296536361101e-06\\
9.70874757282524	4.92246738086569e-06\\
9.61539423077885	4.99952664415049e-06\\
9.52381904762857	5.15357721954705e-06\\
9.43397169812264	5.13644098103953e-06\\
9.3458037383271	5.14729903781325e-06\\
9.25926851852778	5.22852205207269e-06\\
9.1743211009266	5.1816744624607e-06\\
9.09091818182727	5.22955087044179e-06\\
9.00901801802703	5.34040736727837e-06\\
8.92858035715178	5.43096576611199e-06\\
8.84956637169027	5.46018080613374e-06\\
8.7719385965	5.41513796792495e-06\\
8.69566086957391	5.45825076563667e-06\\
8.62069827587069	5.51620863808695e-06\\
8.54701709402564	5.50205496292868e-06\\
8.47458474577119	5.63977440911625e-06\\
8.40336974790756	5.62806338778465e-06\\
8.333341666675	5.74055396880838e-06\\
8.26447107438843	5.77683960523761e-06\\
8.19672950820492	5.77504028033111e-06\\
8.13008943090244	5.78350007717431e-06\\
8.06452419355645	5.9636546505054e-06\\
8.000008000008	5.95339902827032e-06\\
7.93651587302381	6.04523267943919e-06\\
7.87402362205512	6.01017861664784e-06\\
7.81250781250781	6.15647472988913e-06\\
7.75194573644186	6.11978635408706e-06\\
7.69231538462308	6.20692910321541e-06\\
7.63359541985496	6.27901837611588e-06\\
7.57576515152273	7.15451081049672e-06\\
7.51880451128571	6.14958698546338e-06\\
7.46269402985821	6.38258181805694e-06\\
7.40741481482222	6.29681177871538e-06\\
7.35294852941912	6.47497474946814e-06\\
7.29927737227007	6.5293154095674e-06\\
7.24638405797826	6.45013393522917e-06\\
7.19425179856835	6.63336087299284e-06\\
7.14286428572143	6.62040097503059e-06\\
7.09220567376596	6.76541359414407e-06\\
7.04226056338732	6.73442565719828e-06\\
6.99301398602098	6.85130720327949e-06\\
6.94445138889583	6.89080220715184e-06\\
6.89655862069655	6.94821593029939e-06\\
6.84932191781507	6.97302856990674e-06\\
6.80272789116326	7.04235552900142e-06\\
6.75676351352027	7.08418176932471e-06\\
6.71141610738926	7.15720794351961e-06\\
6.66667333334	7.25105986601265e-06\\
6.62252317881457	7.27152538570344e-06\\
6.578953947375	7.2918470256242e-06\\
6.53595424837255	7.37398034478762e-06\\
6.49351298701948	7.41213383027522e-06\\
6.45161935484516	7.54510078069881e-06\\
6.41026282051923	7.61603882536365e-06\\
6.36943312102548	7.65256523209148e-06\\
6.32912025317088	7.82713616233621e-06\\
6.28931446541509	7.99124442347173e-06\\
6.25000625000625	8.30496673353835e-06\\
6.21118633540994	8.95547137350984e-06\\
6.17284567901852	9.80107441023529e-06\\
6.13497546012883	1.18466078271636e-05\\
6.09756707317683	1.58440055630592e-05\\
6.06061212121818	2.77885068062365e-05\\
6.02410240964458	7.06315736089983e-05\\
5.98802994012575	0.000497110391564312\\
5.95238690476786	0.00204846040377759\\
5.91716568047929	0.000169903609615419\\
5.88235882353529	7.08464279639319e-05\\
5.84795906433333	4.5162856867929e-05\\
5.81395930233139	3.28943069418554e-05\\
5.78035260116185	2.68074156449566e-05\\
5.74713218391379	2.2806158812266e-05\\
5.71429142857714	2.03986274270068e-05\\
5.68182386364204	1.85476169572648e-05\\
5.64972316384746	1.68573008964929e-05\\
5.61798314607303	1.62224293071679e-05\\
5.58659776536871	1.5049513372919e-05\\
5.55556111111667	1.44404769895548e-05\\
5.52486740332044	1.3899126603767e-05\\
5.49451098901648	1.37654844627815e-05\\
5.46448633880328	1.29215729703985e-05\\
5.4347880434837	1.26710343913647e-05\\
5.40541081081622	1.23395532553801e-05\\
5.37634946237097	1.21747233551431e-05\\
5.34759893048663	1.17534372770548e-05\\
5.31915425532447	1.14639265585141e-05\\
5.29101058201587	1.1203979124203e-05\\
5.2631631579	1.1108192038362e-05\\
5.23560732984817	1.08096975287011e-05\\
5.20833854167187	1.09517885998234e-05\\
5.1813523316114	1.0372795099661e-05\\
5.15464432990206	1.06324790890169e-05\\
5.12821025641538	1.03626310227338e-05\\
5.10204591837245	1.04544318420627e-05\\
5.0761472081269	1.04019267502502e-05\\
5.05051010101515	1.01491224761813e-05\\
5.02513065327136	1.0174857487709e-05\\
5.000005000005	1.01971174219235e-05\\
4.97512935323881	1.03234093966327e-05\\
4.95050000000495	1.0684189431549e-05\\
4.92611330049754	1.6446329918378e-05\\
4.90196568627941	8.58272815424441e-06\\
4.87805365854146	9.00771372843815e-06\\
4.85437378641262	9.29249754245283e-06\\
4.83092270531884	9.31815683777855e-06\\
4.80769711538942	9.22248951948392e-06\\
4.78469377990909	9.261438097619e-06\\
4.76190952381429	9.13355350170509e-06\\
4.73934123223223	9.34309915593854e-06\\
4.71698584906132	9.06863815166979e-06\\
4.69484037559155	9.22582010985415e-06\\
4.67290186916355	9.05423715567587e-06\\
4.65116744186512	9.15139684725887e-06\\
4.62963425926389	9.04848566631365e-06\\
4.60829953917511	9.16940714402938e-06\\
4.5871605504633	8.92236932461298e-06\\
4.56621461187671	8.93655670017202e-06\\
4.54545909091364	9.02191125322465e-06\\
4.52489140271946	8.98451697177362e-06\\
4.50450900901351	8.97226966052735e-06\\
4.48430941704484	9.06699124872363e-06\\
4.46429017857589	9.00819191657613e-06\\
4.44444888889333	9.04273932817294e-06\\
4.42478318584513	9.01571936679575e-06\\
4.40529074890308	9.00535008294663e-06\\
4.38596929825	8.98404319529306e-06\\
4.36681659389083	8.98534966587491e-06\\
4.34783043478696	9.14230577854576e-06\\
4.32900865801299	9.04694675720632e-06\\
4.31034913793534	9.04230214956576e-06\\
4.29184978541202	9.09561523455826e-06\\
4.27350854701282	8.95815455809603e-06\\
4.25532340425957	8.89136004510175e-06\\
4.23729237288559	9.15108012407548e-06\\
4.21941350211392	9.06349876806883e-06\\
4.20168487395378	9.16727577235351e-06\\
4.18410460251464	9.01938648807392e-06\\
4.1666708333375	9.19265035626795e-06\\
4.14938174274274	9.088689777185e-06\\
4.13223553719421	9.12519031758635e-06\\
4.11523045267901	9.18732273084658e-06\\
4.09836475410246	9.24189726240214e-06\\
4.08163673469796	9.23767807979316e-06\\
4.06504471545122	9.14066041537259e-06\\
4.04858704453846	9.20134293109719e-06\\
4.03226209677823	9.25975417085271e-06\\
4.01606827309639	9.22284107346703e-06\\
4.000004000004	9.31488637649832e-06\\
3.98406772908765	9.27569269444011e-06\\
3.9682579365119	9.39059793179826e-06\\
3.9525731225336	9.30718879545743e-06\\
3.93701181102756	9.30240128858887e-06\\
3.92157254902353	9.42616160210654e-06\\
3.90625390625391	9.36806078106134e-06\\
3.89105447471206	9.37300106783025e-06\\
3.87597286822093	9.25512591660089e-06\\
3.86100772201158	9.26090427751506e-06\\
3.84615769231154	9.59316517894258e-06\\
3.83142145594253	9.51007239462489e-06\\
3.81679770992748	9.49876976235817e-06\\
3.80228517110646	9.54786744130558e-06\\
3.78788257576136	9.73065405722913e-06\\
3.77358867924906	9.49673820462373e-06\\
3.75940225564286	9.513530106741e-06\\
3.74532209738202	9.74799804078078e-06\\
3.7313470149291	9.63157659642882e-06\\
3.71747583643494	9.56689290674735e-06\\
3.70370740741111	9.83346418842619e-06\\
3.69004059040959	9.7745259918313e-06\\
3.67647426470956	9.6619670202231e-06\\
3.66300732601099	9.87874531331965e-06\\
3.64963868613504	1.00848265967684e-05\\
3.63636727273091	9.79153695917927e-06\\
3.62319202898913	9.94229263788815e-06\\
3.61011191336101	9.79355540654548e-06\\
3.59712589928417	9.98793504634471e-06\\
3.58423297491398	9.94885922065589e-06\\
3.57143214286071	1.00663171618503e-05\\
3.55872241993238	1.00899892611117e-05\\
3.54610283688298	1.01141546348974e-05\\
3.53357243816608	1.03436633874531e-05\\
3.52113028169366	1.01556459243058e-05\\
3.5087754386	1.0226951824349e-05\\
3.49650699301049	1.05494889011001e-05\\
3.48432404181533	1.02142143565787e-05\\
3.47222569444792	1.02981881840312e-05\\
3.46021107266782	1.04000210465585e-05\\
3.44827931034828	1.03943662093025e-05\\
3.43642955326804	1.04291235217059e-05\\
3.42466095890753	1.05705268903168e-05\\
3.41297269624915	1.05388322193184e-05\\
3.40136394558163	1.05773124639306e-05\\
3.38983389830847	1.0667306958769e-05\\
3.37838175676013	1.07319051134765e-05\\
3.3670067340101	1.07107976384333e-05\\
3.35570805369463	1.06605314655289e-05\\
3.34448494983612	1.06640582943653e-05\\
3.33333666667	1.15001791430553e-05\\
3.32226245847508	1.11272628846441e-05\\
3.31126158940728	1.12392746665355e-05\\
3.30033333333663	1.11678083563621e-05\\
3.2894769736875	1.11804021249479e-05\\
3.27869180328197	1.12669453309631e-05\\
3.26797712418627	1.13477137187437e-05\\
3.25733224756026	1.1166200193081e-05\\
3.24675649350974	1.13485865147529e-05\\
3.23624919094175	1.14228515021819e-05\\
3.22580967742258	1.15600076033186e-05\\
3.21543729903859	1.18390677920655e-05\\
3.20513141025961	1.14292828920934e-05\\
3.19489137380511	1.16514362605031e-05\\
3.18471656051274	1.16775471778563e-05\\
3.17460634920952	1.20053932544927e-05\\
3.16456012658544	1.20509161792304e-05\\
3.1545772870694	1.211824733809e-05\\
3.14465723270755	1.23025489032822e-05\\
3.13479937304389	1.21993439304083e-05\\
3.12500312500312	1.23591726526035e-05\\
3.1152679127757	1.26254228127726e-05\\
3.10559316770497	1.26122469126207e-05\\
3.09597832817647	1.29204183578241e-05\\
3.08642283950926	1.31594720343554e-05\\
3.07692615384923	1.33169231363887e-05\\
3.06748773006442	1.3342239706342e-05\\
3.0581070336422	1.35926292438701e-05\\
3.04878353658841	1.3805138553e-05\\
3.03951671732827	1.44202370025356e-05\\
3.03030606060909	1.47727014628352e-05\\
3.02115105740483	1.56545026530007e-05\\
3.01205120482229	1.67437804953844e-05\\
3.00300600600901	1.91504120808684e-05\\
2.99401497006287	2.69540897001755e-05\\
2.98507761194328	0.000141332756601333\\
2.97619345238393	1.03989760812147e-05\\
2.96736201780712	7.84848433709505e-06\\
2.95858284023964	8.60167972156881e-06\\
2.94985545723009	9.65758449165301e-06\\
2.94117941176765	9.87856921436626e-06\\
2.93255425220235	1.04873785211521e-05\\
2.92397953216667	1.06585791862975e-05\\
2.91545481049854	1.07100860979773e-05\\
2.9069796511657	1.09685625380184e-05\\
2.8985536231913	1.09250747662254e-05\\
2.89017630058092	1.11563418604825e-05\\
2.88184726225072	1.11299742042502e-05\\
2.8735660919569	1.11989600223953e-05\\
2.86533237822636	1.11264576023377e-05\\
2.85714571428857	1.11340846486679e-05\\
2.84900569800855	1.12774700734742e-05\\
2.84091193182102	1.11596597799977e-05\\
2.83286402266572	1.13634143376171e-05\\
2.82486158192373	1.12361034618874e-05\\
2.81690422535493	1.14407785942429e-05\\
2.80899157303652	1.12455793834172e-05\\
2.80112324930252	1.12579169343601e-05\\
2.79329888268436	1.14118540960564e-05\\
2.78551810585237	1.13734706227874e-05\\
2.77778055555833	1.1595929102549e-05\\
2.77008587257895	1.14188769117037e-05\\
2.76243370166022	1.16169471349338e-05\\
2.75482369146281	1.14076769072905e-05\\
2.74725549450824	1.12967056927235e-05\\
2.73972876712603	1.15829095155469e-05\\
2.73224316940164	1.1287347581209e-05\\
2.72479836512534	1.15185366979109e-05\\
2.71739402174185	1.09139614986427e-05\\
2.71002981030081	1.08926595048301e-05\\
2.70270540540811	1.08660671513097e-05\\
2.6954204851779	8.33458414722088e-05\\
2.68817473118548	1.44153713580157e-05\\
2.68096782842091	1.25693170640612e-05\\
2.67379946524332	1.20352108218373e-05\\
2.666669333336	1.20752939409596e-05\\
2.65957712766223	1.16325241291481e-05\\
2.65252254642175	1.17961293120394e-05\\
2.64550529100794	1.15203082966131e-05\\
2.6385250659657	1.14607324540453e-05\\
2.63158157895	1.15544462201765e-05\\
2.62467454068504	1.11002275340896e-05\\
2.61780366492408	1.13839119278853e-05\\
2.61096866840992	1.12733779351243e-05\\
2.60416927083594	1.1270438420934e-05\\
2.59740519480779	1.14118059342378e-05\\
2.5906761658057	1.09858621818064e-05\\
2.58398191214729	1.11468013533306e-05\\
2.57732216495103	1.1153088658389e-05\\
2.57069665810026	1.08840782093531e-05\\
2.56410512820769	1.10951579212344e-05\\
2.55754731458056	1.10502855913321e-05\\
2.55102295918622	1.07486658441772e-05\\
2.54453180661832	1.08706608300048e-05\\
2.53807360406345	1.09080540176598e-05\\
2.53164810126835	1.10211098729055e-05\\
2.52525505050758	1.09323424056482e-05\\
2.51889420655164	1.06181636743596e-05\\
2.51256532663568	1.0962389726065e-05\\
2.50626817042857	1.06573524729962e-05\\
2.5000025000025	1.08130939124258e-05\\
2.49376807980299	1.10011876127895e-05\\
2.4875646766194	1.05470907804634e-05\\
2.48139205955583	1.0824135451307e-05\\
2.47525000000247	1.09619189903083e-05\\
2.46913827160741	1.09029229689957e-05\\
2.46305665024877	1.10411554712401e-05\\
2.45700491400737	1.03998010762269e-05\\
2.45098284313971	1.06791068639952e-05\\
2.44499022005134	1.08107714885798e-05\\
2.43902682927073	1.07998403181917e-05\\
2.43309245742336	1.08771177791641e-05\\
2.42718689320631	1.07053483089084e-05\\
2.4213099273632	1.06070677502258e-05\\
2.41546135265942	1.07268428006921e-05\\
2.40964096385783	1.05873021035797e-05\\
2.40384855769471	1.06129801923692e-05\\
2.39808393285611	1.06460176432553e-05\\
2.39234688995455	1.09017860665222e-05\\
2.38663723150597	1.07577776593548e-05\\
2.38095476190714	1.09375560480683e-05\\
2.3752992874133	1.07096547558798e-05\\
2.36967061611611	1.06594635391535e-05\\
2.36406855792199	1.07058377702957e-05\\
2.35849292453066	1.06457367125749e-05\\
2.35294352941412	1.08036518992148e-05\\
2.34742018779577	1.08580297029353e-05\\
2.34192271662998	1.09453478409195e-05\\
2.33645093458178	1.07426336834226e-05\\
2.33100466200699	1.08983890561165e-05\\
2.32558372093256	1.09002765481838e-05\\
2.32018793503712	1.08738708006771e-05\\
2.31481712963194	1.05108064249485e-05\\
2.30947113164203	1.07803589847957e-05\\
2.30414976958756	1.06942750660713e-05\\
2.29885287356552	1.0765142392691e-05\\
2.29358027523165	1.10350785177023e-05\\
2.28833180778261	1.08988687598249e-05\\
2.28310730593836	1.06923262001585e-05\\
2.27790660592483	1.09963033399394e-05\\
2.27272954545682	1.08913331314391e-05\\
2.26757596372109	1.11664306529865e-05\\
2.26244570135973	1.11506080691322e-05\\
2.25733860045372	1.1185784363653e-05\\
2.25225450450676	1.11934981179975e-05\\
2.24719325842921	1.10410188869951e-05\\
2.24215470852242	1.11957463092249e-05\\
2.23713870246309	1.09664597976986e-05\\
2.23214508928795	1.10247486302097e-05\\
2.22717371937862	1.12498616296077e-05\\
2.22222444444667	1.12345863995952e-05\\
2.21729711751885	1.13571583269223e-05\\
2.21239159292257	1.11245461773589e-05\\
2.20750772627152	1.13770710807875e-05\\
2.20264537445154	1.13143300825677e-05\\
2.19780439560659	1.14389751227987e-05\\
2.192984649125	1.14241155178983e-05\\
2.18818599562582	1.15171215229905e-05\\
2.18340829694541	1.14821187369869e-05\\
2.17865141612418	1.17434634287597e-05\\
2.17391521739348	1.15547435326384e-05\\
2.16919956616269	1.18411399215539e-05\\
2.16450432900649	1.16322731422451e-05\\
2.15982937365227	1.17010639777696e-05\\
2.15517456896767	1.17483598254262e-05\\
2.15053978494839	1.1655132755357e-05\\
2.14592489270601	1.18298926090322e-05\\
2.1413297644561	1.1863664043331e-05\\
2.13675427350641	1.22871057833987e-05\\
2.1321982942452	1.18925498732809e-05\\
2.12766170212979	1.20461593713362e-05\\
2.12314437367516	1.18253835808042e-05\\
2.1186461864428	1.23936471272372e-05\\
2.1141670190296	1.19927513997437e-05\\
2.10970675105696	1.25483949347235e-05\\
2.10526526316	1.22400069209601e-05\\
2.10084243697689	1.2348817411222e-05\\
2.09643815513836	1.27345003491365e-05\\
2.09205230125732	1.25427269817785e-05\\
2.08768475991858	1.25098071693138e-05\\
2.08333541666875	1.2667638606507e-05\\
2.07900415800624	1.25382228721694e-05\\
2.07469087137137	1.29797458071884e-05\\
2.07039544513665	1.28919539055833e-05\\
2.06611776859711	1.29299167060095e-05\\
2.06185773196082	1.31030816456672e-05\\
2.05761522633951	1.3178454672027e-05\\
2.05339014373922	1.30328191152033e-05\\
2.04918237705123	1.31672409318518e-05\\
2.04499182004294	1.37860266576239e-05\\
2.04081836734898	1.35703135585086e-05\\
2.03666191446232	1.37926501692093e-05\\
2.03252235772561	1.36709471053216e-05\\
2.02839959432252	1.406167732098e-05\\
2.02429352226923	1.42744095003495e-05\\
2.02020404040606	1.44402743273818e-05\\
2.01613104838911	1.42384499778704e-05\\
2.01207444668209	1.45087168749537e-05\\
2.00803413654819	1.48450787928785e-05\\
2.00401002004208	1.49869271447686e-05\\
2.000002000002	1.45542061538037e-05\\
1.99600998004192	1.42942735262498e-05\\
1.99203386454382	1.39034525777504e-05\\
1.9880735586501	5.78654640761551e-05\\
1.98412896825595	1.72538886337602e-05\\
1.98020000000198	1.71804590981489e-05\\
1.9762865612668	1.67745404980594e-05\\
1.97238856015976	1.67281689829808e-05\\
1.96850590551378	1.69138308539235e-05\\
1.96463850687819	1.7584501798149e-05\\
1.96078627451176	1.69307887334385e-05\\
1.95694911937573	1.72263098092845e-05\\
1.95312695312695	1.8067504452558e-05\\
1.94931968811111	1.78890071899072e-05\\
1.94552723735603	1.85649854584956e-05\\
1.94174951456505	1.88028001996796e-05\\
1.93798643411046	1.91378758370517e-05\\
1.93423791102708	1.98669707855566e-05\\
1.93050386100579	2.00290878621036e-05\\
1.92678420038728	2.07148184386355e-05\\
1.92307884615577	2.19557006583612e-05\\
1.91938771593282	2.17205641664778e-05\\
1.91571072797126	2.29763271047699e-05\\
1.91204780114914	2.38558392069862e-05\\
1.90839885496374	2.56018875197326e-05\\
1.90476380952571	2.59069642147668e-05\\
1.90114258555323	2.7204764567162e-05\\
1.89753510436622	2.88895609984014e-05\\
1.89394128788068	3.12383505075766e-05\\
1.89036105860302	3.23760853310248e-05\\
1.88679433962453	3.65543657487832e-05\\
1.88324105461582	4.17130145237186e-05\\
1.87970112782143	4.90489149311028e-05\\
1.87617448405441	5.90805537071376e-05\\
1.87266104869101	7.44242277441329e-05\\
1.86916074766542	9.84987939003714e-05\\
1.86567350746455	0.00016030699648859\\
1.8621992551229	0.000341510929401015\\
1.85873791821747	0.00270428661714883\\
1.85528942486271	0.00189328135576029\\
1.85185370370556	0.000182488694591054\\
1.84843068392052	4.45051274790818e-05\\
1.8450202952048	1.65548730508125e-05\\
1.84162246777348	6.97589795092034e-06\\
1.83823713235478	2.89028785949829e-06\\
1.83486422018532	1.86727056543438e-06\\
1.83150366300549	9.06022182096651e-07\\
1.82815539305484	7.06185331508826e-07\\
1.82481934306752	6.53111746736379e-07\\
1.82149544626776	8.8903261953627e-07\\
1.81818363636545	8.50767237790843e-07\\
1.81488384755172	9.43168723646898e-07\\
1.81159601449456	1.12853869126473e-06\\
1.80832007233454	1.29271440409758e-06\\
1.80505595668051	1.1479922509064e-06\\
1.80180360360541	1.32998695485966e-06\\
1.79856294964209	1.35173798018265e-06\\
1.79533393177917	1.5045282633465e-06\\
1.79211648745699	1.4855583302335e-06\\
1.78891055456351	1.75632783272233e-06\\
1.78571607143036	1.74918024702706e-06\\
1.78253297682888	1.87603105769637e-06\\
1.77936120996619	1.73082849776697e-06\\
1.77620071048135	1.92908364463595e-06\\
1.77305141844149	1.76154467914663e-06\\
1.76991327433805	2.00924260819837e-06\\
1.76678621908304	2.02853148341531e-06\\
1.76367019400529	2.10024348907023e-06\\
1.76056514084683	1.90054831344987e-06\\
1.75747100175923	2.02415251121093e-06\\
1.7543877193	1.94055223272363e-06\\
1.75131523642907	1.87035163728639e-06\\
1.74825349650524	2.04592157928777e-06\\
1.74520244328272	1.82775133253998e-06\\
1.74216202090767	2.96722108574906e-06\\
1.73913217391478	1.91022469215393e-06\\
1.73611284722396	2.06685517198057e-06\\
1.73310398613691	1.97792905951136e-06\\
1.73010553633391	2.00036671811084e-06\\
1.72711744387047	1.86229545743264e-06\\
1.72413965517414	2.03831601158206e-06\\
1.72117211704131	1.92973127859338e-06\\
1.71821477663402	2.00499182219956e-06\\
1.71526758147684	1.95718206075459e-06\\
1.71233047945377	2.01509050751845e-06\\
1.70940341880513	1.718969236802e-06\\
1.70648634812457	1.75363358575227e-06\\
1.70357921635605	1.79390251438341e-06\\
1.70068197279082	1.8268048889441e-06\\
1.69779456706452	1.87584543441551e-06\\
1.69491694915424	1.9039524904755e-06\\
1.69204906937563	1.45364435503097e-06\\
1.68919087838007	1.53655043544846e-06\\
1.68634232715177	1.77708733020244e-06\\
1.68350336700505	1.72207819068816e-06\\
1.68067394958151	1.57058746666488e-06\\
1.67785402684732	1.78028311533823e-06\\
1.67504355109045	1.61372792268112e-06\\
1.67224247491806	1.74758711606348e-06\\
1.66945075125376	1.66581757699704e-06\\
1.666668333335	1.44400595166786e-06\\
1.66389517471048	1.68613497085487e-06\\
1.66113122923754	1.37677960100208e-06\\
1.6583764510796	1.4561792309003e-06\\
1.65563079470364	1.58245076431007e-06\\
1.65289421487769	1.57509840094609e-06\\
1.65016666666832	1.42948181181609e-06\\
1.64744810543822	1.39695325476663e-06\\
1.64473848684375	1.31631846614926e-06\\
1.64203776683251	1.34272513174369e-06\\
1.63934590164098	1.12319146895031e-06\\
1.63666284779214	1.23925719335311e-06\\
1.63398856209314	1.18009418977575e-06\\
1.63132300163295	1.23279869047829e-06\\
1.62866612378013	1.09359329401834e-06\\
1.62601788618049	1.11481298864388e-06\\
1.62337824675487	1.17421987413111e-06\\
1.62074716369692	1.02375016792095e-06\\
1.61812459547087	1.03330450313402e-06\\
1.61551050080937	9.81406266864774e-07\\
1.61290483871129	8.71442248766701e-07\\
1.61030756843961	8.44129698168129e-07\\
1.60771864951929	9.14283984194485e-07\\
1.60513804173515	9.56661286669896e-07\\
1.60256570512981	1.02269706148349e-06\\
1.6000016000016	9.06689879521413e-07\\
1.59744568690256	7.09035056624322e-07\\
1.59489792663636	6.20021916253352e-07\\
1.59235828025637	7.3022531279913e-07\\
1.58982670906359	6.39000729010053e-07\\
1.58730317460476	6.41532060299067e-07\\
1.58478763867036	6.84530765761754e-07\\
1.58228006329272	4.88647903329225e-07\\
1.57978041074408	5.71133284920921e-07\\
1.5772886435347	4.92493207781003e-07\\
1.57480472441102	5.92488553711635e-07\\
1.57232861635377	2.97506755755113e-07\\
1.56986028257614	3.26210734898709e-07\\
1.56739968652194	3.38926732960984e-07\\
1.56494679186385	5.25704956527852e-07\\
1.56250156250156	3.44739306356184e-07\\
1.56006396256006	2.75346790325262e-07\\
1.55763395638785	1.94537696621765e-07\\
1.55521150855521	1.42238366375185e-07\\
1.55279658385248	1.61465599322565e-07\\
1.55038914728837	2.35347130085645e-07\\
1.54798916408824	1.26379998601928e-07\\
1.54559659969243	1.78021898550711e-07\\
1.54321141975463	1.14637285492382e-07\\
1.54083359014022	8.2602795480538e-08\\
1.53846307692462	7.4637334918478e-08\\
1.5360998463917	2.47820444829127e-08\\
1.53374386503221	9.39398173449487e-08\\
1.53139509954211	2.30343179657244e-08\\
1.5290535168211	3.43414863587602e-08\\
1.52671908397099	2.74041558813993e-08\\
1.52439176829421	2.21344005842718e-09\\
1.52207153729224	4.74621939963588e-08\\
1.51975835866413	7.72885144893271e-08\\
1.51745220030501	7.94986149207623e-08\\
1.51515303030455	1.04474611358106e-07\\
1.51286081694554	1.89957426025464e-07\\
1.51057552870242	1.26817266726899e-07\\
1.50829713423982	4.35084133373484e-07\\
1.50602560241114	2.73642079692966e-07\\
1.50376090225714	4.09709723023692e-07\\
1.5015030030045	6.2644220903038e-07\\
1.49925187406447	1.03686433509564e-06\\
1.49700748503144	1.14141939350488e-06\\
1.49476980568161	1.3838150140483e-06\\
1.49253880597164	3.43372637313868e-06\\
1.49031445603726	2.05770274172509e-06\\
1.48809672619196	9.91444979743268e-07\\
1.48588558692571	1.6922535766625e-06\\
1.48368100890356	1.57956005842072e-06\\
1.48148296296444	1.63964721384814e-06\\
1.47929142011982	3.53668684576522e-06\\
1.47710635155244	3.40066652736976e-06\\
1.47492772861504	3.47008328450489e-06\\
1.47275552282916	5.87964021602181e-06\\
1.47058970588382	7.29875759993448e-06\\
1.46843024963436	6.19375426288039e-06\\
1.46627712610117	8.0354867453861e-06\\
1.46413030746852	9.47209365606943e-06\\
1.46198976608333	1.08958918465905e-05\\
1.45985547445401	1.45103197364043e-05\\
1.45772740524927	1.76568892133706e-05\\
1.45560553129694	1.82243966424113e-05\\
1.45348982558285	2.0989466040218e-05\\
1.45138026124964	2.20649964463038e-05\\
1.44927681159565	2.90883815461397e-05\\
1.44717945007381	3.92442586293233e-05\\
1.44508815029046	5.21100819152442e-05\\
1.44300288600433	6.40096937822799e-05\\
1.44092363112536	8.02563384986715e-05\\
1.43885035971367	0.000103652528735274\\
1.43678304597845	0.00013425175692628\\
1.4347216642769	0.000131651622257175\\
1.43266618911318	0.00017720483300095\\
1.43061659513734	0.000278051597787981\\
1.42857285714429	0.000408298745912457\\
1.42653495007275	0.000678187422310537\\
1.42450284900427	0.00107651443527119\\
1.42247652916216	0.00173302568371251\\
1.42045596591051	0.00433824808225458\\
1.41844113475319	0.0129001027053962\\
1.41643201133286	1\\
1.41442857142999	0.0252389912951102\\
1.41243079096186	0.00676135682654832\\
1.41043864598166	0.00259540435504414\\
1.40845211267746	0.00162520931017791\\
1.40647116737131	0.00100916384396827\\
1.40449578651826	0.000643436833852606\\
1.40252594670547	0.000473379958535466\\
1.40056162465126	0.000353006327255856\\
1.3986027972042	0.000303979996042098\\
1.39664944134218	0.000303031772561976\\
1.39470153417155	0.000238582106112192\\
1.39275905292618	0.000198405263247447\\
1.39082197496662	0.000170059553220424\\
1.38889027777917	0.000148588431003514\\
1.38696393897503	0.000124145985197173\\
1.38504293628947	0.000109422614596731\\
1.38312724758091	0.000100205985345183\\
1.38121685083011	0.000100433976570163\\
1.37931172413931	9.29068256495374e-05\\
1.3774118457314	9.02871743691211e-05\\
1.37551719394911	8.04969207969883e-05\\
1.37362774725412	7.12152261059808e-05\\
1.37174348422634	6.87421244490476e-05\\
1.36986438356301	6.46390569168899e-05\\
1.36799042407798	6.08642549823414e-05\\
1.36612158470082	6.39571777749598e-05\\
1.36425784447613	5.68255067470966e-05\\
1.36239918256267	4.9481572765979e-05\\
1.36054557823265	5.06057460321896e-05\\
1.35869701087092	4.93485760133999e-05\\
1.35685345997422	4.20819665885468e-05\\
1.35501490515041	4.29503349665985e-05\\
1.35318132611773	4.39284915100249e-05\\
1.35135270270405	4.00133139520379e-05\\
1.34952901484615	3.91869161310599e-05\\
1.34771024258895	4.95298199614209e-05\\
1.34589636608479	4.00497017394762e-05\\
1.34408736559274	3.91250527695794e-05\\
1.34228322147785	3.78789766364031e-05\\
1.34048391421046	3.44904101082523e-05\\
1.33868942436546	3.2817143117196e-05\\
1.33689973262166	3.250979626497e-05\\
1.33511481976101	3.38498951331753e-05\\
1.333334666668	3.00883416517706e-05\\
1.33155925432889	3.14107741703412e-05\\
1.32978856383112	2.98596683677614e-05\\
1.32802257636255	2.91696417110696e-05\\
1.32626127321088	2.84945882748739e-05\\
1.32450463576291	2.71134259302316e-05\\
1.32275264550397	2.63286967177378e-05\\
1.32100528401717	2.57437205454664e-05\\
1.31926253298285	2.52515595213648e-05\\
1.31752437417787	2.57198218385778e-05\\
1.315790789475	2.4471147658199e-05\\
1.31406176084231	2.71835543005353e-05\\
1.31233727034252	2.33122082963944e-05\\
1.31061730013237	2.36054144066518e-05\\
1.30890183246204	2.38149468583723e-05\\
1.30719084967451	2.26124983503512e-05\\
1.30548433420496	2.33829303596162e-05\\
1.30378226858018	2.26677145237061e-05\\
1.30208463541797	2.33890878125197e-05\\
1.30039141742653	2.2868225012631e-05\\
1.2987025974039	2.16552052333848e-05\\
1.29701815823735	2.11512701843781e-05\\
1.29533808290285	2.05975875041879e-05\\
1.29366235446442	2.00373811265786e-05\\
1.29199095607364	2.12643390631975e-05\\
1.29032387096903	2.09648064103946e-05\\
1.28866108247552	2.0740264828989e-05\\
1.28700257400386	1.88623404602983e-05\\
1.28534832905013	1.99572134506283e-05\\
1.28369833119512	1.90880016150682e-05\\
1.28205256410385	1.9537591712574e-05\\
1.28041101152497	1.8547833625552e-05\\
1.27877365729028	1.88700251331971e-05\\
1.27714048531418	1.89822348525295e-05\\
1.27551147959311	1.84189823165123e-05\\
1.2738866242051	1.89104209174504e-05\\
1.27226590330916	1.79365336427918e-05\\
1.27064930114485	1.70982599694085e-05\\
1.26903680203173	1.69191988616422e-05\\
1.26742839036882	1.74283770628149e-05\\
1.26582405063418	1.76104707056974e-05\\
1.26422376738432	1.78394062773758e-05\\
1.26262752525379	1.74608946666306e-05\\
1.2610353089546	1.7029232749225e-05\\
1.25944710327582	1.6795852479366e-05\\
1.25786289308302	1.65560164755147e-05\\
1.25628266331784	1.6307943221997e-05\\
1.25470639899749	1.66351511316742e-05\\
1.25313408521429	1.67380387264072e-05\\
1.25156570713517	1.61308891948853e-05\\
1.25000125000125	1.64525564439105e-05\\
1.24844069912734	1.6271027653311e-05\\
1.2468840399015	1.64046561971742e-05\\
1.24533125778456	1.5417497875074e-05\\
1.2437823383097	1.55799440112486e-05\\
1.24223726708199	1.54649555629532e-05\\
1.24069602977792	1.49614595448237e-05\\
1.23915861214498	1.49508512913445e-05\\
1.23762500000124	1.54519245311836e-05\\
1.23609517923486	1.5561267355568e-05\\
1.2345691358037	1.54483437597238e-05\\
1.2330468557349	1.45559347818245e-05\\
1.23152832512438	1.53623904050035e-05\\
1.23001353013653	1.44085878362335e-05\\
1.22850245700369	1.43467559777996e-05\\
1.22699509202577	1.49130384231162e-05\\
1.22549142156985	1.47009061018186e-05\\
1.22399143206977	1.51999405897142e-05\\
1.22249511002567	1.44930035670196e-05\\
1.22100244200366	1.43484937933099e-05\\
1.21951341463537	1.51301873384604e-05\\
1.21802801461754	1.50214883223273e-05\\
1.21654622871168	1.36707909194347e-05\\
1.21506804374362	1.41795078991237e-05\\
1.21359344660316	1.44709484467406e-05\\
1.21212242424364	1.47388375368238e-05\\
1.2106549636816	1.46226993559316e-05\\
1.20919105199637	1.43305454725359e-05\\
1.20773067632971	1.35317782383609e-05\\
1.2062738238854	1.34744699971046e-05\\
1.20482048192892	1.38376448665594e-05\\
1.203370637787	1.37824359551276e-05\\
1.20192427884736	1.38868721461423e-05\\
1.20048139255822	1.40200678511575e-05\\
1.19904196642806	1.39495977973601e-05\\
1.19760598802515	1.36844515245502e-05\\
1.19617344497727	1.35559955893669e-05\\
1.19474432497133	1.40560767261657e-05\\
1.19331861575298	1.4727984145395e-05\\
1.19189630512634	1.35244683383598e-05\\
1.19047738095357	1.34541535618638e-05\\
1.18906183115458	1.38320578113245e-05\\
1.18764964370665	1.35566539440004e-05\\
1.18624080664413	1.3724174992339e-05\\
1.18483530805806	1.32743283744328e-05\\
1.18343313609586	1.29637769541473e-05\\
1.18203427896099	1.34222007483273e-05\\
1.18063872491263	1.35704979359359e-05\\
1.17924646226533	1.347316707691e-05\\
1.17785747938869	1.38806909213577e-05\\
1.17647176470706	1.41877495986085e-05\\
1.17508930669918	1.37762823315893e-05\\
1.17371009389789	1.45723296610489e-05\\
1.1723341148898	1.43538836878318e-05\\
1.17096135831499	1.45641708936745e-05\\
1.16959181286667	1.44876802667253e-05\\
1.16822546729089	1.48777705898564e-05\\
1.16686231038623	1.54720843872045e-05\\
1.1655023310035	1.5897549568262e-05\\
1.1641455180454	1.50542353929771e-05\\
1.16279186046628	1.5622378224702e-05\\
1.16144134727178	1.64178643362211e-05\\
1.16009396751856	1.74545362752405e-05\\
1.15874971031402	1.69528960125515e-05\\
1.15740856481597	1.81677696425004e-05\\
1.15607052023237	2.08788156396336e-05\\
1.15473556582102	2.31384278425162e-05\\
1.15340369088927	2.47378252611408e-05\\
1.15207488479378	3.01323960594728e-05\\
1.15074913694016	3.50755706328152e-05\\
1.14942643678276	4.63423954700081e-05\\
1.14810677382434	7.83545531027323e-05\\
1.14679013761583	0.000149196664860876\\
1.14547651775601	0.000737223903821432\\
1.1441659038913	0.00890867461230263\\
1.14285828571543	0.000261742222223673\\
1.14155365296918	6.3651069517811e-05\\
1.14025199544014	3.19125411732872e-05\\
1.13895330296241	1.68417780047654e-05\\
1.13765756541638	1.04447400487167e-05\\
1.13636477272841	8.35850387487464e-06\\
1.1350749148706	5.9485763425999e-06\\
1.13378798186054	5.25871551248929e-06\\
1.13250396376104	4.02935992158257e-06\\
1.13122285067986	3.65963310652294e-06\\
1.12994463276949	2.64762102525303e-06\\
1.12866930022686	2.87267517810071e-06\\
1.12739684329312	2.24667108132421e-06\\
1.12612725225338	2.2503241018364e-06\\
1.12486051743645	1.9123937358297e-06\\
1.12359662921461	1.98463184449559e-06\\
1.12233557800337	2.00860640671725e-06\\
1.12107735426121	1.73564604899216e-06\\
1.11982194848936	1.79540494445693e-06\\
1.11856935123154	1.76215101215364e-06\\
1.11731955307374	1.71113326706241e-06\\
1.11607254464397	1.9882858969058e-06\\
1.11482831661204	1.67750033238567e-06\\
1.11358685968931	1.91299482524682e-06\\
1.11234816462848	1.60571922779175e-06\\
1.11111222222333	1.92630517421949e-06\\
1.10987902330855	1.89387362642665e-06\\
1.10864855875942	1.81706864191086e-06\\
1.10742081949169	1.52298846893605e-06\\
1.10619579646128	1.72284720169193e-06\\
1.10497348066409	1.52467677827323e-06\\
1.10375386313576	1.54495609013842e-06\\
1.10253693495149	1.23188419122685e-06\\
1.10132268722577	9.89243135492075e-07\\
1.10011111111221	2.34027791266275e-06\\
1.0989021978033	7.3232516635607e-06\\
1.09769593853019	4.22993003926859e-06\\
1.0964923245625	3.42152250985258e-06\\
1.0952913472081	3.14526332809348e-06\\
1.09409299781291	2.98238738319506e-06\\
1.09289726776066	3.02321450354613e-06\\
1.09170414847271	2.91259052023915e-06\\
1.09051363140785	2.92385837008727e-06\\
1.08932570806209	2.80723253401746e-06\\
1.08814036996844	3.02554268890723e-06\\
1.08695760869674	3.11021817132857e-06\\
1.08577741585342	3.12844959259991e-06\\
1.08459978308134	3.12923982826288e-06\\
1.08342470205959	3.00905743780813e-06\\
1.08225216450325	3.11663534333506e-06\\
1.08108216216324	3.12547216911521e-06\\
1.07991468682613	3.10831498023773e-06\\
1.07874973031392	3.11713780656452e-06\\
1.07758728448384	3.15774140524275e-06\\
1.0764273412282	3.33591839454398e-06\\
1.07526989247419	3.07128249832252e-06\\
1.07411493018367	3.3394918286155e-06\\
1.072962446353	3.30494990688691e-06\\
1.07181243301286	3.31308532459635e-06\\
1.07066488222805	3.28057265973478e-06\\
1.06951978609733	3.16113891870766e-06\\
1.06837713675321	3.47689458647305e-06\\
1.06723692636179	3.47155060868142e-06\\
1.0660991471226	3.3128850119319e-06\\
1.06496379126837	3.62548571975008e-06\\
1.06383085106489	3.19565208577373e-06\\
1.06270031881084	3.53441920423184e-06\\
1.06157218683758	3.52338335672991e-06\\
1.06044644750901	3.51685178572637e-06\\
1.0593230932214	3.43453931617773e-06\\
1.05820211640317	3.54625313451041e-06\\
1.0570835095148	3.71471695459711e-06\\
1.05596726504857	3.60473655580831e-06\\
1.05485337552848	3.58287964554919e-06\\
1.05374183351001	3.68209473697492e-06\\
1.05263263158	3.58953035065299e-06\\
1.05152576235647	3.55515168845115e-06\\
1.05042121848845	3.68331390692612e-06\\
1.04931899265582	3.64275056481615e-06\\
1.04821907756918	3.74445230653264e-06\\
1.04712146596963	3.71987768920986e-06\\
1.04602615062866	3.75903605666827e-06\\
1.04493312434796	3.71953508549991e-06\\
1.04384237995929	3.85390952718649e-06\\
1.0427539103243	3.69623885234439e-06\\
1.04166770833437	3.81737145859938e-06\\
1.04058376691051	3.74898507851562e-06\\
1.03950207900312	3.72923101487882e-06\\
1.0384226375919	3.77918219170857e-06\\
1.03734543568568	3.83593713673629e-06\\
1.03627046632228	3.83412292927754e-06\\
1.03519772256832	3.7243095388432e-06\\
1.03412719751913	3.65499864808421e-06\\
1.03305888429855	3.66043408327169e-06\\
1.03199277605882	3.70570091979501e-06\\
1.03092886598041	3.98710755904499e-06\\
1.02986714727188	3.65034622684311e-06\\
1.02880761316975	3.93693059655679e-06\\
1.02775025693833	3.90985840547498e-06\\
1.02669507186961	3.92469876092633e-06\\
1.02564205128308	3.69439054238232e-06\\
1.02459118852561	3.62911512188547e-06\\
1.02354247697134	3.92245765541003e-06\\
1.02249591002147	3.90094700420686e-06\\
1.02145148110419	3.91474970816924e-06\\
1.02040918367449	4.11372349757028e-06\\
1.01936901121407	3.65869166099101e-06\\
1.01833095723116	3.79605906839357e-06\\
1.01729501526043	3.65575193231599e-06\\
1.0162611788628	3.78431210406149e-06\\
1.01522944162538	3.67778220725583e-06\\
1.01419979716126	3.90627294710786e-06\\
1.01317223910942	3.82914964123641e-06\\
1.01214676113462	3.99445202169358e-06\\
1.0111233569272	4.09428432374773e-06\\
1.01010202020303	3.90243562157472e-06\\
1.00908274470333	3.6682069390958e-06\\
1.00806552419456	3.77277125499161e-06\\
1.00705035246828	3.82114720880417e-06\\
1.00603722334105	3.76376316717829e-06\\
1.00502613065427	4.03055765572439e-06\\
1.0040170682741	3.81374398570083e-06\\
1.00301003009127	3.86354691529582e-06\\
1.00200501002104	3.77840756581732e-06\\
1.001002002003	3.7757877346998e-06\\
1.000001000001	3.678319559141e-06\\
0.999001998002997	3.66182247152327e-06\\
0.998004990020958	3.71863872837575e-06\\
0.997009970090728	3.72847730824321e-06\\
0.996016932271912	3.70489179888061e-06\\
0.995025870647761	3.84740173492499e-06\\
0.99403677932505	3.89314383297105e-06\\
0.993049652433962	3.71245911619222e-06\\
0.992064484127976	3.69313591366592e-06\\
0.991081268583746	3.81656044099116e-06\\
0.99010000000099	3.91851264873284e-06\\
0.989120672602374	3.72982090065737e-06\\
0.988143280633399	3.75388005326124e-06\\
0.98716781836229	3.75014602016339e-06\\
0.986194280079882	3.71402991102738e-06\\
0.985222660099507	3.87350711754253e-06\\
0.98425295275689	3.61589279739114e-06\\
0.983285152410029	3.76118646310844e-06\\
0.982319253439096	3.71843968076499e-06\\
0.98135525024632	3.87518442846467e-06\\
0.980393137255882	3.84485134103135e-06\\
0.97943290891381	3.73948621204175e-06\\
0.978474559687867	3.81388001809831e-06\\
0.977518084067449	3.83966805778622e-06\\
0.976563476563476	3.81142763877109e-06\\
0.975610731708293	3.72741411740314e-06\\
0.974659844055555	4.01480798712725e-06\\
0.973710808180136	3.87918570474147e-06\\
0.972763618678016	4.00248867804795e-06\\
0.971818270166181	4.24344495186153e-06\\
0.970874757282524	4.21756851635919e-06\\
0.969933074685742	4.49828692224265e-06\\
0.968993217055232	4.07258596933855e-06\\
0.968055179090997	4.49052196934567e-06\\
0.967118955513539	4.74411846923667e-06\\
0.966184541063768	5.14473706377447e-06\\
0.965251930502896	5.6071004525678e-06\\
0.964321118612343	6.38184254612603e-06\\
0.963392100193642	7.56227775798978e-06\\
0.962464870068335	1.07689251060504e-05\\
0.961539423077885	1.91353919585019e-05\\
0.960615754083573	0.000122617292285076\\
0.959693857966411	3.5981343695419e-05\\
0.958773729627037	1.74628387556415e-06\\
0.957855363985632	7.09076131949871e-08\\
0.956938755981818	7.30112183011115e-08\\
0.95602390057457	2.2431673172188e-07\\
0.95511079274212	4.0156557953169e-07\\
0.95419942748187	5.39732961540508e-07\\
0.953289799810295	6.24625498318774e-07\\
0.952381904762857	6.35704820764376e-07\\
0.951475737393911	6.72575765196032e-07\\
0.950571292776616	7.829550060823e-07\\
0.949668566002849	8.57080093513038e-07\\
0.948767552183112	8.66766094497823e-07\\
0.947868246446445	8.46867555836197e-07\\
0.946970643940341	8.14330732352259e-07\\
0.946074739830653	8.13680915076153e-07\\
0.945180529301512	8.68090783056062e-07\\
0.944288007555241	8.68933001858242e-07\\
0.943397169812264	8.7120879248677e-07\\
0.942508011311027	8.64701736790234e-07\\
0.941620527307909	8.87485117299766e-07\\
0.94073471307714	7.85732145411404e-07\\
0.939850563910714	7.80638982532714e-07\\
0.93896807511831	7.96331401828434e-07\\
0.938087242027204	8.17108388591211e-07\\
0.937208059982193	7.68462009043197e-07\\
0.936330524345506	8.51757882913907e-07\\
0.935454630496726	8.47153205922726e-07\\
0.93458037383271	7.7616189169344e-07\\
0.933707749767507	8.14824462927286e-07\\
0.932836753732276	8.41427318705889e-07\\
0.931967381175209	7.08500030487964e-07\\
0.931099627561452	8.16919422982626e-07\\
0.930233488373023	6.45450556622628e-07\\
0.929368959108736	1.36662577176547e-06\\
0.928506035284122	7.34159375013995e-05\\
0.927644712431354	3.71625411018312e-07\\
0.926784986099166	7.1630926665948e-07\\
0.925926851852778	6.33036795398478e-07\\
0.92507030527382	5.86871769662849e-07\\
0.924215341960259	6.75408032567825e-07\\
0.923361957526316	6.2241702401207e-07\\
0.922510147602398	6.84512673095222e-07\\
0.921659907835023	6.60394624823494e-07\\
0.92081123388674	6.26701587553294e-07\\
0.919964121436062	6.88205007115453e-07\\
0.91911856617739	6.85838799401049e-07\\
0.918274563820937	7.24508551079086e-07\\
0.917432110092661	7.71761012760002e-07\\
0.916591200734189	7.10484752314958e-07\\
0.915751831502747	7.72539288293635e-07\\
0.914913998171089	7.75908987737515e-07\\
0.914077696527422	6.68172487886575e-07\\
0.913242922375342	7.22386837293849e-07\\
0.912409671533759	7.54638678191191e-07\\
0.911577939836828	7.90182445624443e-07\\
0.91074772313388	7.54467588704066e-07\\
0.909919017289354	8.30309694529642e-07\\
0.909091818182727	8.37146517866592e-07\\
0.908266121708447	6.90490543654033e-07\\
0.907441923775862	8.06290630312656e-07\\
0.906619220309157	8.25508511898831e-07\\
0.905798007247282	7.75910140872436e-07\\
0.904978280543891	8.42369181831653e-07\\
0.904160036167269	7.04705595586065e-07\\
0.903343270100271	8.35699311780656e-07\\
0.902527978340253	7.42546584411848e-07\\
0.901714156899008	8.49521310450163e-07\\
0.900901801802703	7.36626632504728e-07\\
0.900090909091809	7.62581787321984e-07\\
0.899281474821043	7.81332823619665e-07\\
0.898473495059299	8.55690962574983e-07\\
0.897666965889587	8.0532295647293e-07\\
0.896861883408969	8.69499176489017e-07\\
0.896058243728495	8.29955522998946e-07\\
0.895256042973142	8.08835798178747e-07\\
0.894455277281753	8.04865188921285e-07\\
0.89365594280697	8.48565980973115e-07\\
0.892858035715179	7.56964542473308e-07\\
0.892061552186441	7.45702913607278e-07\\
0.891266488414438	8.09578269256832e-07\\
0.890472840606411	7.97243138759889e-07\\
0.889680604983096	8.23503076328914e-07\\
0.888889777778667	7.17017196268504e-07\\
0.888100355240675	7.18067415955653e-07\\
0.887312333629991	8.05432210471823e-07\\
0.886525709220745	7.88240302137037e-07\\
0.885740478300266	6.79945114230565e-07\\
0.884956637169027	7.83799375490278e-07\\
0.884174182140583	7.59019877798467e-07\\
0.883393109541519	7.76321946190303e-07\\
0.882613415711386	8.08867178842529e-07\\
0.881835097002645	7.73605540079267e-07\\
0.881058149780617	7.51451175677096e-07\\
0.880282570423415	7.43760957256225e-07\\
0.8795083553219	7.79744871368918e-07\\
0.878735500879613	7.21552225284928e-07\\
0.87796400351273	7.07508934393798e-07\\
0.87719385965	7.50581558432386e-07\\
0.876425065732691	7.11318840903474e-07\\
0.875657618214536	7.62225135325069e-07\\
0.87489151356168	7.02571828430564e-07\\
0.874126748252622	6.90171970557801e-07\\
0.873363318778166	6.69704157368655e-07\\
0.872601221641361	7.33758569696131e-07\\
0.871840453357454	6.59667089653343e-07\\
0.871081010453833	6.45090180326367e-07\\
0.870322889469974	7.01059528952991e-07\\
0.869566086957391	6.63922027958218e-07\\
0.868810599479583	6.19423197874484e-07\\
0.868056423611979	6.53522653004534e-07\\
0.867303555941891	6.91524596606265e-07\\
0.866551993068457	6.31521163175061e-07\\
0.865801731602597	5.66691210543276e-07\\
0.865052768166955	6.25093730712376e-07\\
0.864305099395851	5.73252207814297e-07\\
0.863558721935233	6.12897916091111e-07\\
0.862813632442623	5.95683914468806e-07\\
0.862069827587069	5.78878495251449e-07\\
0.861327304049096	5.66605338311579e-07\\
0.860586058520654	5.36350644568819e-07\\
0.859846087705073	6.39454867700951e-07\\
0.85910738831701	5.36249780291801e-07\\
0.858369957082403	5.33859177781401e-07\\
0.857633790738422	5.23863375344171e-07\\
0.856898886033419	5.26320836630145e-07\\
0.856165239726884	5.30580593678285e-07\\
0.855432848589393	4.9015820103157e-07\\
0.854701709402564	4.96124123671527e-07\\
0.853971818959009	4.56417481857338e-07\\
0.853243174062287	4.43106545050433e-07\\
0.852515771526854	4.93870507350375e-07\\
0.851789608178024	5.05878385993047e-07\\
0.851064680851915	4.43682548748521e-07\\
0.850340986395408	4.30633136927532e-07\\
0.8496185216661	4.71038244088918e-07\\
0.848897283532258	4.89913530280041e-07\\
0.848177268872773	3.61160848404757e-07\\
0.847458474577119	4.69740724662265e-07\\
0.846740897545301	3.80144035431195e-07\\
0.846024534687817	3.67739653866327e-07\\
0.845309382925613	4.56800465297065e-07\\
0.844595439190034	3.40584804769989e-07\\
0.843882700422785	3.5902156839943e-07\\
0.843171163575885	3.50201409804649e-07\\
0.842460825611626	3.05714328190365e-07\\
0.841751683502525	3.53799145223174e-07\\
0.841043734231287	3.13774813338024e-07\\
0.840336974790756	3.2078572175199e-07\\
0.839631402183879	3.04067986592495e-07\\
0.838927013423658	2.99734567984313e-07\\
0.83822380553311	2.61859854873972e-07\\
0.837521775545226	2.67002919247303e-07\\
0.836820920502929	2.58707746430524e-07\\
0.83612123745903	2.37921883517397e-07\\
0.83542272347619	2.03008087657263e-07\\
0.834725375626878	2.38449118829024e-07\\
0.834029190993328	2.82550857669674e-07\\
0.8333341666675	2.5988719211826e-07\\
0.832640299751041	2.42287910414155e-07\\
0.831947587355241	2.07879722666721e-07\\
0.831256026600997	2.53912758373153e-07\\
0.830565614618771	3.01469271524957e-07\\
0.829876348548548	2.77777122671769e-07\\
0.829188225539801	2.66748726299828e-07\\
0.82850124275145	3.13559994313493e-07\\
0.827815397351821	4.56986728913955e-07\\
0.82713068651861	1.78473823471049e-05\\
0.826447107438843	1.54824925266894e-08\\
0.825764657308836	1.01116983675584e-07\\
0.825083333334158	9.91825290704623e-08\\
0.824403132729596	1.33329784583404e-07\\
0.82372405271911	1.50854366643786e-07\\
0.823046090535802	2.05890090954573e-07\\
0.822369243421875	1.39795977805072e-07\\
0.821693508628595	1.98959872243099e-07\\
0.821018883416256	2.86653328337385e-07\\
0.820345365054143	2.38815331909432e-07\\
0.819672950820492	3.34358349820467e-07\\
0.819001638002457	3.21168557910994e-07\\
0.818331423896072	3.71118800075399e-07\\
0.817662305806214	4.40703542558922e-07\\
0.816994281046568	5.02141961960609e-07\\
0.816327346939592	5.19138537286738e-07\\
0.815661500816476	6.97329053848149e-07\\
0.814996740017115	6.68472833184566e-07\\
0.814333061890065	9.68286224497916e-07\\
0.813670463792514	1.10228372455558e-06\\
0.813008943090244	1.32331595489443e-06\\
0.812348497157595	1.37371708132913e-06\\
0.811689123377435	1.62186794639554e-06\\
0.811030819141119	1.98848873654875e-06\\
0.81037358184846	2.38909096821311e-06\\
0.809717408907692	2.42195894292695e-06\\
0.809062297735437	3.7228771756428e-06\\
0.808408245756669	5.19008105126049e-06\\
0.807755250404685	6.96059485955284e-06\\
0.807103309121065	1.02360021459812e-05\\
0.806452419355645	1.38707661686146e-05\\
0.805802578566479	2.12565036442251e-05\\
0.805153784219807	4.41893613094081e-05\\
0.804506033790024	0.000104222298763934\\
0.803859324759646	0.000892824779857825\\
0.803213654619277	0.00257591176478094\\
0.802569020867576	0.000232048817177294\\
0.801925421011227	7.06502322776383e-05\\
0.801282852564904	3.97548090672324e-05\\
0.800641313051241	2.40829590770258e-05\\
0.8000008000008	1.65303628594435e-05\\
0.799361310952038	1.37328321315532e-05\\
0.798722843451278	1.14104062073058e-05\\
0.798085395052674	1.03817451477464e-05\\
0.797448963318182	9.3094836988625e-06\\
0.79681354581753	7.40882490453057e-06\\
0.796179140128185	6.59396524746843e-06\\
0.795545743835322	6.21904155484961e-06\\
0.794913354531796	5.45923089223368e-06\\
0.79428196981811	4.95787479822305e-06\\
0.793651587302381	5.18543147531334e-06\\
0.793022204600317	4.83769651464261e-06\\
0.792393819335182	4.94642323144142e-06\\
0.791766429137767	4.52755640687216e-06\\
0.791140031646361	4.4369520356635e-06\\
0.790514624506719	3.85280775759229e-06\\
0.789890205372038	3.88843707307475e-06\\
0.78926677190292	3.78004904025832e-06\\
0.78864432176735	3.85618850238914e-06\\
0.788022852640662	3.68254662701651e-06\\
0.787402362205512	3.79373682418801e-06\\
0.786782848151849	3.30324404588456e-06\\
0.786164308176887	3.13513637858433e-06\\
0.785546739985075	3.25118838089203e-06\\
0.784930141288069	3.40022875930541e-06\\
0.784314509804706	3.28935192905804e-06\\
0.783699843260972	3.35889125853375e-06\\
0.783086139389976	3.51945281375394e-06\\
0.782473395931925	3.1913595948096e-06\\
0.781861610634089	3.38041454839047e-06\\
0.781250781250781	4.18725367669696e-06\\
0.780640905543325	2.95100760726918e-06\\
0.780031981280031	2.7903764859409e-06\\
0.779424006236165	2.91127203367582e-06\\
0.778816978193925	2.8969877039045e-06\\
0.778210894942412	2.9810564479985e-06\\
0.777605754277605	2.79723427408333e-06\\
0.777001554002331	2.92835626645313e-06\\
0.776398291926242	2.77071011708606e-06\\
0.775795965865787	2.81626872852578e-06\\
0.775194573644186	2.73786387504577e-06\\
0.774594113091402	3.10552138758077e-06\\
0.773994582044118	2.97696419972184e-06\\
0.773395978345708	2.81965649621013e-06\\
0.772798299846213	2.7933539938184e-06\\
0.772201544402316	2.75566772048138e-06\\
0.771605709877315	2.7992569727698e-06\\
0.771010794141095	3.20429293459181e-06\\
0.770416795070108	2.9717148488858e-06\\
0.769823710547344	2.7238108089423e-06\\
0.769231538462308	2.6901807160199e-06\\
0.768640276710991	2.91411886324494e-06\\
0.768049923195852	2.60300460987794e-06\\
0.767460475825787	2.78670377298627e-06\\
0.766871932516104	2.64096164278182e-06\\
0.766284291188506	2.70168114681937e-06\\
0.765697549771057	3.05074977199969e-06\\
0.765111706198164	2.66273229011743e-06\\
0.76452675841055	2.95719306051567e-06\\
0.763942704355233	2.74211334819054e-06\\
0.763359541985496	2.67004384373133e-06\\
0.76277726926087	2.65700694065759e-06\\
0.762195884147104	2.89548298486199e-06\\
0.761615384616146	2.83534306526914e-06\\
0.761035768646119	2.93450330121174e-06\\
0.760457034221293	2.83320849460544e-06\\
0.759879179332067	3.26784616725653e-06\\
0.759302201974943	2.89513837958347e-06\\
0.758726100152504	2.96645331479099e-06\\
0.758150871873389	2.86057776920263e-06\\
0.757576515152273	3.02121467137981e-06\\
0.757003028009841	3.04347540543285e-06\\
0.756430408472768	2.83660300815397e-06\\
0.755858654573696	3.09802769114168e-06\\
0.755287764351208	3.00371701466997e-06\\
0.754717735849811	3.0818152561092e-06\\
0.75414856711991	3.21995166147631e-06\\
0.753580256217784	3.22758238756764e-06\\
0.753012801205572	3.05971922675339e-06\\
0.752446200151241	2.96580085876304e-06\\
0.751880451128571	2.87881822282915e-06\\
0.75131555221713	3.09080524290311e-06\\
0.750751501502252	3.43057764195363e-06\\
0.750188297075019	3.5048423574751e-06\\
0.749625937032234	3.24025237178919e-06\\
0.749064419476404	3.39923260991587e-06\\
0.748503742515718	3.39720044579951e-06\\
0.747943904264024	3.31478033091379e-06\\
0.747384902840807	3.6964824647982e-06\\
0.746826736371172	3.39659988106949e-06\\
0.746269402985821	3.64002413974495e-06\\
0.745712900821029	3.38097515489648e-06\\
0.745157228018629	4.11685702011971e-06\\
0.744602382725987	3.87348791766657e-06\\
0.744048363095982	3.71354570165497e-06\\
0.743495167286989	3.34535291214684e-06\\
0.742942793462853	3.84724051339214e-06\\
0.742391239792873	4.09479478259766e-06\\
0.74184050445178	4.34861725802154e-06\\
0.741290585619718	4.39798032285923e-06\\
0.740741481482222	4.26435660292747e-06\\
0.7401931902302	3.96060651581587e-06\\
0.739645710059911	4.32421098996155e-06\\
0.739099039172949	4.08207693249681e-06\\
0.738553175776218	4.52193221613828e-06\\
0.738008118081919	4.56478903973833e-06\\
0.737463864307522	4.51205026167809e-06\\
0.736920412675755	5.53018267876212e-06\\
0.73637776141458	4.30568148038141e-06\\
0.735835908757174	4.96098517193913e-06\\
0.735294852941912	4.73223377963498e-06\\
0.734754592212344	5.18090428813397e-06\\
0.734215124817181	5.63104377797155e-06\\
0.733676449010271	5.69790380364951e-06\\
0.733138563050586	6.16327846658556e-06\\
0.732601465202198	6.35749449427082e-06\\
0.732065153734261	6.46065897314133e-06\\
0.731529626920995	6.81001621423247e-06\\
0.730994883041667	6.52397980885175e-06\\
0.73046092038057	7.76408031294642e-06\\
0.729927737227007	7.07736880530794e-06\\
0.729395331875273	7.53799268927625e-06\\
0.728863702624636	8.29366163941985e-06\\
0.728332847779315	9.22528207004438e-06\\
0.727802765648472	9.25405296371202e-06\\
0.727273454546182	9.74442215711923e-06\\
0.726744912791424	1.24121578778109e-05\\
0.726217138708061	4.45358283102791e-06\\
0.725690130624818	7.99320340080039e-06\\
0.725163886875272	9.85467392096783e-06\\
0.724638405797826	9.5849125022738e-06\\
0.724113685735699	1.00261452119624e-05\\
0.723589725036903	1.34325085435374e-05\\
0.72306652205423	1.28104257041908e-05\\
0.722544075145231	1.32526887222126e-05\\
0.722022382672202	1.69168332928876e-05\\
0.721501443002164	1.78548805870885e-05\\
0.720981254506849	1.62385291879337e-05\\
0.72046181556268	1.83569858413272e-05\\
0.719943124550756	2.05172311855627e-05\\
0.719425179856835	2.17797139830463e-05\\
0.718907979871315	2.61998858617381e-05\\
0.718391522989224	2.90150998350126e-05\\
0.717875807610194	2.87675150389396e-05\\
0.71736083213845	3.15498795479326e-05\\
0.716846594982796	3.26244755812926e-05\\
0.71633309455659	4.09275518405218e-05\\
0.715820329277738	5.06149920381438e-05\\
0.715308297568669	6.07776319279568e-05\\
0.714796997856326	6.96594324621326e-05\\
0.714286428572143	8.12638324943978e-05\\
0.713776588152034	9.82779836363439e-05\\
0.713267475036376	0.000116495022567618\\
0.712759087669993	0.000112867546141806\\
0.712251424502137	0.000150529974727276\\
0.711744483986477	0.000225015978750159\\
0.711238264581081	0.000309418114339589\\
0.710732764748401	0.000478224782923895\\
0.710227982955256	0.000693342671214543\\
0.709723917672818	0.00104607635781246\\
0.709220567376596	0.00239833541482062\\
0.708717930546421	0.00608764573423052\\
0.708216005666431	0.147002751387717\\
0.707714791225053	0.0203328076109772\\
0.707214285714993	0.00434831370662065\\
0.706714487633215	0.00145813822094987\\
0.706215395480932	0.000868917925405128\\
0.705717007763585	0.000490394855925281\\
0.705219322990832	0.000292375642279663\\
0.704722339676533	0.00020772085355094\\
0.704226056338732	0.000151574107731616\\
0.703730471499648	0.000131194752408241\\
0.703235583685654	0.00012957735393673\\
0.702741391427266	9.1929183310403e-05\\
0.702247893259129	7.2666650475283e-05\\
0.70175508772	5.88674268530852e-05\\
0.701262973352735	4.94578574081951e-05\\
0.700771548704275	3.87753674028143e-05\\
0.70028081232563	3.38062518398867e-05\\
0.699790762771868	3.11193460002561e-05\\
0.699301398602098	3.13074502546871e-05\\
0.698812718379455	2.77300753619758e-05\\
0.698324720671089	2.62714841290643e-05\\
0.697837404048151	2.18755432122238e-05\\
0.697350767085774	1.83460356667237e-05\\
0.696864808363066	1.75427614903971e-05\\
0.696379526463092	1.61217694290748e-05\\
0.69589491997286	1.48749491792525e-05\\
0.69541098748331	1.57427780087597e-05\\
0.694927727589298	1.26146555154981e-05\\
0.694445138889583	1.0271433416181e-05\\
0.693963219986815	1.09228797699421e-05\\
0.693481969487517	1.03171814841742e-05\\
0.693001386002079	7.87741325508176e-06\\
0.692521468144737	8.6251996238792e-06\\
0.692042214533564	8.97726112754534e-06\\
0.691563623790456	7.58113192493578e-06\\
0.691085694541119	7.94192148888833e-06\\
0.690608425415055	1.05682289180022e-05\\
0.690131815045549	6.92398791651364e-06\\
0.689655862069655	6.71106174152737e-06\\
0.689180565128187	6.29573454938815e-06\\
0.688705922865702	5.18820361660949e-06\\
0.688231933930489	4.79875609879359e-06\\
0.687758596974553	4.82608417859519e-06\\
0.687285910653608	5.26134467056121e-06\\
0.68681387362706	4.06901220636848e-06\\
0.686342484557996	4.54891647647539e-06\\
0.685871742113169	4.03408265771171e-06\\
0.685401644962988	3.86409802107262e-06\\
0.684932191781507	3.72164031889388e-06\\
0.684463381246406	3.30624387386142e-06\\
0.683995212038988	3.14648024560151e-06\\
0.683527682844156	3.08783339774303e-06\\
0.68306079235041	2.97989145413516e-06\\
0.682594539249829	3.11592372563553e-06\\
0.682128922238063	2.79291324486714e-06\\
0.681663940014315	3.50373869779971e-06\\
0.681199591281335	2.41284768107227e-06\\
0.680735874745405	2.5157814107471e-06\\
0.680272789116326	2.70534807559277e-06\\
0.67981033310741	2.32279030438212e-06\\
0.679348505435462	2.60210855933359e-06\\
0.678887304820774	2.37114067954826e-06\\
0.67842672998711	2.57779453099629e-06\\
0.677966779661695	2.35389026839475e-06\\
0.677507452575203	2.01269559908491e-06\\
0.677048747461747	2.02264902359872e-06\\
0.676590663058863	1.88139732968843e-06\\
0.676133198107505	1.83778212476361e-06\\
0.675676351352027	2.07299572728607e-06\\
0.675220121540176	2.00617372070372e-06\\
0.674764507423077	1.88688109812955e-06\\
0.674309507755226	1.52063398333605e-06\\
0.673855121294474	1.7550594416465e-06\\
0.67340134680202	1.60504996710274e-06\\
0.672948183042396	1.66503756094711e-06\\
0.672495628783457	1.48617372909072e-06\\
0.672043682796371	1.57756311810816e-06\\
0.671592343855608	1.5958047121109e-06\\
0.671141610738926	1.50103127145264e-06\\
0.670691482227364	1.55106999731932e-06\\
0.670241957105228	1.33262408200179e-06\\
0.66979303416008	1.2013682071843e-06\\
0.669344712182731	1.1898552402336e-06\\
0.668896989967224	1.31933878176801e-06\\
0.668449866310829	1.38879571233197e-06\\
0.668003340014028	1.44250868257343e-06\\
0.667557409880507	1.30676127163373e-06\\
0.667112074717145	1.25695129051432e-06\\
0.666667333334	1.2255172876787e-06\\
0.666223184544304	1.16388133677227e-06\\
0.665779627164447	1.14420587426029e-06\\
0.665336660013972	1.25410463039437e-06\\
0.664894281915558	1.17752606646824e-06\\
0.664452491695017	1.1141921566175e-06\\
0.664011288181275	1.18191102755529e-06\\
0.66357067020637	1.14952113954044e-06\\
0.663130636605438	1.1416544755727e-06\\
0.6626911862167	1.01832117415606e-06\\
0.662252317881457	1.01977978136635e-06\\
0.661814030444077	1.00836492260273e-06\\
0.661376322751984	9.30031489365821e-07\\
0.660939193655651	9.8243292354464e-07\\
0.660502642008586	1.05496731137901e-06\\
0.660066666667327	1.05759587673465e-06\\
0.659631266491425	9.98746482754761e-07\\
0.659196440343441	8.72100375712255e-07\\
0.658762187088933	1.06616024600872e-06\\
0.658328505596445	8.45657937940284e-07\\
0.6578953947375	8.58933749478309e-07\\
0.657462853386588	9.67350038581427e-07\\
0.657030880421156	9.97150483287931e-07\\
0.656599474721602	1.04931327883453e-06\\
0.65616863517126	8.84730959539199e-07\\
0.655738360656393	8.97512109391885e-07\\
0.655308650066186	1.0138527030388e-06\\
0.654879502292731	9.82675994283667e-07\\
0.654450916231021	7.5117170446806e-07\\
0.65402289077894	9.08579799050079e-07\\
0.653595424837255	9.58294406781595e-07\\
0.653168517309601	1.05145060634792e-06\\
0.65274216710248	9.98311977743419e-07\\
0.652316373125245	8.93251869191775e-07\\
0.651891134290091	7.63639438821865e-07\\
0.651466449512052	7.67233386586922e-07\\
0.651042317708984	8.56578314144966e-07\\
0.650618737801561	8.85838819088088e-07\\
0.650195708713264	8.88749762336487e-07\\
0.64977322937037	8.38404133831488e-07\\
0.649351298701948	8.91651914713604e-07\\
0.648929915639844	8.46507113850879e-07\\
0.648509079118677	8.79119455805634e-07\\
0.648088788075826	9.10961967992196e-07\\
0.647669041451425	1.00082638068328e-06\\
0.647249838188349	8.17545849363393e-07\\
0.646831177232212	8.20064999703249e-07\\
0.646413057531351	8.80964380937582e-07\\
0.645995478036822	8.04380437159799e-07\\
0.645578437702389	8.17649483434665e-07\\
0.645161935484516	7.50916608716421e-07\\
0.64474597034236	7.1814261489443e-07\\
0.644330541237758	7.63543935145444e-07\\
0.643915647135222	8.3130731411029e-07\\
0.64350128700193	7.4943475918556e-07\\
0.643087459807717	8.79290284166898e-07\\
0.642674164525064	1.01536198901124e-06\\
0.642261400129094	8.52589194030507e-07\\
0.641849165597561	1.05818839418085e-06\\
0.64143745991084	9.52095059996662e-07\\
0.641026282051923	8.76271468134341e-07\\
0.640615631006406	8.54471683170603e-07\\
0.640205505762484	8.5387640016296e-07\\
0.63979590531094	1.05033651843996e-06\\
0.639386828645141	9.28961108429685e-07\\
0.638978274761022	6.16385955898117e-07\\
0.638570242657088	7.87988498601924e-07\\
0.638162731334397	7.41846698772886e-07\\
0.637755739796556	1.07502095942107e-06\\
0.637349267049713	6.84893829925272e-07\\
0.636943312102548	8.21856720060824e-07\\
0.636537873966263	8.86183777959926e-07\\
0.63613295165458	8.43766108477316e-07\\
0.635728544183725	5.66593192274878e-07\\
0.635324650572427	1.04369660191543e-06\\
0.634921269841905	6.6167913936211e-07\\
0.634518401015863	9.54445895864893e-07\\
0.634116043120482	2.09715470916522e-06\\
0.633714195184411	2.76923183740156e-06\\
0.633312856238759	3.68004015980768e-05\\
0.632912025317089	0.00596218587868788\\
0.632511701455408	4.4544139329957e-05\\
0.632111883692162	7.98138436927335e-06\\
0.631712571068225	6.79526652492033e-06\\
0.631313762626894	3.50999797813907e-06\\
0.63091545741388	2.52862652564594e-06\\
0.630517654477301	2.7992307815996e-06\\
0.630120352867675	2.17423316537297e-06\\
0.629723551637909	2.39348354352899e-06\\
0.629327249843298	1.97029078973698e-06\\
0.628931446541509	1.31866816253158e-06\\
0.628536140792583	1.05928521309696e-06\\
0.628141331658919	1.13219954848443e-06\\
0.627747018205273	9.50940868327468e-07\\
0.627353199498745	9.37938340579441e-07\\
0.626959874608777	8.0188555331125e-07\\
0.626567042607143	9.22397184074557e-07\\
0.62617470256794	8.88965851469993e-07\\
0.625782853567584	7.10947271040635e-07\\
0.625391494684803	5.77054919875681e-07\\
0.625000625000625	4.97927298457179e-07\\
0.624610243598376	4.8191802606141e-07\\
0.62422034956367	5.90881862759593e-07\\
0.623830941984404	4.89379896026082e-07\\
0.623442019950748	5.32919941564574e-07\\
0.62305358255514	4.36099710518737e-07\\
0.622665628892279	3.9788031459416e-07\\
0.622278158059116	3.25237555087634e-07\\
0.621891169154851	4.36830813785679e-07\\
0.62150466128092	5.00397396309058e-07\\
0.621118633540994	3.7544013640704e-07\\
0.620733085040968	5.07028047352906e-07\\
0.620348014888958	5.2749231242173e-07\\
0.619963422195288	6.35950185209262e-07\\
0.619579306072491	8.56757254617656e-07\\
0.619195665635294	5.03166441525389e-06\\
0.618812500000619	1.89066764654469e-06\\
0.61842980828757	2.46441282779038e-07\\
0.618047589617429	1.17875840380645e-07\\
0.61766584311365	1.03373954165752e-07\\
0.617284567901852	9.81050999705524e-08\\
0.616903763109809	1.28030348722723e-07\\
0.616523427867448	1.0283805556493e-07\\
0.616143561306839	9.94069284007609e-08\\
0.615764162562192	9.19243466605512e-08\\
0.615385230769846	1.24893749309599e-07\\
0.615006765068266	1.05220530993294e-07\\
0.614628764598033	1.37611011702187e-07\\
0.614251228501843	1.16541532343035e-07\\
0.613874155924493	1.61178369367265e-07\\
0.613497546012883	1.13027631459554e-07\\
0.613121397916002	1.4761535814447e-07\\
0.612745710784926	1.35156220185448e-07\\
0.612370483772811	1.26883249117869e-07\\
0.611995716034884	1.39161431941091e-07\\
0.61162140672844	1.44405357041499e-07\\
0.611247555012836	1.55032986482251e-07\\
0.610874160049481	1.50274700074177e-07\\
0.610501221001831	1.57654360088389e-07\\
0.610128737035387	1.67760586894729e-07\\
0.609756707317683	1.4798299898473e-07\\
0.609385131018282	1.44802355054178e-07\\
0.60901400730877	1.98475478838877e-07\\
0.608643335362751	1.66540825169434e-07\\
0.608273114355839	1.29532041071664e-07\\
0.607903343465653	2.46337722345307e-07\\
0.60753402187181	1.76097952000102e-07\\
0.60716514875592	2.33818996416919e-07\\
0.606796723301578	2.03293562699373e-07\\
0.60642874469436	1.92469494923511e-07\\
0.606061212121818	1.87768300828907e-07\\
0.605694124773471	2.24878046498265e-07\\
0.605327481840799	2.59359938046889e-07\\
0.604961282517241	2.50505059574722e-07\\
0.604595525998186	2.37329625095887e-07\\
0.604230211480967	2.43299631119394e-07\\
0.603865338164855	2.36027145289782e-07\\
0.603500905251056	2.51071738352906e-07\\
0.603136911942702	2.59944736682634e-07\\
0.602773357444846	2.6647367398916e-07\\
0.602410240964458	2.80030407642691e-07\\
0.602047561710415	2.7548316964095e-07\\
0.601685318893502	3.18389553280424e-07\\
0.601323511726398	2.76682987753784e-07\\
0.600962139423678	2.98697882898383e-07\\
0.600601201201802	2.79944719926509e-07\\
0.600240696279112	3.12128278606522e-07\\
0.599880623875825	3.22753536206023e-07\\
0.599520983214029	2.96125916412736e-07\\
0.599161773517675	3.10109115945661e-07\\
0.598802994012575	3.23286538815384e-07\\
0.598444643926391	3.21914745686986e-07\\
0.598086722488636	3.39416345290689e-07\\
0.597729228930663	3.42645857903229e-07\\
0.597372162485663	3.29290011769898e-07\\
0.597015522388657	3.59200013701804e-07\\
0.596659307876492	4.01867681777438e-07\\
0.596303518187835	3.69459574042366e-07\\
0.59594815256317	3.86112274236382e-07\\
0.595593210244789	4.55593734603359e-07\\
0.595238690476786	4.15134832765475e-07\\
0.594884592505056	3.89643596285884e-07\\
0.594530915577289	4.01606632091858e-07\\
0.594177658942959	4.51062129726074e-07\\
0.593824821853325	4.31558397452232e-07\\
0.593472403561424	4.62015436676492e-07\\
0.593120403322064	5.01993561170252e-07\\
0.59276882039182	3.97818261310838e-07\\
0.592417654029028	4.68261684758372e-07\\
0.592066903493783	4.10932873616729e-07\\
0.591716568047929	4.84494929229893e-07\\
0.591366646955056	4.46137184786805e-07\\
0.591017139480496	5.06043806135014e-07\\
0.590668044891317	5.08377574484133e-07\\
0.590319362456316	5.28435925444122e-07\\
0.589971091446018	5.88342512350424e-07\\
0.589623231132665	5.08354448016034e-07\\
0.589275780790218	5.01181353300749e-07\\
0.588928739694346	5.50985870780005e-07\\
0.588582107122425	5.29134821964335e-07\\
0.588235882353529	5.18608896824436e-07\\
0.58789006466843	6.11202763852569e-07\\
0.587544653349589	5.83316664261754e-07\\
0.587199647681151	6.07708964143583e-07\\
0.586855046948944	6.02669546809736e-07\\
0.586510850440469	5.38731047248774e-07\\
0.5861670574449	6.0588597099332e-07\\
0.585823667253075	5.79252698302393e-07\\
0.585480679157494	6.23241216939885e-07\\
0.585138092452311	6.17358170569846e-07\\
0.584795906433333	6.73810416567895e-07\\
0.584454120398013	6.68961943594246e-07\\
0.584112733645444	8.38075630811019e-07\\
0.583771745476357	6.83313376029758e-07\\
0.583431155193115	6.82032077176281e-07\\
0.583090962099708	6.72852956930614e-07\\
0.582751165501748	7.50570160573704e-07\\
0.582411764706465	7.03895098640187e-07\\
0.582072759022701	7.55641307593635e-07\\
0.581734147760907	6.96047979494127e-07\\
0.58139593023314	7.42757371476402e-07\\
0.581058105753051	7.5289688599211e-07\\
0.580720673635888	7.08639230505345e-07\\
0.580383633198491	8.038807546844e-07\\
0.580046983759281	7.32673407895876e-07\\
0.579710724638261	8.14970044085672e-07\\
0.57937485515701	8.55389901410501e-07\\
0.57903937463868	8.98374967927089e-07\\
0.578704282407986	8.60202995862663e-07\\
0.578369577791209	9.05259386869023e-07\\
0.578035260116185	8.8000909456505e-07\\
0.577701328712305	8.63923185073302e-07\\
0.577367782910508	9.47985439952437e-07\\
0.577034622043277	9.25106694509903e-07\\
0.576701845444637	9.5321103343134e-07\\
0.576369452450144	9.83919459376283e-07\\
0.576037442396889	1.0910092162346e-06\\
0.575705814623489	1.02693162580798e-06\\
0.575374568470081	9.50876976977803e-07\\
0.575043703278321	1.06551706074372e-06\\
0.574713218391379	1.100896664051e-06\\
0.574383113153934	1.18063936364512e-06\\
0.57405338691217	1.26135179764549e-06\\
0.573724039013769	1.3984125186546e-06\\
0.573395068807913	1.66325994330768e-06\\
0.573066475645272	2.35666949703158e-06\\
0.572738258878007	4.41197642054184e-06\\
0.57241041785976	3.29736013937737e-05\\
0.572082951945652	6.71404599935838e-05\\
0.571755860492281	8.06878702758132e-06\\
0.571429142857714	3.23529028666719e-06\\
0.571102798401485	2.54881941699719e-06\\
0.570776826484589	1.83702222661236e-06\\
0.570451226469481	1.63024134774339e-06\\
0.570125997720068	1.60020192284952e-06\\
0.569801139601709	1.38506344140339e-06\\
0.569476651481207	1.31227518999861e-06\\
0.569152532726807	1.33165216316579e-06\\
0.568828782708191	1.25178980792678e-06\\
0.568505400796475	1.10998831584969e-06\\
0.568182386364204	1.17713694171061e-06\\
0.567859738785349	1.0836324614086e-06\\
0.567537457435301	1.05192380064532e-06\\
0.567215541690868	1.00749966048456e-06\\
0.566893990930272	9.979044312619e-07\\
0.566572804533144	1.03535017360624e-06\\
0.566251981880521	1.024024623927e-06\\
0.565931522354839	1.03508078448774e-06\\
0.565611425339932	8.86957356130189e-07\\
0.565291690221029	9.35461196607401e-07\\
0.564972316384746	9.73169785546452e-07\\
0.564653303219085	9.43127855751222e-07\\
0.564334650113431	9.51409226156578e-07\\
0.564016356458545	9.29390178221457e-07\\
0.563698421646561	8.53661398884085e-07\\
0.563380845070986	7.70876416956667e-07\\
0.563063626126689	7.91982281407197e-07\\
0.562746764209904	8.9649655636997e-07\\
0.562430258718223	7.38195351382029e-07\\
0.56211410905059	9.88440758891645e-07\\
0.561798314607303	7.4421615567046e-07\\
0.561482874790006	1.09196318396527e-06\\
0.561167789001683	1.07620984671779e-06\\
0.560853056646663	7.43164953140845e-05\\
0.560538677130605	1.24956555188499e-06\\
0.560224649860504	9.70653436214225e-07\\
0.559910974244681	6.41121227673196e-07\\
0.559597649692781	7.24695816060938e-07\\
0.559284675615772	5.92222858920382e-07\\
0.558972051425936	6.00160092261894e-07\\
0.558659776536871	4.97994569900507e-07\\
0.558347850363484	5.05146500926844e-07\\
0.558036272321986	5.58179563132842e-07\\
0.557725041829894	4.81379070459462e-07\\
0.55741415830602	5.07343078556974e-07\\
0.557103621170474	5.01811460311545e-07\\
0.556793429844655	4.77270949918352e-07\\
0.556483583751252	5.01884217343642e-07\\
0.556174082314238	4.11497100849069e-07\\
0.555864924958866	4.70083390398234e-07\\
0.555556111111667	4.85418741609526e-07\\
0.555247640200444	4.43940030505015e-07\\
0.554939511654273	4.52653581975372e-07\\
0.554631724903494	4.29693988360687e-07\\
0.554324279379712	3.96132957817374e-07\\
0.554017174515789	3.96749221663839e-07\\
0.553710409745847	4.18187866962582e-07\\
0.553403984505257	4.69505992090133e-07\\
0.553097898230642	4.10751268830381e-07\\
0.552792150359867	3.85526818290021e-07\\
0.552486740332044	4.47190890903131e-07\\
0.552181667587521	4.13780554250277e-07\\
0.551876931567881	4.18514367757806e-07\\
0.55157253171594	4.16084652005581e-07\\
0.551268467475744	3.70404974075092e-07\\
0.550964738292562	4.42013727840628e-07\\
0.550661343612885	4.55480617786635e-07\\
0.550358282884425	4.17165505325221e-07\\
0.550055555556106	4.2344528032407e-07\\
0.549753161078065	3.26265584374709e-07\\
0.549451098901648	4.0852516034714e-07\\
0.549149368479407	4.14905375278017e-07\\
0.548847969265093	4.06590932179952e-07\\
0.548546900713659	4.05164414637254e-07\\
0.54824616228125	3.80000380989106e-07\\
0.547945753425205	3.98541598630497e-07\\
0.547645673604052	4.25336865230117e-07\\
0.547345922277504	3.70534562564305e-07\\
0.547046498906455	4.02828434209793e-07\\
0.54674740295298	3.88620445925099e-07\\
0.546448633880328	4.58619260650465e-07\\
0.546150191152922	4.16107958914362e-07\\
0.545852074236354	4.18150012129412e-07\\
0.545554282597381	3.97531127470376e-07\\
0.545256815703926	3.88003809154112e-07\\
0.544959673025068	4.15733241930368e-07\\
0.544662854031046	4.22300354274307e-07\\
0.54436635819325	4.34882215569095e-07\\
0.544070184984222	4.58321719287521e-07\\
0.543774333877651	4.43469402425308e-07\\
0.543478804348369	4.12574649118294e-07\\
0.543183595872352	4.55225148041872e-07\\
0.54288870792671	4.14431343415198e-07\\
0.542594139989691	4.38130258253071e-07\\
0.542299891540672	3.80742047019448e-07\\
0.542005962060162	4.63511408150706e-07\\
0.541712351029794	4.43934343685348e-07\\
0.541419057932323	4.5249101969221e-07\\
0.541126082251623	4.84469915115833e-07\\
0.540833423472688	4.58482631059208e-07\\
0.540541081081622	4.2198015827935e-07\\
0.54024905456564	5.01517422530397e-07\\
0.539957343413067	4.75756914612281e-07\\
0.53966594711333	5.29880408898513e-07\\
0.539374865156958	4.62302116000563e-07\\
0.539084097035579	4.85774605245663e-07\\
0.538793642241918	4.70083825546884e-07\\
0.53850350026979	4.66066355866468e-07\\
0.538213670614101	4.94300814745565e-07\\
0.537924152770844	4.47080944301549e-07\\
0.537634946237097	4.97344804109755e-07\\
0.537346050511016	5.20702142957779e-07\\
0.537057465091837	4.81920870894427e-07\\
0.536769189479871	4.95269603047108e-07\\
0.536481223176502	4.99868765565253e-07\\
0.536193565684182	5.49081909485299e-07\\
0.535906216506431	5.1294053048186e-07\\
0.535619175147831	5.50218295856262e-07\\
0.535332441114026	5.50999361056309e-07\\
0.535046013911717	5.44572304646544e-07\\
0.534759893048663	5.60503807864362e-07\\
0.534474078033672	5.95643988484516e-07\\
0.534188568376603	5.39715112516089e-07\\
0.533903363588361	5.69932960045817e-07\\
0.533618463180896	5.62109088734516e-07\\
0.5333338666672	5.78679057636052e-07\\
0.533049573561301	6.30246332448822e-07\\
0.532765583378263	5.46230392482032e-07\\
0.532481895634185	5.90327676779102e-07\\
0.532198509846195	5.86325066686002e-07\\
0.531915425532447	6.5037969282252e-07\\
0.531632642212121	5.72279950008949e-07\\
0.53135015940542	6.11934175366608e-07\\
0.531067976633563	5.68837336444779e-07\\
0.53078609341879	6.72344503538409e-07\\
0.53050450928435	5.86861280537657e-07\\
0.530223223754507	6.71048148719839e-07\\
0.529942236354531	6.29238062879404e-07\\
0.529661546610699	6.48217230500959e-07\\
0.529381154050291	6.72797456793481e-07\\
0.529101058201587	6.79448535691426e-07\\
0.528821258593866	6.56504462295348e-07\\
0.5285417547574	6.80133167760929e-07\\
0.528262546223455	6.33131746309905e-07\\
0.527983632524287	7.55812356278678e-07\\
0.52770501319314	7.39325782430036e-07\\
0.52742668776424	6.79930079132977e-07\\
0.527148655772799	7.62344405319221e-07\\
0.526870916755005	7.29783000304712e-07\\
0.526593470248025	7.79469320982322e-07\\
0.52631631579	7.80128436035068e-07\\
0.526039452920042	9.12754487388979e-07\\
0.525762881178233	8.12210635362776e-07\\
0.525486600105623	7.91874014421403e-07\\
0.525210609244223	8.6741864705795e-07\\
0.524934908137008	9.46088503009603e-07\\
0.524659496327912	9.36540489149439e-07\\
0.524384373361825	9.60365741242178e-07\\
0.524109538784591	9.09247511025252e-07\\
0.523834992143007	9.77961029978481e-07\\
0.523560732984817	1.09493328344842e-06\\
0.523286760858713	1.09501626105324e-06\\
0.523013075314331	1.09474464716138e-06\\
0.522739675902248	1.19977040919542e-06\\
0.522466562173981	1.52693451025227e-06\\
0.522193733681984	1.08004327282834e-05\\
0.521921189979645	1.07783805226418e-06\\
0.521648930621283	9.29447830848332e-07\\
0.521376955162148	8.62297310790511e-07\\
0.521105263158416	9.01640718523059e-07\\
0.520833854167187	1.01281636054973e-06\\
0.520562727746486	1.03227374717873e-06\\
0.520291883455255	9.6199905754641e-07\\
0.520021320853354	1.10644812380197e-06\\
0.519751039501559	1.14954958897177e-06\\
0.519481038961558	1.01945350974025e-06\\
0.51921131879595	1.2182189824171e-06\\
0.518941878568241	1.17603564619424e-06\\
0.518672717842842	1.22032648246729e-06\\
0.51840383618507	1.30940202635388e-06\\
0.51813523316114	1.33538282306796e-06\\
0.517866908338167	1.29587239040353e-06\\
0.517598861284161	1.47794098296564e-06\\
0.517331091568029	1.4147963673914e-06\\
0.517063598759566	1.7655015738363e-06\\
0.516796382429457	1.82969713503876e-06\\
0.516529442149277	1.90299364334985e-06\\
0.516262777491482	1.83368851599014e-06\\
0.515996388029412	1.96504724304748e-06\\
0.515730273337287	2.14842335325394e-06\\
0.515464432990206	2.25946985492774e-06\\
0.515198866564142	2.1476752912268e-06\\
0.514933573635942	3.09349521946586e-06\\
0.514668553783325	3.87084964855915e-06\\
0.514403806584876	4.43318830769365e-06\\
0.514139331620051	5.84248632493699e-06\\
0.513875128469167	6.26585262273818e-06\\
0.513611196713405	8.40683085011725e-06\\
0.513347535934805	1.59490614818648e-05\\
0.513084145716265	2.83098959649501e-05\\
0.512821025641538	0.000205486061209755\\
0.512558175295233	0.0018828072667525\\
0.512295594262807	8.19216035968729e-05\\
0.512033282130568	1.6128895687675e-05\\
0.51177123848567	8.91007554582813e-06\\
0.511509462916112	4.20841869609383e-06\\
0.511247955010736	2.49442649159045e-06\\
0.510986714359223	2.270953992251e-06\\
0.510725740552094	1.82387500362628e-06\\
0.510465033180704	1.66868256612268e-06\\
0.510204591837245	1.41983352238927e-06\\
0.509944416114737	8.34292833236611e-07\\
0.509684505607034	6.99476100311298e-07\\
0.509424859908813	6.63647808429986e-07\\
0.50916547861558	4.99474950526328e-07\\
0.508906361323664	4.30980194973639e-07\\
0.508647507630214	5.24694212104144e-07\\
0.508388917133198	4.65135504225305e-07\\
0.508130589431402	5.33982012765596e-07\\
0.507872524124429	4.03657265132119e-07\\
0.50761472081269	3.75615044630748e-07\\
0.507357179097412	2.3625319674662e-07\\
0.507099898580629	2.70407221228644e-07\\
0.50684287886518	2.81050407750693e-07\\
0.506586119554711	3.01556763527641e-07\\
0.506329620253671	2.62212100969726e-07\\
0.506073380567308	2.98840886669722e-07\\
0.505817400101669	1.65557716075048e-07\\
0.5055616784636	1.64764447835803e-07\\
0.505306215260738	2.05622135801495e-07\\
0.505051010101515	2.23774743155038e-07\\
0.504796062595154	1.99219668565013e-07\\
0.504541372351665	2.18515869771158e-07\\
0.504286938981846	2.53940186952887e-07\\
0.504032762097278	1.82227665584471e-07\\
0.503778841310327	2.34018588013628e-07\\
0.503525176234139	4.9464684462672e-07\\
0.503271766482637	1.9849197630491e-07\\
0.503018611670523	1.40692746084571e-07\\
0.502765711413273	1.58358992306425e-07\\
0.502513065327136	1.47781615504759e-07\\
0.502260673029131	1.64661222060544e-07\\
0.502008534137048	1.22603047597438e-07\\
0.501756648269443	1.77004245540689e-07\\
0.501505015045637	1.22231434723822e-07\\
0.501253634085714	1.58788256437588e-07\\
0.501002505010521	1.43226126707788e-07\\
0.500751627441662	1.97639542120007e-07\\
0.500501001001501	1.69361881547982e-07\\
0.500250625313157	1.43105237371706e-07\\
};
\end{axis}

\begin{axis}[%
width=1.1in,
height=0.8in,
at={(3.75in,0in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1.1,
axis background/.style={fill=white},
yticklabel = {\empty},
xlabel = {$T$},
xlabel near ticks,
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
10.00001000001	4.51336923350919e-06\\
9.9010000000099	4.52400333481321e-06\\
9.80393137255882	4.52102582300801e-06\\
9.70874757282524	4.52679782328518e-06\\
9.61539423077885	4.53352608714585e-06\\
9.52381904762857	4.53989758939443e-06\\
9.43397169812264	4.55465493027344e-06\\
9.3458037383271	4.54700202402054e-06\\
9.25926851852778	4.55966132198711e-06\\
9.1743211009266	4.56671059524035e-06\\
9.09091818182727	4.57884875913315e-06\\
9.00901801802703	4.57686584276003e-06\\
8.92858035715178	4.57905802393223e-06\\
8.84956637169027	4.58524672563179e-06\\
8.7719385965	4.59887332707045e-06\\
8.69566086957391	4.60375239753791e-06\\
8.62069827587069	4.60341813179409e-06\\
8.54701709402564	4.61011217337164e-06\\
8.47458474577119	4.61841538039097e-06\\
8.40336974790756	4.62630238407658e-06\\
8.333341666675	4.62883119487885e-06\\
8.26447107438843	4.63669334600837e-06\\
8.19672950820492	4.6396304926282e-06\\
8.13008943090244	4.64556038422541e-06\\
8.06452419355645	4.65494591701862e-06\\
8.000008000008	4.67257330962332e-06\\
7.93651587302381	4.6702493790977e-06\\
7.87402362205512	4.67169091391381e-06\\
7.81250781250781	4.68267674349563e-06\\
7.75194573644186	4.69209188402837e-06\\
7.69231538462308	4.69360867046939e-06\\
7.63359541985496	4.69679552027131e-06\\
7.57576515152273	4.70341185208379e-06\\
7.51880451128571	4.72173555536392e-06\\
7.46269402985821	4.72382893659282e-06\\
7.40741481482222	4.72929032532495e-06\\
7.35294852941912	4.73863955304428e-06\\
7.29927737227007	4.74496107981694e-06\\
7.24638405797826	4.75745175613516e-06\\
7.19425179856835	4.75727326470543e-06\\
7.14286428572143	4.76811554057446e-06\\
7.09220567376596	4.76376994394138e-06\\
7.04226056338732	4.77971228637249e-06\\
6.99301398602098	4.78373470971131e-06\\
6.94445138889583	4.79706271747171e-06\\
6.89655862069655	4.800311213121e-06\\
6.84932191781507	4.80758075432279e-06\\
6.80272789116326	4.81184416709771e-06\\
6.75676351352027	4.82619745375425e-06\\
6.71141610738926	4.83678520611514e-06\\
6.66667333334	4.83622581813042e-06\\
6.62252317881457	4.84666149042516e-06\\
6.578953947375	4.85612945965764e-06\\
6.53595424837255	4.85918733579495e-06\\
6.49351298701948	4.86854166776051e-06\\
6.45161935484516	4.88030491641282e-06\\
6.41026282051923	4.88924069418251e-06\\
6.36943312102548	4.89942551207607e-06\\
6.32912025317088	4.90149406387484e-06\\
6.28931446541509	4.90639160627071e-06\\
6.25000625000625	4.92080620991276e-06\\
6.21118633540994	4.93345453184134e-06\\
6.17284567901852	4.94068502220899e-06\\
6.13497546012883	4.94772024444149e-06\\
6.09756707317683	4.95246833061072e-06\\
6.06061212121818	4.96597748214628e-06\\
6.02410240964458	4.98367238643807e-06\\
5.98802994012575	4.98021744959504e-06\\
5.95238690476786	4.99956484485342e-06\\
5.91716568047929	4.99819947766563e-06\\
5.88235882353529	5.01210117596138e-06\\
5.84795906433333	5.02105142507051e-06\\
5.81395930233139	5.03378587997619e-06\\
5.78035260116185	5.03757622903513e-06\\
5.74713218391379	5.0446558566462e-06\\
5.71429142857714	5.05959589883757e-06\\
5.68182386364204	5.07654851807058e-06\\
5.64972316384746	5.07523636912316e-06\\
5.61798314607303	5.08183317316122e-06\\
5.58659776536871	5.09362659945374e-06\\
5.55556111111667	5.10485743271496e-06\\
5.52486740332044	5.12154421567613e-06\\
5.49451098901648	5.12026968586231e-06\\
5.46448633880328	5.13315883622194e-06\\
5.4347880434837	5.14224179417321e-06\\
5.40541081081622	5.15303338643456e-06\\
5.37634946237097	5.16715449802604e-06\\
5.34759893048663	5.17847860046419e-06\\
5.31915425532447	5.18805721559323e-06\\
5.29101058201587	5.19780835935962e-06\\
5.2631631579	5.21439729910047e-06\\
5.23560732984817	5.21829675502056e-06\\
5.20833854167187	5.22833387220573e-06\\
5.1813523316114	5.24490525941954e-06\\
5.15464432990206	5.25023485799488e-06\\
5.12821025641538	5.25613791900787e-06\\
5.10204591837245	5.27687441167207e-06\\
5.0761472081269	5.27623353365011e-06\\
5.05051010101515	5.29805056007101e-06\\
5.02513065327136	5.30958039649456e-06\\
5.000005000005	5.32128614667037e-06\\
4.97512935323881	5.33122833930824e-06\\
4.95050000000495	5.34407370536382e-06\\
4.92611330049754	5.35548097791878e-06\\
4.90196568627941	5.36893879059409e-06\\
4.87805365854146	5.38705872634663e-06\\
4.85437378641262	5.39587664390768e-06\\
4.83092270531884	5.40131952547023e-06\\
4.80769711538942	5.4128637815255e-06\\
4.78469377990909	5.43664431102296e-06\\
4.76190952381429	5.45430397239931e-06\\
4.73934123223223	5.44599303147508e-06\\
4.71698584906132	5.46820336491464e-06\\
4.69484037559155	5.47600794362794e-06\\
4.67290186916355	5.48953246843881e-06\\
4.65116744186512	5.50905677794789e-06\\
4.62963425926389	5.51495982283332e-06\\
4.60829953917511	5.54672545800524e-06\\
4.5871605504633	5.56687909573945e-06\\
4.56621461187671	5.55361369902001e-06\\
4.54545909091364	5.58167716515734e-06\\
4.52489140271946	5.59864086339907e-06\\
4.50450900901351	5.61053257741929e-06\\
4.48430941704484	5.62104589239695e-06\\
4.46429017857589	5.6363957984711e-06\\
4.44444888889333	5.64188681692398e-06\\
4.42478318584513	5.66318615789552e-06\\
4.40529074890308	5.68359724919211e-06\\
4.38596929825	5.69908796658519e-06\\
4.36681659389083	5.70104178432334e-06\\
4.34783043478696	5.72360589851855e-06\\
4.32900865801299	5.75187708203966e-06\\
4.31034913793534	5.75487329876291e-06\\
4.29184978541202	5.77957505814913e-06\\
4.27350854701282	5.80706894842777e-06\\
4.25532340425957	5.81076849296115e-06\\
4.23729237288559	5.83079172072496e-06\\
4.21941350211392	5.84696607903897e-06\\
4.20168487395378	5.86842403563049e-06\\
4.18410460251464	5.87980761712137e-06\\
4.1666708333375	5.90102240771429e-06\\
4.14938174274274	5.91904473988249e-06\\
4.13223553719421	5.92719843480017e-06\\
4.11523045267901	5.95473475749168e-06\\
4.09836475410246	5.97709460364476e-06\\
4.08163673469796	5.99428168730231e-06\\
4.06504471545122	6.01667714112765e-06\\
4.04858704453846	6.01855980947208e-06\\
4.03226209677823	6.04488306889847e-06\\
4.01606827309639	6.0732153753378e-06\\
4.000004000004	6.09352735408502e-06\\
3.98406772908765	6.11378780854557e-06\\
3.9682579365119	6.13479156406219e-06\\
3.9525731225336	6.14737827940865e-06\\
3.93701181102756	6.16460353700899e-06\\
3.92157254902353	6.20537857360951e-06\\
3.90625390625391	6.21263486615566e-06\\
3.89105447471206	6.23929691502495e-06\\
3.87597286822093	6.25758830153794e-06\\
3.86100772201158	6.28950168731865e-06\\
3.84615769231154	6.30007443021458e-06\\
3.83142145594253	6.34285703531127e-06\\
3.81679770992748	6.36331953593268e-06\\
3.80228517110646	6.37950827683022e-06\\
3.78788257576136	6.41271366700157e-06\\
3.77358867924906	6.42170922179696e-06\\
3.75940225564286	6.45761431162745e-06\\
3.74532209738202	6.47146151219152e-06\\
3.7313470149291	6.50683078505616e-06\\
3.71747583643494	6.54041150917832e-06\\
3.70370740741111	6.56246927072872e-06\\
3.69004059040959	6.59290351400308e-06\\
3.67647426470956	6.62261160207103e-06\\
3.66300732601099	6.62770337275319e-06\\
3.64963868613504	6.66800321410632e-06\\
3.63636727273091	6.70157730642719e-06\\
3.62319202898913	6.72721123926492e-06\\
3.61011191336101	6.77447133150563e-06\\
3.59712589928417	6.79672031053201e-06\\
3.58423297491398	6.82610951616925e-06\\
3.57143214286071	6.8513885495847e-06\\
3.55872241993238	6.89292633240673e-06\\
3.54610283688298	6.92766567443348e-06\\
3.53357243816608	6.96942766172924e-06\\
3.52113028169366	7.01118068780458e-06\\
3.5087754386	7.04481357049133e-06\\
3.49650699301049	7.06988290333868e-06\\
3.48432404181533	7.10340369909964e-06\\
3.47222569444792	7.15063713837481e-06\\
3.46021107266782	7.1839957174009e-06\\
3.44827931034828	7.24015703591083e-06\\
3.43642955326804	7.25714130511238e-06\\
3.42466095890753	7.31473995011212e-06\\
3.41297269624915	7.33645366055422e-06\\
3.40136394558163	7.3985332793265e-06\\
3.38983389830847	7.42329882805501e-06\\
3.37838175676013	7.48511728700863e-06\\
3.3670067340101	7.52300979949664e-06\\
3.35570805369463	7.57223592510998e-06\\
3.34448494983612	7.60157857707739e-06\\
3.33333666667	7.67007700479424e-06\\
3.32226245847508	7.72333686104734e-06\\
3.31126158940728	7.776679221291e-06\\
3.30033333333663	7.81343684562249e-06\\
3.2894769736875	7.86129701914111e-06\\
3.27869180328197	7.91269560280113e-06\\
3.26797712418627	7.99632340274239e-06\\
3.25733224756026	8.03635555960189e-06\\
3.24675649350974	8.09667170836628e-06\\
3.23624919094175	8.15893787092289e-06\\
3.22580967742258	8.24032962988757e-06\\
3.21543729903859	8.28021900471752e-06\\
3.20513141025961	8.357646325815e-06\\
3.19489137380511	8.40634498870586e-06\\
3.18471656051274	8.48323947600498e-06\\
3.17460634920952	8.5685501887253e-06\\
3.16456012658544	8.63681887817299e-06\\
3.1545772870694	8.72466631789158e-06\\
3.14465723270755	8.76520048431718e-06\\
3.13479937304389	8.8481894406815e-06\\
3.12500312500312	8.91029980531907e-06\\
3.1152679127757	9.01956983055674e-06\\
3.10559316770497	9.08610073421603e-06\\
3.09597832817647	9.18049646595415e-06\\
3.08642283950926	9.25803033815411e-06\\
3.07692615384923	9.34584242027951e-06\\
3.06748773006442	9.4524052093861e-06\\
3.0581070336422	9.54441100831817e-06\\
3.04878353658841	9.66285955906321e-06\\
3.03951671732827	9.741833613537e-06\\
3.03030606060909	9.8617436147478e-06\\
3.02115105740483	9.97082892547676e-06\\
3.01205120482229	1.00899513781651e-05\\
3.00300600600901	1.01985056870263e-05\\
2.99401497006287	1.031187011817e-05\\
2.98507761194328	1.04450404656369e-05\\
2.97619345238393	1.05902394183427e-05\\
2.96736201780712	1.06864536250567e-05\\
2.95858284023964	1.08550216659793e-05\\
2.94985545723009	1.09542395913802e-05\\
2.94117941176765	1.11139978373468e-05\\
2.93255425220235	1.12738454490506e-05\\
2.92397953216667	1.14133207881507e-05\\
2.91545481049854	1.15718020665193e-05\\
2.9069796511657	1.17436364864731e-05\\
2.8985536231913	1.19381267956711e-05\\
2.89017630058092	1.20986258223272e-05\\
2.88184726225072	1.2282684758546e-05\\
2.8735660919569	1.24896557086228e-05\\
2.86533237822636	1.26683503322497e-05\\
2.85714571428857	1.28846496000689e-05\\
2.84900569800855	1.31072221345452e-05\\
2.84091193182102	1.3319197162475e-05\\
2.83286402266572	1.35828122908101e-05\\
2.82486158192373	1.38172968916663e-05\\
2.81690422535493	1.40318501377829e-05\\
2.80899157303652	1.43169556778069e-05\\
2.80112324930252	1.45715670632841e-05\\
2.79329888268436	1.48954668821739e-05\\
2.78551810585237	1.51760338282724e-05\\
2.77778055555833	1.55109107034317e-05\\
2.77008587257895	1.57978054670339e-05\\
2.76243370166022	1.61969440272893e-05\\
2.75482369146281	1.6554876756824e-05\\
2.74725549450824	1.69177559425893e-05\\
2.73972876712603	1.72832437083071e-05\\
2.73224316940164	1.76623145293323e-05\\
2.72479836512534	1.8087925612603e-05\\
2.71739402174185	1.85603298824924e-05\\
2.71002981030081	1.90600397318178e-05\\
2.70270540540811	1.95811463342414e-05\\
2.6954204851779	2.00577222172141e-05\\
2.68817473118548	2.05987680528168e-05\\
2.68096782842091	2.12527858047475e-05\\
2.67379946524332	2.18378558098715e-05\\
2.666669333336	2.24679846131998e-05\\
2.65957712766223	2.32119145120337e-05\\
2.65252254642175	2.39170279231062e-05\\
2.64550529100794	2.46739165735852e-05\\
2.6385250659657	2.55714338460362e-05\\
2.63158157895	2.64410888621337e-05\\
2.62467454068504	2.7378004840757e-05\\
2.61780366492408	2.83635753405193e-05\\
2.61096866840992	2.93703790922463e-05\\
2.60416927083594	3.05553270187143e-05\\
2.59740519480779	3.1673808743353e-05\\
2.5906761658057	3.31294353593471e-05\\
2.58398191214729	3.44740565668246e-05\\
2.57732216495103	3.60394947599736e-05\\
2.57069665810026	3.76656621528992e-05\\
2.56410512820769	3.93607698735101e-05\\
2.55754731458056	4.13358774658468e-05\\
2.55102295918622	4.35365413860965e-05\\
2.54453180661832	4.58163111549323e-05\\
2.53807360406345	4.83248782913745e-05\\
2.53164810126835	5.09137679278715e-05\\
2.52525505050758	5.38600608783568e-05\\
2.51889420655164	5.726431589295e-05\\
2.51256532663568	6.07899536609489e-05\\
2.50626817042857	6.4836607030059e-05\\
2.5000025000025	6.91589900853123e-05\\
2.49376807980299	7.40877837917745e-05\\
2.4875646766194	7.99276341235458e-05\\
2.48139205955583	8.61439436034756e-05\\
2.47525000000247	9.30981715003649e-05\\
2.46913827160741	0.000101392453591546\\
2.46305665024877	0.000110372885164306\\
2.45700491400737	0.000121022117902268\\
2.45098284313971	0.000133284336546344\\
2.44499022005134	0.000147678311869657\\
2.43902682927073	0.000164900661897517\\
2.43309245742336	0.000185051206168926\\
2.42718689320631	0.000208834340850997\\
2.4213099273632	0.000238706568210564\\
2.41546135265942	0.000275131522707778\\
2.40964096385783	0.00032054914711124\\
2.40384855769471	0.000378827200531759\\
2.39808393285611	0.000454826217580752\\
2.39234688995455	0.00055631238076194\\
2.38663723150597	0.000699747170253491\\
2.38095476190714	0.000905155632116721\\
2.3752992874133	0.00121784433025009\\
2.36967061611611	0.00172609597781312\\
2.36406855792199	0.00263310425253108\\
2.35849292453066	0.00450592696626038\\
2.35294352941412	0.0094928594028343\\
2.34742018779577	0.0314652107177573\\
2.34192271662998	1\\
2.33645093458178	0.0752841011473951\\
2.33100466200699	0.0145354822125053\\
2.32558372093256	0.00595545175857434\\
2.32018793503712	0.00322973222931434\\
2.31481712963194	0.00201838019314362\\
2.30947113164203	0.00137786335964337\\
2.30414976958756	0.00100035386013492\\
2.29885287356552	0.000759077931878222\\
2.29358027523165	0.000595534261790565\\
2.28833180778261	0.00048143287542014\\
2.28310730593836	0.000396586922181946\\
2.27790660592483	0.00033237450837881\\
2.27272954545682	0.000282742357404267\\
2.26757596372109	0.000243180964545315\\
2.26244570135973	0.000211171137712005\\
2.25733860045372	0.000186044416941716\\
2.25225450450676	0.000164423205125779\\
2.24719325842921	0.000146408310398976\\
2.24215470852242	0.000131502082999555\\
2.23713870246309	0.000118814541655625\\
2.23214508928795	0.000107901828033351\\
2.22717371937862	9.85353933482635e-05\\
2.22222444444667	8.99633335179369e-05\\
2.21729711751885	8.29116553337592e-05\\
2.21239159292257	7.64927983017071e-05\\
2.20750772627152	7.06707191513943e-05\\
2.20264537445154	6.58150674500015e-05\\
2.19780439560659	6.14389765132549e-05\\
2.192984649125	5.7360282867156e-05\\
2.18818599562582	5.37602409916696e-05\\
2.18340829694541	5.04506275810833e-05\\
2.17865141612418	4.7529845309752e-05\\
2.17391521739348	4.49174127285709e-05\\
2.16919956616269	4.23286605769504e-05\\
2.16450432900649	4.00721794929585e-05\\
2.15982937365227	3.79641342017835e-05\\
2.15517456896767	3.60914232492199e-05\\
2.15053978494839	3.44273952369061e-05\\
2.14592489270601	3.28110739307182e-05\\
2.1413297644561	3.12710175147066e-05\\
2.13675427350641	2.99585586249875e-05\\
2.1321982942452	2.85515333814301e-05\\
2.12766170212979	2.75109686750021e-05\\
2.12314437367516	2.63475025110883e-05\\
2.1186461864428	2.53426742828717e-05\\
2.1141670190296	2.43804682660194e-05\\
2.10970675105696	2.3464477284935e-05\\
2.10526526316	2.25933556600765e-05\\
2.10084243697689	2.1759931203848e-05\\
2.09643815513836	2.10489371187723e-05\\
2.09205230125732	2.03613544384452e-05\\
2.08768475991858	1.96332366120229e-05\\
2.08333541666875	1.9064973619916e-05\\
2.07900415800624	1.84574014971313e-05\\
2.07469087137137	1.78679908424057e-05\\
2.07039544513665	1.73712892567139e-05\\
2.06611776859711	1.68920409590421e-05\\
2.06185773196082	1.6380180182212e-05\\
2.05761522633951	1.59007272498441e-05\\
2.05339014373922	1.54580112658637e-05\\
2.04918237705123	1.50849160964137e-05\\
2.04499182004294	1.46894364597675e-05\\
2.04081836734898	1.43306156690094e-05\\
2.03666191446232	1.39718747163786e-05\\
2.03252235772561	1.36069056433345e-05\\
2.02839959432252	1.32643102494192e-05\\
2.02429352226923	1.3004007806437e-05\\
2.02020404040606	1.26786180224061e-05\\
2.01613104838911	1.24015140786762e-05\\
2.01207444668209	1.21131656495749e-05\\
2.00803413654819	1.18784745083909e-05\\
2.00401002004208	1.16194513565927e-05\\
2.000002000002	1.14304391997124e-05\\
1.99600998004192	1.11706304207324e-05\\
1.99203386454382	1.09459963814879e-05\\
1.9880735586501	1.07638997032555e-05\\
1.98412896825595	1.05264614995989e-05\\
1.98020000000198	1.03497548084883e-05\\
1.9762865612668	1.01608493648868e-05\\
1.97238856015976	9.96534448748122e-06\\
1.96850590551378	9.814833971195e-06\\
1.96463850687819	9.63618526319827e-06\\
1.96078627451176	9.45699177612927e-06\\
1.95694911937573	9.32974941388798e-06\\
1.95312695312695	9.16857562983919e-06\\
1.94931968811111	9.040576247098e-06\\
1.94552723735603	8.88495304605325e-06\\
1.94174951456505	8.73749571376851e-06\\
1.93798643411046	8.63674973555527e-06\\
1.93423791102708	8.48825157335888e-06\\
1.93050386100579	8.37875051517952e-06\\
1.92678420038728	8.23486451755826e-06\\
1.92307884615577	8.12225976471713e-06\\
1.91938771593282	8.0137927429444e-06\\
1.91571072797126	7.91351566236715e-06\\
1.91204780114914	7.81373317915159e-06\\
1.90839885496374	7.69295275747405e-06\\
1.90476380952571	7.61292252914894e-06\\
1.90114258555323	7.5239469049868e-06\\
1.89753510436622	7.41385555815863e-06\\
1.89394128788068	7.33024364747599e-06\\
1.89036105860302	7.23039513902784e-06\\
1.88679433962453	7.14417716975687e-06\\
1.88324105461582	7.07773313997136e-06\\
1.87970112782143	6.98972907831841e-06\\
1.87617448405441	6.92398422895467e-06\\
1.87266104869101	6.81088778104016e-06\\
1.86916074766542	6.77084600246625e-06\\
1.86567350746455	6.70307627408044e-06\\
1.8621992551229	6.64536089542263e-06\\
1.85873791821747	6.5358139804132e-06\\
1.85528942486271	6.4713272572255e-06\\
1.85185370370556	6.40114998742254e-06\\
1.84843068392052	6.34312734672633e-06\\
1.8450202952048	6.28588231797094e-06\\
1.84162246777348	6.22301431201614e-06\\
1.83823713235478	6.16954227164485e-06\\
1.83486422018532	6.10781412098428e-06\\
1.83150366300549	6.05136536442463e-06\\
1.82815539305484	5.99504120352822e-06\\
1.82481934306752	5.96049573603681e-06\\
1.82149544626776	5.87837299746902e-06\\
1.81818363636545	5.8349060456137e-06\\
1.81488384755172	5.79745046256614e-06\\
1.81159601449456	5.760029554294e-06\\
1.80832007233454	5.6931432799391e-06\\
1.80505595668051	5.63635848157349e-06\\
1.80180360360541	5.5908649320137e-06\\
1.79856294964209	5.56361189174876e-06\\
1.79533393177917	5.51104217441063e-06\\
1.79211648745699	5.46019885184198e-06\\
1.78891055456351	5.41653262903036e-06\\
1.78571607143036	5.39956203982416e-06\\
1.78253297682888	5.34222875801377e-06\\
1.77936120996619	5.30874707131185e-06\\
1.77620071048135	5.25951882238962e-06\\
1.77305141844149	5.22971615048693e-06\\
1.76991327433805	5.18983287532201e-06\\
1.76678621908304	5.14506984959151e-06\\
1.76367019400529	5.11164232418361e-06\\
1.76056514084683	5.07501374507112e-06\\
1.75747100175923	5.0367424072592e-06\\
1.7543877193	5.01776183261947e-06\\
1.75131523642907	4.97223539306998e-06\\
1.74825349650524	4.93187715711322e-06\\
1.74520244328272	4.8948226799586e-06\\
1.74216202090767	4.86093710512689e-06\\
1.73913217391478	4.84779171815719e-06\\
1.73611284722396	4.81732021210659e-06\\
1.73310398613691	4.78445783035091e-06\\
1.73010553633391	4.75094263847965e-06\\
1.72711744387047	4.71462259266798e-06\\
1.72413965517414	4.69099491677553e-06\\
1.72117211704131	4.65752287293467e-06\\
1.71821477663402	4.64308410377113e-06\\
1.71526758147684	4.6126859673681e-06\\
1.71233047945377	4.57803484801595e-06\\
1.70940341880513	4.55140727655178e-06\\
1.70648634812457	4.52900961007275e-06\\
1.70357921635605	4.50299021593645e-06\\
1.70068197279082	4.48209842001549e-06\\
1.69779456706452	4.45510050483274e-06\\
1.69491694915424	4.43398936402376e-06\\
1.69204906937563	4.40931437524213e-06\\
1.68919087838007	4.38324586019482e-06\\
1.68634232715177	4.36403392398153e-06\\
1.68350336700505	4.32931626550359e-06\\
1.68067394958151	4.32149766995016e-06\\
1.67785402684732	4.28164025473423e-06\\
1.67504355109045	4.27113924006927e-06\\
1.67224247491806	4.23637203333617e-06\\
1.66945075125376	4.23223233735246e-06\\
1.666668333335	4.18681487771159e-06\\
1.66389517471048	4.18014474318677e-06\\
1.66113122923754	4.16530616690257e-06\\
1.6583764510796	4.12897476810115e-06\\
1.65563079470364	4.11338999129037e-06\\
1.65289421487769	4.0950573691445e-06\\
1.65016666666832	4.06776146052859e-06\\
1.64744810543822	4.05026299115494e-06\\
1.64473848684375	4.04417422697734e-06\\
1.64203776683251	4.01155744256702e-06\\
1.63934590164098	3.99829900149483e-06\\
1.63666284779214	3.97960399903143e-06\\
1.63398856209314	3.95257414619092e-06\\
1.63132300163295	3.94074800051555e-06\\
1.62866612378013	3.92716275982977e-06\\
1.62601788618049	3.89848468512063e-06\\
1.62337824675487	3.89502682686712e-06\\
1.62074716369692	3.87607323774513e-06\\
1.61812459547087	3.85552250017218e-06\\
1.61551050080937	3.8370925360358e-06\\
1.61290483871129	3.82802475558619e-06\\
1.61030756843961	3.79045715509175e-06\\
1.60771864951929	3.78440848522668e-06\\
1.60513804173515	3.77095236478352e-06\\
1.60256570512981	3.75065863584539e-06\\
1.6000016000016	3.72934561693882e-06\\
1.59744568690256	3.73557574483688e-06\\
1.59489792663636	3.71175379037636e-06\\
1.59235828025637	3.69530457548885e-06\\
1.58982670906359	3.67879176247056e-06\\
1.58730317460476	3.66839480844586e-06\\
1.58478763867036	3.64838775570223e-06\\
1.58228006329272	3.64222885361584e-06\\
1.57978041074408	3.62518799943651e-06\\
1.5772886435347	3.59874132552641e-06\\
1.57480472441102	3.58941977010483e-06\\
1.57232861635377	3.58290562211183e-06\\
1.56986028257614	3.55827793023684e-06\\
1.56739968652194	3.52773502839926e-06\\
1.56494679186385	3.5405233233667e-06\\
1.56250156250156	3.51037745156964e-06\\
1.56006396256006	3.50991439972354e-06\\
1.55763395638785	3.49544772271152e-06\\
1.55521150855521	3.4853010908997e-06\\
1.55279658385248	3.48030060034672e-06\\
1.55038914728837	3.45496449117567e-06\\
1.54798916408824	3.42664734108093e-06\\
1.54559659969243	3.43223750237827e-06\\
1.54321141975463	3.41773234660064e-06\\
1.54083359014022	3.40396580684303e-06\\
1.53846307692462	3.39004550670559e-06\\
1.5360998463917	3.37674303662223e-06\\
1.53374386503221	3.36648812192073e-06\\
1.53139509954211	3.35893594925906e-06\\
1.5290535168211	3.34846037734884e-06\\
1.52671908397099	3.33711693941339e-06\\
1.52439176829421	3.32543230008571e-06\\
1.52207153729224	3.30640670508838e-06\\
1.51975835866413	3.31474527870781e-06\\
1.51745220030501	3.28817092955276e-06\\
1.51515303030455	3.29252160966235e-06\\
1.51286081694554	3.2714298537199e-06\\
1.51057552870242	3.2577016458482e-06\\
1.50829713423982	3.25527053660701e-06\\
1.50602560241114	3.24186298661358e-06\\
1.50376090225714	3.23465399839999e-06\\
1.5015030030045	3.22396196998918e-06\\
1.49925187406447	3.20837716887238e-06\\
1.49700748503144	3.20232758354533e-06\\
1.49476980568161	3.18664727784417e-06\\
1.49253880597164	3.17130433999614e-06\\
1.49031445603726	3.17453639881232e-06\\
1.48809672619196	3.16234611333271e-06\\
1.48588558692571	3.15847058780595e-06\\
1.48368100890356	3.13533487992988e-06\\
1.48148296296444	3.13462111834047e-06\\
1.47929142011982	3.12621258625443e-06\\
1.47710635155244	3.12306893307736e-06\\
1.47492772861504	3.11773301541272e-06\\
1.47275552282916	3.09261061924954e-06\\
1.47058970588382	3.08559723360258e-06\\
1.46843024963436	3.08644760127133e-06\\
1.46627712610117	3.07479189885622e-06\\
1.46413030746852	3.06934097174493e-06\\
1.46198976608333	3.0573061390635e-06\\
1.45985547445401	3.05269287869355e-06\\
1.45772740524927	3.04657262604466e-06\\
1.45560553129694	3.03728105016081e-06\\
1.45348982558285	3.0404713070919e-06\\
1.45138026124964	3.02601142598829e-06\\
1.44927681159565	3.01324339680222e-06\\
1.44717945007381	3.02063497179545e-06\\
1.44508815029046	3.00045671280334e-06\\
1.44300288600433	3.00294527074241e-06\\
1.44092363112536	2.98699607442627e-06\\
1.43885035971367	2.98962926325663e-06\\
1.43678304597845	2.98993798595049e-06\\
1.4347216642769	2.97949786600641e-06\\
1.43266618911318	2.96936536516212e-06\\
1.43061659513734	2.96801305112587e-06\\
1.42857285714429	2.9489959814001e-06\\
1.42653495007275	2.95671538856672e-06\\
1.42450284900427	2.95539902148864e-06\\
1.42247652916216	2.9439698507521e-06\\
1.42045596591051	2.94472773594743e-06\\
1.41844113475319	2.94207939474965e-06\\
1.41643201133286	2.93840059220048e-06\\
1.41442857142999	2.9357760040664e-06\\
1.41243079096186	2.93108658319959e-06\\
1.41043864598166	2.92466389722074e-06\\
1.40845211267746	2.92552907962145e-06\\
1.40647116737131	2.92557053922167e-06\\
1.40449578651826	2.92791626179391e-06\\
1.40252594670547	2.91313606075724e-06\\
1.40056162465126	2.9159316285403e-06\\
1.3986027972042	2.91879707423881e-06\\
1.39664944134218	2.91371155920691e-06\\
1.39470153417155	2.92189961183234e-06\\
1.39275905292618	2.90715051822134e-06\\
1.39082197496662	2.91449402877569e-06\\
1.38889027777917	2.90613854822054e-06\\
1.38696393897503	2.91920290631709e-06\\
1.38504293628947	2.9115780126528e-06\\
1.38312724758091	2.92206578486376e-06\\
1.38121685083011	2.91314623617596e-06\\
1.37931172413931	2.92637143349117e-06\\
1.3774118457314	2.91898870037941e-06\\
1.37551719394911	2.93415379081009e-06\\
1.37362774725412	2.92991611100725e-06\\
1.37174348422634	2.93341925074857e-06\\
1.36986438356301	2.93431141022231e-06\\
1.36799042407798	2.93997121727489e-06\\
1.36612158470082	2.94232432629717e-06\\
1.36425784447613	2.95747028283219e-06\\
1.36239918256267	2.959052594277e-06\\
1.36054557823265	2.96664014542037e-06\\
1.35869701087092	2.97520178950234e-06\\
1.35685345997422	2.99317893440102e-06\\
1.35501490515041	2.98518997390808e-06\\
1.35318132611773	3.00205249943711e-06\\
1.35135270270405	3.00305798559756e-06\\
1.34952901484615	3.01489593338017e-06\\
1.34771024258895	3.03071357852557e-06\\
1.34589636608479	3.03906648905024e-06\\
1.34408736559274	3.04630380275124e-06\\
1.34228322147785	3.0479789319896e-06\\
1.34048391421046	3.07295091154592e-06\\
1.33868942436546	3.08637342106574e-06\\
1.33689973262166	3.10243634823435e-06\\
1.33511481976101	3.11134547682603e-06\\
1.333334666668	3.13424780815334e-06\\
1.33155925432889	3.14963145088339e-06\\
1.32978856383112	3.16515684116619e-06\\
1.32802257636255	3.18903907767008e-06\\
1.32626127321088	3.21124511414835e-06\\
1.32450463576291	3.23913421194382e-06\\
1.32275264550397	3.25192655617131e-06\\
1.32100528401717	3.29085885918533e-06\\
1.31926253298285	3.30771311537858e-06\\
1.31752437417787	3.34152890908285e-06\\
1.315790789475	3.36570405570778e-06\\
1.31406176084231	3.3914926797186e-06\\
1.31233727034252	3.42272432236646e-06\\
1.31061730013237	3.46090602717124e-06\\
1.30890183246204	3.47794429698449e-06\\
1.30719084967451	3.5299967282306e-06\\
1.30548433420496	3.54903668944772e-06\\
1.30378226858018	3.59155792693043e-06\\
1.30208463541797	3.63822452435793e-06\\
1.30039141742653	3.67823017689806e-06\\
1.2987025974039	3.720097969972e-06\\
1.29701815823735	3.78054876165133e-06\\
1.29533808290285	3.82813980754492e-06\\
1.29366235446442	3.86918887881451e-06\\
1.29199095607364	3.93398153600529e-06\\
1.29032387096903	3.98984379015307e-06\\
1.28866108247552	4.03495427856282e-06\\
1.28700257400386	4.11375247191373e-06\\
1.28534832905013	4.17397393840689e-06\\
1.28369833119512	4.24933264468782e-06\\
1.28205256410385	4.33271265363887e-06\\
1.28041101152497	4.39511176276982e-06\\
1.27877365729028	4.47249479494418e-06\\
1.27714048531418	4.56275833535926e-06\\
1.27551147959311	4.6443831398925e-06\\
1.2738866242051	4.75154218813074e-06\\
1.27226590330916	4.84097726658481e-06\\
1.27064930114485	4.95093571262775e-06\\
1.26903680203173	5.05193293362874e-06\\
1.26742839036882	5.19237376212146e-06\\
1.26582405063418	5.30072179629083e-06\\
1.26422376738432	5.42317929093551e-06\\
1.26262752525379	5.54436821775541e-06\\
1.2610353089546	5.66697681270997e-06\\
1.25944710327582	5.83202746968691e-06\\
1.25786289308302	5.99457627590887e-06\\
1.25628266331784	6.17528302382306e-06\\
1.25470639899749	6.36625261998446e-06\\
1.25313408521429	6.53094026861902e-06\\
1.25156570713517	6.73427203874732e-06\\
1.25000125000125	6.98252482130405e-06\\
1.24844069912734	7.18074179572835e-06\\
1.2468840399015	7.42199811377975e-06\\
1.24533125778456	7.68820651772338e-06\\
1.2437823383097	7.95224668670261e-06\\
1.24223726708199	8.24267968092668e-06\\
1.24069602977792	8.58749575490394e-06\\
1.23915861214498	8.90536001702943e-06\\
1.23762500000124	9.26031986523215e-06\\
1.23609517923486	9.63562186646786e-06\\
1.2345691358037	1.00071666210913e-05\\
1.2330468557349	1.04750293576728e-05\\
1.23152832512438	1.09213473516525e-05\\
1.23001353013653	1.1486518941645e-05\\
1.22850245700369	1.20105429637154e-05\\
1.22699509202577	1.2623457548084e-05\\
1.22549142156985	1.32654691527231e-05\\
1.22399143206977	1.39450912795934e-05\\
1.22249511002567	1.47384773501542e-05\\
1.22100244200366	1.56330438696697e-05\\
1.21951341463537	1.65304212642518e-05\\
1.21802801461754	1.74990098524715e-05\\
1.21654622871168	1.85591613277374e-05\\
1.21506804374362	1.97635708277085e-05\\
1.21359344660316	2.11825011191824e-05\\
1.21212242424364	2.25650375955171e-05\\
1.2106549636816	2.42392155287061e-05\\
1.20919105199637	2.60218062053509e-05\\
1.20773067632971	2.80785984128858e-05\\
1.2062738238854	3.05157350305605e-05\\
1.20482048192892	3.30416710273656e-05\\
1.203370637787	3.59404770079846e-05\\
1.20192427884736	3.93892101518245e-05\\
1.20048139255822	4.31266786549638e-05\\
1.19904196642806	4.76327150224476e-05\\
1.19760598802515	5.27714709566044e-05\\
1.19617344497727	5.88356584602396e-05\\
1.19474432497133	6.60806091239294e-05\\
1.19331861575298	7.4505867966221e-05\\
1.19189630512634	8.46017136095824e-05\\
1.19047738095357	9.72096695760335e-05\\
1.18906183115458	0.000112598872721883\\
1.18764964370665	0.000131778468010731\\
1.18624080664413	0.00015641760833834\\
1.18483530805806	0.000188519933196238\\
1.18343313609586	0.000231348996720604\\
1.18203427896099	0.000291920156072586\\
1.18063872491263	0.00037739903804433\\
1.17924646226533	0.000506745968503181\\
1.17785747938869	0.000713409623903363\\
1.17647176470706	0.00107481775429875\\
1.17508930669918	0.0017976184227891\\
1.17371009389789	0.0036097080762464\\
1.1723341148898	0.0104603528549354\\
1.17096135831499	0.115978847986007\\
1.16959181286667	0.0668179312078147\\
1.16822546729089	0.00883860292675027\\
1.16686231038623	0.00331103450433127\\
1.1655023310035	0.00173094643120998\\
1.1641455180454	0.00106041588219687\\
1.16279186046628	0.000716371467827177\\
1.16144134727178	0.000517578255151066\\
1.16009396751856	0.000391835810863498\\
1.15874971031402	0.000307626814347568\\
1.15740856481597	0.000249179642913119\\
1.15607052023237	0.000205502397267917\\
1.15473556582102	0.000172587249872654\\
1.15340369088927	0.000147158604899159\\
1.15207488479378	0.000126784949097961\\
1.15074913694016	0.000110404657309478\\
1.14942643678276	9.77210961230365e-05\\
1.14810677382434	8.6525869622732e-05\\
1.14679013761583	7.73527433408717e-05\\
1.14547651775601	6.97622381603495e-05\\
1.1441659038913	6.32636456278107e-05\\
1.14285828571543	5.76830844293426e-05\\
1.14155365296918	5.28259589953558e-05\\
1.14025199544014	4.83423336847745e-05\\
1.13895330296241	4.47656678289213e-05\\
1.13765756541638	4.14180872603097e-05\\
1.13636477272841	3.8403585418461e-05\\
1.1350749148706	3.59399066649152e-05\\
1.13378798186054	3.3654135141701e-05\\
1.13250396376104	3.14954882880214e-05\\
1.13122285067986	2.96164813096959e-05\\
1.12994463276949	2.78745123600057e-05\\
1.12866930022686	2.63240534753743e-05\\
1.12739684329312	2.49367779201387e-05\\
1.12612725225338	2.35330964243801e-05\\
1.12486051743645	2.23295429963045e-05\\
1.12359662921461	2.12400307953802e-05\\
1.12233557800337	2.02490782203722e-05\\
1.12107735426121	1.93464746472119e-05\\
1.11982194848936	1.84774567657184e-05\\
1.11856935123154	1.76235284791077e-05\\
1.11731955307374	1.69429122159121e-05\\
1.11607254464397	1.61564112421297e-05\\
1.11482831661204	1.56191628178392e-05\\
1.11358685968931	1.49643036534014e-05\\
1.11234816462848	1.44209529316643e-05\\
1.11111222222333	1.38907570274995e-05\\
1.10987902330855	1.33793607680701e-05\\
1.10864855875942	1.28863924226814e-05\\
1.10742081949169	1.24334523562016e-05\\
1.10619579646128	1.20416016754493e-05\\
1.10497348066409	1.16593954865594e-05\\
1.10375386313576	1.12247430928134e-05\\
1.10253693495149	1.09312959133984e-05\\
1.10132268722577	1.05620926750842e-05\\
1.10011111111221	1.02409780698296e-05\\
1.0989021978033	9.95482395622081e-06\\
1.09769593853019	9.67842698729268e-06\\
1.0964923245625	9.36633971441245e-06\\
1.0952913472081	9.09392992438943e-06\\
1.09409299781291	8.84026611118968e-06\\
1.09289726776066	8.64059387724921e-06\\
1.09170414847271	8.39447652854109e-06\\
1.09051363140785	8.19125238837034e-06\\
1.08932570806209	7.97737768352006e-06\\
1.08814036996844	7.76209887861187e-06\\
1.08695760869674	7.57188738121791e-06\\
1.08577741585342	7.4172241219367e-06\\
1.08459978308134	7.21793439779126e-06\\
1.08342470205959	7.05205846790623e-06\\
1.08225216450325	6.88955389271087e-06\\
1.08108216216324	6.75189426438827e-06\\
1.07991468682613	6.60184759991898e-06\\
1.07874973031392	6.48923063618484e-06\\
1.07758728448384	6.31592565618997e-06\\
1.0764273412282	6.19198552678714e-06\\
1.07526989247419	6.07921580740278e-06\\
1.07411493018367	5.91978137624232e-06\\
1.072962446353	5.82437161877946e-06\\
1.07181243301286	5.7050660050221e-06\\
1.07066488222805	5.58243290721654e-06\\
1.06951978609733	5.49570073473736e-06\\
1.06837713675321	5.37707793795994e-06\\
1.06723692636179	5.26717889594903e-06\\
1.0660991471226	5.19483155492871e-06\\
1.06496379126837	5.08873095119197e-06\\
1.06383085106489	5.00737612627372e-06\\
1.06270031881084	4.90014351950996e-06\\
1.06157218683758	4.8032867152204e-06\\
1.06044644750901	4.74592102551596e-06\\
1.0593230932214	4.6514101998632e-06\\
1.05820211640317	4.57589570553925e-06\\
1.0570835095148	4.48778856315193e-06\\
1.05596726504857	4.4158845461922e-06\\
1.05485337552848	4.34858590324708e-06\\
1.05374183351001	4.28228026160038e-06\\
1.05263263158	4.21637711620588e-06\\
1.05152576235647	4.13610815513758e-06\\
1.05042121848845	4.09344952925967e-06\\
1.04931899265582	4.02308302093293e-06\\
1.04821907756918	3.94519371139963e-06\\
1.04712146596963	3.89912257438297e-06\\
1.04602615062866	3.82700280474222e-06\\
1.04493312434796	3.77147396535373e-06\\
1.04384237995929	3.72549926120542e-06\\
1.0427539103243	3.66693059032795e-06\\
1.04166770833437	3.62433085291802e-06\\
1.04058376691051	3.54432791919117e-06\\
1.03950207900312	3.52849962857086e-06\\
1.0384226375919	3.47667158103569e-06\\
1.03734543568568	3.4246886974692e-06\\
1.03627046632228	3.34652000991259e-06\\
1.03519772256832	3.31361217980115e-06\\
1.03412719751913	3.26541658293267e-06\\
1.03305888429855	3.22874114500836e-06\\
1.03199277605882	3.18961473290688e-06\\
1.03092886598041	3.14738166350641e-06\\
1.02986714727188	3.10904300604921e-06\\
1.02880761316975	3.06723044961898e-06\\
1.02775025693833	3.02434649692902e-06\\
1.02669507186961	2.98400267091058e-06\\
1.02564205128308	2.95436574763014e-06\\
1.02459118852561	2.90498127268785e-06\\
1.02354247697134	2.87117183829426e-06\\
1.02249591002147	2.84838807018857e-06\\
1.02145148110419	2.81769395445339e-06\\
1.02040918367449	2.76027724744314e-06\\
1.01936901121407	2.73051842176791e-06\\
1.01833095723116	2.69612694850451e-06\\
1.01729501526043	2.67365983465367e-06\\
1.0162611788628	2.62736682371599e-06\\
1.01522944162538	2.59383503444935e-06\\
1.01419979716126	2.56619083011688e-06\\
1.01317223910942	2.56021480357309e-06\\
1.01214676113462	2.50969772693968e-06\\
1.0111233569272	2.48659094474011e-06\\
1.01010202020303	2.44689194028211e-06\\
1.00908274470333	2.42339683209107e-06\\
1.00806552419456	2.39609518001686e-06\\
1.00705035246828	2.35710303946887e-06\\
1.00603722334105	2.34031881222815e-06\\
1.00502613065427	2.30078672415145e-06\\
1.0040170682741	2.27936691760765e-06\\
1.00301003009127	2.26750082358274e-06\\
1.00200501002104	2.23100039073421e-06\\
1.001002002003	2.20036209768521e-06\\
1.000001000001	2.17397324217832e-06\\
0.999001998002997	2.15682737983079e-06\\
0.998004990020958	2.14175003447683e-06\\
0.997009970090728	2.11806783575147e-06\\
0.996016932271912	2.08410617202594e-06\\
0.995025870647761	2.06673252999819e-06\\
0.99403677932505	2.0421294098909e-06\\
0.993049652433962	2.02147458408956e-06\\
0.992064484127976	1.99893128933866e-06\\
0.991081268583746	1.98008998750885e-06\\
0.99010000000099	1.95640322987001e-06\\
0.989120672602374	1.93218597823307e-06\\
0.988143280633399	1.91205604392657e-06\\
0.98716781836229	1.89404203060101e-06\\
0.986194280079882	1.87681959393657e-06\\
0.985222660099507	1.85814868207683e-06\\
0.98425295275689	1.8382722911113e-06\\
0.983285152410029	1.81575981528731e-06\\
0.982319253439096	1.79669300441407e-06\\
0.98135525024632	1.78166880167395e-06\\
0.980393137255882	1.76471962116386e-06\\
0.97943290891381	1.73344184600418e-06\\
0.978474559687867	1.73225797533662e-06\\
0.977518084067449	1.69888148951082e-06\\
0.976563476563476	1.69126009227198e-06\\
0.975610731708293	1.6635767376167e-06\\
0.974659844055555	1.65661598091175e-06\\
0.973710808180136	1.61950011557725e-06\\
0.972763618678016	1.61685442581901e-06\\
0.971818270166181	1.6037279105381e-06\\
0.970874757282524	1.57953960354717e-06\\
0.969933074685742	1.56001783501799e-06\\
0.968993217055232	1.54554473180346e-06\\
0.968055179090997	1.52945620974263e-06\\
0.967118955513539	1.51623741970199e-06\\
0.966184541063768	1.5073758768889e-06\\
0.965251930502896	1.48362743931787e-06\\
0.964321118612343	1.4729332842733e-06\\
0.963392100193642	1.44933090956901e-06\\
0.962464870068335	1.43705728683263e-06\\
0.961539423077885	1.42448330041206e-06\\
0.960615754083573	1.41257484992831e-06\\
0.959693857966411	1.39064378130765e-06\\
0.958773729627037	1.38449374486098e-06\\
0.957855363985632	1.36928645157897e-06\\
0.956938755981818	1.34859977080021e-06\\
0.95602390057457	1.33432864016026e-06\\
0.95511079274212	1.32568695247166e-06\\
0.95419942748187	1.29860844908307e-06\\
0.953289799810295	1.29597122971915e-06\\
0.952381904762857	1.28358503018833e-06\\
0.951475737393911	1.26807350802246e-06\\
0.950571292776616	1.2564840156715e-06\\
0.949668566002849	1.24914659469565e-06\\
0.948767552183112	1.2309013387663e-06\\
0.947868246446445	1.21573351581207e-06\\
0.946970643940341	1.204520591908e-06\\
0.946074739830653	1.19485178903214e-06\\
0.945180529301512	1.1842526869348e-06\\
0.944288007555241	1.17168380003341e-06\\
0.943397169812264	1.15468860403977e-06\\
0.942508011311027	1.13501240517214e-06\\
0.941620527307909	1.13000071440659e-06\\
0.94073471307714	1.12394197436567e-06\\
0.939850563910714	1.10037053845198e-06\\
0.93896807511831	1.08159825940349e-06\\
0.938087242027204	1.08889488782759e-06\\
0.937208059982193	1.06499904882107e-06\\
0.936330524345506	1.05890303405087e-06\\
0.935454630496726	1.04905113247788e-06\\
0.93458037383271	1.04171585394954e-06\\
0.933707749767507	1.02998686510888e-06\\
0.932836753732276	1.01308506875103e-06\\
0.931967381175209	9.92046464196746e-07\\
0.931099627561452	9.97310973686001e-07\\
0.930233488373023	9.80815571365673e-07\\
0.929368959108736	9.65195709372218e-07\\
0.928506035284122	9.56385282971056e-07\\
0.927644712431354	9.48580352113885e-07\\
0.926784986099166	9.36741715842974e-07\\
0.925926851852778	9.3199878885702e-07\\
0.92507030527382	9.20002899792484e-07\\
0.924215341960259	9.09398322135533e-07\\
0.923361957526316	8.9974656539604e-07\\
0.922510147602398	8.85779991091806e-07\\
0.921659907835023	8.86074825801069e-07\\
0.92081123388674	8.6742331243215e-07\\
0.919964121436062	8.66784567577823e-07\\
0.91911856617739	8.49073914947207e-07\\
0.918274563820937	8.36771029401635e-07\\
0.917432110092661	8.31743882948432e-07\\
0.916591200734189	8.21064854893732e-07\\
0.915751831502747	8.09780822260348e-07\\
0.914913998171089	8.04484762803761e-07\\
0.914077696527422	7.91096429156428e-07\\
0.913242922375342	7.83211442757334e-07\\
0.912409671533759	7.71549038650473e-07\\
0.911577939836828	7.62416825908181e-07\\
0.91074772313388	7.57165563959774e-07\\
0.909919017289354	7.4698201181158e-07\\
0.909091818182727	7.398281068971e-07\\
0.908266121708447	7.22151276961878e-07\\
0.907441923775862	7.208130782164e-07\\
0.906619220309157	7.11923835263089e-07\\
0.905798007247282	7.04507629479836e-07\\
0.904978280543891	6.98561376300499e-07\\
0.904160036167269	6.80827020497885e-07\\
0.903343270100271	6.74266497345424e-07\\
0.902527978340253	6.71723796079707e-07\\
0.901714156899008	6.58949343906145e-07\\
0.900901801802703	6.53901668152052e-07\\
0.900090909091809	6.41228240244446e-07\\
0.899281474821043	6.37418538811623e-07\\
0.898473495059299	6.32579034595292e-07\\
0.897666965889587	6.2340954557823e-07\\
0.896861883408969	6.16123006874086e-07\\
0.896058243728495	6.03021019796516e-07\\
0.895256042973142	5.95993931567842e-07\\
0.894455277281753	5.94544730593237e-07\\
0.89365594280697	5.79999784556218e-07\\
0.892858035715179	5.80039017294375e-07\\
0.892061552186441	5.66387907248683e-07\\
0.891266488414438	5.63133119501022e-07\\
0.890472840606411	5.57567791913981e-07\\
0.889680604983096	5.46350771173131e-07\\
0.888889777778667	5.36947958340963e-07\\
0.888100355240675	5.33786598768262e-07\\
0.887312333629991	5.19558408358163e-07\\
0.886525709220745	5.21688320191432e-07\\
0.885740478300266	5.14253126579884e-07\\
0.884956637169027	5.05705011916472e-07\\
0.884174182140583	4.99411262949596e-07\\
0.883393109541519	4.94278445700295e-07\\
0.882613415711386	4.89200811339589e-07\\
0.881835097002645	4.81432812050978e-07\\
0.881058149780617	4.74414845735908e-07\\
0.880282570423415	4.67075132779003e-07\\
0.8795083553219	4.623451381437e-07\\
0.878735500879613	4.56583742273087e-07\\
0.87796400351273	4.52296253729286e-07\\
0.87719385965	4.40856163626355e-07\\
0.876425065732691	4.3702205615671e-07\\
0.875657618214536	4.32819673854428e-07\\
0.87489151356168	4.25742657762094e-07\\
0.874126748252622	4.2400705576013e-07\\
0.873363318778166	4.12748555631649e-07\\
0.872601221641361	4.09034889349043e-07\\
0.871840453357454	4.02346044067803e-07\\
0.871081010453833	4.02836481900434e-07\\
0.870322889469974	3.94294032525072e-07\\
0.869566086957391	3.92576518465018e-07\\
0.868810599479583	3.82901749122298e-07\\
0.868056423611979	3.84135633161562e-07\\
0.867303555941891	3.74719759660059e-07\\
0.866551993068457	3.75381184990559e-07\\
0.865801731602597	3.65077983800075e-07\\
0.865052768166955	3.61718072365624e-07\\
0.864305099395851	3.56175566969883e-07\\
0.863558721935233	3.54147060648977e-07\\
0.862813632442623	3.4870845154754e-07\\
0.862069827587069	3.50063898303522e-07\\
0.861327304049096	3.42471492372791e-07\\
0.860586058520654	3.39257612224413e-07\\
0.859846087705073	3.37034704947987e-07\\
0.85910738831701	3.3583511414261e-07\\
0.858369957082403	3.26987075462924e-07\\
0.857633790738422	3.26588822135459e-07\\
0.856898886033419	3.20217145686666e-07\\
0.856165239726884	3.16907320799418e-07\\
0.855432848589393	3.16367700708857e-07\\
0.854701709402564	3.13099984437488e-07\\
0.853971818959009	3.07574037585539e-07\\
0.853243174062287	3.03350212630095e-07\\
0.852515771526854	3.06977463678454e-07\\
0.851789608178024	3.05245944086426e-07\\
0.851064680851915	3.0128607994402e-07\\
0.850340986395408	2.98775734534962e-07\\
0.8496185216661	2.98908322856538e-07\\
0.848897283532258	2.97803429160331e-07\\
0.848177268872773	2.96077947933193e-07\\
0.847458474577119	2.9722512891595e-07\\
0.846740897545301	2.96987829668719e-07\\
0.846024534687817	2.98831509486931e-07\\
0.845309382925613	2.95082552507651e-07\\
0.844595439190034	3.0172256053123e-07\\
0.843882700422785	2.95651632922989e-07\\
0.843171163575885	3.00496507419871e-07\\
0.842460825611626	2.99296803051099e-07\\
0.841751683502525	2.99071170086527e-07\\
0.841043734231287	3.00966731566384e-07\\
0.840336974790756	3.03749538297242e-07\\
0.839631402183879	3.01098570128316e-07\\
0.838927013423658	3.10152798493006e-07\\
0.83822380553311	3.07697136662979e-07\\
0.837521775545226	3.11447231485104e-07\\
0.836820920502929	3.168715437192e-07\\
0.83612123745903	3.22002802500733e-07\\
0.83542272347619	3.24750117529282e-07\\
0.834725375626878	3.34278062329696e-07\\
0.834029190993328	3.35923795835232e-07\\
0.8333341666675	3.39593656619135e-07\\
0.832640299751041	3.51356593660646e-07\\
0.831947587355241	3.54740531364485e-07\\
0.831256026600997	3.59211253555691e-07\\
0.830565614618771	3.74976327243639e-07\\
0.829876348548548	3.77224712949139e-07\\
0.829188225539801	3.93806686735394e-07\\
0.82850124275145	4.03113785816392e-07\\
0.827815397351821	4.08794726182284e-07\\
0.82713068651861	4.23500161614742e-07\\
0.826447107438843	4.33818155840971e-07\\
0.825764657308836	4.46211932557301e-07\\
0.825083333334158	4.6412058812605e-07\\
0.824403132729596	4.75070645609792e-07\\
0.82372405271911	4.94422537664008e-07\\
0.823046090535802	5.10129821978098e-07\\
0.822369243421875	5.33667489519966e-07\\
0.821693508628595	5.46495909570127e-07\\
0.821018883416256	5.68069743657761e-07\\
0.820345365054143	5.8739225397223e-07\\
0.819672950820492	6.06040866033355e-07\\
0.819001638002457	6.40957710371766e-07\\
0.818331423896072	6.67704640238285e-07\\
0.817662305806214	7.01894379031677e-07\\
0.816994281046568	7.38927547108565e-07\\
0.816327346939592	7.65415016941209e-07\\
0.815661500816476	8.03964012674359e-07\\
0.814996740017115	8.52278789150529e-07\\
0.814333061890065	8.83821488571489e-07\\
0.813670463792514	9.31137906979761e-07\\
0.813008943090244	9.78379864306588e-07\\
0.812348497157595	1.02756330313114e-06\\
0.811689123377435	1.08483238475554e-06\\
0.811030819141119	1.15256824712339e-06\\
0.81037358184846	1.21074344437742e-06\\
0.809717408907692	1.27669315008707e-06\\
0.809062297735437	1.35129620276724e-06\\
0.808408245756669	1.41496173558335e-06\\
0.807755250404685	1.52042539469783e-06\\
0.807103309121065	1.60970991836542e-06\\
0.806452419355645	1.7203970802339e-06\\
0.805802578566479	1.82512957614098e-06\\
0.805153784219807	1.94862482934472e-06\\
0.804506033790024	2.08065482950091e-06\\
0.803859324759646	2.22297421599143e-06\\
0.803213654619277	2.38267423193866e-06\\
0.802569020867576	2.57286067959628e-06\\
0.801925421011227	2.750633771265e-06\\
0.801282852564904	2.93485233597845e-06\\
0.800641313051241	3.17044375067867e-06\\
0.8000008000008	3.42043005658613e-06\\
0.799361310952038	3.73153819724084e-06\\
0.798722843451278	3.99454728694521e-06\\
0.798085395052674	4.36301864063047e-06\\
0.797448963318182	4.73955743410255e-06\\
0.79681354581753	5.18654259976953e-06\\
0.796179140128185	5.72183422115028e-06\\
0.795545743835322	6.22894235311455e-06\\
0.794913354531796	6.85937058699482e-06\\
0.79428196981811	7.60469927239553e-06\\
0.793651587302381	8.40095500838643e-06\\
0.793022204600317	9.39111752547587e-06\\
0.792393819335182	1.04969322772806e-05\\
0.791766429137767	1.18121298290439e-05\\
0.791140031646361	1.33786156044984e-05\\
0.790514624506719	1.51924963673086e-05\\
0.789890205372038	1.74208623553131e-05\\
0.78926677190292	2.01513336554548e-05\\
0.78864432176735	2.35295342104315e-05\\
0.788022852640662	2.77011069038151e-05\\
0.787402362205512	3.30690923498817e-05\\
0.786782848151849	4.00953814959495e-05\\
0.786164308176887	4.94170980469283e-05\\
0.785546739985075	6.27413911607754e-05\\
0.784930141288069	8.10073179482647e-05\\
0.784314509804706	0.000108669216547315\\
0.783699843260972	0.00015194329906153\\
0.783086139389976	0.000226383343648666\\
0.782473395931925	0.000371162631716441\\
0.781861610634089	0.000716829645793665\\
0.781250781250781	0.00186924908846647\\
0.780640905543325	0.0122734029932115\\
0.780031981280031	0.0414401694345597\\
0.779424006236165	0.00286094354392833\\
0.778816978193925	0.000955688247696238\\
0.778210894942412	0.000478263051405608\\
0.777605754277605	0.000285667876075071\\
0.777001554002331	0.000190425995968757\\
0.776398291926242	0.000136677264458366\\
0.775795965865787	0.000103033137144992\\
0.775194573644186	8.08755806216858e-05\\
0.774594113091402	6.55881286101664e-05\\
0.773994582044118	5.40003425562394e-05\\
0.773395978345708	4.53499226894768e-05\\
0.772798299846213	3.86541552800595e-05\\
0.772201544402316	3.32502680909202e-05\\
0.771605709877315	2.89838241589509e-05\\
0.771010794141095	2.57774595611557e-05\\
0.770416795070108	2.27829240738095e-05\\
0.769823710547344	2.04210619909148e-05\\
0.769231538462308	1.84654574555921e-05\\
0.768640276710991	1.677301578127e-05\\
0.768049923195852	1.53296488110606e-05\\
0.767460475825787	1.40372970398394e-05\\
0.766871932516104	1.28380809746308e-05\\
0.766284291188506	1.19478591636887e-05\\
0.765697549771057	1.10607886964319e-05\\
0.765111706198164	1.02650082795575e-05\\
0.76452675841055	9.65585347619018e-06\\
0.763942704355233	9.04533887977728e-06\\
0.763359541985496	8.4623877836631e-06\\
0.76277726926087	7.96649796671219e-06\\
0.762195884147104	7.50732361333218e-06\\
0.761615384616146	7.0858745748582e-06\\
0.761035768646119	6.71587351799162e-06\\
0.760457034221293	6.32728096226744e-06\\
0.759879179332067	6.0149148646462e-06\\
0.759302201974943	5.74054567017898e-06\\
0.758726100152504	5.47212217750372e-06\\
0.758150871873389	5.22422190969708e-06\\
0.757576515152273	4.9999150588159e-06\\
0.757003028009841	4.75693366468761e-06\\
0.756430408472768	4.58871906413964e-06\\
0.755858654573696	4.36379505229881e-06\\
0.755287764351208	4.23907354098125e-06\\
0.754717735849811	4.04759230831492e-06\\
0.75414856711991	3.90379314350518e-06\\
0.753580256217784	3.76656282290864e-06\\
0.753012801205572	3.61696376851127e-06\\
0.752446200151241	3.48123317348646e-06\\
0.751880451128571	3.36186527983028e-06\\
0.75131555221713	3.25715059813911e-06\\
0.750751501502252	3.1501737116121e-06\\
0.750188297075019	3.02024477599502e-06\\
0.749625937032234	2.95257439557723e-06\\
0.749064419476404	2.83743409895839e-06\\
0.748503742515718	2.75720260919445e-06\\
0.747943904264024	2.6721022445804e-06\\
0.747384902840807	2.59401120454258e-06\\
0.746826736371172	2.50292830445306e-06\\
0.746269402985821	2.43069130009071e-06\\
0.745712900821029	2.36317224925632e-06\\
0.745157228018629	2.31452414673637e-06\\
0.744602382725987	2.23400192194871e-06\\
0.744048363095982	2.18779074485641e-06\\
0.743495167286989	2.12413206452872e-06\\
0.742942793462853	2.0639213836804e-06\\
0.742391239792873	2.01425968141405e-06\\
0.74184050445178	1.97185700676668e-06\\
0.741290585619718	1.91373463751445e-06\\
0.740741481482222	1.86797904356119e-06\\
0.7401931902302	1.83019569391689e-06\\
0.739645710059911	1.79150739489236e-06\\
0.739099039172949	1.74696425096912e-06\\
0.738553175776218	1.71883832359965e-06\\
0.738008118081919	1.65551954635181e-06\\
0.737463864307522	1.63509884412322e-06\\
0.736920412675755	1.59503292211699e-06\\
0.73637776141458	1.54458386846747e-06\\
0.735835908757174	1.52863522522369e-06\\
0.735294852941912	1.48953055011312e-06\\
0.734754592212344	1.45393356802002e-06\\
0.734215124817181	1.43334520762552e-06\\
0.733676449010271	1.39119960306075e-06\\
0.733138563050586	1.36422845753727e-06\\
0.732601465202198	1.344781040458e-06\\
0.732065153734261	1.31352013423703e-06\\
0.731529626920995	1.28929065056404e-06\\
0.730994883041667	1.25373823320357e-06\\
0.73046092038057	1.22701879160234e-06\\
0.729927737227007	1.21473430087794e-06\\
0.729395331875273	1.18797333649772e-06\\
0.728863702624636	1.16454548571387e-06\\
0.728332847779315	1.13833147258817e-06\\
0.727802765648472	1.12135216243565e-06\\
0.727273454546182	1.10291738277386e-06\\
0.726744912791424	1.08312739805092e-06\\
0.726217138708061	1.06274634068651e-06\\
0.725690130624818	1.04124261536694e-06\\
0.725163886875272	1.03218228555226e-06\\
0.724638405797826	1.00545022451061e-06\\
0.724113685735699	9.80459144371552e-07\\
0.723589725036903	9.74208220140961e-07\\
0.72306652205423	9.48207316500914e-07\\
0.722544075145231	9.30404138441242e-07\\
0.722022382672202	9.2068623635767e-07\\
0.721501443002164	9.04289635361176e-07\\
0.720981254506849	8.90804380572571e-07\\
0.72046181556268	8.64185247626761e-07\\
0.719943124550756	8.6633127789018e-07\\
0.719425179856835	8.52251910781279e-07\\
0.718907979871315	8.30523488353011e-07\\
0.718391522989224	8.05693867296568e-07\\
0.717875807610194	8.02646180870685e-07\\
0.71736083213845	7.91893140418702e-07\\
0.716846594982796	7.8105193815717e-07\\
0.71633309455659	7.6513862948676e-07\\
0.715820329277738	7.5786913626419e-07\\
0.715308297568669	7.44648861076923e-07\\
0.714796997856326	7.34433278972241e-07\\
0.714286428572143	7.17144451617182e-07\\
0.713776588152034	7.08272658822556e-07\\
0.713267475036376	6.98887303025734e-07\\
0.712759087669993	6.84261857471379e-07\\
0.712251424502137	6.75296332267239e-07\\
0.711744483986477	6.68955083302714e-07\\
0.711238264581081	6.59132281542783e-07\\
0.710732764748401	6.38676109606537e-07\\
0.710227982955256	6.34545735986039e-07\\
0.709723917672818	6.1950261800387e-07\\
0.709220567376596	6.14491857372479e-07\\
0.708717930546421	5.96101168883227e-07\\
0.708216005666431	5.93711741786046e-07\\
0.707714791225053	5.86057315819023e-07\\
0.707214285714993	5.87373930930769e-07\\
0.706714487633215	5.69399111514111e-07\\
0.706215395480932	5.6288571495915e-07\\
0.705717007763585	5.49129770111269e-07\\
0.705219322990832	5.41708697737431e-07\\
0.704722339676533	5.35385584950058e-07\\
0.704226056338732	5.23989759186932e-07\\
0.703730471499648	5.23128276009855e-07\\
0.703235583685654	5.04870575860372e-07\\
0.702741391427266	5.02177706833394e-07\\
0.702247893259129	5.03778236200864e-07\\
0.70175508772	4.8923380958643e-07\\
0.701262973352735	4.79547236667228e-07\\
0.700771548704275	4.73011098048896e-07\\
0.70028081232563	4.6972669992267e-07\\
0.699790762771868	4.62795473893545e-07\\
0.699301398602098	4.56163024476728e-07\\
0.698812718379455	4.44868232867465e-07\\
0.698324720671089	4.48052774951622e-07\\
0.697837404048151	4.34768231698368e-07\\
0.697350767085774	4.29931968374382e-07\\
0.696864808363066	4.23020347223808e-07\\
0.696379526463092	4.17711569009703e-07\\
0.69589491997286	4.10315207527315e-07\\
0.69541098748331	4.06966739966777e-07\\
0.694927727589298	3.9825684185871e-07\\
0.694445138889583	3.95263690342061e-07\\
0.693963219986815	3.90354190000177e-07\\
0.693481969487517	3.84449318083016e-07\\
0.693001386002079	3.78183355276295e-07\\
0.692521468144737	3.73591082886192e-07\\
0.692042214533564	3.6770517680747e-07\\
0.691563623790456	3.65943778543667e-07\\
0.691085694541119	3.61147717157228e-07\\
0.690608425415055	3.48818797159282e-07\\
0.690131815045549	3.48631518584699e-07\\
0.689655862069655	3.40711584066857e-07\\
0.689180565128187	3.38971630110959e-07\\
0.688705922865702	3.31270015715574e-07\\
0.688231933930489	3.26983149090614e-07\\
0.687758596974553	3.1755236625042e-07\\
0.687285910653608	3.18380165147718e-07\\
0.68681387362706	3.15322510539377e-07\\
0.686342484557996	3.07931154459608e-07\\
0.685871742113169	2.98488124309112e-07\\
0.685401644962988	2.97924204588177e-07\\
0.684932191781507	2.96003924895204e-07\\
0.684463381246406	2.91875561785746e-07\\
0.683995212038988	2.89732484729362e-07\\
0.683527682844156	2.8050956170206e-07\\
0.68306079235041	2.78958486297402e-07\\
0.682594539249829	2.69832957443693e-07\\
0.682128922238063	2.71990635686922e-07\\
0.681663940014315	2.65068780906247e-07\\
0.681199591281335	2.62427868124939e-07\\
0.680735874745405	2.56141976648385e-07\\
0.680272789116326	2.554459744625e-07\\
0.67981033310741	2.52360583672921e-07\\
0.679348505435462	2.44647902372001e-07\\
0.678887304820774	2.41277193564167e-07\\
0.67842672998711	2.40663846942864e-07\\
0.677966779661695	2.33146086011566e-07\\
0.677507452575203	2.32491942420506e-07\\
0.677048747461747	2.30485361964645e-07\\
0.676590663058863	2.25989124373466e-07\\
0.676133198107505	2.25207904424097e-07\\
0.675676351352027	2.19068776539387e-07\\
0.675220121540176	2.15673184790449e-07\\
0.674764507423077	2.13627996597026e-07\\
0.674309507755226	2.10958633502926e-07\\
0.673855121294474	2.08117220862658e-07\\
0.67340134680202	2.07353488027704e-07\\
0.672948183042396	2.03499981136093e-07\\
0.672495628783457	1.98688323645854e-07\\
0.672043682796371	1.92865931382054e-07\\
0.671592343855608	1.92339690268473e-07\\
0.671141610738926	1.92215975033941e-07\\
0.670691482227364	1.82654340352877e-07\\
0.670241957105228	1.79070855193062e-07\\
0.66979303416008	1.81014488192174e-07\\
0.669344712182731	1.75951324583856e-07\\
0.668896989967224	1.74018222747532e-07\\
0.668449866310829	1.73554871497905e-07\\
0.668003340014028	1.69806934365213e-07\\
0.667557409880507	1.69527353246306e-07\\
0.667112074717145	1.64998731042862e-07\\
0.666667333334	1.56976037339082e-07\\
0.666223184544304	1.59524844469161e-07\\
0.665779627164447	1.56666252892079e-07\\
0.665336660013972	1.50305831064939e-07\\
0.664894281915558	1.50750502251556e-07\\
0.664452491695017	1.50384963474311e-07\\
0.664011288181275	1.463280124961e-07\\
0.66357067020637	1.47150747242925e-07\\
0.663130636605438	1.43006460405096e-07\\
0.6626911862167	1.42206333663171e-07\\
0.662252317881457	1.38213233749215e-07\\
0.661814030444077	1.36821145153362e-07\\
0.661376322751984	1.34452633106621e-07\\
0.660939193655651	1.33374102740679e-07\\
0.660502642008586	1.3186369161633e-07\\
0.660066666667327	1.29757492327289e-07\\
0.659631266491425	1.23609924435223e-07\\
0.659196440343441	1.24234962371338e-07\\
0.658762187088933	1.21199257523012e-07\\
0.658328505596445	1.18775829399816e-07\\
0.6578953947375	1.19124988437394e-07\\
0.657462853386588	1.17426586765349e-07\\
0.657030880421156	1.13912682642017e-07\\
0.656599474721602	1.13730175721826e-07\\
0.65616863517126	1.10459051684842e-07\\
0.655738360656393	1.09050732107135e-07\\
0.655308650066186	1.05722358682537e-07\\
0.654879502292731	1.06089979228872e-07\\
0.654450916231021	1.01834384124877e-07\\
0.65402289077894	1.03098735986287e-07\\
0.653595424837255	1.014594519058e-07\\
0.653168517309601	1.00157647246405e-07\\
0.65274216710248	1.00046748105995e-07\\
0.652316373125245	9.7075366331983e-08\\
0.651891134290091	9.27821389691797e-08\\
0.651466449512052	9.35183219109088e-08\\
0.651042317708984	9.23466366604117e-08\\
0.650618737801561	8.92929274317577e-08\\
0.650195708713264	8.83105980388257e-08\\
0.64977322937037	8.67114444852842e-08\\
0.649351298701948	8.81896430757454e-08\\
0.648929915639844	8.47202204930078e-08\\
0.648509079118677	8.25810894147513e-08\\
0.648088788075826	8.07828403388228e-08\\
0.647669041451425	8.16922226833846e-08\\
0.647249838188349	8.09922252098482e-08\\
0.646831177232212	7.84936783334451e-08\\
0.646413057531351	7.90193911060361e-08\\
0.645995478036822	7.6696096083629e-08\\
0.645578437702389	7.60576947450207e-08\\
0.645161935484516	7.50664799470099e-08\\
0.64474597034236	7.43688796803144e-08\\
0.644330541237758	7.25441013635582e-08\\
0.643915647135222	7.27377376603742e-08\\
0.64350128700193	7.03229464286298e-08\\
0.643087459807717	7.02989486130309e-08\\
0.642674164525064	6.77612118102579e-08\\
0.642261400129094	6.90530867789004e-08\\
0.641849165597561	6.47564457235615e-08\\
0.64143745991084	6.63454406151561e-08\\
0.641026282051923	6.53017246275734e-08\\
0.640615631006406	6.47656370216331e-08\\
0.640205505762484	6.41640371350129e-08\\
0.63979590531094	6.38584663941886e-08\\
0.639386828645141	6.16512244221904e-08\\
0.638978274761022	6.03320971141352e-08\\
0.638570242657088	5.79597719344148e-08\\
0.638162731334397	6.19277230571264e-08\\
0.637755739796556	5.85608514899799e-08\\
0.637349267049713	5.76637607357098e-08\\
0.636943312102548	5.81688549425095e-08\\
0.636537873966263	5.63213073170612e-08\\
0.63613295165458	5.68460959010591e-08\\
0.635728544183725	5.51759299604593e-08\\
0.635324650572427	5.48749749162612e-08\\
0.634921269841905	5.3495173107401e-08\\
0.634518401015863	5.47115146313799e-08\\
0.634116043120482	5.39133237670707e-08\\
0.633714195184411	5.43676524161378e-08\\
0.633312856238759	5.31323295094142e-08\\
0.632912025317089	5.19602141457822e-08\\
0.632511701455408	5.19863458767776e-08\\
0.632111883692162	5.16800790363356e-08\\
0.631712571068225	5.09146179334124e-08\\
0.631313762626894	5.03522340413363e-08\\
0.63091545741388	4.99590044362785e-08\\
0.630517654477301	5.07356039958951e-08\\
0.630120352867675	5.0083991545692e-08\\
0.629723551637909	4.81193913449652e-08\\
0.629327249843298	4.93906735021966e-08\\
0.628931446541509	4.91762610545742e-08\\
0.628536140792583	4.81387356940146e-08\\
0.628141331658919	5.11585986576223e-08\\
0.627747018205273	4.94087958260373e-08\\
0.627353199498745	5.09292093188179e-08\\
0.626959874608777	4.93377647074445e-08\\
0.626567042607143	4.950033247135e-08\\
0.62617470256794	5.05437596622019e-08\\
0.625782853567584	5.0687287991498e-08\\
0.625391494684803	4.91323959202438e-08\\
0.625000625000625	4.76522409217859e-08\\
0.624610243598376	4.90391530973391e-08\\
0.62422034956367	5.07867571580597e-08\\
0.623830941984404	4.94521291574005e-08\\
0.623442019950748	4.90183953479831e-08\\
0.62305358255514	4.92772122295165e-08\\
0.622665628892279	5.02713966215147e-08\\
0.622278158059116	4.83870612352644e-08\\
0.621891169154851	4.88980078809515e-08\\
0.62150466128092	4.87324131282326e-08\\
0.621118633540994	5.00765745604604e-08\\
0.620733085040968	4.82526585357482e-08\\
0.620348014888958	5.19638164514716e-08\\
0.619963422195288	5.01107054468113e-08\\
0.619579306072491	5.20180787247959e-08\\
0.619195665635294	5.2844372303223e-08\\
0.618812500000619	5.30783088145129e-08\\
0.61842980828757	5.33005314755434e-08\\
0.618047589617429	5.57743579855814e-08\\
0.61766584311365	5.26880292547805e-08\\
0.617284567901852	5.61240245153039e-08\\
0.616903763109809	5.62980151489232e-08\\
0.616523427867448	5.59114498074997e-08\\
0.616143561306839	5.65517236443829e-08\\
0.615764162562192	5.70842261766111e-08\\
0.615385230769846	5.60618423028169e-08\\
0.615006765068266	5.94871262574092e-08\\
0.614628764598033	6.03594710005751e-08\\
0.614251228501843	6.04020320649641e-08\\
0.613874155924493	6.25448031918836e-08\\
0.613497546012883	6.40207797814227e-08\\
0.613121397916002	6.34448247958889e-08\\
0.612745710784926	6.44304689988377e-08\\
0.612370483772811	6.56496605258468e-08\\
0.611995716034884	6.60328172123736e-08\\
0.61162140672844	6.96188625681774e-08\\
0.611247555012836	7.10807718100431e-08\\
0.610874160049481	7.24975319584764e-08\\
0.610501221001831	7.32478842410667e-08\\
0.610128737035387	7.5031900055918e-08\\
0.609756707317683	7.71077792287104e-08\\
0.609385131018282	7.93362061200062e-08\\
0.60901400730877	7.97093764190963e-08\\
0.608643335362751	7.9456181631979e-08\\
0.608273114355839	8.59708639331631e-08\\
0.607903343465653	8.8442226447994e-08\\
0.60753402187181	9.26652583752576e-08\\
0.60716514875592	9.46596069127607e-08\\
0.606796723301578	9.47168746158094e-08\\
0.60642874469436	9.67075009135335e-08\\
0.606061212121818	9.91601908824083e-08\\
0.605694124773471	1.0450778979357e-07\\
0.605327481840799	1.07025371222234e-07\\
0.604961282517241	1.10395207665462e-07\\
0.604595525998186	1.11799902041472e-07\\
0.604230211480967	1.19038499212582e-07\\
0.603865338164855	1.19361524138928e-07\\
0.603500905251056	1.26472322023997e-07\\
0.603136911942702	1.26978521275343e-07\\
0.602773357444846	1.35668760567268e-07\\
0.602410240964458	1.3889091904446e-07\\
0.602047561710415	1.48037463940654e-07\\
0.601685318893502	1.50393057780513e-07\\
0.601323511726398	1.61170615696462e-07\\
0.600962139423678	1.65542856722469e-07\\
0.600601201201802	1.78636181597992e-07\\
0.600240696279112	1.84331483571686e-07\\
0.599880623875825	1.89371609198644e-07\\
0.599520983214029	2.01037270395376e-07\\
0.599161773517675	2.13644669645859e-07\\
0.598802994012575	2.21873081908859e-07\\
0.598444643926391	2.4000833644458e-07\\
0.598086722488636	2.44655172015513e-07\\
0.597729228930663	2.63084250652933e-07\\
0.597372162485663	2.80915258560397e-07\\
0.597015522388657	2.89588594825111e-07\\
0.596659307876492	3.17533951097479e-07\\
0.596303518187835	3.34861474494404e-07\\
0.59594815256317	3.62261269972448e-07\\
0.595593210244789	3.77041969109154e-07\\
0.595238690476786	4.16843648016358e-07\\
0.594884592505056	4.48450822214294e-07\\
0.594530915577289	4.8859553354792e-07\\
0.594177658942959	5.3831079734885e-07\\
0.593824821853325	5.645992264422e-07\\
0.593472403561424	6.25363513777166e-07\\
0.593120403322064	6.89528338585586e-07\\
0.59276882039182	7.48335220093713e-07\\
0.592417654029028	8.32193530862113e-07\\
0.592066903493783	9.22686262837904e-07\\
0.591716568047929	1.02232184375169e-06\\
0.591366646955056	1.14793682204802e-06\\
0.591017139480496	1.2958418155012e-06\\
0.590668044891317	1.4910616277393e-06\\
0.590319362456316	1.69981132141877e-06\\
0.589971091446018	1.98279255224081e-06\\
0.589623231132665	2.2996635482226e-06\\
0.589275780790218	2.73954556996842e-06\\
0.588928739694346	3.3216419102284e-06\\
0.588582107122425	4.06151535385433e-06\\
0.588235882353529	5.18220553597658e-06\\
0.58789006466843	6.54801321019224e-06\\
0.587544653349589	8.6969395495929e-06\\
0.587199647681151	1.19167272316077e-05\\
0.586855046948944	1.74206184747046e-05\\
0.586510850440469	2.78786159255021e-05\\
0.5861670574449	5.21855598190767e-05\\
0.585823667253075	0.000123748375155417\\
0.585480679157494	0.000585638232023299\\
0.585138092452311	0.0230234656154679\\
0.584795906433333	0.000343940342938439\\
0.584454120398013	9.85375263586428e-05\\
0.584112733645444	4.68643699093693e-05\\
0.583771745476357	2.68857710214878e-05\\
0.583431155193115	1.76093422495748e-05\\
0.583090962099708	1.25648265272905e-05\\
0.582751165501748	9.40575897752081e-06\\
0.582411764706465	7.41008568219479e-06\\
0.582072759022701	6.0645033141532e-06\\
0.581734147760907	4.95779261172216e-06\\
0.58139593023314	4.15630925880532e-06\\
0.581058105753051	3.52719478203254e-06\\
0.580720673635888	3.00724026548336e-06\\
0.580383633198491	2.63443850232058e-06\\
0.580046983759281	2.387692156756e-06\\
0.579710724638261	2.09832257081057e-06\\
0.57937485515701	1.89326899881919e-06\\
0.57903937463868	1.72249508038778e-06\\
0.578704282407986	1.56982086012943e-06\\
0.578369577791209	1.44596135109276e-06\\
0.578035260116185	1.33120016528868e-06\\
0.577701328712305	1.22265398087675e-06\\
0.577367782910508	1.15739311769977e-06\\
0.577034622043277	1.07679041092219e-06\\
0.576701845444637	1.00349282067603e-06\\
0.576369452450144	9.67115119279827e-07\\
0.576037442396889	9.06395284320876e-07\\
0.575705814623489	8.55754006213372e-07\\
0.575374568470081	8.07549544265128e-07\\
0.575043703278321	7.64730370535793e-07\\
0.574713218391379	7.26671504651517e-07\\
0.574383113153934	6.96168074007561e-07\\
0.57405338691217	6.59877999218949e-07\\
0.573724039013769	6.32846791644649e-07\\
0.573395068807913	6.09620582178008e-07\\
0.573066475645272	5.87028703519236e-07\\
0.572738258878007	5.63133095646555e-07\\
0.57241041785976	5.51247284142986e-07\\
0.572082951945652	5.22748666724632e-07\\
0.571755860492281	5.16161615603717e-07\\
0.571429142857714	4.92180749344114e-07\\
0.571102798401485	4.86747474086073e-07\\
0.570776826484589	4.67036033581427e-07\\
0.570451226469481	4.54720209900618e-07\\
0.570125997720068	4.48462141155764e-07\\
0.569801139601709	4.25316803905239e-07\\
0.569476651481207	4.19001536380284e-07\\
0.569152532726807	4.10063708904686e-07\\
0.568828782708191	4.01600288510921e-07\\
0.568505400796475	3.8923334873981e-07\\
0.568182386364204	3.76990177880224e-07\\
0.567859738785349	3.74062854627344e-07\\
0.567537457435301	3.61232889911881e-07\\
0.567215541690868	3.55245964510088e-07\\
0.566893990930272	3.43931163645746e-07\\
0.566572804533144	3.41195069225389e-07\\
0.566251981880521	3.33103509939602e-07\\
0.565931522354839	3.30051701095164e-07\\
0.565611425339932	3.23526451906592e-07\\
0.565291690221029	3.22223992288272e-07\\
0.564972316384746	3.11304313915381e-07\\
0.564653303219085	3.11838403267482e-07\\
0.564334650113431	3.03974221651181e-07\\
0.564016356458545	3.00976754017291e-07\\
0.563698421646561	2.94216728249367e-07\\
0.563380845070986	2.92940444575746e-07\\
0.563063626126689	2.92694821503219e-07\\
0.562746764209904	2.84806347852898e-07\\
0.562430258718223	2.89220201354503e-07\\
0.56211410905059	2.80116702738212e-07\\
0.561798314607303	2.76493822159035e-07\\
0.561482874790006	2.77820879692749e-07\\
0.561167789001683	2.63035802468487e-07\\
0.560853056646663	2.71506079768265e-07\\
0.560538677130605	2.6310749633509e-07\\
0.560224649860504	2.57964646694858e-07\\
0.559910974244681	2.63314689340437e-07\\
0.559597649692781	2.55716376236346e-07\\
0.559284675615772	2.52689433805825e-07\\
0.558972051425936	2.52815931427444e-07\\
0.558659776536871	2.45072351552096e-07\\
0.558347850363484	2.46357235430805e-07\\
0.558036272321986	2.42678815867003e-07\\
0.557725041829894	2.4683593702179e-07\\
0.55741415830602	2.41978581690457e-07\\
0.557103621170474	2.35122712117037e-07\\
0.556793429844655	2.36071082114579e-07\\
0.556483583751252	2.34171596003861e-07\\
0.556174082314238	2.34232441145464e-07\\
0.555864924958866	2.32606289524274e-07\\
0.555556111111667	2.27385013054986e-07\\
0.555247640200444	2.29808027028358e-07\\
0.554939511654273	2.27722184612627e-07\\
0.554631724903494	2.26203873852674e-07\\
0.554324279379712	2.25284871276683e-07\\
0.554017174515789	2.27334409771337e-07\\
0.553710409745847	2.23796341184634e-07\\
0.553403984505257	2.21267968609002e-07\\
0.553097898230642	2.18440423988718e-07\\
0.552792150359867	2.23618630322244e-07\\
0.552486740332044	2.18749092447979e-07\\
0.552181667587521	2.12545621337627e-07\\
0.551876931567881	2.15438629180488e-07\\
0.55157253171594	2.16825670877382e-07\\
0.551268467475744	2.13373126428419e-07\\
0.550964738292562	2.1240916033492e-07\\
0.550661343612885	2.13603888749495e-07\\
0.550358282884425	2.16039578129132e-07\\
0.550055555556106	2.10710053845776e-07\\
0.549753161078065	2.10490001677722e-07\\
0.549451098901648	2.11016178903402e-07\\
0.549149368479407	2.11244582701754e-07\\
0.548847969265093	2.09295616331946e-07\\
0.548546900713659	2.04455678321384e-07\\
0.54824616228125	2.08952406959017e-07\\
0.547945753425205	2.07118783389808e-07\\
0.547645673604052	2.0623556537607e-07\\
0.547345922277504	2.02832407376089e-07\\
0.547046498906455	2.05436288831785e-07\\
0.54674740295298	2.02684397487484e-07\\
0.546448633880328	2.04493735888174e-07\\
0.546150191152922	2.03522087729226e-07\\
0.545852074236354	2.02243590050214e-07\\
0.545554282597381	2.01942906184079e-07\\
0.545256815703926	2.01708676651623e-07\\
0.544959673025068	2.02601629761416e-07\\
0.544662854031046	1.94371212310791e-07\\
0.54436635819325	1.97812037958891e-07\\
0.544070184984222	1.94782219811413e-07\\
0.543774333877651	2.03810146601104e-07\\
0.543478804348369	1.98315202662711e-07\\
0.543183595872352	2.00673103733831e-07\\
0.54288870792671	2.02586929918397e-07\\
0.542594139989691	2.01923165094269e-07\\
0.542299891540672	1.98647054975769e-07\\
0.542005962060162	1.9726081033566e-07\\
0.541712351029794	1.95657394310195e-07\\
0.541419057932323	2.00253593369752e-07\\
0.541126082251623	1.98413986662451e-07\\
0.540833423472688	1.95251565622848e-07\\
0.540541081081622	1.96252322140396e-07\\
0.54024905456564	1.98471244721557e-07\\
0.539957343413067	1.968599047109e-07\\
0.53966594711333	1.96945541937325e-07\\
0.539374865156958	1.95995930875417e-07\\
0.539084097035579	1.9523435738278e-07\\
0.538793642241918	1.91285448537646e-07\\
0.53850350026979	1.95964204994039e-07\\
0.538213670614101	1.9717813427277e-07\\
0.537924152770844	2.02123337655583e-07\\
0.537634946237097	1.94103981099494e-07\\
0.537346050511016	1.95110701281456e-07\\
0.537057465091837	1.95490615378087e-07\\
0.536769189479871	1.97800312100105e-07\\
0.536481223176502	1.94571195839626e-07\\
0.536193565684182	1.98837480952489e-07\\
0.535906216506431	1.93388397094153e-07\\
0.535619175147831	1.95014739416493e-07\\
0.535332441114026	1.97186295406422e-07\\
0.535046013911717	1.98001383939517e-07\\
0.534759893048663	1.94818632548315e-07\\
0.534474078033672	1.99472399450031e-07\\
0.534188568376603	1.94916468208223e-07\\
0.533903363588361	2.00578418929704e-07\\
0.533618463180896	1.98923011732083e-07\\
0.5333338666672	1.96418493593513e-07\\
0.533049573561301	1.95260705463817e-07\\
0.532765583378263	2.00182797523179e-07\\
0.532481895634185	1.98705051446661e-07\\
0.532198509846195	2.00215501756639e-07\\
0.531915425532447	1.9404494942063e-07\\
0.531632642212121	2.00244077167093e-07\\
0.53135015940542	1.9579416788563e-07\\
0.531067976633563	1.99568529356961e-07\\
0.53078609341879	2.00622382704413e-07\\
0.53050450928435	1.94673763377845e-07\\
0.530223223754507	1.994477458411e-07\\
0.529942236354531	2.0143199772375e-07\\
0.529661546610699	1.98935396244036e-07\\
0.529381154050291	1.99785352620737e-07\\
0.529101058201587	1.97371225726018e-07\\
0.528821258593866	1.99506136394637e-07\\
0.5285417547574	1.98459302279556e-07\\
0.528262546223455	2.0322816359537e-07\\
0.527983632524287	1.96972737283808e-07\\
0.52770501319314	1.99605811701922e-07\\
0.52742668776424	2.01395854375028e-07\\
0.527148655772799	1.98573660363687e-07\\
0.526870916755005	2.02058550697926e-07\\
0.526593470248025	2.02483207756736e-07\\
0.52631631579	2.01058356982908e-07\\
0.526039452920042	2.03491236411008e-07\\
0.525762881178233	2.03777896060084e-07\\
0.525486600105623	1.99545957762167e-07\\
0.525210609244223	2.04947847980665e-07\\
0.524934908137008	2.02762833480375e-07\\
0.524659496327912	2.05513200047863e-07\\
0.524384373361825	2.02171263183273e-07\\
0.524109538784591	2.06499176290314e-07\\
0.523834992143007	2.07465655854262e-07\\
0.523560732984817	2.06846754842476e-07\\
0.523286760858713	2.07666667368958e-07\\
0.523013075314331	2.0929835507621e-07\\
0.522739675902248	2.09600951605248e-07\\
0.522466562173981	2.10819679963578e-07\\
0.522193733681984	2.09186806067194e-07\\
0.521921189979645	2.07068378113903e-07\\
0.521648930621283	2.1138721927152e-07\\
0.521376955162148	2.07484446778353e-07\\
0.521105263158416	2.080050377393e-07\\
0.520833854167187	2.05319338271861e-07\\
0.520562727746486	2.1135109521772e-07\\
0.520291883455255	2.08756926566285e-07\\
0.520021320853354	2.12255206630708e-07\\
0.519751039501559	2.08893180137334e-07\\
0.519481038961558	2.15572501090111e-07\\
0.51921131879595	2.13175564651636e-07\\
0.518941878568241	2.11286267441311e-07\\
0.518672717842842	2.08917805496176e-07\\
0.51840383618507	2.14967760577535e-07\\
0.51813523316114	2.11302543486103e-07\\
0.517866908338167	2.12382059310343e-07\\
0.517598861284161	2.15356525607799e-07\\
0.517331091568029	2.14488333634245e-07\\
0.517063598759566	2.14282645385686e-07\\
0.516796382429457	2.15976123688582e-07\\
0.516529442149277	2.17822333113019e-07\\
0.516262777491482	2.15972942195805e-07\\
0.515996388029412	2.19472358113211e-07\\
0.515730273337287	2.15966714764135e-07\\
0.515464432990206	2.22291919875286e-07\\
0.515198866564142	2.17768882975816e-07\\
0.514933573635942	2.23812124876422e-07\\
0.514668553783325	2.1854581998031e-07\\
0.514403806584876	2.20220267086462e-07\\
0.514139331620051	2.2100358767933e-07\\
0.513875128469167	2.21052897388857e-07\\
0.513611196713405	2.23418849140919e-07\\
0.513347535934805	2.27723226417385e-07\\
0.513084145716265	2.22512905975439e-07\\
0.512821025641538	2.26540953109857e-07\\
0.512558175295233	2.24529816384762e-07\\
0.512295594262807	2.23338205410798e-07\\
0.512033282130568	2.24340113532935e-07\\
0.51177123848567	2.27091334865437e-07\\
0.511509462916112	2.27503564933984e-07\\
0.511247955010736	2.27606101991069e-07\\
0.510986714359223	2.27957191338299e-07\\
0.510725740552094	2.28483262185901e-07\\
0.510465033180704	2.2962272516273e-07\\
0.510204591837245	2.31717085177075e-07\\
0.509944416114737	2.26036619158315e-07\\
0.509684505607034	2.28157414379952e-07\\
0.509424859908813	2.32968432369904e-07\\
0.50916547861558	2.27897738641807e-07\\
0.508906361323664	2.33064451328506e-07\\
0.508647507630214	2.28936660860273e-07\\
0.508388917133198	2.31467530601546e-07\\
0.508130589431402	2.31573460575079e-07\\
0.507872524124429	2.33132382941713e-07\\
0.50761472081269	2.35042644444958e-07\\
0.507357179097412	2.36716670716616e-07\\
0.507099898580629	2.33751317419241e-07\\
0.50684287886518	2.38752183225744e-07\\
0.506586119554711	2.35516804461653e-07\\
0.506329620253671	2.39648925573171e-07\\
0.506073380567308	2.36765215936313e-07\\
0.505817400101669	2.38204289217749e-07\\
0.5055616784636	2.42997623110019e-07\\
0.505306215260738	2.41259596183698e-07\\
0.505051010101515	2.40140434375126e-07\\
0.504796062595154	2.42942709229189e-07\\
0.504541372351665	2.37382456571203e-07\\
0.504286938981846	2.3887384261051e-07\\
0.504032762097278	2.4240326108844e-07\\
0.503778841310327	2.38450845283057e-07\\
0.503525176234139	2.42452590784041e-07\\
0.503271766482637	2.408131732516e-07\\
0.503018611670523	2.43662018603241e-07\\
0.502765711413273	2.45968509795545e-07\\
0.502513065327136	2.45509370074165e-07\\
0.502260673029131	2.4308061907378e-07\\
0.502008534137048	2.42802965138084e-07\\
0.501756648269443	2.43264656104441e-07\\
0.501505015045637	2.51732485706593e-07\\
0.501253634085714	2.46288030839199e-07\\
0.501002505010521	2.44758967861032e-07\\
0.500751627441662	2.48580004733799e-07\\
0.500501001001501	2.45069028421847e-07\\
0.500250625313157	2.5196324391575e-07\\
};
\addlegendentry{$X_1,\,Y_1$};
\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
10.00001000001	3.08674704798464e-06\\
9.9010000000099	3.09680934653461e-06\\
9.80393137255882	3.09448921777726e-06\\
9.70874757282524	3.1018861889875e-06\\
9.61539423077885	3.10754348877636e-06\\
9.52381904762857	3.11444893966458e-06\\
9.43397169812264	3.12774713701238e-06\\
9.3458037383271	3.12530288297108e-06\\
9.25926851852778	3.13426552647967e-06\\
9.1743211009266	3.13930967210758e-06\\
9.09091818182727	3.15108435498811e-06\\
9.00901801802703	3.15326075211474e-06\\
8.92858035715178	3.15513750638411e-06\\
8.84956637169027	3.16111866368202e-06\\
8.7719385965	3.17292406621586e-06\\
8.69566086957391	3.1806502141809e-06\\
8.62069827587069	3.17840656429021e-06\\
8.54701709402564	3.18819700651809e-06\\
8.47458474577119	3.19326332163849e-06\\
8.40336974790756	3.20147337255966e-06\\
8.333341666675	3.2049064318389e-06\\
8.26447107438843	3.21112869100663e-06\\
8.19672950820492	3.2152424146981e-06\\
8.13008943090244	3.2221708431395e-06\\
8.06452419355645	3.22978906489829e-06\\
8.000008000008	3.24661744147251e-06\\
7.93651587302381	3.24515614404142e-06\\
7.87402362205512	3.24865887856606e-06\\
7.81250781250781	3.25895584487747e-06\\
7.75194573644186	3.26769383534806e-06\\
7.69231538462308	3.27140818856322e-06\\
7.63359541985496	3.27579931733004e-06\\
7.57576515152273	3.28184195572798e-06\\
7.51880451128571	3.29778414622313e-06\\
7.46269402985821	3.30016923714031e-06\\
7.40741481482222	3.30619578550927e-06\\
7.35294852941912	3.31670122621575e-06\\
7.29927737227007	3.32425727703262e-06\\
7.24638405797826	3.33469882566681e-06\\
7.19425179856835	3.33680089489558e-06\\
7.14286428572143	3.3443940402096e-06\\
7.09220567376596	3.34429945297335e-06\\
7.04226056338732	3.36240385324069e-06\\
6.99301398602098	3.36227464423101e-06\\
6.94445138889583	3.3761858365019e-06\\
6.89655862069655	3.38095649118488e-06\\
6.84932191781507	3.39002650055246e-06\\
6.80272789116326	3.39536556889908e-06\\
6.75676351352027	3.40901661614774e-06\\
6.71141610738926	3.41970073276167e-06\\
6.66667333334	3.42170638607273e-06\\
6.62252317881457	3.426748919243e-06\\
6.578953947375	3.4396939375111e-06\\
6.53595424837255	3.44278350159337e-06\\
6.49351298701948	3.45420470502784e-06\\
6.45161935484516	3.46682048109435e-06\\
6.41026282051923	3.47537810213806e-06\\
6.36943312102548	3.48615891271778e-06\\
6.32912025317088	3.49140862190878e-06\\
6.28931446541509	3.49526788941321e-06\\
6.25000625000625	3.50889584356033e-06\\
6.21118633540994	3.52176581144002e-06\\
6.17284567901852	3.53038824349121e-06\\
6.13497546012883	3.53782647452445e-06\\
6.09756707317683	3.54305846107929e-06\\
6.06061212121818	3.55933446511268e-06\\
6.02410240964458	3.57485079098997e-06\\
5.98802994012575	3.57367245838616e-06\\
5.95238690476786	3.59214505728269e-06\\
5.91716568047929	3.59120177135766e-06\\
5.88235882353529	3.60513967490912e-06\\
5.84795906433333	3.61488095206734e-06\\
5.81395930233139	3.62918148226613e-06\\
5.78035260116185	3.63398726322882e-06\\
5.74713218391379	3.64193269614272e-06\\
5.71429142857714	3.65630371049672e-06\\
5.68182386364204	3.67513953500489e-06\\
5.64972316384746	3.67629858192705e-06\\
5.61798314607303	3.68529547171562e-06\\
5.58659776536871	3.69439620438423e-06\\
5.55556111111667	3.70710648523954e-06\\
5.52486740332044	3.72401613846285e-06\\
5.49451098901648	3.72557313503381e-06\\
5.46448633880328	3.738744152058e-06\\
5.4347880434837	3.74983810058784e-06\\
5.40541081081622	3.75985601943313e-06\\
5.37634946237097	3.77746747473206e-06\\
5.34759893048663	3.78827487160424e-06\\
5.31915425532447	3.80059389337496e-06\\
5.29101058201587	3.80993970386681e-06\\
5.2631631579	3.82751874144718e-06\\
5.23560732984817	3.83193229264405e-06\\
5.20833854167187	3.84347843521866e-06\\
5.1813523316114	3.86067664371444e-06\\
5.15464432990206	3.87013532971409e-06\\
5.12821025641538	3.87543961074437e-06\\
5.10204591837245	3.89889196979848e-06\\
5.0761472081269	3.89764382026108e-06\\
5.05051010101515	3.92056230519508e-06\\
5.02513065327136	3.93417906357326e-06\\
5.000005000005	3.94810799319968e-06\\
4.97512935323881	3.95729697534942e-06\\
4.95050000000495	3.97263436330361e-06\\
4.92611330049754	3.98589091373987e-06\\
4.90196568627941	4.0013701760542e-06\\
4.87805365854146	4.01883925759319e-06\\
4.85437378641262	4.02922792306339e-06\\
4.83092270531884	4.03781083990988e-06\\
4.80769711538942	4.04921259485659e-06\\
4.78469377990909	4.07350261911664e-06\\
4.76190952381429	4.09458651977372e-06\\
4.73934123223223	4.09055922301122e-06\\
4.71698584906132	4.11064038698369e-06\\
4.69484037559155	4.12353859401544e-06\\
4.67290186916355	4.13863011721801e-06\\
4.65116744186512	4.15935356950152e-06\\
4.62963425926389	4.1661291452216e-06\\
4.60829953917511	4.19937515674282e-06\\
4.5871605504633	4.21877709465317e-06\\
4.56621461187671	4.21212627165912e-06\\
4.54545909091364	4.23985197765641e-06\\
4.52489140271946	4.2606754325204e-06\\
4.50450900901351	4.27537435914348e-06\\
4.48430941704484	4.28872537956347e-06\\
4.46429017857589	4.30375056270316e-06\\
4.44444888889333	4.31441358005155e-06\\
4.42478318584513	4.33478135806681e-06\\
4.40529074890308	4.35947072935263e-06\\
4.38596929825	4.37507376517207e-06\\
4.36681659389083	4.37924214419351e-06\\
4.34783043478696	4.40547142719632e-06\\
4.32900865801299	4.4364448726549e-06\\
4.31034913793534	4.44146365448761e-06\\
4.29184978541202	4.466673150682e-06\\
4.27350854701282	4.49620714766268e-06\\
4.25532340425957	4.50343489215729e-06\\
4.23729237288559	4.52622700819314e-06\\
4.21941350211392	4.54699768576731e-06\\
4.20168487395378	4.56845446159936e-06\\
4.18410460251464	4.58366583358732e-06\\
4.1666708333375	4.60772243791878e-06\\
4.14938174274274	4.62811281072455e-06\\
4.13223553719421	4.63800181022944e-06\\
4.11523045267901	4.67049149955733e-06\\
4.09836475410246	4.69436208399367e-06\\
4.08163673469796	4.71422858228464e-06\\
4.06504471545122	4.73813529162813e-06\\
4.04858704453846	4.74714721941091e-06\\
4.03226209677823	4.77384543086793e-06\\
4.01606827309639	4.80769941159909e-06\\
4.000004000004	4.83004449872446e-06\\
3.98406772908765	4.85185453479175e-06\\
3.9682579365119	4.87508055870002e-06\\
3.9525731225336	4.89463279345091e-06\\
3.93701181102756	4.91261494132815e-06\\
3.92157254902353	4.96085390075463e-06\\
3.90625390625391	4.96699928838717e-06\\
3.89105447471206	5.00052439795249e-06\\
3.87597286822093	5.02084665563539e-06\\
3.86100772201158	5.05835839070926e-06\\
3.84615769231154	5.06922500483139e-06\\
3.83142145594253	5.11718200240917e-06\\
3.81679770992748	5.14285121982201e-06\\
3.80228517110646	5.16112394114456e-06\\
3.78788257576136	5.19563567243871e-06\\
3.77358867924906	5.21602784973809e-06\\
3.75940225564286	5.25060601952243e-06\\
3.74532209738202	5.27073434108701e-06\\
3.7313470149291	5.30691839791821e-06\\
3.71747583643494	5.345162449204e-06\\
3.70370740741111	5.37320836699284e-06\\
3.69004059040959	5.40850023250268e-06\\
3.67647426470956	5.44043623734318e-06\\
3.66300732601099	5.45601848229854e-06\\
3.64963868613504	5.49612964029396e-06\\
3.63636727273091	5.53587319115307e-06\\
3.62319202898913	5.56248984122971e-06\\
3.61011191336101	5.6187966451435e-06\\
3.59712589928417	5.64736473478508e-06\\
3.58423297491398	5.679367278636e-06\\
3.57143214286071	5.70788656143818e-06\\
3.55872241993238	5.75419723738667e-06\\
3.54610283688298	5.79530812326304e-06\\
3.53357243816608	5.84085026679704e-06\\
3.52113028169366	5.88652258469848e-06\\
3.5087754386	5.92670279461218e-06\\
3.49650699301049	5.9564800613677e-06\\
3.48432404181533	5.99931578399425e-06\\
3.47222569444792	6.05005126052344e-06\\
3.46021107266782	6.09167594608443e-06\\
3.44827931034828	6.14924416949786e-06\\
3.43642955326804	6.17414736112035e-06\\
3.42466095890753	6.23760416241455e-06\\
3.41297269624915	6.26720615296276e-06\\
3.40136394558163	6.33428063800652e-06\\
3.38983389830847	6.36325996382343e-06\\
3.37838175676013	6.43077646445917e-06\\
3.3670067340101	6.47910622564979e-06\\
3.35570805369463	6.53138121526482e-06\\
3.34448494983612	6.57069071740153e-06\\
3.33333666667	6.63989362395657e-06\\
3.32226245847508	6.7002357491598e-06\\
3.31126158940728	6.76392581184569e-06\\
3.30033333333663	6.80503647962733e-06\\
3.2894769736875	6.86134950331736e-06\\
3.27869180328197	6.92372174433888e-06\\
3.26797712418627	7.00689554021931e-06\\
3.25733224756026	7.05914978903943e-06\\
3.24675649350974	7.1279131056217e-06\\
3.23624919094175	7.1979244034631e-06\\
3.22580967742258	7.28464569453467e-06\\
3.21543729903859	7.33186734903548e-06\\
3.20513141025961	7.41665813834917e-06\\
3.19489137380511	7.47316514930898e-06\\
3.18471656051274	7.56208968169917e-06\\
3.17460634920952	7.653952032422e-06\\
3.16456012658544	7.72815529231797e-06\\
3.1545772870694	7.82565190076625e-06\\
3.14465723270755	7.88051345352456e-06\\
3.13479937304389	7.96935304643607e-06\\
3.12500312500312	8.04193714807358e-06\\
3.1152679127757	8.15682415786882e-06\\
3.10559316770497	8.23350565345123e-06\\
3.09597832817647	8.33761135867197e-06\\
3.08642283950926	8.42760681619733e-06\\
3.07692615384923	8.52441352188187e-06\\
3.06748773006442	8.64560583725853e-06\\
3.0581070336422	8.74593390205797e-06\\
3.04878353658841	8.87366055810845e-06\\
3.03951671732827	8.96367610357539e-06\\
3.03030606060909	9.08991829653932e-06\\
3.02115105740483	9.21182314623604e-06\\
3.01205120482229	9.34134698585239e-06\\
3.00300600600901	9.46181852002614e-06\\
2.99401497006287	9.58720711705954e-06\\
2.98507761194328	9.73206870138991e-06\\
2.97619345238393	9.88571121806599e-06\\
2.96736201780712	1.00024878873966e-05\\
2.95858284023964	1.01756400183873e-05\\
2.94985545723009	1.02920346012213e-05\\
2.94117941176765	1.04677511686255e-05\\
2.93255425220235	1.06385388137595e-05\\
2.92397953216667	1.07944486919363e-05\\
2.91545481049854	1.09676244093387e-05\\
2.9069796511657	1.11489856675388e-05\\
2.8985536231913	1.13579372922823e-05\\
2.89017630058092	1.15326197021073e-05\\
2.88184726225072	1.17350694679183e-05\\
2.8735660919569	1.19564642397105e-05\\
2.86533237822636	1.21476959607776e-05\\
2.85714571428857	1.23881857662958e-05\\
2.84900569800855	1.26220447775678e-05\\
2.84091193182102	1.28561890125693e-05\\
2.83286402266572	1.31277695057981e-05\\
2.82486158192373	1.33840073151151e-05\\
2.81690422535493	1.3621567252101e-05\\
2.80899157303652	1.39240030563015e-05\\
2.80112324930252	1.41994264163141e-05\\
2.79329888268436	1.45426304766807e-05\\
2.78551810585237	1.4844826054265e-05\\
2.77778055555833	1.52040966368804e-05\\
2.77008587257895	1.55109412606222e-05\\
2.76243370166022	1.59234976218993e-05\\
2.75482369146281	1.63047893052747e-05\\
2.74725549450824	1.66888310987035e-05\\
2.73972876712603	1.70850904987212e-05\\
2.73224316940164	1.74935258816486e-05\\
2.72479836512534	1.79430363432656e-05\\
2.71739402174185	1.84427388611648e-05\\
2.71002981030081	1.89704385648854e-05\\
2.70270540540811	1.95213111993048e-05\\
2.6954204851779	2.00252685564171e-05\\
2.68817473118548	2.05938255945858e-05\\
2.68096782842091	2.12737739778921e-05\\
2.67379946524332	2.19027886251649e-05\\
2.666669333336	2.25555018253301e-05\\
2.65957712766223	2.33460491483742e-05\\
2.65252254642175	2.40761487533658e-05\\
2.64550529100794	2.48712866434004e-05\\
2.6385250659657	2.58033720945911e-05\\
2.63158157895	2.67208181617661e-05\\
2.62467454068504	2.76867009071766e-05\\
2.61780366492408	2.87201494068236e-05\\
2.61096866840992	2.97651267804301e-05\\
2.60416927083594	3.10052005784608e-05\\
2.59740519480779	3.21803821953839e-05\\
2.5906761658057	3.3686194192045e-05\\
2.58398191214729	3.50765186166583e-05\\
2.57732216495103	3.67078214915086e-05\\
2.57069665810026	3.83885162266765e-05\\
2.56410512820769	4.01604741351952e-05\\
2.55754731458056	4.21880170427907e-05\\
2.55102295918622	4.44459458039916e-05\\
2.54453180661832	4.68148982487164e-05\\
2.53807360406345	4.93922941473785e-05\\
2.53164810126835	5.20662086567148e-05\\
2.52525505050758	5.51033433241968e-05\\
2.51889420655164	5.85989593805967e-05\\
2.51256532663568	6.2206423603873e-05\\
2.50626817042857	6.63651205830453e-05\\
2.5000025000025	7.07958622124472e-05\\
2.49376807980299	7.5848351426e-05\\
2.4875646766194	8.18275040605395e-05\\
2.48139205955583	8.81749664386802e-05\\
2.47525000000247	9.52792921700657e-05\\
2.46913827160741	0.000103764055531736\\
2.46305665024877	0.00011291984891019\\
2.45700491400737	0.000123744518112212\\
2.45098284313971	0.000136251400844303\\
2.44499022005134	0.000150893320315593\\
2.43902682927073	0.000168352170803972\\
2.43309245742336	0.000188814012522318\\
2.42718689320631	0.000212928801640162\\
2.4213099273632	0.000243242167853413\\
2.41546135265942	0.00028010325238661\\
2.40964096385783	0.000325973854467844\\
2.40384855769471	0.000384811763192779\\
2.39808393285611	0.000461566365335289\\
2.39234688995455	0.000563896646832639\\
2.38663723150597	0.000708459952183349\\
2.38095476190714	0.00091537607477637\\
2.3752992874133	0.00122976456220124\\
2.36967061611611	0.00174038685133061\\
2.36406855792199	0.00265098512310175\\
2.35849292453066	0.00452925236983584\\
2.35294352941412	0.00952632869453662\\
2.34742018779577	0.0315220514700051\\
2.34192271662998	1\\
2.33645093458178	0.0751450070341092\\
2.33100466200699	0.0144806872207572\\
2.32558372093256	0.0059211675071633\\
2.32018793503712	0.00320457468956997\\
2.31481712963194	0.00199835025171502\\
2.30947113164203	0.00136129521650926\\
2.30414976958756	0.000985991747952318\\
2.29885287356552	0.000746516971095449\\
2.29358027523165	0.000584226887971078\\
2.28833180778261	0.000471195876721624\\
2.28310730593836	0.000387142487771352\\
2.27790660592483	0.000323652093336537\\
2.27272954545682	0.000274588063469239\\
2.26757596372109	0.000235534578356394\\
2.26244570135973	0.00020402573324694\\
2.25733860045372	0.000179200808776693\\
2.25225450450676	0.000157962979000326\\
2.24719325842921	0.000140267503583688\\
2.24215470852242	0.000125620947300775\\
2.23713870246309	0.000113143186237973\\
2.23214508928795	0.000102442834543592\\
2.22717371937862	9.32782400112889e-05\\
2.22222444444667	8.49033022793731e-05\\
2.21729711751885	7.80014721557493e-05\\
2.21239159292257	7.17555030203229e-05\\
2.20750772627152	6.60611664778616e-05\\
2.20264537445154	6.13360029299933e-05\\
2.19780439560659	5.706434613492e-05\\
2.192984649125	5.31051539502566e-05\\
2.18818599562582	4.96333100857927e-05\\
2.18340829694541	4.63983573567012e-05\\
2.17865141612418	4.35728906388632e-05\\
2.17391521739348	4.10331172361363e-05\\
2.16919956616269	3.85689988996155e-05\\
2.16450432900649	3.63517604224856e-05\\
2.15982937365227	3.43352515687079e-05\\
2.15517456896767	3.25394841159728e-05\\
2.15053978494839	3.09173877437258e-05\\
2.14592489270601	2.9370384967789e-05\\
2.1413297644561	2.78941950023649e-05\\
2.13675427350641	2.66316799630082e-05\\
2.1321982942452	2.52993880747879e-05\\
2.12766170212979	2.42806630911262e-05\\
2.12314437367516	2.31735774354778e-05\\
2.1186461864428	2.22302254067094e-05\\
2.1141670190296	2.12948535265822e-05\\
2.10970675105696	2.04327807757289e-05\\
2.10526526316	1.96039869481504e-05\\
2.10084243697689	1.88150896307381e-05\\
2.09643815513836	1.81332365818661e-05\\
2.09205230125732	1.74913221104971e-05\\
2.08768475991858	1.68077035693039e-05\\
2.08333541666875	1.62586182955549e-05\\
2.07900415800624	1.56884288986124e-05\\
2.07469087137137	1.51294774420197e-05\\
2.07039544513665	1.46658903897701e-05\\
2.06611776859711	1.42137918402889e-05\\
2.06185773196082	1.37270892096046e-05\\
2.05761522633951	1.32891708946131e-05\\
2.05339014373922	1.28797895121374e-05\\
2.04918237705123	1.25306552073346e-05\\
2.04499182004294	1.21704223889346e-05\\
2.04081836734898	1.18306534005355e-05\\
2.03666191446232	1.14947079623894e-05\\
2.03252235772561	1.11633187870936e-05\\
2.02839959432252	1.08479308535379e-05\\
2.02429352226923	1.05998856753189e-05\\
2.02020404040606	1.03040342968076e-05\\
2.01613104838911	1.00522979581273e-05\\
2.01207444668209	9.78670509826649e-06\\
2.00803413654819	9.57085480597117e-06\\
2.00401002004208	9.33892701250076e-06\\
2.000002000002	9.14759547144955e-06\\
1.99600998004192	8.92501781654441e-06\\
1.99203386454382	8.71415927931792e-06\\
1.9880735586501	8.54128218932209e-06\\
1.98412896825595	8.33927290418549e-06\\
1.98020000000198	8.16827603332802e-06\\
1.9762865612668	8.01093009347927e-06\\
1.97238856015976	7.83368959182587e-06\\
1.96850590551378	7.68565131286172e-06\\
1.96463850687819	7.53839757334585e-06\\
1.96078627451176	7.37675111507673e-06\\
1.95694911937573	7.25886354479179e-06\\
1.95312695312695	7.11773880119006e-06\\
1.94931968811111	6.99683320689813e-06\\
1.94552723735603	6.86172345863123e-06\\
1.94174951456505	6.73676065165027e-06\\
1.93798643411046	6.64480007104179e-06\\
1.93423791102708	6.515394422977e-06\\
1.93050386100579	6.41579166850713e-06\\
1.92678420038728	6.29788878430146e-06\\
1.92307884615577	6.19844504993516e-06\\
1.91938771593282	6.10481281173314e-06\\
1.91571072797126	6.01342455375846e-06\\
1.91204780114914	5.924206861104e-06\\
1.90839885496374	5.82288351615811e-06\\
1.90476380952571	5.74950736853835e-06\\
1.90114258555323	5.67173339205934e-06\\
1.89753510436622	5.58151992501644e-06\\
1.89394128788068	5.50818874436853e-06\\
1.89036105860302	5.42504055705332e-06\\
1.88679433962453	5.35729623902945e-06\\
1.88324105461582	5.29604179289005e-06\\
1.87970112782143	5.21842986226023e-06\\
1.87617448405441	5.16623914233565e-06\\
1.87266104869101	5.07953477955472e-06\\
1.86916074766542	5.03548682798223e-06\\
1.86567350746455	4.9734573758658e-06\\
1.8621992551229	4.93042901810901e-06\\
1.85873791821747	4.85015232601763e-06\\
1.85528942486271	4.79210901601258e-06\\
1.85185370370556	4.73458461473614e-06\\
1.84843068392052	4.68466484161253e-06\\
1.8450202952048	4.6418375712382e-06\\
1.84162246777348	4.5841603381869e-06\\
1.83823713235478	4.54616712735053e-06\\
1.83486422018532	4.48744696654305e-06\\
1.83150366300549	4.44708357304097e-06\\
1.82815539305484	4.3995674662436e-06\\
1.82481934306752	4.36840621118512e-06\\
1.82149544626776	4.31010863239232e-06\\
1.81818363636545	4.27333305341124e-06\\
1.81488384755172	4.24183370134034e-06\\
1.81159601449456	4.20908759705496e-06\\
1.80832007233454	4.16039809183333e-06\\
1.80505595668051	4.11341566515261e-06\\
1.80180360360541	4.08097734500131e-06\\
1.79856294964209	4.05690694385315e-06\\
1.79533393177917	4.01998391414595e-06\\
1.79211648745699	3.9810636076856e-06\\
1.78891055456351	3.94641278723241e-06\\
1.78571607143036	3.93380806595682e-06\\
1.78253297682888	3.88763932036149e-06\\
1.77936120996619	3.86225903115272e-06\\
1.77620071048135	3.82647502666074e-06\\
1.77305141844149	3.80384900810853e-06\\
1.76991327433805	3.77556283642604e-06\\
1.76678621908304	3.74018930731449e-06\\
1.76367019400529	3.71341891381649e-06\\
1.76056514084683	3.68836395233751e-06\\
1.75747100175923	3.66626752238986e-06\\
1.7543877193	3.64194808684885e-06\\
1.75131523642907	3.61311031527997e-06\\
1.74825349650524	3.58643611263693e-06\\
1.74520244328272	3.56142210922014e-06\\
1.74216202090767	3.53758191594168e-06\\
1.73913217391478	3.52635438404741e-06\\
1.73611284722396	3.50767429381787e-06\\
1.73310398613691	3.48268973855158e-06\\
1.73010553633391	3.45301505938343e-06\\
1.72711744387047	3.43546926396794e-06\\
1.72413965517414	3.41566405878209e-06\\
1.72117211704131	3.39623983850257e-06\\
1.71821477663402	3.38583893021397e-06\\
1.71526758147684	3.36380044232051e-06\\
1.71233047945377	3.33978413515003e-06\\
1.70940341880513	3.32594316982859e-06\\
1.70648634812457	3.30674836813595e-06\\
1.70357921635605	3.28903434890533e-06\\
1.70068197279082	3.27513469595804e-06\\
1.69779456706452	3.26186391246806e-06\\
1.69491694915424	3.24690937018701e-06\\
1.69204906937563	3.22672055873683e-06\\
1.68919087838007	3.21417301224006e-06\\
1.68634232715177	3.19950758798369e-06\\
1.68350336700505	3.17527061537672e-06\\
1.68067394958151	3.17575685819414e-06\\
1.67785402684732	3.14934568563554e-06\\
1.67504355109045	3.1422357812992e-06\\
1.67224247491806	3.11823114195069e-06\\
1.66945075125376	3.11848187810879e-06\\
1.666668333335	3.09017259871135e-06\\
1.66389517471048	3.08368273762333e-06\\
1.66113122923754	3.0786418133425e-06\\
1.6583764510796	3.05930587198547e-06\\
1.65563079470364	3.04706224868129e-06\\
1.65289421487769	3.03444854424472e-06\\
1.65016666666832	3.01974106046238e-06\\
1.64744810543822	3.00956298418139e-06\\
1.64473848684375	3.00818163204141e-06\\
1.64203776683251	2.98826463739544e-06\\
1.63934590164098	2.98293012096493e-06\\
1.63666284779214	2.96895827498088e-06\\
1.63398856209314	2.95799552311361e-06\\
1.63132300163295	2.95526237414693e-06\\
1.62866612378013	2.94453643928966e-06\\
1.62601788618049	2.93035861295088e-06\\
1.62337824675487	2.92907772595208e-06\\
1.62074716369692	2.91697820775686e-06\\
1.61812459547087	2.90510306464022e-06\\
1.61551050080937	2.89519238250915e-06\\
1.61290483871129	2.89128470802023e-06\\
1.61030756843961	2.87455386662585e-06\\
1.60771864951929	2.86823329761628e-06\\
1.60513804173515	2.86628873789775e-06\\
1.60256570512981	2.85118832140503e-06\\
1.6000016000016	2.84865198154036e-06\\
1.59744568690256	2.84944789106869e-06\\
1.59489792663636	2.83762323990366e-06\\
1.59235828025637	2.82736573166867e-06\\
1.58982670906359	2.82305742169556e-06\\
1.58730317460476	2.8186562000737e-06\\
1.58478763867036	2.81279676740064e-06\\
1.58228006329272	2.80720863928211e-06\\
1.57978041074408	2.79562775088493e-06\\
1.5772886435347	2.78569403461199e-06\\
1.57480472441102	2.7852092143673e-06\\
1.57232861635377	2.78409995587624e-06\\
1.56986028257614	2.77660603029362e-06\\
1.56739968652194	2.75730224182269e-06\\
1.56494679186385	2.76762646096718e-06\\
1.56250156250156	2.75566646980896e-06\\
1.56006396256006	2.75272621369641e-06\\
1.55763395638785	2.75154578479414e-06\\
1.55521150855521	2.74535140927198e-06\\
1.55279658385248	2.74843574622922e-06\\
1.55038914728837	2.73944770674823e-06\\
1.54798916408824	2.72363391017308e-06\\
1.54559659969243	2.73367991547852e-06\\
1.54321141975463	2.72860623240769e-06\\
1.54083359014022	2.71978963573066e-06\\
1.53846307692462	2.71734532879919e-06\\
1.5360998463917	2.71464284221059e-06\\
1.53374386503221	2.71086557711462e-06\\
1.53139509954211	2.71025178563042e-06\\
1.5290535168211	2.70854389868182e-06\\
1.52671908397099	2.70396532089958e-06\\
1.52439176829421	2.69726048286139e-06\\
1.52207153729224	2.69916028612949e-06\\
1.51975835866413	2.70643082614586e-06\\
1.51745220030501	2.69357494209714e-06\\
1.51515303030455	2.69961664387398e-06\\
1.51286081694554	2.69602383849949e-06\\
1.51057552870242	2.68920353199623e-06\\
1.50829713423982	2.69157882694297e-06\\
1.50602560241114	2.6889048654857e-06\\
1.50376090225714	2.68964070970676e-06\\
1.5015030030045	2.68742950114539e-06\\
1.49925187406447	2.68545655671107e-06\\
1.49700748503144	2.68583606577677e-06\\
1.49476980568161	2.68082417242451e-06\\
1.49253880597164	2.6822351672447e-06\\
1.49031445603726	2.68488137316048e-06\\
1.48809672619196	2.68651470770875e-06\\
1.48588558692571	2.6884611557855e-06\\
1.48368100890356	2.67977047082997e-06\\
1.48148296296444	2.68317981065537e-06\\
1.47929142011982	2.6896636798584e-06\\
1.47710635155244	2.68854483866865e-06\\
1.47492772861504	2.68995346701534e-06\\
1.47275552282916	2.6852256276493e-06\\
1.47058970588382	2.68810592303729e-06\\
1.46843024963436	2.68890015555413e-06\\
1.46627712610117	2.69531872457294e-06\\
1.46413030746852	2.69392613940293e-06\\
1.46198976608333	2.69535918055161e-06\\
1.45985547445401	2.69733437604648e-06\\
1.45772740524927	2.70520168999325e-06\\
1.45560553129694	2.70384666853085e-06\\
1.45348982558285	2.71534467344128e-06\\
1.45138026124964	2.71303309158777e-06\\
1.44927681159565	2.71150497428633e-06\\
1.44717945007381	2.720304678575e-06\\
1.44508815029046	2.71729042916789e-06\\
1.44300288600433	2.72827546469009e-06\\
1.44092363112536	2.72404107890302e-06\\
1.43885035971367	2.73365998004965e-06\\
1.43678304597845	2.74223637249953e-06\\
1.4347216642769	2.74456177055186e-06\\
1.43266618911318	2.74719562083461e-06\\
1.43061659513734	2.75357654310329e-06\\
1.42857285714429	2.74873522374292e-06\\
1.42653495007275	2.76522793681016e-06\\
1.42450284900427	2.77263767324621e-06\\
1.42247652916216	2.77499932688844e-06\\
1.42045596591051	2.79000155551813e-06\\
1.41844113475319	2.79156347781782e-06\\
1.41643201133286	2.80032968006535e-06\\
1.41442857142999	2.80540359521573e-06\\
1.41243079096186	2.81653993417974e-06\\
1.41043864598166	2.82263789132896e-06\\
1.40845211267746	2.83394493135847e-06\\
1.40647116737131	2.84390991903718e-06\\
1.40449578651826	2.85378301611211e-06\\
1.40252594670547	2.85447655924477e-06\\
1.40056162465126	2.86606711101263e-06\\
1.3986027972042	2.88248509128198e-06\\
1.39664944134218	2.88690535628362e-06\\
1.39470153417155	2.90688315249677e-06\\
1.39275905292618	2.90549565792895e-06\\
1.39082197496662	2.92565055321093e-06\\
1.38889027777917	2.93146668860453e-06\\
1.38696393897503	2.95259903723681e-06\\
1.38504293628947	2.95894702161877e-06\\
1.38312724758091	2.97865406637785e-06\\
1.38121685083011	2.9863241830799e-06\\
1.37931172413931	3.00341208074103e-06\\
1.3774118457314	3.01383212100348e-06\\
1.37551719394911	3.03870995030563e-06\\
1.37362774725412	3.05116205022493e-06\\
1.37174348422634	3.06660020914637e-06\\
1.36986438356301	3.07827552407404e-06\\
1.36799042407798	3.09949314693258e-06\\
1.36612158470082	3.11654892419189e-06\\
1.36425784447613	3.14738643347027e-06\\
1.36239918256267	3.15741196541489e-06\\
1.36054557823265	3.18048387109824e-06\\
1.35869701087092	3.20499191809712e-06\\
1.35685345997422	3.23307968656876e-06\\
1.35501490515041	3.24247208608495e-06\\
1.35318132611773	3.27078524942616e-06\\
1.35135270270405	3.28844202045507e-06\\
1.34952901484615	3.31721574138902e-06\\
1.34771024258895	3.3468648279113e-06\\
1.34589636608479	3.37081540234496e-06\\
1.34408736559274	3.39730349703245e-06\\
1.34228322147785	3.41129066207566e-06\\
1.34048391421046	3.44665182908496e-06\\
1.33868942436546	3.47552382781928e-06\\
1.33689973262166	3.51037107399079e-06\\
1.33511481976101	3.53642705776242e-06\\
1.333334666668	3.57312458044351e-06\\
1.33155925432889	3.60528407459737e-06\\
1.32978856383112	3.64014015894946e-06\\
1.32802257636255	3.68471371662336e-06\\
1.32626127321088	3.72239841829467e-06\\
1.32450463576291	3.76509802495418e-06\\
1.32275264550397	3.7933566171624e-06\\
1.32100528401717	3.84905567168309e-06\\
1.31926253298285	3.8846457208629e-06\\
1.31752437417787	3.93713321298709e-06\\
1.315790789475	3.97862456127454e-06\\
1.31406176084231	4.02612972762438e-06\\
1.31233727034252	4.07889586932923e-06\\
1.31061730013237	4.13724919908618e-06\\
1.30890183246204	4.17248318419884e-06\\
1.30719084967451	4.24374449638488e-06\\
1.30548433420496	4.28415947887916e-06\\
1.30378226858018	4.3513285885669e-06\\
1.30208463541797	4.41581378955861e-06\\
1.30039141742653	4.47940396935767e-06\\
1.2987025974039	4.54608414838983e-06\\
1.29701815823735	4.62410725347239e-06\\
1.29533808290285	4.6987431579968e-06\\
1.29366235446442	4.76499305492463e-06\\
1.29199095607364	4.85154423913529e-06\\
1.29032387096903	4.93386136670427e-06\\
1.28866108247552	5.00644839491453e-06\\
1.28700257400386	5.11336411377037e-06\\
1.28534832905013	5.1956747181885e-06\\
1.28369833119512	5.29994395762286e-06\\
1.28205256410385	5.40490818012544e-06\\
1.28041101152497	5.50451108978395e-06\\
1.27877365729028	5.60655656183611e-06\\
1.27714048531418	5.72994360299149e-06\\
1.27551147959311	5.84226889334629e-06\\
1.2738866242051	5.9875796270735e-06\\
1.27226590330916	6.10403677964218e-06\\
1.27064930114485	6.25346439475573e-06\\
1.26903680203173	6.37872536173972e-06\\
1.26742839036882	6.55978959780667e-06\\
1.26582405063418	6.70440522210292e-06\\
1.26422376738432	6.85975204087518e-06\\
1.26262752525379	7.02357849318338e-06\\
1.2610353089546	7.19132779159649e-06\\
1.25944710327582	7.39390899636659e-06\\
1.25786289308302	7.60251502388784e-06\\
1.25628266331784	7.83095078211218e-06\\
1.25470639899749	8.05937832508826e-06\\
1.25313408521429	8.26910332781653e-06\\
1.25156570713517	8.51814759422819e-06\\
1.25000125000125	8.81912678604633e-06\\
1.24844069912734	9.07401166769614e-06\\
1.2468840399015	9.36463039692101e-06\\
1.24533125778456	9.70268386195402e-06\\
1.2437823383097	1.00210629760325e-05\\
1.24223726708199	1.03685148623349e-05\\
1.24069602977792	1.07819534881658e-05\\
1.23915861214498	1.11686425476622e-05\\
1.23762500000124	1.15877346492505e-05\\
1.23609517923486	1.20384635229079e-05\\
1.2345691358037	1.24865969522482e-05\\
1.2330468557349	1.30430203207564e-05\\
1.23152832512438	1.35683049186245e-05\\
1.23001353013653	1.42436393515319e-05\\
1.22850245700369	1.48520756052767e-05\\
1.22699509202577	1.55704286189624e-05\\
1.22549142156985	1.6318915968324e-05\\
1.22399143206977	1.71090391538241e-05\\
1.22249511002567	1.80294618146975e-05\\
1.22100244200366	1.90471961784669e-05\\
1.21951341463537	2.00872004250942e-05\\
1.21802801461754	2.12152890065373e-05\\
1.21654622871168	2.24136766497876e-05\\
1.21506804374362	2.3787190115396e-05\\
1.21359344660316	2.53884709456067e-05\\
1.21212242424364	2.69767958469577e-05\\
1.2106549636816	2.88679173772226e-05\\
1.20919105199637	3.08579421770499e-05\\
1.20773067632971	3.31840125023976e-05\\
1.2062738238854	3.59109295176846e-05\\
1.20482048192892	3.87396414932164e-05\\
1.203370637787	4.19536223055751e-05\\
1.20192427884736	4.58021881421014e-05\\
1.20048139255822	4.99256176554133e-05\\
1.19904196642806	5.48822506951532e-05\\
1.19760598802515	6.05627524431525e-05\\
1.19617344497727	6.72437184872748e-05\\
1.19474432497133	7.51743351038082e-05\\
1.19331861575298	8.4406254348636e-05\\
1.19189630512634	9.53655777249991e-05\\
1.19047738095357	0.000109137772151775\\
1.18906183115458	0.000125788220540478\\
1.18764964370665	0.000146520318219582\\
1.18624080664413	0.00017308036572311\\
1.18483530805806	0.000207653782401353\\
1.18343313609586	0.000253649910158215\\
1.18203427896099	0.000318526936470761\\
1.18063872491263	0.000409992939389456\\
1.17924646226533	0.000547666711052238\\
1.17785747938869	0.000767382182050257\\
1.17647176470706	0.00115063196463762\\
1.17508930669918	0.00191521800480886\\
1.17371009389789	0.00382746639435586\\
1.1723341148898	0.0110383674553447\\
1.17096135831499	0.121799765134881\\
1.16959181286667	0.069836140488528\\
1.16822546729089	0.00919384838931414\\
1.16686231038623	0.00342764223753801\\
1.1655023310035	0.00178339917101087\\
1.1641455180454	0.00108735131456133\\
1.16279186046628	0.000731116034130253\\
1.16144134727178	0.000525662454360393\\
1.16009396751856	0.000396217741781722\\
1.15874971031402	0.000309542109471956\\
1.15740856481597	0.000249606391126466\\
1.15607052023237	0.000204849220061289\\
1.15473556582102	0.000171249617218668\\
1.15340369088927	0.000145320229643843\\
1.15207488479378	0.000124681267472591\\
1.15074913694016	0.000108137204690476\\
1.14942643678276	9.52414114852941e-05\\
1.14810677382434	8.39805326202284e-05\\
1.14679013761583	7.4739940352769e-05\\
1.14547651775601	6.71267743519836e-05\\
1.1441659038913	6.06033264309078e-05\\
1.14285828571543	5.50245611027181e-05\\
1.14155365296918	5.01845326442259e-05\\
1.14025199544014	4.57343668129396e-05\\
1.13895330296241	4.21692882143186e-05\\
1.13765756541638	3.88716866082395e-05\\
1.13636477272841	3.58774555993363e-05\\
1.1350749148706	3.3450164423021e-05\\
1.13378798186054	3.1192734643809e-05\\
1.13250396376104	2.90803071421348e-05\\
1.13122285067986	2.72441524641114e-05\\
1.12994463276949	2.55394499283397e-05\\
1.12866930022686	2.40401229844753e-05\\
1.12739684329312	2.26825501938103e-05\\
1.12612725225338	2.13393746055327e-05\\
1.12486051743645	2.01601088309558e-05\\
1.12359662921461	1.91110318536402e-05\\
1.12233557800337	1.81625020278236e-05\\
1.12107735426121	1.72974482537652e-05\\
1.11982194848936	1.64592603732678e-05\\
1.11856935123154	1.56594414565038e-05\\
1.11731955307374	1.49911854399518e-05\\
1.11607254464397	1.42578063560418e-05\\
1.11482831661204	1.37392330576159e-05\\
1.11358685968931	1.31164173780393e-05\\
1.11234816462848	1.2611084099459e-05\\
1.11111222222333	1.20968254135734e-05\\
1.10987902330855	1.1622267559394e-05\\
1.10864855875942	1.11608589256969e-05\\
1.10742081949169	1.0731419276157e-05\\
1.10619579646128	1.03700589307536e-05\\
1.10497348066409	1.00180740961128e-05\\
1.10375386313576	9.62306747189494e-06\\
1.10253693495149	9.33446102321773e-06\\
1.10132268722577	9.00260388850331e-06\\
1.10011111111221	8.70035648290439e-06\\
1.0989021978033	8.44977506548728e-06\\
1.09769593853019	8.18772462713634e-06\\
1.0964923245625	7.90178797098537e-06\\
1.0952913472081	7.66105449811391e-06\\
1.09409299781291	7.43656162251093e-06\\
1.09289726776066	7.25075560556398e-06\\
1.09170414847271	7.03533889616885e-06\\
1.09051363140785	6.84394720205355e-06\\
1.08932570806209	6.64834402488455e-06\\
1.08814036996844	6.45572891735682e-06\\
1.08695760869674	6.28514293724825e-06\\
1.08577741585342	6.15073701260468e-06\\
1.08459978308134	5.97044610726495e-06\\
1.08342470205959	5.82904423752587e-06\\
1.08225216450325	5.67755732248788e-06\\
1.08108216216324	5.56102348491503e-06\\
1.07991468682613	5.42569307844755e-06\\
1.07874973031392	5.31822230739776e-06\\
1.07758728448384	5.1774719288117e-06\\
1.0764273412282	5.05754572676923e-06\\
1.07526989247419	4.95822414934811e-06\\
1.07411493018367	4.83191034789738e-06\\
1.072962446353	4.73763453047929e-06\\
1.07181243301286	4.64489725480504e-06\\
1.07066488222805	4.53464559017623e-06\\
1.06951978609733	4.45149641511023e-06\\
1.06837713675321	4.36081220977674e-06\\
1.06723692636179	4.26400234233937e-06\\
1.0660991471226	4.2014793569583e-06\\
1.06496379126837	4.1093511662489e-06\\
1.06383085106489	4.03524034792984e-06\\
1.06270031881084	3.95089785346531e-06\\
1.06157218683758	3.87452142668841e-06\\
1.06044644750901	3.82365002205384e-06\\
1.0593230932214	3.73867494149926e-06\\
1.05820211640317	3.67736294105801e-06\\
1.0570835095148	3.60477739935634e-06\\
1.05596726504857	3.54546374523723e-06\\
1.05485337552848	3.49068069790825e-06\\
1.05374183351001	3.43420509982047e-06\\
1.05263263158	3.37811768647928e-06\\
1.05152576235647	3.31024930339532e-06\\
1.05042121848845	3.27261561699559e-06\\
1.04931899265582	3.21957286836785e-06\\
1.04821907756918	3.15865520747411e-06\\
1.04712146596963	3.11602502415054e-06\\
1.04602615062866	3.05860014150408e-06\\
1.04493312434796	3.01875653860006e-06\\
1.04384237995929	2.98210200224886e-06\\
1.0427539103243	2.9280328516762e-06\\
1.04166770833437	2.89651020315702e-06\\
1.04058376691051	2.83441268156665e-06\\
1.03950207900312	2.81401322246528e-06\\
1.0384226375919	2.771761978838e-06\\
1.03734543568568	2.74064018110568e-06\\
1.03627046632228	2.67842464895659e-06\\
1.03519772256832	2.64398846731064e-06\\
1.03412719751913	2.61023286443488e-06\\
1.03305888429855	2.57838877344879e-06\\
1.03199277605882	2.54966612757528e-06\\
1.03092886598041	2.51064056227691e-06\\
1.02986714727188	2.48552495082173e-06\\
1.02880761316975	2.4457641706848e-06\\
1.02775025693833	2.4194319155064e-06\\
1.02669507186961	2.38683887751417e-06\\
1.02564205128308	2.36554205610701e-06\\
1.02459118852561	2.32271947586613e-06\\
1.02354247697134	2.30067925362411e-06\\
1.02249591002147	2.27988582050293e-06\\
1.02145148110419	2.25505023523615e-06\\
1.02040918367449	2.21471168347297e-06\\
1.01936901121407	2.1836895188115e-06\\
1.01833095723116	2.16560712423386e-06\\
1.01729501526043	2.15037148756169e-06\\
1.0162611788628	2.12087823164028e-06\\
1.01522944162538	2.09098303667766e-06\\
1.01419979716126	2.06879554587481e-06\\
1.01317223910942	2.06280538684309e-06\\
1.01214676113462	2.02367987877623e-06\\
1.0111233569272	2.00630461673686e-06\\
1.01010202020303	1.97866465735436e-06\\
1.00908274470333	1.96164925359157e-06\\
1.00806552419456	1.94222790497434e-06\\
1.00705035246828	1.91185687375815e-06\\
1.00603722334105	1.89695844895199e-06\\
1.00502613065427	1.87741412278129e-06\\
1.0040170682741	1.8603243884583e-06\\
1.00301003009127	1.84220825854907e-06\\
1.00200501002104	1.81913622895726e-06\\
1.001002002003	1.79906630705348e-06\\
1.000001000001	1.78137028773717e-06\\
0.999001998002997	1.76463490518525e-06\\
0.998004990020958	1.75995282093996e-06\\
0.997009970090728	1.74046395666029e-06\\
0.996016932271912	1.71730895696566e-06\\
0.995025870647761	1.69462982780468e-06\\
0.99403677932505	1.68277489499193e-06\\
0.993049652433962	1.6684028217185e-06\\
0.992064484127976	1.65488062951061e-06\\
0.991081268583746	1.64278497420472e-06\\
0.99010000000099	1.62447777257752e-06\\
0.989120672602374	1.60463422285223e-06\\
0.988143280633399	1.59462272605485e-06\\
0.98716781836229	1.57935329520167e-06\\
0.986194280079882	1.5646888979965e-06\\
0.985222660099507	1.55188248456858e-06\\
0.98425295275689	1.54192095590526e-06\\
0.983285152410029	1.52605894310411e-06\\
0.982319253439096	1.51267286350329e-06\\
0.98135525024632	1.4987351817761e-06\\
0.980393137255882	1.48549839842616e-06\\
0.97943290891381	1.46662783677936e-06\\
0.978474559687867	1.4653853961772e-06\\
0.977518084067449	1.441072682087e-06\\
0.976563476563476	1.43436823041444e-06\\
0.975610731708293	1.41376718856676e-06\\
0.974659844055555	1.41592564587942e-06\\
0.973710808180136	1.3879943476089e-06\\
0.972763618678016	1.38677289216603e-06\\
0.971818270166181	1.37946384549424e-06\\
0.970874757282524	1.3590698213131e-06\\
0.969933074685742	1.3502776354931e-06\\
0.968993217055232	1.33861682235152e-06\\
0.968055179090997	1.32447771539704e-06\\
0.967118955513539	1.31641353677646e-06\\
0.966184541063768	1.31359242742107e-06\\
0.965251930502896	1.29595690940744e-06\\
0.964321118612343	1.29020452494054e-06\\
0.963392100193642	1.27676191648461e-06\\
0.962464870068335	1.26479368817134e-06\\
0.961539423077885	1.26335554627492e-06\\
0.960615754083573	1.25047390296342e-06\\
0.959693857966411	1.2355539657612e-06\\
0.958773729627037	1.23462114408688e-06\\
0.957855363985632	1.2213811645344e-06\\
0.956938755981818	1.20887522796623e-06\\
0.95602390057457	1.20055619154687e-06\\
0.95511079274212	1.19478760074437e-06\\
0.95419942748187	1.17806849402294e-06\\
0.953289799810295	1.17456738734807e-06\\
0.952381904762857	1.16866893806363e-06\\
0.951475737393911	1.15495324220394e-06\\
0.950571292776616	1.15078666126213e-06\\
0.949668566002849	1.14975900661568e-06\\
0.948767552183112	1.13433638522761e-06\\
0.947868246446445	1.12473818834428e-06\\
0.946970643940341	1.11929580327559e-06\\
0.946074739830653	1.11319695085457e-06\\
0.945180529301512	1.10371044401003e-06\\
0.944288007555241	1.0965674951599e-06\\
0.943397169812264	1.08270487770355e-06\\
0.942508011311027	1.07380899102969e-06\\
0.941620527307909	1.07172390541622e-06\\
0.94073471307714	1.06525598106943e-06\\
0.939850563910714	1.05452583709585e-06\\
0.93896807511831	1.03875727815244e-06\\
0.938087242027204	1.04680683267328e-06\\
0.937208059982193	1.0324428905472e-06\\
0.936330524345506	1.02921885506948e-06\\
0.935454630496726	1.02350021655859e-06\\
0.93458037383271	1.01678052244996e-06\\
0.933707749767507	1.01290890619027e-06\\
0.932836753732276	9.99012652905574e-07\\
0.931967381175209	9.88024392529255e-07\\
0.931099627561452	9.93631551006015e-07\\
0.930233488373023	9.83029791177616e-07\\
0.929368959108736	9.73481040365568e-07\\
0.928506035284122	9.68742866887993e-07\\
0.927644712431354	9.63021761167002e-07\\
0.926784986099166	9.57180455923702e-07\\
0.925926851852778	9.52728698258215e-07\\
0.92507030527382	9.46271260529495e-07\\
0.924215341960259	9.39045095072796e-07\\
0.923361957526316	9.32479115501514e-07\\
0.922510147602398	9.29526750271043e-07\\
0.921659907835023	9.30163251362387e-07\\
0.92081123388674	9.14483879319227e-07\\
0.919964121436062	9.16023711830678e-07\\
0.91911856617739	9.05749887462925e-07\\
0.918274563820937	8.98839229576272e-07\\
0.917432110092661	8.97032544722876e-07\\
0.916591200734189	8.90595964573347e-07\\
0.915751831502747	8.86269453340965e-07\\
0.914913998171089	8.8063937167249e-07\\
0.914077696527422	8.71743249450746e-07\\
0.913242922375342	8.69604455559027e-07\\
0.912409671533759	8.61037799565795e-07\\
0.911577939836828	8.57874700383106e-07\\
0.91074772313388	8.55710523745484e-07\\
0.909919017289354	8.51839145386897e-07\\
0.909091818182727	8.47543787925575e-07\\
0.908266121708447	8.37957764937023e-07\\
0.907441923775862	8.3559006310876e-07\\
0.906619220309157	8.34259410688117e-07\\
0.905798007247282	8.2799475360901e-07\\
0.904978280543891	8.23413446140255e-07\\
0.904160036167269	8.13883293779948e-07\\
0.903343270100271	8.14037702452845e-07\\
0.902527978340253	8.10214359351873e-07\\
0.901714156899008	8.06590948676854e-07\\
0.900901801802703	8.02128630070428e-07\\
0.900090909091809	7.96934872907445e-07\\
0.899281474821043	7.94873949972506e-07\\
0.898473495059299	7.93343856853899e-07\\
0.897666965889587	7.87382884937942e-07\\
0.896861883408969	7.88605068021548e-07\\
0.896058243728495	7.79724864537636e-07\\
0.895256042973142	7.72721248290729e-07\\
0.894455277281753	7.75199699999184e-07\\
0.89365594280697	7.67642520719292e-07\\
0.892858035715179	7.67702742874643e-07\\
0.892061552186441	7.58461456770655e-07\\
0.891266488414438	7.59959224666655e-07\\
0.890472840606411	7.59412378374031e-07\\
0.889680604983096	7.53904551338001e-07\\
0.888889777778667	7.48618627543741e-07\\
0.888100355240675	7.46281957419245e-07\\
0.887312333629991	7.38867664178053e-07\\
0.886525709220745	7.43248979666812e-07\\
0.885740478300266	7.41727793127023e-07\\
0.884956637169027	7.35273633027494e-07\\
0.884174182140583	7.38448757907328e-07\\
0.883393109541519	7.32751196087451e-07\\
0.882613415711386	7.3105827143185e-07\\
0.881835097002645	7.28251878477519e-07\\
0.881058149780617	7.2605966056605e-07\\
0.880282570423415	7.22747384908378e-07\\
0.8795083553219	7.22965620232869e-07\\
0.878735500879613	7.21761938528541e-07\\
0.87796400351273	7.21234599695949e-07\\
0.87719385965	7.12770727104739e-07\\
0.876425065732691	7.14994635338319e-07\\
0.875657618214536	7.15954243296512e-07\\
0.87489151356168	7.10962739073707e-07\\
0.874126748252622	7.13878181024417e-07\\
0.873363318778166	7.05165171675094e-07\\
0.872601221641361	7.09698040478928e-07\\
0.871840453357454	7.06562362270603e-07\\
0.871081010453833	7.10256712806014e-07\\
0.870322889469974	7.05515614947824e-07\\
0.869566086957391	7.0819927807311e-07\\
0.868810599479583	7.03648093959874e-07\\
0.868056423611979	7.06487873309368e-07\\
0.867303555941891	7.03708895132609e-07\\
0.866551993068457	7.07376301574902e-07\\
0.865801731602597	7.04474772777417e-07\\
0.865052768166955	7.05200582805313e-07\\
0.864305099395851	7.03629212972908e-07\\
0.863558721935233	7.07151225522486e-07\\
0.862813632442623	7.07385854543946e-07\\
0.862069827587069	7.11155623170945e-07\\
0.861327304049096	7.10580685708649e-07\\
0.860586058520654	7.12212396221689e-07\\
0.859846087705073	7.14736339515541e-07\\
0.85910738831701	7.17359760215729e-07\\
0.858369957082403	7.11409481101985e-07\\
0.857633790738422	7.17572729472046e-07\\
0.856898886033419	7.15675960144025e-07\\
0.856165239726884	7.20663583272552e-07\\
0.855432848589393	7.23449854174803e-07\\
0.854701709402564	7.23817753183052e-07\\
0.853971818959009	7.25663181407047e-07\\
0.853243174062287	7.26282859817223e-07\\
0.852515771526854	7.33778528680995e-07\\
0.851789608178024	7.36390932990124e-07\\
0.851064680851915	7.3907007575652e-07\\
0.850340986395408	7.41991286526229e-07\\
0.8496185216661	7.48107530975027e-07\\
0.848897283532258	7.5349895956982e-07\\
0.848177268872773	7.56925330619431e-07\\
0.847458474577119	7.67038355976541e-07\\
0.846740897545301	7.7154000601667e-07\\
0.846024534687817	7.7689106592464e-07\\
0.845309382925613	7.78773546072698e-07\\
0.844595439190034	7.92803098487914e-07\\
0.843882700422785	7.92858376663331e-07\\
0.843171163575885	8.04417425861988e-07\\
0.842460825611626	8.08616438130854e-07\\
0.841751683502525	8.16070005836362e-07\\
0.841043734231287	8.24369141417459e-07\\
0.840336974790756	8.34145978945327e-07\\
0.839631402183879	8.37170040402257e-07\\
0.838927013423658	8.53456842249396e-07\\
0.83822380553311	8.57175137874972e-07\\
0.837521775545226	8.702553167462e-07\\
0.836820920502929	8.82507751820914e-07\\
0.83612123745903	8.95492219309825e-07\\
0.83542272347619	9.06513115411065e-07\\
0.834725375626878	9.2414101221711e-07\\
0.834029190993328	9.34625594362606e-07\\
0.8333341666675	9.45018931414591e-07\\
0.832640299751041	9.67465282547609e-07\\
0.831947587355241	9.785934920014e-07\\
0.831256026600997	9.91952656672408e-07\\
0.830565614618771	1.01923118243838e-06\\
0.829876348548548	1.02887651425561e-06\\
0.829188225539801	1.0559620184914e-06\\
0.82850124275145	1.07457525598791e-06\\
0.827815397351821	1.09107334389033e-06\\
0.82713068651861	1.11680486106841e-06\\
0.826447107438843	1.13963132022433e-06\\
0.825764657308836	1.16246629354999e-06\\
0.825083333334158	1.19406343009968e-06\\
0.824403132729596	1.21428997742579e-06\\
0.82372405271911	1.24827924626802e-06\\
0.823046090535802	1.27087018889573e-06\\
0.822369243421875	1.31237859815555e-06\\
0.821693508628595	1.337147487107e-06\\
0.821018883416256	1.36936217711486e-06\\
0.820345365054143	1.4047055092574e-06\\
0.819672950820492	1.43953234313223e-06\\
0.819001638002457	1.49008415005524e-06\\
0.818331423896072	1.53397811863643e-06\\
0.817662305806214	1.58660804138708e-06\\
0.816994281046568	1.6374365791734e-06\\
0.816327346939592	1.67777690159711e-06\\
0.815661500816476	1.73626045367434e-06\\
0.814996740017115	1.80865661434612e-06\\
0.814333061890065	1.85904173020634e-06\\
0.813670463792514	1.92462309607332e-06\\
0.813008943090244	2.00229847714738e-06\\
0.812348497157595	2.06944933196659e-06\\
0.811689123377435	2.15120191010206e-06\\
0.811030819141119	2.24879568663729e-06\\
0.81037358184846	2.3305959005312e-06\\
0.809717408907692	2.42247503967324e-06\\
0.809062297735437	2.52618500700796e-06\\
0.808408245756669	2.62138718966408e-06\\
0.807755250404685	2.76301713064385e-06\\
0.807103309121065	2.88281728046395e-06\\
0.806452419355645	3.04291734851922e-06\\
0.805802578566479	3.17859823141744e-06\\
0.805153784219807	3.34816547272251e-06\\
0.804506033790024	3.52130269455057e-06\\
0.803859324759646	3.70856363109271e-06\\
0.803213654619277	3.9286993083042e-06\\
0.802569020867576	4.17215507834857e-06\\
0.801925421011227	4.40965838728946e-06\\
0.801282852564904	4.65992118935543e-06\\
0.800641313051241	4.94747784001532e-06\\
0.8000008000008	5.27844236913611e-06\\
0.799361310952038	5.67233831005274e-06\\
0.798722843451278	6.01684827330268e-06\\
0.798085395052674	6.4866905091052e-06\\
0.797448963318182	6.95521227170318e-06\\
0.79681354581753	7.52586440801923e-06\\
0.796179140128185	8.18964530134392e-06\\
0.795545743835322	8.83110009132085e-06\\
0.794913354531796	9.60161801604734e-06\\
0.79428196981811	1.0538725749685e-05\\
0.793651587302381	1.15072942163063e-05\\
0.793022204600317	1.27126362281961e-05\\
0.792393819335182	1.40782628924554e-05\\
0.791766429137767	1.56862537143176e-05\\
0.791140031646361	1.75894883754252e-05\\
0.790514624506719	1.97779542634839e-05\\
0.789890205372038	2.24163210909745e-05\\
0.78926677190292	2.57330598498954e-05\\
0.78864432176735	2.97125486208533e-05\\
0.788022852640662	3.46449587840112e-05\\
0.787402362205512	4.10107624403481e-05\\
0.786782848151849	4.9288498090981e-05\\
0.786164308176887	6.02461533110786e-05\\
0.785546739985075	7.58059085763827e-05\\
0.784930141288069	9.71748339170857e-05\\
0.784314509804706	0.000129143565283098\\
0.783699843260972	0.000179215252551787\\
0.783086139389976	0.000264944532141851\\
0.782473395931925	0.000431122131499529\\
0.781861610634089	0.000826474628770941\\
0.781250781250781	0.00213959498450534\\
0.780640905543325	0.0139480562382193\\
0.780031981280031	0.0467694817517073\\
0.779424006236165	0.0032072358294834\\
0.778816978193925	0.00106417006885725\\
0.778210894942412	0.000529102015985756\\
0.777605754277605	0.000314020012374549\\
0.777001554002331	0.000208054156109076\\
0.776398291926242	0.000148384529693519\\
0.775795965865787	0.000111291076228036\\
0.775194573644186	8.68025207686224e-05\\
0.774594113091402	7.00224510158255e-05\\
0.773994582044118	5.72957498789921e-05\\
0.773395978345708	4.78564013481486e-05\\
0.772798299846213	4.05724583046784e-05\\
0.772201544402316	3.47573237885314e-05\\
0.771605709877315	3.01767352771813e-05\\
0.771010794141095	2.66643992112608e-05\\
0.770416795070108	2.34753979723412e-05\\
0.769823710547344	2.09396952931278e-05\\
0.769231538462308	1.88525781694027e-05\\
0.768640276710991	1.70462270816395e-05\\
0.768049923195852	1.55123821528744e-05\\
0.767460475825787	1.4154014818672e-05\\
0.766871932516104	1.28903137094495e-05\\
0.766284291188506	1.19425648644906e-05\\
0.765697549771057	1.10215414841769e-05\\
0.765111706198164	1.01797830161267e-05\\
0.76452675841055	9.54141658477478e-06\\
0.763942704355233	8.90265428115869e-06\\
0.763359541985496	8.3050128488378e-06\\
0.76277726926087	7.7985086615821e-06\\
0.762195884147104	7.3115319248294e-06\\
0.761615384616146	6.89239769985515e-06\\
0.761035768646119	6.5069305885775e-06\\
0.760457034221293	6.12555365807358e-06\\
0.759879179332067	5.7858596815235e-06\\
0.759302201974943	5.51429555435717e-06\\
0.758726100152504	5.24752384436137e-06\\
0.758150871873389	4.99450699294095e-06\\
0.757576515152273	4.76193462522136e-06\\
0.757003028009841	4.53039761305656e-06\\
0.756430408472768	4.34951694163536e-06\\
0.755858654573696	4.13138035365638e-06\\
0.755287764351208	3.99669522789381e-06\\
0.754717735849811	3.80976980184048e-06\\
0.75414856711991	3.67353042337031e-06\\
0.753580256217784	3.51926771335177e-06\\
0.753012801205572	3.3845983471483e-06\\
0.752446200151241	3.24554717744726e-06\\
0.751880451128571	3.12944769313578e-06\\
0.75131555221713	3.02729978266791e-06\\
0.750751501502252	2.92688554780769e-06\\
0.750188297075019	2.79749092314167e-06\\
0.749625937032234	2.72445915497057e-06\\
0.749064419476404	2.61994725966776e-06\\
0.748503742515718	2.53924226196326e-06\\
0.747943904264024	2.46513771423752e-06\\
0.747384902840807	2.38542705939514e-06\\
0.746826736371172	2.2950039402052e-06\\
0.746269402985821	2.23405952455062e-06\\
0.745712900821029	2.16887644429137e-06\\
0.745157228018629	2.12122072175565e-06\\
0.744602382725987	2.04854420710653e-06\\
0.744048363095982	1.99532112179212e-06\\
0.743495167286989	1.93611168616437e-06\\
0.742942793462853	1.88313375703702e-06\\
0.742391239792873	1.8355699441231e-06\\
0.74184050445178	1.79401267275216e-06\\
0.741290585619718	1.73780698947433e-06\\
0.740741481482222	1.69690709523684e-06\\
0.7401931902302	1.65605827144688e-06\\
0.739645710059911	1.62304399274939e-06\\
0.739099039172949	1.58241768460764e-06\\
0.738553175776218	1.54797833386666e-06\\
0.738008118081919	1.50168641583816e-06\\
0.737463864307522	1.46919966807471e-06\\
0.736920412675755	1.43817558582907e-06\\
0.73637776141458	1.39673759355731e-06\\
0.735835908757174	1.3720059415082e-06\\
0.735294852941912	1.34475239669422e-06\\
0.734754592212344	1.30942991675262e-06\\
0.734215124817181	1.28613411075118e-06\\
0.733676449010271	1.25859126691429e-06\\
0.733138563050586	1.22884343668688e-06\\
0.732601465202198	1.21232005889575e-06\\
0.732065153734261	1.17955571078664e-06\\
0.731529626920995	1.15563152316847e-06\\
0.730994883041667	1.12813719623481e-06\\
0.73046092038057	1.10680702179831e-06\\
0.729927737227007	1.09315428957131e-06\\
0.729395331875273	1.06714828832738e-06\\
0.728863702624636	1.04562844499458e-06\\
0.728332847779315	1.02803087878624e-06\\
0.727802765648472	1.00791076563405e-06\\
0.727273454546182	9.91184033893706e-07\\
0.726744912791424	9.72916705647199e-07\\
0.726217138708061	9.54562147451357e-07\\
0.725690130624818	9.32464807870819e-07\\
0.725163886875272	9.25047789176129e-07\\
0.724638405797826	9.05212559973819e-07\\
0.724113685735699	8.85499470167186e-07\\
0.723589725036903	8.74158376159902e-07\\
0.72306652205423	8.53959467289395e-07\\
0.722544075145231	8.43015000390603e-07\\
0.722022382672202	8.30177200715682e-07\\
0.721501443002164	8.11905391481527e-07\\
0.720981254506849	8.04180502348601e-07\\
0.72046181556268	7.83349904471011e-07\\
0.719943124550756	7.78581112586936e-07\\
0.719425179856835	7.64025974421781e-07\\
0.718907979871315	7.52801297694952e-07\\
0.718391522989224	7.32251865704446e-07\\
0.717875807610194	7.23758762985951e-07\\
0.71736083213845	7.14049054022497e-07\\
0.716846594982796	7.03151186287484e-07\\
0.71633309455659	6.9305312071983e-07\\
0.715820329277738	6.81071948255971e-07\\
0.715308297568669	6.72527045522834e-07\\
0.714796997856326	6.59960700397828e-07\\
0.714286428572143	6.5103230191531e-07\\
0.713776588152034	6.40166763599149e-07\\
0.713267475036376	6.32217025686127e-07\\
0.712759087669993	6.21157863173401e-07\\
0.712251424502137	6.11454405258134e-07\\
0.711744483986477	6.06289518589278e-07\\
0.711238264581081	5.95244171244318e-07\\
0.710732764748401	5.81654477199796e-07\\
0.710227982955256	5.73127646279221e-07\\
0.709723917672818	5.68287400828035e-07\\
0.709220567376596	5.61136800906323e-07\\
0.708717930546421	5.50290892920369e-07\\
0.708216005666431	5.41883768179511e-07\\
0.707714791225053	5.36504993520492e-07\\
0.707214285714993	5.36030014138345e-07\\
0.706714487633215	5.19022984873878e-07\\
0.706215395480932	5.13728814791304e-07\\
0.705717007763585	5.04468175181114e-07\\
0.705219322990832	4.97574762551267e-07\\
0.704722339676533	4.93838735667818e-07\\
0.704226056338732	4.80238439291981e-07\\
0.703730471499648	4.78637497569234e-07\\
0.703235583685654	4.68679526186243e-07\\
0.702741391427266	4.65553958742885e-07\\
0.702247893259129	4.59879794510847e-07\\
0.70175508772	4.5249979571942e-07\\
0.701262973352735	4.46092293900149e-07\\
0.700771548704275	4.3929942687631e-07\\
0.70028081232563	4.35561318315131e-07\\
0.699790762771868	4.32259754235791e-07\\
0.699301398602098	4.24524372965774e-07\\
0.698812718379455	4.14466262450136e-07\\
0.698324720671089	4.11577083042896e-07\\
0.697837404048151	4.06009971667858e-07\\
0.697350767085774	4.00527333564693e-07\\
0.696864808363066	3.96159670419135e-07\\
0.696379526463092	3.9003111793917e-07\\
0.69589491997286	3.84389796362528e-07\\
0.69541098748331	3.78417788515126e-07\\
0.694927727589298	3.75666589251001e-07\\
0.694445138889583	3.70004830616357e-07\\
0.693963219986815	3.655540290019e-07\\
0.693481969487517	3.59452250789142e-07\\
0.693001386002079	3.57398464702176e-07\\
0.692521468144737	3.49652492153734e-07\\
0.692042214533564	3.45874836940543e-07\\
0.691563623790456	3.4152099688649e-07\\
0.691085694541119	3.38410259822402e-07\\
0.690608425415055	3.30475046882546e-07\\
0.690131815045549	3.31156403785309e-07\\
0.689655862069655	3.21395023467768e-07\\
0.689180565128187	3.18695640793439e-07\\
0.688705922865702	3.11427818607568e-07\\
0.688231933930489	3.11293937349045e-07\\
0.687758596974553	3.02348672076511e-07\\
0.687285910653608	3.01415174360116e-07\\
0.68681387362706	3.0047175807587e-07\\
0.686342484557996	2.92995440310021e-07\\
0.685871742113169	2.87490753217923e-07\\
0.685401644962988	2.85190297719781e-07\\
0.684932191781507	2.82853697422168e-07\\
0.684463381246406	2.78098895226209e-07\\
0.683995212038988	2.7699509745365e-07\\
0.683527682844156	2.69916198281624e-07\\
0.68306079235041	2.68629689466488e-07\\
0.682594539249829	2.61763017947125e-07\\
0.682128922238063	2.61358258951068e-07\\
0.681663940014315	2.57930346083809e-07\\
0.681199591281335	2.5364619423183e-07\\
0.680735874745405	2.48406185965557e-07\\
0.680272789116326	2.48045478967173e-07\\
0.67981033310741	2.4344797725955e-07\\
0.679348505435462	2.38165584518809e-07\\
0.678887304820774	2.35142864256671e-07\\
0.67842672998711	2.33396764100917e-07\\
0.677966779661695	2.28900598198821e-07\\
0.677507452575203	2.27067434685178e-07\\
0.677048747461747	2.25198818728507e-07\\
0.676590663058863	2.20858157422578e-07\\
0.676133198107505	2.20196839981865e-07\\
0.675676351352027	2.15269885424349e-07\\
0.675220121540176	2.11767690142472e-07\\
0.674764507423077	2.08330872977132e-07\\
0.674309507755226	2.06662215384096e-07\\
0.673855121294474	2.03827712647239e-07\\
0.67340134680202	2.02269967895572e-07\\
0.672948183042396	1.97544173007078e-07\\
0.672495628783457	1.92470033291969e-07\\
0.672043682796371	1.91128609595659e-07\\
0.671592343855608	1.9034041340393e-07\\
0.671141610738926	1.87030291389355e-07\\
0.670691482227364	1.82556911013884e-07\\
0.670241957105228	1.77929066849035e-07\\
0.66979303416008	1.79858089548502e-07\\
0.669344712182731	1.74329544084334e-07\\
0.668896989967224	1.72492562194224e-07\\
0.668449866310829	1.72540332519738e-07\\
0.668003340014028	1.68857907364439e-07\\
0.667557409880507	1.66409658909692e-07\\
0.667112074717145	1.63475767373788e-07\\
0.666667333334	1.58132387587899e-07\\
0.666223184544304	1.60808014198895e-07\\
0.665779627164447	1.54790849639038e-07\\
0.665336660013972	1.50768101983538e-07\\
0.664894281915558	1.51181287966698e-07\\
0.664452491695017	1.49924063228164e-07\\
0.664011288181275	1.46304934728103e-07\\
0.66357067020637	1.46029322104133e-07\\
0.663130636605438	1.41783284690316e-07\\
0.6626911862167	1.3988867013681e-07\\
0.662252317881457	1.38099212991318e-07\\
0.661814030444077	1.37206201240497e-07\\
0.661376322751984	1.34541967813094e-07\\
0.660939193655651	1.31113686904315e-07\\
0.660502642008586	1.30174503098703e-07\\
0.660066666667327	1.27083810282028e-07\\
0.659631266491425	1.23673544766683e-07\\
0.659196440343441	1.22956150219254e-07\\
0.658762187088933	1.20614546086673e-07\\
0.658328505596445	1.1920905207395e-07\\
0.6578953947375	1.17980312081933e-07\\
0.657462853386588	1.14767072267422e-07\\
0.657030880421156	1.13295118552065e-07\\
0.656599474721602	1.11388336007602e-07\\
0.65616863517126	1.08910639280396e-07\\
0.655738360656393	1.07097016274912e-07\\
0.655308650066186	1.06029514241336e-07\\
0.654879502292731	1.033936538632e-07\\
0.654450916231021	1.00200686166846e-07\\
0.65402289077894	1.00313595576667e-07\\
0.653595424837255	9.86839486491779e-08\\
0.653168517309601	9.60580252862401e-08\\
0.65274216710248	9.48572159862135e-08\\
0.652316373125245	9.25286051728549e-08\\
0.651891134290091	9.1192788927317e-08\\
0.651466449512052	8.9589754453401e-08\\
0.651042317708984	8.75172642563534e-08\\
0.650618737801561	8.6930871296893e-08\\
0.650195708713264	8.40559366843217e-08\\
0.64977322937037	8.39030305482807e-08\\
0.649351298701948	8.33508855558136e-08\\
0.648929915639844	8.0890298103246e-08\\
0.648509079118677	7.87755998936792e-08\\
0.648088788075826	7.6518000123411e-08\\
0.647669041451425	7.55413905247046e-08\\
0.647249838188349	7.45552298362568e-08\\
0.646831177232212	7.20266331506329e-08\\
0.646413057531351	7.26724467307927e-08\\
0.645995478036822	6.85577734282661e-08\\
0.645578437702389	6.86625386105633e-08\\
0.645161935484516	6.71513305547373e-08\\
0.64474597034236	6.54290666197481e-08\\
0.644330541237758	6.32960222009997e-08\\
0.643915647135222	6.26954143802071e-08\\
0.64350128700193	6.00518126857285e-08\\
0.643087459807717	6.16391639433022e-08\\
0.642674164525064	5.88003675933566e-08\\
0.642261400129094	5.76225451839874e-08\\
0.641849165597561	5.62038547887298e-08\\
0.64143745991084	5.51620908940956e-08\\
0.641026282051923	5.51748298786368e-08\\
0.640615631006406	5.28304348723819e-08\\
0.640205505762484	5.16944439471258e-08\\
0.63979590531094	5.01917532626268e-08\\
0.639386828645141	4.91335816045567e-08\\
0.638978274761022	4.78298600186919e-08\\
0.638570242657088	4.63385928854549e-08\\
0.638162731334397	4.49948797835365e-08\\
0.637755739796556	4.40784531205351e-08\\
0.637349267049713	4.37177772311793e-08\\
0.636943312102548	4.19462474865821e-08\\
0.636537873966263	4.24547863313886e-08\\
0.63613295165458	3.93956296157502e-08\\
0.635728544183725	3.95328480521897e-08\\
0.635324650572427	3.81128333506279e-08\\
0.634921269841905	3.83763652695604e-08\\
0.634518401015863	3.68364128684085e-08\\
0.634116043120482	3.61360109997465e-08\\
0.633714195184411	3.44331440590037e-08\\
0.633312856238759	3.46723183848758e-08\\
0.632912025317089	3.27547228049533e-08\\
0.632511701455408	3.32345769141753e-08\\
0.632111883692162	3.06235142116494e-08\\
0.631712571068225	3.05237984514676e-08\\
0.631313762626894	2.95476107349162e-08\\
0.63091545741388	2.94998865354719e-08\\
0.630517654477301	2.86045458083632e-08\\
0.630120352867675	2.8933605739938e-08\\
0.629723551637909	2.64472411694396e-08\\
0.629327249843298	2.64855479456483e-08\\
0.628931446541509	2.62357109554009e-08\\
0.628536140792583	2.52463479691286e-08\\
0.628141331658919	2.3983476656137e-08\\
0.627747018205273	2.34979589229991e-08\\
0.627353199498745	2.25430623988401e-08\\
0.626959874608777	2.23503055411573e-08\\
0.626567042607143	2.20175309783366e-08\\
0.62617470256794	2.09776342701392e-08\\
0.625782853567584	2.0286718340317e-08\\
0.625391494684803	1.94620195901133e-08\\
0.625000625000625	1.99279088297252e-08\\
0.624610243598376	1.94207192228822e-08\\
0.62422034956367	1.88961011248644e-08\\
0.623830941984404	1.85107484399093e-08\\
0.623442019950748	1.81624001264528e-08\\
0.62305358255514	1.82348388730902e-08\\
0.622665628892279	1.78453351675273e-08\\
0.622278158059116	1.8020184367637e-08\\
0.621891169154851	1.76842866630327e-08\\
0.62150466128092	1.74004425920498e-08\\
0.621118633540994	1.65825534366593e-08\\
0.620733085040968	1.76097977379529e-08\\
0.620348014888958	1.61240689813046e-08\\
0.619963422195288	1.69483997683062e-08\\
0.619579306072491	1.64781481880297e-08\\
0.619195665635294	1.62936993491309e-08\\
0.618812500000619	1.63760098291039e-08\\
0.61842980828757	1.64288752187848e-08\\
0.618047589617429	1.57330354076051e-08\\
0.61766584311365	1.72412019375305e-08\\
0.617284567901852	1.63313288213489e-08\\
0.616903763109809	1.69046879622061e-08\\
0.616523427867448	1.73846204605843e-08\\
0.616143561306839	1.81783654971987e-08\\
0.615764162562192	1.81973875027823e-08\\
0.615385230769846	1.92741060441326e-08\\
0.615006765068266	1.89052363428292e-08\\
0.614628764598033	1.91343119017017e-08\\
0.614251228501843	2.10907125589575e-08\\
0.613874155924493	2.05443378316609e-08\\
0.613497546012883	2.12399325564014e-08\\
0.613121397916002	2.34933159115672e-08\\
0.612745710784926	2.22109037186581e-08\\
0.612370483772811	2.53126708036219e-08\\
0.611995716034884	2.53554249312816e-08\\
0.61162140672844	2.56974235239823e-08\\
0.611247555012836	2.78122368176655e-08\\
0.610874160049481	2.84467848996792e-08\\
0.610501221001831	2.99364054163809e-08\\
0.610128737035387	3.20012882591778e-08\\
0.609756707317683	3.20115674898837e-08\\
0.609385131018282	3.50336085027357e-08\\
0.60901400730877	3.55483083639826e-08\\
0.608643335362751	3.86146090505035e-08\\
0.608273114355839	3.89527224827179e-08\\
0.607903343465653	4.15456621988756e-08\\
0.60753402187181	4.39982469359732e-08\\
0.60716514875592	4.59184521139554e-08\\
0.606796723301578	5.07017194175489e-08\\
0.60642874469436	5.31453236759041e-08\\
0.606061212121818	5.71623518760793e-08\\
0.605694124773471	6.10065718116146e-08\\
0.605327481840799	6.1957205561244e-08\\
0.604961282517241	6.72984099572392e-08\\
0.604595525998186	7.27322678877971e-08\\
0.604230211480967	7.46590544376675e-08\\
0.603865338164855	7.95379942566711e-08\\
0.603500905251056	8.5830968905366e-08\\
0.603136911942702	8.89447180559402e-08\\
0.602773357444846	9.59192447499908e-08\\
0.602410240964458	1.03722132289164e-07\\
0.602047561710415	1.08599196115791e-07\\
0.601685318893502	1.14450026491278e-07\\
0.601323511726398	1.22792994224646e-07\\
0.600962139423678	1.27933300076049e-07\\
0.600601201201802	1.44089008174111e-07\\
0.600240696279112	1.51631377872439e-07\\
0.599880623875825	1.63780623536308e-07\\
0.599520983214029	1.73728475442255e-07\\
0.599161773517675	1.87692375074915e-07\\
0.598802994012575	2.00915276467272e-07\\
0.598444643926391	2.16301010189048e-07\\
0.598086722488636	2.33553647522721e-07\\
0.597729228930663	2.53818903239325e-07\\
0.597372162485663	2.70774692999455e-07\\
0.597015522388657	2.86073099355663e-07\\
0.596659307876492	3.12813308737987e-07\\
0.596303518187835	3.40051242258231e-07\\
0.59594815256317	3.75962487992397e-07\\
0.595593210244789	3.93433711615017e-07\\
0.595238690476786	4.39890852789656e-07\\
0.594884592505056	4.7693630307248e-07\\
0.594530915577289	5.28472583035461e-07\\
0.594177658942959	5.87305708697541e-07\\
0.593824821853325	6.26003362070731e-07\\
0.593472403561424	6.93678247810785e-07\\
0.593120403322064	7.76003024828587e-07\\
0.59276882039182	8.49006146756155e-07\\
0.592417654029028	9.5586673536282e-07\\
0.592066903493783	1.0690529951737e-06\\
0.591716568047929	1.20548251583775e-06\\
0.591366646955056	1.36473153002772e-06\\
0.591017139480496	1.5429016501984e-06\\
0.590668044891317	1.77184492730641e-06\\
0.590319362456316	2.05391235066922e-06\\
0.589971091446018	2.3927924804331e-06\\
0.589623231132665	2.8033243874422e-06\\
0.589275780790218	3.34959498065649e-06\\
0.588928739694346	4.07206128981215e-06\\
0.588582107122425	5.00651292613138e-06\\
0.588235882353529	6.41038055957297e-06\\
0.58789006466843	8.15142594579957e-06\\
0.587544653349589	1.08222868245425e-05\\
0.587199647681151	1.48751139430554e-05\\
0.586855046948944	2.17651001266782e-05\\
0.586510850440469	3.48866302141177e-05\\
0.5861670574449	6.53626421722891e-05\\
0.585823667253075	0.000154974967722667\\
0.585480679157494	0.000733455966182929\\
0.585138092452311	0.0288199149095366\\
0.584795906433333	0.000430223152490068\\
0.584454120398013	0.000123072053505385\\
0.584112733645444	5.84397176474074e-05\\
0.583771745476357	3.34752850513699e-05\\
0.583431155193115	2.18683513175684e-05\\
0.583090962099708	1.55392348707578e-05\\
0.582751165501748	1.1637298667532e-05\\
0.582411764706465	9.12503437161706e-06\\
0.582072759022701	7.42730917604444e-06\\
0.581734147760907	6.03197071486179e-06\\
0.58139593023314	5.03713324607544e-06\\
0.581058105753051	4.26246401677991e-06\\
0.580720673635888	3.63457909982436e-06\\
0.580383633198491	3.17320264110837e-06\\
0.580046983759281	2.84198611530634e-06\\
0.579710724638261	2.48113736872351e-06\\
0.57937485515701	2.22942536431666e-06\\
0.57903937463868	2.0228595144003e-06\\
0.578704282407986	1.83533113566911e-06\\
0.578369577791209	1.68028984085766e-06\\
0.578035260116185	1.52965238724531e-06\\
0.577701328712305	1.3877930903257e-06\\
0.577367782910508	1.30892551289211e-06\\
0.577034622043277	1.20947349622886e-06\\
0.576701845444637	1.11516597620224e-06\\
0.576369452450144	1.0657238576056e-06\\
0.576037442396889	9.92150310449673e-07\\
0.575705814623489	9.24991556743706e-07\\
0.575374568470081	8.71659920475388e-07\\
0.575043703278321	8.17624773292019e-07\\
0.574713218391379	7.70527020326501e-07\\
0.574383113153934	7.29946688211241e-07\\
0.57405338691217	6.85333964317238e-07\\
0.573724039013769	6.49573105728856e-07\\
0.573395068807913	6.27437265804421e-07\\
0.573066475645272	5.9755920538642e-07\\
0.572738258878007	5.6854786558494e-07\\
0.57241041785976	5.47727134928277e-07\\
0.572082951945652	5.16823714312247e-07\\
0.571755860492281	5.02637353899059e-07\\
0.571429142857714	4.74799044994954e-07\\
0.571102798401485	4.67075267004083e-07\\
0.570776826484589	4.40582029135467e-07\\
0.570451226469481	4.28642893473927e-07\\
0.570125997720068	4.11179435153268e-07\\
0.569801139601709	3.94259101547389e-07\\
0.569476651481207	3.781819632429e-07\\
0.569152532726807	3.67457442704686e-07\\
0.568828782708191	3.56883650628525e-07\\
0.568505400796475	3.453294846665e-07\\
0.568182386364204	3.25383102793894e-07\\
0.567859738785349	3.22455272805749e-07\\
0.567537457435301	3.06697923692268e-07\\
0.567215541690868	3.00680515394407e-07\\
0.566893990930272	2.90128288761975e-07\\
0.566572804533144	2.81535142033759e-07\\
0.566251981880521	2.70245417500976e-07\\
0.565931522354839	2.67497769726124e-07\\
0.565611425339932	2.58895298282815e-07\\
0.565291690221029	2.56362686854819e-07\\
0.564972316384746	2.43852280829562e-07\\
0.564653303219085	2.41885388190517e-07\\
0.564334650113431	2.32883618290264e-07\\
0.564016356458545	2.27840544442926e-07\\
0.563698421646561	2.23735369698727e-07\\
0.563380845070986	2.19145493456173e-07\\
0.563063626126689	2.12184180389565e-07\\
0.562746764209904	2.08450206839259e-07\\
0.562430258718223	2.05327493097356e-07\\
0.56211410905059	2.01865949339733e-07\\
0.561798314607303	1.95594256262355e-07\\
0.561482874790006	1.92761385849466e-07\\
0.561167789001683	1.8324921948733e-07\\
0.560853056646663	1.82565219062762e-07\\
0.560538677130605	1.78287675983733e-07\\
0.560224649860504	1.71951306841081e-07\\
0.559910974244681	1.72546344493103e-07\\
0.559597649692781	1.67558227261979e-07\\
0.559284675615772	1.62870239323001e-07\\
0.558972051425936	1.62358466070788e-07\\
0.558659776536871	1.56632648200771e-07\\
0.558347850363484	1.54032849347064e-07\\
0.558036272321986	1.53459419296064e-07\\
0.557725041829894	1.4807946405951e-07\\
0.55741415830602	1.45036829481869e-07\\
0.557103621170474	1.41018753864636e-07\\
0.556793429844655	1.39902687490772e-07\\
0.556483583751252	1.39747467685046e-07\\
0.556174082314238	1.36372117757899e-07\\
0.555864924958866	1.3296030853304e-07\\
0.555556111111667	1.32183294524393e-07\\
0.555247640200444	1.29924134905156e-07\\
0.554939511654273	1.28295477698133e-07\\
0.554631724903494	1.2532933997574e-07\\
0.554324279379712	1.23393611541902e-07\\
0.554017174515789	1.20901067422888e-07\\
0.553710409745847	1.21445673976947e-07\\
0.553403984505257	1.17478182152776e-07\\
0.553097898230642	1.14610328461238e-07\\
0.552792150359867	1.1534108526336e-07\\
0.552486740332044	1.10967698184584e-07\\
0.552181667587521	1.09669167082488e-07\\
0.551876931567881	1.0907660046678e-07\\
0.55157253171594	1.0689161740019e-07\\
0.551268467475744	1.06401656930106e-07\\
0.550964738292562	1.02611014035727e-07\\
0.550661343612885	1.04820890718061e-07\\
0.550358282884425	1.02350386498979e-07\\
0.550055555556106	9.9965446802048e-08\\
0.549753161078065	9.74092731495291e-08\\
0.549451098901648	9.80325732090075e-08\\
0.549149368479407	9.75076418269471e-08\\
0.548847969265093	9.57253089136535e-08\\
0.548546900713659	9.38703034445676e-08\\
0.54824616228125	9.43424958438944e-08\\
0.547945753425205	9.16658337111855e-08\\
0.547645673604052	9.13389259475953e-08\\
0.547345922277504	8.90036977317465e-08\\
0.547046498906455	8.82110241383886e-08\\
0.54674740295298	8.7919323457056e-08\\
0.546448633880328	8.66830989966783e-08\\
0.546150191152922	8.51230049067293e-08\\
0.545852074236354	8.4756262747846e-08\\
0.545554282597381	8.29883449182938e-08\\
0.545256815703926	8.07073769167408e-08\\
0.544959673025068	8.09203868628551e-08\\
0.544662854031046	7.90956334821328e-08\\
0.54436635819325	7.94795005284945e-08\\
0.544070184984222	7.6605030594113e-08\\
0.543774333877651	7.8850082234658e-08\\
0.543478804348369	7.79368865952271e-08\\
0.543183595872352	7.90374533912507e-08\\
0.54288870792671	7.4966953673819e-08\\
0.542594139989691	7.5328183687282e-08\\
0.542299891540672	7.2815475412184e-08\\
0.542005962060162	7.28344724411205e-08\\
0.541712351029794	7.292546862452e-08\\
0.541419057932323	7.1345380527954e-08\\
0.541126082251623	7.23948464437531e-08\\
0.540833423472688	6.89698536609109e-08\\
0.540541081081622	6.98290360808724e-08\\
0.54024905456564	7.13174813652983e-08\\
0.539957343413067	6.82510537270975e-08\\
0.53966594711333	6.80323246605949e-08\\
0.539374865156958	6.72954304644737e-08\\
0.539084097035579	6.75661078212244e-08\\
0.538793642241918	6.64280069279934e-08\\
0.53850350026979	6.61440598612447e-08\\
0.538213670614101	6.54353583700673e-08\\
0.537924152770844	6.7596571676077e-08\\
0.537634946237097	6.33847296026886e-08\\
0.537346050511016	6.34144545175255e-08\\
0.537057465091837	6.32080346635107e-08\\
0.536769189479871	6.33245395784782e-08\\
0.536481223176502	6.24377551649958e-08\\
0.536193565684182	6.24444124789515e-08\\
0.535906216506431	6.21654829889324e-08\\
0.535619175147831	6.20483741862025e-08\\
0.535332441114026	6.15684950436289e-08\\
0.535046013911717	6.06914945991412e-08\\
0.534759893048663	6.081932491494e-08\\
0.534474078033672	6.09705886460665e-08\\
0.534188568376603	5.98654329621784e-08\\
0.533903363588361	5.99695647282521e-08\\
0.533618463180896	6.07286491752945e-08\\
0.5333338666672	5.86772474950446e-08\\
0.533049573561301	5.87147856886158e-08\\
0.532765583378263	5.87112413551838e-08\\
0.532481895634185	5.74749922688013e-08\\
0.532198509846195	5.7137025205298e-08\\
0.531915425532447	5.62188908019352e-08\\
0.531632642212121	5.68798352199518e-08\\
0.53135015940542	5.6200326554204e-08\\
0.531067976633563	5.71210822520376e-08\\
0.53078609341879	5.55017971283274e-08\\
0.53050450928435	5.45873231583853e-08\\
0.530223223754507	5.62012927699186e-08\\
0.529942236354531	5.66834250577924e-08\\
0.529661546610699	5.46530791177926e-08\\
0.529381154050291	5.56728840631789e-08\\
0.529101058201587	5.39968521032779e-08\\
0.528821258593866	5.46756806677275e-08\\
0.5285417547574	5.34069427475434e-08\\
0.528262546223455	5.56993798699446e-08\\
0.527983632524287	5.27407228582152e-08\\
0.52770501319314	5.4033551049536e-08\\
0.52742668776424	5.35825608214641e-08\\
0.527148655772799	5.39153884786671e-08\\
0.526870916755005	5.39139909612311e-08\\
0.526593470248025	5.31641131408649e-08\\
0.52631631579	5.25904022686817e-08\\
0.526039452920042	5.35954221568499e-08\\
0.525762881178233	5.3064759131115e-08\\
0.525486600105623	5.31636555166467e-08\\
0.525210609244223	5.32755416884356e-08\\
0.524934908137008	5.34149930587633e-08\\
0.524659496327912	5.32533657536477e-08\\
0.524384373361825	5.17407078592978e-08\\
0.524109538784591	5.35497550436954e-08\\
0.523834992143007	5.35682886724133e-08\\
0.523560732984817	5.2651296396289e-08\\
0.523286760858713	5.3474724717395e-08\\
0.523013075314331	5.42790180680972e-08\\
0.522739675902248	5.32326063229692e-08\\
0.522466562173981	5.30367474971505e-08\\
0.522193733681984	5.2390511649437e-08\\
0.521921189979645	5.21735942909955e-08\\
0.521648930621283	5.30611531765805e-08\\
0.521376955162148	5.11447489069603e-08\\
0.521105263158416	5.22280955026214e-08\\
0.520833854167187	5.16219508684021e-08\\
0.520562727746486	5.22677596383064e-08\\
0.520291883455255	5.24946427069517e-08\\
0.520021320853354	5.34712454778386e-08\\
0.519751039501559	5.25120958298256e-08\\
0.519481038961558	5.31610449640603e-08\\
0.51921131879595	5.32968544107781e-08\\
0.518941878568241	5.16126515485406e-08\\
0.518672717842842	5.24590469027099e-08\\
0.51840383618507	5.26219584835672e-08\\
0.51813523316114	5.23588795009672e-08\\
0.517866908338167	5.33454786442915e-08\\
0.517598861284161	5.43160068076543e-08\\
0.517331091568029	5.38973824682493e-08\\
0.517063598759566	5.47282056955116e-08\\
0.516796382429457	5.34539655094868e-08\\
0.516529442149277	5.47870185539005e-08\\
0.516262777491482	5.44755642165653e-08\\
0.515996388029412	5.37572075857813e-08\\
0.515730273337287	5.37919960085705e-08\\
0.515464432990206	5.61161946042452e-08\\
0.515198866564142	5.50341969569328e-08\\
0.514933573635942	5.58467559437677e-08\\
0.514668553783325	5.47523636058321e-08\\
0.514403806584876	5.5535255160986e-08\\
0.514139331620051	5.49978819648768e-08\\
0.513875128469167	5.57237027943078e-08\\
0.513611196713405	5.6627059384903e-08\\
0.513347535934805	5.7254803453466e-08\\
0.513084145716265	5.60807382746858e-08\\
0.512821025641538	5.74143207980283e-08\\
0.512558175295233	5.574906907954e-08\\
0.512295594262807	5.74337572150146e-08\\
0.512033282130568	5.64746710159925e-08\\
0.51177123848567	5.7933616557132e-08\\
0.511509462916112	5.72205470667676e-08\\
0.511247955010736	5.86113518417981e-08\\
0.510986714359223	5.75869034007454e-08\\
0.510725740552094	5.9617167020634e-08\\
0.510465033180704	5.99550744211764e-08\\
0.510204591837245	5.92050449248519e-08\\
0.509944416114737	5.79640196050229e-08\\
0.509684505607034	5.98507612749888e-08\\
0.509424859908813	5.91298964387237e-08\\
0.50916547861558	5.99784473183682e-08\\
0.508906361323664	5.99421094833262e-08\\
0.508647507630214	5.97821632636414e-08\\
0.508388917133198	6.08189851486012e-08\\
0.508130589431402	6.1100646075788e-08\\
0.507872524124429	6.09920174316608e-08\\
0.50761472081269	6.26518336652506e-08\\
0.507357179097412	6.44364761485795e-08\\
0.507099898580629	6.23575938687487e-08\\
0.50684287886518	6.31714280766073e-08\\
0.506586119554711	6.41115340652765e-08\\
0.506329620253671	6.44787201772866e-08\\
0.506073380567308	6.35305460340362e-08\\
0.505817400101669	6.42988957031706e-08\\
0.5055616784636	6.54002938034206e-08\\
0.505306215260738	6.57823485195272e-08\\
0.505051010101515	6.56947874698636e-08\\
0.504796062595154	6.58008905202887e-08\\
0.504541372351665	6.53153703649285e-08\\
0.504286938981846	6.515573182463e-08\\
0.504032762097278	6.65651615311588e-08\\
0.503778841310327	6.47623551374438e-08\\
0.503525176234139	6.89754210641185e-08\\
0.503271766482637	6.79604600477621e-08\\
0.503018611670523	6.85438401692233e-08\\
0.502765711413273	6.89034603058131e-08\\
0.502513065327136	6.93406662354187e-08\\
0.502260673029131	6.84106986531573e-08\\
0.502008534137048	6.91637580048158e-08\\
0.501756648269443	6.97029933219086e-08\\
0.501505015045637	7.29395208415728e-08\\
0.501253634085714	7.07293298453563e-08\\
0.501002505010521	7.02493906565136e-08\\
0.500751627441662	7.29016087619948e-08\\
0.500501001001501	7.13896633578553e-08\\
0.500250625313157	7.37577046444277e-08\\
};
\addlegendentry{$X_2,\,Y_2$};
\end{axis}
\end{tikzpicture}%

==> compare_functional_forms.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=600,
ymin=0,
ymax=700,
axis background/.style={fill=white},
ylabel={$Y$},
xlabel = {$t$},
xlabel near ticks,
ylabel near ticks,
]
\addplot [color=Navy!50!white, thick]
  table[row sep=crcr]{%
0	0\\
0.600600600600601	0.571186165849569\\
1.2012012012012	1.1647715670792\\
1.8018018018018	1.76152911838667\\
2.4024024024024	2.36145482969475\\
3.003003003003	2.96454471412209\\
3.6036036036036	3.57079478824439\\
4.2042042042042	4.1802010717377\\
4.8048048048048	4.79275958761561\\
5.40540540540541	5.40846636211798\\
6.00600600600601	6.02731742461265\\
6.60660660660661	6.64930880761217\\
7.20720720720721	7.27443654684433\\
7.80780780780781	7.90269668100184\\
8.40840840840841	8.53408525187012\\
9.00900900900901	9.16859830428582\\
9.60960960960961	9.80623188604203\\
10.2102102102102	10.4469820478685\\
10.8108108108108	11.0908448433666\\
11.4114114114114	11.7378163290804\\
12.012012012012	12.3878925643894\\
12.6126126126126	13.0410696113892\\
13.2132132132132	13.6973435349097\\
13.8138138138138	14.3567104026369\\
14.4144144144144	15.0191662847988\\
15.015015015015	15.6847072542351\\
15.6156156156156	16.3533293864533\\
16.2162162162162	17.0250287594476\\
16.8168168168168	17.6998014536243\\
17.4174174174174	18.3776435519594\\
18.018018018018	19.0585511395757\\
18.6186186186186	19.7425203042348\\
19.2192192192192	20.4295471357917\\
19.8198198198198	21.1196277262027\\
20.4204204204204	21.8127581699369\\
21.021021021021	22.5089345633108\\
21.6216216216216	23.2081530046498\\
22.2222222222222	23.9104095944659\\
22.8228228228228	24.6157004349661\\
23.4234234234234	25.324021630396\\
24.024024024024	26.0353692866532\\
24.6246246246246	26.7497395113759\\
25.2252252252252	27.4671284138888\\
25.8258258258258	28.1875321049722\\
26.4264264264264	28.9109466971438\\
27.027027027027	29.6373683038626\\
27.6276276276276	30.3667930403913\\
28.2282282282282	31.0992170229576\\
28.8288288288288	31.8346363687942\\
29.4294294294294	32.5730471964983\\
30.03003003003	33.3144456254723\\
30.6306306306306	34.0588277759285\\
31.2312312312312	34.8061897687736\\
31.8318318318318	35.5565277255953\\
32.4324324324324	36.3098377684825\\
33.033033033033	37.0661160198775\\
33.6336336336336	37.8253586024872\\
34.2342342342342	38.5875616392393\\
34.8348348348348	39.3527212529494\\
35.4354354354354	40.1208335662486\\
36.036036036036	40.8918947015102\\
36.6366366366366	41.6659007806421\\
37.2372372372372	42.4428479249313\\
37.8378378378378	43.2227322549726\\
38.4384384384384	44.0055498900406\\
39.039039039039	44.7912969485638\\
39.6396396396396	45.5799695475529\\
40.2402402402402	46.3715638021507\\
40.8408408408408	47.1660758258324\\
41.4414414414414	47.9635017303156\\
42.042042042042	48.7638376245925\\
42.6426426426426	49.5670796152533\\
43.2432432432432	50.3732238058714\\
43.8438438438438	51.1822662972003\\
44.4444444444444	51.9942031864186\\
45.045045045045	52.8090305664728\\
45.6456456456456	53.6267445265316\\
46.2462462462462	54.4473411513107\\
46.8468468468468	55.2708165200924\\
47.4474474474474	56.0971667072465\\
48.048048048048	56.9263877808963\\
48.6486486486486	57.7584758028201\\
49.2492492492492	58.5934268280279\\
49.8498498498498	59.4312369037991\\
50.4504504504505	60.2719020691975\\
51.0510510510511	61.1154183546891\\
51.6516516516517	61.9617817806267\\
52.2522522522523	62.810988357163\\
52.8528528528529	63.6630340831173\\
53.4534534534535	64.5179149448303\\
54.0540540540541	65.3756269150627\\
54.6546546546547	66.2361659520401\\
55.2552552552553	67.0995279978282\\
55.8558558558559	67.9657089771182\\
56.4564564564565	68.834704795235\\
57.0570570570571	69.7065113364993\\
57.6576576576577	70.5811244618006\\
58.2582582582583	71.4585400069275\\
58.8588588588589	72.3387537784869\\
59.4594594594595	73.2217615522023\\
60.0600600600601	74.10755906741\\
60.6606606606607	74.9961420252774\\
61.2612612612613	75.8875060806133\\
61.8618618618619	76.7816468382612\\
62.4624624624625	77.6785598435893\\
63.0630630630631	78.5782405747278\\
63.6636636636637	79.4806844299199\\
64.2642642642643	80.3858867123006\\
64.8648648648649	81.2938426118608\\
65.4654654654655	82.204547175841\\
66.0660660660661	83.1179952714467\\
66.6666666666667	84.0341815272033\\
67.2672672672673	84.9531002357361\\
67.8678678678679	85.8747451755985\\
68.4684684684685	86.7991041201924\\
69.0690690690691	87.6684716675963\\
69.6696696696697	88.2247502899292\\
70.2702702702703	88.7716833564281\\
70.8708708708709	89.3218438462435\\
71.4714714714715	89.8752276957774\\
72.0720720720721	90.4318308448913\\
72.6726726726727	90.9916492368085\\
73.2732732732733	91.5546788178881\\
73.8738738738739	92.1209155378515\\
74.4744744744745	92.6903553495052\\
75.0750750750751	93.2629942090037\\
75.6756756756757	93.8388280754509\\
76.2762762762763	94.4178529112697\\
76.8768768768769	95.0000646818186\\
77.4774774774775	95.5854593554657\\
78.0780780780781	96.1740329037787\\
78.6786786786787	96.7657813010773\\
79.2792792792793	97.3607005246858\\
79.8798798798799	97.9587865548542\\
80.4804804804805	98.5600353746671\\
81.0810810810811	99.1644429698821\\
81.6816816816817	99.7720053292174\\
82.2822822822823	100.382718443969\\
82.8828828828829	100.996578308129\\
83.4834834834835	101.613580918406\\
84.0840840840841	102.233722273908\\
84.6846846846847	102.856998376426\\
85.2852852852853	103.483405230151\\
85.8858858858859	104.112938841736\\
86.4864864864865	104.745595220115\\
87.0870870870871	105.38137037669\\
87.6876876876877	106.020260324977\\
88.2882882882883	106.662261080791\\
88.8888888888889	107.30736866194\\
89.4894894894895	107.955579088584\\
90.0900900900901	108.606888382613\\
90.6906906906907	109.261292567948\\
91.2912912912913	109.918787670474\\
91.8918918918919	110.579369717775\\
92.4924924924925	111.243034739168\\
93.0930930930931	111.909778765692\\
93.6936936936937	112.579597829928\\
94.2942942942943	113.252487966054\\
94.8948948948949	113.928445209442\\
95.4954954954955	114.607465596905\\
96.0960960960961	115.2895451666\\
96.6966966966967	115.974679957579\\
97.2972972972973	116.662866010107\\
97.8978978978979	117.354099365386\\
98.4984984984985	118.048376065296\\
99.0990990990991	118.745692152643\\
99.6996996996997	119.446043670562\\
100.3003003003	120.1494266631\\
100.900900900901	120.855837174231\\
101.501501501502	121.565271248316\\
102.102102102102	122.277724929972\\
102.702702702703	122.993194263456\\
103.303303303303	123.711675293041\\
103.903903903904	124.433164062556\\
104.504504504505	125.157656615303\\
105.105105105105	125.885148994022\\
105.705705705706	126.615637240167\\
106.306306306306	127.349117394778\\
106.906906906907	128.085585497085\\
107.507507507508	128.825037584949\\
108.108108108108	129.56746969463\\
108.708708708709	130.312877860438\\
109.309309309309	131.061258114397\\
109.90990990991	131.812606486168\\
110.510510510511	132.566919002653\\
111.111111111111	133.324191687691\\
111.711711711712	134.084420561708\\
112.312312312312	134.847601641648\\
112.912912912913	135.613730940327\\
113.513513513514	136.382804465913\\
114.114114114114	137.154818222142\\
114.714714714715	137.929768206994\\
115.315315315315	138.707650413417\\
115.915915915916	139.488460827394\\
116.516516516517	140.272195428465\\
117.117117117117	141.058850188807\\
117.717717717718	141.848421072461\\
118.318318318318	142.640904034937\\
118.918918918919	143.436295022074\\
119.51951951952	144.234589969722\\
120.12012012012	145.035784802278\\
120.720720720721	145.839875432342\\
121.321321321321	146.646857758953\\
121.921921921922	147.456727666885\\
122.522522522523	148.269481025511\\
123.123123123123	149.085113686377\\
123.723723723724	149.903621482788\\
124.324324324324	150.725000226975\\
124.924924924925	151.549245708547\\
125.525525525526	152.376353692172\\
126.126126126126	153.20631991447\\
126.726726726727	154.039140081239\\
127.327327327327	154.87480986348\\
127.927927927928	155.713324893868\\
128.528528528529	156.554680760893\\
129.129129129129	157.398873003688\\
129.72972972973	158.245897104068\\
130.33033033033	159.095748478055\\
130.930930930931	159.948422464697\\
131.531531531532	160.803914311697\\
132.132132132132	161.662219156847\\
132.732732732733	162.523332002197\\
133.333333333333	163.387247678971\\
133.933933933934	164.253960793313\\
134.534534534535	165.123465640775\\
135.135135135135	165.995756048806\\
135.735735735736	166.870825029997\\
136.336336336336	167.735945061456\\
136.936936936937	168.280915761439\\
137.537537537538	168.778587359324\\
138.138138138138	169.279545085964\\
138.738738738739	169.783784828852\\
139.339339339339	170.291302452767\\
139.93993993994	170.802093826022\\
140.540540540541	171.316154820085\\
141.141141141141	171.833481309857\\
141.741741741742	172.354069173487\\
142.342342342342	172.877914292308\\
142.942942942943	173.405012550878\\
143.543543543544	173.93535983705\\
144.144144144144	174.46895204157\\
144.744744744745	175.005785058383\\
145.345345345345	175.545854784581\\
145.945945945946	176.08915712018\\
146.546546546547	176.635687968178\\
147.147147147147	177.185443234509\\
147.747747747748	177.738418827949\\
148.348348348348	178.294610660305\\
148.948948948949	178.854014646002\\
149.54954954955	179.416626702275\\
150.15015015015	179.982442749096\\
150.750750750751	180.551458709113\\
151.351351351351	181.123670507602\\
151.951951951952	181.699074072294\\
152.552552552553	182.277665333553\\
153.153153153153	182.859440224195\\
153.753753753754	183.444394679379\\
154.354354354354	184.032524636608\\
154.954954954955	184.623826035887\\
155.555555555556	185.218294819057\\
156.156156156156	185.81592693054\\
156.756756756757	186.416718316503\\
157.357357357357	187.020664925428\\
157.957957957958	187.627762707605\\
158.558558558559	188.238007615265\\
159.159159159159	188.851395602511\\
159.75975975976	189.467922625151\\
160.36036036036	190.087584640581\\
160.960960960961	190.710377607996\\
161.561561561562	191.336297487895\\
162.162162162162	191.965340242235\\
162.762762762763	192.597501834525\\
163.363363363363	193.232778229067\\
163.963963963964	193.871165391671\\
164.564564564565	194.512659289135\\
165.165165165165	195.157255889006\\
165.765765765766	195.804951159836\\
166.366366366366	196.455741070719\\
166.966966966967	197.109621591417\\
167.567567567568	197.766588692339\\
168.168168168168	198.426638343873\\
168.768768768769	199.089766516773\\
169.369369369369	199.755969181882\\
169.96996996997	200.425242309942\\
170.570570570571	201.097581871389\\
171.171171171171	201.772983836241\\
171.771771771772	202.45144417396\\
172.372372372372	203.132958853383\\
172.972972972973	203.81752384218\\
173.573573573574	204.505135106924\\
174.174174174174	205.195788612905\\
174.774774774775	205.889480323677\\
175.375375375375	206.586206201327\\
175.975975975976	207.285962205458\\
176.576576576577	207.988744293566\\
177.177177177177	208.69454842065\\
177.777777777778	209.403370538644\\
178.378378378378	210.115206596159\\
178.978978978979	210.830052538894\\
179.57957957958	211.547904308048\\
180.18018018018	212.268757840542\\
180.780780780781	212.992609069259\\
181.381381381381	213.719453921319\\
181.981981981982	214.449288318799\\
182.582582582583	215.182108177329\\
183.183183183183	215.917909406423\\
183.783783783784	216.656687907913\\
184.384384384384	217.398439576364\\
184.984984984985	218.143160297468\\
185.585585585586	218.890845948378\\
186.186186186186	219.641492395492\\
186.786786786787	220.395095494792\\
187.387387387387	221.151651090609\\
187.987987987988	221.911155014067\\
188.588588588589	222.673603082551\\
189.189189189189	223.438991098144\\
189.78978978979	224.207314846088\\
190.39039039039	224.978570093546\\
190.990990990991	225.752752587489\\
191.591591591592	226.529858052715\\
192.192192192192	227.309882190243\\
192.792792792793	228.092820673211\\
193.393393393393	228.87866914544\\
193.993993993994	229.667423217591\\
194.594594594595	230.459078462118\\
195.195195195195	231.253630410351\\
195.795795795796	232.051074544871\\
196.396396396396	232.851406294355\\
196.996996996997	233.654621024006\\
197.597597597598	234.460714026179\\
198.198198198198	235.269680506207\\
198.798798798799	236.081515566177\\
199.399399399399	236.896214180775\\
200	237.71377116703\\
200.600600600601	238.534181135078\\
201.201201201201	239.357438418226\\
201.801801801802	240.183536941733\\
202.402402402402	241.012469958952\\
203.003003003003	241.844232589892\\
203.603603603604	242.454907840108\\
204.204204204204	242.906564120999\\
204.804804804805	243.36140757381\\
205.405405405405	243.819587955157\\
206.006006006006	244.281101058856\\
206.606606606607	244.7459426821\\
207.207207207207	245.214108625461\\
207.807807807808	245.685594692888\\
208.408408408408	246.160396691684\\
209.009009009009	246.638510432348\\
209.60960960961	247.119931728785\\
210.21021021021	247.60465639789\\
210.810810810811	248.092680259987\\
211.411411411411	248.583999138421\\
212.012012012012	249.07860885962\\
212.612612612613	249.576505253087\\
213.213213213213	250.077684151408\\
213.813813813814	250.582141390115\\
214.414414414414	251.08987280767\\
215.015015015015	251.600874245415\\
215.615615615616	252.115141547523\\
216.216216216216	252.632670561051\\
216.816816816817	253.153457135865\\
217.417417417417	253.677497124208\\
218.018018018018	254.204786381403\\
218.618618618619	254.735320765114\\
219.219219219219	255.269096135634\\
219.81981981982	255.806108355764\\
220.42042042042	256.346353290626\\
221.021021021021	256.889826808032\\
221.621621621622	257.436524777717\\
222.222222222222	257.986443071967\\
222.822822822823	258.539577565072\\
223.423423423423	259.095924133689\\
224.024024024024	259.655478656316\\
224.624624624625	260.218237013496\\
225.225225225225	260.784195087792\\
225.825825825826	261.353348763506\\
226.426426426426	261.925693926673\\
227.027027027027	262.501226465187\\
227.627627627628	263.079942268397\\
228.228228228228	263.66183722727\\
228.828828828829	264.246907234174\\
229.429429429429	264.835148182707\\
230.03003003003	265.42655596782\\
230.630630630631	266.021126485601\\
231.231231231231	266.618855633135\\
231.831831831832	267.219739308438\\
232.432432432432	267.823773410377\\
233.033033033033	268.43095383859\\
233.633633633634	269.041276493009\\
234.234234234234	269.654737274338\\
234.834834834835	270.271332083372\\
235.435435435435	270.891056821234\\
236.036036036036	271.513907388974\\
236.636636636637	272.139879687579\\
237.237237237237	272.768969617677\\
237.837837837838	273.401173079552\\
238.438438438438	274.036485972831\\
239.039039039039	274.674904196241\\
239.63963963964	275.316423647622\\
240.24024024024	275.961040223556\\
240.840840840841	276.608749819179\\
241.441441441441	277.259548327991\\
242.042042042042	277.913431641581\\
242.642642642643	278.570395649461\\
243.243243243243	279.230436238734\\
243.843843843844	279.893549293603\\
244.444444444444	280.559730695592\\
245.045045045045	281.228976322647\\
245.645645645646	281.901282049108\\
246.246246246246	282.576643745418\\
246.846846846847	283.255057277361\\
247.447447447447	283.936518506166\\
248.048048048048	284.62102328754\\
248.648648648649	285.308567471593\\
249.249249249249	285.999146902072\\
249.84984984985	286.692757415985\\
250.45045045045	287.389394842713\\
251.051051051051	288.089055003927\\
251.651651651652	288.79173371207\\
252.252252252252	289.497426770562\\
252.852852852853	290.206129971924\\
253.453453453453	290.91783909764\\
254.054054054054	291.632549917087\\
254.654654654655	292.350258185844\\
255.255255255255	293.070959645205\\
255.855855855856	293.794650020154\\
256.456456456456	294.521325018672\\
257.057057057057	295.25098032944\\
257.657657657658	295.983611619686\\
258.258258258258	296.719214533952\\
258.858858858859	297.457784691133\\
259.459459459459	298.199317680968\\
260.06006006006	298.943809062954\\
260.660660660661	299.691254359986\\
261.261261261261	300.441649055803\\
261.861861861862	301.19498858915\\
262.462462462462	301.951268347604\\
263.063063063063	302.710483660269\\
263.663663663664	303.472629788408\\
264.264264264264	304.237701913195\\
264.864864864865	305.005695121182\\
265.465465465465	305.776604384476\\
266.066066066066	306.550424534232\\
266.666666666667	307.327150221822\\
267.267267267267	308.10677585929\\
267.867867867868	308.889295526679\\
268.468468468468	309.674702792032\\
269.069069069069	310.462990293927\\
269.66966966967	311.207187167526\\
270.27027027027	311.634669991737\\
270.870870870871	312.045898405343\\
271.471471471471	312.460515616294\\
272.072072072072	312.878517353653\\
272.672672672673	313.29989934638\\
273.273273273273	313.724657326975\\
273.873873873874	314.15278703122\\
274.474474474474	314.584284198319\\
275.075075075075	315.019144570864\\
275.675675675676	315.457363894704\\
276.276276276276	315.898937918966\\
276.876876876877	316.343862396\\
277.477477477477	316.792133081365\\
278.078078078078	317.243745733683\\
278.678678678679	317.698696114857\\
279.279279279279	318.15697998978\\
279.87987987988	318.618593126186\\
280.48048048048	319.083531295152\\
281.081081081081	319.551790270424\\
281.681681681682	320.023365828697\\
282.282282282282	320.498253749564\\
282.882882882883	320.976449815347\\
283.483483483483	321.457949811186\\
284.084084084084	321.942749524907\\
284.684684684685	322.430844746811\\
285.285285285285	322.922231270125\\
285.885885885886	323.41690489015\\
286.486486486487	323.914861405235\\
287.087087087087	324.416096615652\\
287.687687687688	324.920606324161\\
288.288288288288	325.428386336076\\
288.888888888889	325.939432458538\\
289.489489489489	326.453740501139\\
290.09009009009	326.97130627534\\
290.690690690691	327.49212559487\\
291.291291291291	328.016194275254\\
291.891891891892	328.543508133856\\
292.492492492492	329.074062989961\\
293.093093093093	329.607854664464\\
293.693693693694	330.144878979971\\
294.294294294294	330.68513176049\\
294.894894894895	331.228608831626\\
295.495495495496	331.77530602021\\
296.096096096096	332.325219154505\\
296.696696696697	332.878344063661\\
297.297297297297	333.434676578145\\
297.897897897898	333.994212529194\\
298.498498498499	334.556947748965\\
299.099099099099	335.122878070189\\
299.6996996997	335.691999326357\\
300.3003003003	336.264307351237\\
300.900900900901	336.839797979071\\
301.501501501501	337.418467044089\\
302.102102102102	338.000310380772\\
302.702702702703	338.58532382327\\
303.303303303303	339.173503205492\\
303.903903903904	339.764844360969\\
304.504504504504	340.359343122557\\
305.105105105105	340.956995322068\\
305.705705705706	341.557796790769\\
306.306306306306	342.161743358134\\
306.906906906907	342.768830852575\\
307.507507507508	343.379055100665\\
308.108108108108	343.992411927053\\
308.708708708709	344.608897154193\\
309.309309309309	345.228506602134\\
309.90990990991	345.851236088124\\
310.510510510511	346.477081426396\\
311.111111111111	347.106038427602\\
311.711711711712	347.738102899021\\
312.312312312312	348.373270643518\\
312.912912912913	349.011537459521\\
313.513513513513	349.652899140598\\
314.114114114114	350.297351474976\\
314.714714714715	350.944890244844\\
315.315315315315	351.5955112258\\
315.915915915916	352.249210187334\\
316.516516516517	352.905982890349\\
317.117117117117	353.565825088073\\
317.717717717718	354.228732524559\\
318.318318318318	354.894700934292\\
318.918918918919	355.563726041024\\
319.51951951952	356.235803556893\\
320.12012012012	356.910929181607\\
320.720720720721	357.589098601128\\
321.321321321321	358.270307486863\\
321.921921921922	358.954551493044\\
322.522522522523	359.641826256715\\
323.123123123123	360.332127394887\\
323.723723723724	361.025450503238\\
324.324324324324	361.721791153901\\
324.924924924925	362.421144892066\\
325.525525525526	363.123507233774\\
326.126126126126	363.82887366333\\
326.726726726727	364.537239627768\\
327.327327327327	365.248600533598\\
327.927927927928	365.962951740795\\
328.528528528529	366.680288556304\\
329.129129129129	367.40060622647\\
329.72972972973	368.123899926906\\
330.33033033033	368.850164749705\\
330.930930930931	369.579395688537\\
331.531531531532	370.311587616419\\
332.132132132132	371.046735255435\\
332.732732732733	371.784833137361\\
333.333333333333	372.525875535488\\
333.933933933934	373.269856358756\\
334.534534534535	374.016768933463\\
335.135135135135	374.766605440912\\
335.735735735736	375.396920224984\\
336.336336336336	375.769988373499\\
336.936936936937	376.143000627649\\
337.537537537538	376.519446805235\\
338.138138138138	376.899322568632\\
338.738738738739	377.282623583699\\
339.339339339339	377.669345519692\\
339.93993993994	378.059484049428\\
340.540540540541	378.453034848888\\
341.141141141141	378.849993597552\\
341.741741741742	379.250355978201\\
342.342342342342	379.65411767678\\
342.942942942943	380.061274382669\\
343.543543543544	380.471821788276\\
344.144144144144	380.885755589183\\
344.744744744745	381.303071484224\\
345.345345345345	381.72376517508\\
345.945945945946	382.147832366662\\
346.546546546547	382.575268766717\\
347.147147147147	383.006070086049\\
347.747747747748	383.44023203818\\
348.348348348348	383.877750339638\\
348.948948948949	384.3186207096\\
349.54954954955	384.762838870099\\
350.15015015015	385.210400545742\\
350.750750750751	385.66130146381\\
351.351351351351	386.115537354211\\
351.951951951952	386.573103949224\\
352.552552552553	387.033996983677\\
353.153153153153	387.498212194777\\
353.753753753754	387.965745321977\\
354.354354354354	388.436592107145\\
354.954954954955	388.910748294209\\
355.555555555556	389.388209629264\\
356.156156156156	389.868971860474\\
356.756756756757	390.353030737932\\
357.357357357357	390.840382013674\\
357.957957957958	391.331021441501\\
358.558558558559	391.824944777088\\
359.159159159159	392.322147777583\\
359.75975975976	392.822626201809\\
360.36036036036	393.326375809961\\
360.960960960961	393.833392363858\\
361.561561561562	394.343671626196\\
362.162162162162	394.857209361252\\
362.762762762763	395.374001334062\\
363.363363363363	395.894043310829\\
363.963963963964	396.417331058468\\
364.564564564565	396.943860344714\\
365.165165165165	397.473626937854\\
365.765765765766	398.006626606599\\
366.366366366366	398.542855120071\\
366.966966966967	399.082308247487\\
367.567567567568	399.624981758291\\
368.168168168168	400.170871421606\\
368.768768768769	400.71997300625\\
369.369369369369	401.272282280794\\
369.96996996997	401.827795013127\\
370.570570570571	402.386506970151\\
371.171171171171	402.948413917815\\
371.771771771772	403.513511621146\\
372.372372372372	404.08179584327\\
372.972972972973	404.653262345898\\
373.573573573574	405.22790688871\\
374.174174174174	405.805725229308\\
374.774774774775	406.386713122679\\
375.375375375375	406.970866321327\\
375.975975975976	407.558180574493\\
376.576576576577	408.148651628053\\
377.177177177177	408.742275224134\\
377.777777777778	409.339047100871\\
378.378378378378	409.938962991746\\
378.978978978979	410.54201862562\\
379.57957957958	411.148209725568\\
380.18018018018	411.757532009027\\
380.780780780781	412.369981187049\\
381.381381381381	412.985552963657\\
381.981981981982	413.60424303538\\
382.582582582583	414.226047090324\\
383.183183183183	414.850960808007\\
383.783783783784	415.478979857907\\
384.384384384384	416.110099898812\\
384.984984984985	416.744316578419\\
385.585585585586	417.381625531574\\
386.186186186186	418.022022379618\\
386.786786786787	418.665502728836\\
387.387387387387	419.312062169177\\
387.987987987988	419.961696272941\\
388.588588588589	420.614400592702\\
389.189189189189	421.270170659658\\
389.78978978979	421.929001981275\\
390.39039039039	422.590890038416\\
390.990990990991	423.255830283654\\
391.591591591592	423.923818136386\\
392.192192192192	424.594848980271\\
392.792792792793	425.268918158208\\
393.393393393393	425.946020966907\\
393.993993993994	426.626152650323\\
394.594594594595	427.309308392394\\
395.195195195195	427.995483306329\\
395.795795795796	428.68467242411\\
396.396396396396	429.376870678937\\
396.996996996997	430.072072885221\\
397.597597597598	430.77027370951\\
398.198198198198	431.47146763111\\
398.798798798799	432.175648875699\\
399.399399399399	432.882811313607\\
400	433.592948257302\\
400.600600600601	434.30605194943\\
401.201201201201	434.924441767992\\
401.801801801802	435.264582350229\\
402.402402402402	435.600944247215\\
403.003003003003	435.940783194604\\
403.603603603604	436.284094794559\\
404.204204204204	436.630874649661\\
404.804804804805	436.981118365948\\
405.405405405405	437.334821552935\\
406.006006006006	437.691979823416\\
406.606606606607	438.052588793793\\
407.207207207207	438.416644083434\\
407.807807807808	438.784141315275\\
408.408408408408	439.15507611526\\
409.009009009009	439.529444112642\\
409.60960960961	439.907240939829\\
410.21021021021	440.288462232263\\
410.810810810811	440.673103628461\\
411.411411411411	441.061160769989\\
412.012012012012	441.452629301299\\
412.612612612613	441.847504869878\\
413.213213213213	442.245783126024\\
413.813813813814	442.647459722638\\
414.414414414414	443.052530315754\\
415.015015015015	443.460990563911\\
415.615615615616	443.872836128232\\
416.216216216216	444.28806267257\\
416.816816816817	444.706665863257\\
417.417417417417	445.128641369127\\
418.018018018018	445.553984861291\\
418.618618618619	445.982692013422\\
419.219219219219	446.41475850129\\
419.81981981982	446.850180003086\\
420.42042042042	447.288952198879\\
421.021021021021	447.731070771049\\
421.621621621622	448.176531403747\\
422.222222222222	448.625329783283\\
422.822822822823	449.077461597674\\
423.423423423423	449.532922536604\\
424.024024024024	449.991708291644\\
424.624624624625	450.453814555715\\
425.225225225225	450.919237023484\\
425.825825825826	451.387971390718\\
426.426426426426	451.860013354745\\
427.027027027027	452.335358613866\\
427.627627627628	452.814002867662\\
428.228228228228	453.295941816508\\
428.828828828829	453.781171161879\\
429.429429429429	454.269686605717\\
430.03003003003	454.761483850708\\
430.630630630631	455.256558600098\\
431.231231231231	455.754906557263\\
431.831831831832	456.256523426036\\
432.432432432432	456.761404910166\\
433.033033033033	457.269546713314\\
433.633633633634	457.780944538961\\
434.234234234234	458.295594090015\\
434.834834834835	458.81349106893\\
435.435435435435	459.33463117734\\
436.036036036036	459.859010115784\\
436.636636636637	460.386623583665\\
437.237237237237	460.917467278952\\
437.837837837838	461.451536898071\\
438.438438438438	461.988828135494\\
439.039039039039	462.529336683463\\
439.63963963964	463.073058231981\\
440.24024024024	463.61998846818\\
440.840840840841	464.170123076437\\
441.441441441441	464.723457737499\\
442.042042042042	465.279988128711\\
442.642642642643	465.839709923115\\
443.243243243243	466.402618789669\\
443.843843843844	466.968710392282\\
444.444444444444	467.537980389677\\
445.045045045045	468.110424434623\\
445.645645645646	468.686038173931\\
446.246246246246	469.2648172474\\
446.846846846847	469.846757287381\\
447.447447447447	470.431853918477\\
448.048048048048	471.020102756091\\
448.648648648649	471.611499406379\\
449.249249249249	472.206039465234\\
449.84984984985	472.80371851699\\
450.45045045045	473.40453213415\\
451.051051051051	474.008475875635\\
451.651651651652	474.615545286163\\
452.252252252252	475.225735893931\\
452.852852852853	475.839043210845\\
453.453453453453	476.455462728956\\
454.054054054054	477.074989920036\\
454.654654654655	477.697620232785\\
455.255255255255	478.323349090549\\
455.855855855856	478.952171888934\\
456.456456456456	479.584083992364\\
457.057057057057	480.219080730442\\
457.657657657658	480.857157393945\\
458.258258258258	481.498309230312\\
458.858858858859	482.142531436195\\
459.459459459459	482.78981915188\\
460.06006006006	483.440167451817\\
460.660660660661	484.093571333443\\
461.261261261261	484.750025703183\\
461.861861861862	485.40952535847\\
462.462462462462	486.072064962613\\
463.063063063063	486.737639009499\\
463.663663663664	487.406241772362\\
464.264264264264	488.077867221347\\
464.864864864865	488.752508875548\\
465.465465465465	489.430159480364\\
466.066066066066	490.110809756399\\
466.666666666667	490.489359942874\\
467.267267267267	490.790157332877\\
467.867867867868	491.094455228005\\
468.468468468468	491.402267350239\\
469.069069069069	491.713589235935\\
469.66966966967	492.028416425108\\
470.27027027027	492.346744460958\\
470.870870870871	492.668568890184\\
471.471471471471	492.993885262684\\
472.072072072072	493.322689131769\\
472.672672672673	493.654976053903\\
473.273273273273	493.990741588762\\
473.873873873874	494.329981299121\\
474.474474474474	494.672690750865\\
475.075075075075	495.01886551304\\
475.675675675676	495.368501157602\\
476.276276276276	495.721593259355\\
476.876876876877	496.078137396314\\
477.477477477477	496.438129149072\\
478.078078078078	496.801564101061\\
478.678678678679	497.168437838626\\
479.279279279279	497.538745950587\\
479.87987987988	497.912484028605\\
480.48048048048	498.28964766679\\
481.081081081081	498.670232461842\\
481.681681681682	499.054234012743\\
482.282282282282	499.441647921137\\
482.882882882883	499.832469790846\\
483.483483483483	500.226695227925\\
484.084084084084	500.624319840642\\
484.684684684685	501.025339239455\\
485.285285285285	501.429749036701\\
485.885885885886	501.837544846897\\
486.486486486487	502.248722286287\\
487.087087087087	502.663276973047\\
487.687687687688	503.081204526889\\
488.288288288288	503.502500569436\\
488.888888888889	503.927160723604\\
489.489489489489	504.355180613918\\
490.09009009009	504.786555866035\\
490.690690690691	505.221282107312\\
491.291291291291	505.659354965845\\
491.891891891892	506.100770070923\\
492.492492492492	506.545523052836\\
493.093093093093	506.993609542543\\
493.693693693694	507.445025171936\\
494.294294294294	507.899765573231\\
494.894894894895	508.35782637926\\
495.495495495496	508.819203223111\\
496.096096096096	509.283891737986\\
496.696696696697	509.751887557305\\
497.297297297297	510.223186314051\\
497.897897897898	510.697783641155\\
498.498498498499	511.175675171103\\
499.099099099099	511.656856535511\\
499.6996996997	512.141323365418\\
500.3003003003	512.629071290679\\
500.900900900901	513.12009594005\\
501.501501501501	513.614392940808\\
502.102102102102	514.111957918515\\
502.702702702703	514.612786496957\\
503.303303303303	515.116874297703\\
503.903903903904	515.624216939957\\
504.504504504504	516.134810040143\\
505.105105105105	516.648649211808\\
505.705705705706	517.165730065209\\
506.306306306306	517.686048206818\\
506.906906906907	518.209599239297\\
507.507507507508	518.736378761099\\
508.108108108108	519.266382365478\\
508.708708708709	519.799605640886\\
509.309309309309	520.336044169983\\
509.90990990991	520.875693529355\\
510.510510510511	521.418549288984\\
511.111111111111	521.964607011649\\
511.711711711712	522.513862252051\\
512.312312312312	523.066310556655\\
512.912912912913	523.621947462568\\
513.513513513514	524.180768497327\\
514.114114114114	524.742769177044\\
514.714714714715	525.307945006432\\
515.315315315315	525.876291477358\\
515.915915915916	526.447804068083\\
516.516516516517	527.022478241279\\
517.117117117117	527.600309443608\\
517.717717717718	528.181293103623\\
518.318318318318	528.765424630125\\
518.918918918919	529.35269941053\\
519.519519519519	529.94311280847\\
520.12012012012	530.536660161602\\
520.720720720721	531.133336778543\\
521.321321321321	531.733137935921\\
521.921921921922	532.336058874659\\
522.522522522523	532.942094795582\\
523.123123123123	533.551240854056\\
523.723723723724	534.163492154563\\
524.324324324324	534.778843742434\\
524.924924924925	535.3972905954\\
525.525525525525	536.018827611839\\
526.126126126126	536.643449595959\\
526.726726726727	537.271151240023\\
527.327327327327	537.901927095685\\
527.927927927928	538.535771539831\\
528.528528528529	539.172678718643\\
529.129129129129	539.812642457562\\
529.72972972973	540.455656102225\\
530.33033033033	541.101712146968\\
530.930930930931	541.72901602714\\
531.531531531532	542.044079118799\\
532.132132132132	542.313441333109\\
532.732732732733	542.58634284903\\
533.333333333333	542.862794462833\\
533.933933933934	543.142791639012\\
534.534534534534	543.426329845335\\
535.135135135135	543.713404552729\\
535.735735735736	544.00401123533\\
536.336336336336	544.298145370335\\
536.936936936937	544.595802438236\\
537.537537537538	544.896977922241\\
538.138138138138	545.201667308827\\
538.738738738739	545.509866087206\\
539.339339339339	545.821569749529\\
539.93993993994	546.13677379088\\
540.540540540541	546.455473709022\\
541.141141141141	546.777665004381\\
541.741741741742	547.10334318006\\
542.342342342342	547.432503741906\\
542.942942942943	547.765142198107\\
543.543543543544	548.101254059519\\
544.144144144144	548.440834839207\\
544.744744744745	548.783880052734\\
545.345345345345	549.130385217817\\
545.945945945946	549.480345854559\\
546.546546546547	549.833757484915\\
547.147147147147	550.190615633343\\
547.747747747748	550.550915825826\\
548.348348348348	550.914653590532\\
548.948948948949	551.281824457398\\
549.54954954955	551.652423958157\\
550.15015015015	552.026447625985\\
550.750750750751	552.403890995983\\
551.351351351351	552.784749604484\\
551.951951951952	553.169018989347\\
552.552552552553	553.556694689679\\
553.153153153153	553.947772245742\\
553.753753753754	554.342247199004\\
554.354354354354	554.740115091777\\
554.954954954955	555.1413714674\\
555.555555555556	555.546011869944\\
556.156156156156	555.954031844034\\
556.756756756757	556.365426934907\\
557.357357357357	556.780192688305\\
557.957957957958	557.198324649968\\
558.558558558559	557.619818365991\\
559.159159159159	558.044669382396\\
559.75975975976	558.472873245035\\
560.36036036036	558.904425499504\\
560.960960960961	559.33932169081\\
561.561561561562	559.777557363471\\
562.162162162162	560.219128060908\\
562.762762762763	560.664029326034\\
563.363363363363	561.112256700117\\
563.963963963964	561.563805723393\\
564.564564564565	562.018671934068\\
565.165165165165	562.476850868998\\
565.765765765766	562.93833806277\\
566.366366366366	563.403129047749\\
566.966966966967	563.871219353636\\
567.567567567568	564.342604507553\\
568.168168168168	564.817280033388\\
568.768768768769	565.295241451708\\
569.369369369369	565.776484279392\\
569.96996996997	566.261004029256\\
570.570570570571	566.748796209785\\
571.171171171171	567.239856324817\\
571.771771771772	567.734179872853\\
572.372372372372	568.231762347058\\
572.972972972973	568.732599234539\\
573.573573573574	569.236686015758\\
574.174174174174	569.744018164476\\
574.774774774775	570.254591146729\\
575.375375375375	570.768400420716\\
575.975975975976	571.28544143545\\
576.576576576577	571.805709631033\\
577.177177177177	572.329200437083\\
577.777777777778	572.855909272351\\
578.378378378378	573.385831544\\
578.978978978979	573.918962646216\\
579.57957957958	574.455297959546\\
580.18018018018	574.994832849723\\
580.780780780781	575.537562666288\\
581.381381381381	576.083482741322\\
581.981981981982	576.63258838808\\
582.582582582583	577.184874899087\\
583.183183183183	577.740337544225\\
583.783783783784	578.298971569031\\
584.384384384384	578.860772191823\\
584.984984984985	579.425734601333\\
585.585585585586	579.993853953432\\
586.186186186186	580.565125367637\\
586.786786786787	581.139543922579\\
587.387387387387	581.717104651983\\
587.987987987988	582.297802537667\\
588.588588588589	582.881632503764\\
589.189189189189	583.4685894067\\
589.78978978979	584.058668025679\\
590.39039039039	584.651863049149\\
590.990990990991	585.248169056045\\
591.591591591592	585.84758049356\\
592.192192192192	586.450091643851\\
592.792792792793	587.055696575818\\
593.393393393393	587.664389070107\\
593.993993993994	588.276162487965\\
594.594594594595	588.891009500262\\
595.195195195195	589.508921236305\\
595.795795795796	0.112799710990067\\
596.396396396396	0.205721419801661\\
596.996996996997	0.373709291866643\\
597.597597597598	0.680172785454543\\
598.198198198198	1.23953421771267\\
598.798798798799	2.29352809643728\\
599.399399399399	4.70454584022321\\
600	13.5328888731174\\
};
\addlegendentry{$Y_1$};
\addplot [color=Crimson!50!white, thick]
  table[row sep=crcr]{%
0	0\\
0.600600600600601	5.86725510678339\\
1.2012012012012	11.7502718340553\\
1.8018018018018	17.6298610819185\\
2.4024024024024	23.5059930462134\\
3.003003003003	29.3786982275967\\
3.6036036036036	35.2479369930196\\
4.2042042042042	41.1137464680265\\
4.8048048048048	46.9761210310956\\
5.40540540540541	52.8350489393442\\
6.00600600600601	58.6905418317344\\
6.60660660660661	64.5426131937137\\
7.20720720720721	70.3912339737819\\
7.80780780780781	76.236426926391\\
8.40840840840841	82.0781963850376\\
9.00900900900901	87.9165316575709\\
9.60960960960961	93.7514325231197\\
10.2102102102102	99.5829020957626\\
10.8108108108108	105.410958362532\\
11.4114114114114	111.235588649689\\
12.012012012012	117.056778688002\\
12.6126126126126	122.874545079575\\
13.2132132132132	128.688910438048\\
13.8138138138138	134.499837123502\\
14.4144144144144	140.307337699384\\
15.015015015015	146.111428150831\\
15.6156156156156	151.912087480719\\
16.2162162162162	157.709311963357\\
16.8168168168168	163.503124715116\\
17.4174174174174	169.293494801101\\
18.018018018018	175.080482387054\\
18.6186186186186	180.864027528071\\
19.2192192192192	186.644140783841\\
19.8198198198198	192.420877314859\\
20.4204204204204	198.194159653632\\
21.021021021021	203.96400787595\\
21.6216216216216	209.730454397466\\
22.2222222222222	215.493455330714\\
22.8228228228228	221.253048617635\\
23.4234234234234	227.009202900334\\
24.024024024024	232.761933998566\\
24.6246246246246	238.511245846407\\
25.2252252252252	244.257124633317\\
25.8258258258258	249.999593047894\\
26.4264264264264	255.738584145335\\
27.027027027027	261.474190125529\\
27.6276276276276	267.206333209885\\
28.2282282282282	272.935026294316\\
28.8288288288288	278.660324863208\\
29.4294294294294	284.382174570195\\
30.03003003003	290.100567435231\\
30.6306306306306	295.815504743782\\
31.2312312312312	301.526999516985\\
31.8318318318318	307.235044762627\\
32.4324324324324	312.939634686184\\
33.033033033033	318.64077270653\\
33.6336336336336	324.338459508807\\
34.2342342342342	330.032666411616\\
34.8348348348348	335.723395668538\\
35.4354354354354	341.410658215157\\
36.036036036036	347.094449294467\\
36.6366366366366	352.774764179473\\
37.2372372372372	358.451594839227\\
37.8378378378378	364.124901053848\\
38.4384384384384	369.79473862144\\
39.039039039039	375.461066833619\\
39.6396396396396	381.123855933766\\
40.2402402402402	386.783151834334\\
40.8408408408408	392.438956142934\\
41.4414414414414	398.091189626456\\
42.042042042042	403.739885830424\\
42.6426426426426	409.385030649506\\
43.2432432432432	415.026650678345\\
43.8438438438438	420.664684671024\\
44.4444444444444	426.299098545883\\
45.045045045045	431.929962183275\\
45.6456456456456	437.557242851128\\
46.2462462462462	443.180882732326\\
46.8468468468468	448.800932583452\\
47.4474474474474	454.417322981903\\
48.048048048048	460.030066840863\\
48.6486486486486	465.639161274742\\
49.2492492492492	471.244561106368\\
49.8498498498498	476.846260916767\\
50.4504504504505	482.444257742939\\
51.0510510510511	488.038486473719\\
51.6516516516517	493.628976187992\\
52.2522522522523	499.215695715255\\
52.8528528528529	504.798602074698\\
53.4534534534535	510.377669919862\\
54.0540540540541	515.952890035193\\
54.6546546546547	521.524220983352\\
55.2552552552553	527.09164154717\\
55.8558558558559	532.655099485985\\
56.4564564564565	538.214566894203\\
57.0570570570571	543.769996885366\\
57.6576576576577	549.321370090512\\
58.2582582582583	554.868579778319\\
58.8588588588589	560.411627463849\\
59.4594594594595	565.950401790069\\
60.0600600600601	571.484925092979\\
60.6606606606607	577.015010521884\\
61.2612612612613	582.540651752654\\
61.8618618618619	588.06169488084\\
62.4624624624625	593.578073412305\\
63.0630630630631	599.08962940361\\
63.6636636636637	604.596215898673\\
64.2642642642643	610.097691959831\\
64.8648648648649	615.593770740683\\
65.4654654654655	621.084204533864\\
66.0660660660661	626.568635648732\\
66.6666666666667	632.046562388898\\
67.2672672672673	637.517265014115\\
67.8678678678679	642.979503666356\\
68.4684684684685	648.430628006597\\
69.0690690690691	0.384083754586598\\
69.6696696696697	16.5098172796573\\
70.2702702702703	22.4385848475346\\
70.8708708708709	28.3638105659422\\
71.4714714714715	34.2855523863433\\
72.0720720720721	40.2038018933544\\
72.6726726726727	46.1185268832684\\
73.2732732732733	52.0297582695664\\
73.8738738738739	57.9374747247558\\
74.4744744744745	63.8417113774316\\
75.0750750750751	69.7424293779659\\
75.6756756756757	75.6396755904581\\
76.2762762762763	81.5334066978026\\
76.8768768768769	87.4236402589647\\
77.4774774774775	93.3104060698982\\
78.0780780780781	99.193650094976\\
78.6786786786787	105.073408763232\\
79.2792792792793	110.949684707572\\
79.8798798798799	116.822463653258\\
80.4804804804805	122.691736074182\\
81.0810810810811	128.557545640355\\
81.6816816816817	134.419853124434\\
82.2822822822823	140.278675870386\\
82.8828828828829	146.134020677366\\
83.4834834834835	151.985856237698\\
84.0840840840841	157.834222711419\\
84.6846846846847	163.679096414398\\
85.2852852852853	169.520484497749\\
85.8858858858859	175.358378573166\\
86.4864864864865	181.192804958654\\
87.0870870870871	187.023729479885\\
87.6876876876877	192.851174566059\\
88.2882882882883	198.675123551085\\
88.8888888888889	204.495614240725\\
89.4894894894895	210.312580509093\\
90.0900900900901	216.126062928824\\
90.6906906906907	221.936067399082\\
91.2912912912913	227.742569081799\\
91.8918918918919	233.545581361067\\
92.4924924924925	239.345115800421\\
93.0930930930931	245.141160923966\\
93.6936936936937	250.933716637931\\
94.2942942942943	256.722746509869\\
94.8948948948949	262.508290542983\\
95.4954954954955	268.29034701478\\
96.0960960960961	274.068874699157\\
96.6966966966967	279.84391520458\\
97.2972972972973	285.615450342508\\
97.8978978978979	291.383461724955\\
98.4984984984985	297.147981172573\\
99.0990990990991	302.908971590931\\
99.6996996996997	308.666486238992\\
100.3003003003	314.420438081814\\
100.900900900901	320.170879491557\\
101.501501501502	325.917810774871\\
102.102102102102	331.661179769981\\
102.702702702703	337.40102984329\\
103.303303303303	343.137336348633\\
103.903903903904	348.87009949476\\
104.504504504505	354.599320872256\\
105.105105105105	360.324959625705\\
105.705705705706	366.047096363016\\
106.306306306306	371.765617295475\\
106.906906906907	377.480566678678\\
107.507507507508	383.191954741981\\
108.108108108108	388.899760290816\\
108.708708708709	394.603965305826\\
109.309309309309	400.30457704773\\
109.90990990991	406.001576670647\\
110.510510510511	411.694952265189\\
111.111111111111	417.384699555391\\
111.711711711712	423.070829223529\\
112.312312312312	428.753300719427\\
112.912912912913	434.432095241198\\
113.513513513514	440.107249625705\\
114.114114114114	445.778700582796\\
114.714714714715	451.446502681364\\
115.315315315315	457.110540778043\\
115.915915915916	462.770871164228\\
116.516516516517	468.42746738048\\
117.117117117117	474.080299361599\\
117.717717717718	479.729364828247\\
118.318318318318	485.374624526369\\
118.918918918919	491.01608530278\\
119.51951951952	496.653695036488\\
120.12012012012	502.287461604126\\
120.720720720721	507.917322572143\\
121.321321321321	513.543283240337\\
121.921921921922	519.16531810705\\
122.522522522523	524.783341647245\\
123.123123123123	530.397382284831\\
123.723723723724	536.007360235066\\
124.324324324324	541.613260082906\\
124.924924924925	547.21504231389\\
125.525525525526	552.812630855908\\
126.126126126126	558.405984242095\\
126.726726726727	563.995037305062\\
127.327327327327	569.579753474006\\
127.927927927928	575.160025518801\\
128.528528528529	580.735793480621\\
129.129129129129	586.306936290786\\
129.72972972973	591.873361039521\\
130.33033033033	597.434943927287\\
130.930930930931	602.991533203126\\
131.531531531532	608.542952756293\\
132.132132132132	614.088981104069\\
132.732732732733	619.629371377617\\
133.333333333333	625.16376758521\\
133.933933933934	630.691717701031\\
134.534534534535	636.212543512567\\
135.135135135135	641.725184248753\\
135.735735735736	647.227460364604\\
136.336336336336	0.105979164349865\\
136.936936936937	15.2486720504717\\
137.537537537538	21.2262945101744\\
138.138138138138	27.20036079084\\
138.738738738739	33.1708414075461\\
139.339339339339	39.1377719298845\\
139.93993993994	45.1011136042869\\
140.540540540541	51.0609089627343\\
141.141141141141	57.017141675591\\
141.741741741742	62.9698063188642\\
142.342342342342	68.9189198706109\\
142.942942942943	74.8644887831848\\
143.543543543544	80.8064637989422\\
144.144144144144	86.7448990253585\\
144.744744744745	92.6798011223393\\
145.345345345345	98.6111382347617\\
145.945945945946	104.538916868989\\
146.546546546547	110.463141700649\\
147.147147147147	116.383816873974\\
147.747747747748	122.300967003204\\
148.348348348348	128.214541233935\\
148.948948948949	134.124567715399\\
149.54954954955	140.031053256775\\
150.15015015015	145.933994250815\\
150.750750750751	151.833384729324\\
151.351351351351	157.729212707931\\
151.951951951952	163.6215117537\\
152.552552552553	169.510266946086\\
153.153153153153	175.395467105387\\
153.753753753754	181.277125662197\\
154.354354354354	187.155258228812\\
154.954954954955	193.02979695731\\
155.555555555556	198.900827732385\\
156.156156156156	204.768275861687\\
156.756756756757	210.632204415839\\
157.357357357357	216.492570562686\\
157.957957957958	222.349391646641\\
158.558558558559	228.202669607798\\
159.159159159159	234.052387387475\\
159.75975975976	239.898546147708\\
160.36036036036	245.741174498789\\
160.960960960961	251.580226388395\\
161.561561561562	257.415728014169\\
162.162162162162	263.247690717361\\
162.762762762763	269.076047193582\\
163.363363363363	274.900883454718\\
163.963963963964	280.722156342152\\
164.564564564565	286.53983914996\\
165.165165165165	292.353965845819\\
165.765765765766	298.164508071992\\
166.366366366366	303.971491491564\\
166.966966966967	309.77491371257\\
167.567567567568	315.574712021624\\
168.168168168168	321.370938085769\\
168.768768768769	327.163588244189\\
169.369369369369	332.952647014965\\
169.96996996997	338.738100813915\\
170.570570570571	344.519954765111\\
171.171171171171	350.298213248234\\
171.771771771772	356.072873881295\\
172.372372372372	361.843891053015\\
172.972972972973	367.611285018227\\
173.573573573574	373.375058851562\\
174.174174174174	379.13519333956\\
174.774774774775	384.891713992311\\
175.375375375375	390.644547640654\\
175.975975975976	396.393741920934\\
176.576576576577	402.139283912238\\
177.177177177177	407.881134617036\\
177.777777777778	413.619303837817\\
178.378378378378	419.353833207186\\
178.978978978979	425.084602127404\\
179.57957957958	430.81165404394\\
180.18018018018	436.535035637782\\
180.780780780781	442.254636640149\\
181.381381381381	447.970517508443\\
181.981981981982	453.682613768026\\
182.582582582583	459.39095964851\\
183.183183183183	465.09548060899\\
183.783783783784	470.796225996683\\
184.384384384384	476.493128636723\\
184.984984984985	482.186218489145\\
185.585585585586	487.875385499713\\
186.186186186186	493.560691107077\\
186.786786786787	499.24210080117\\
187.387387387387	504.919552741834\\
187.987987987988	510.593057673786\\
188.588588588589	516.262572780566\\
189.189189189189	521.928059690809\\
189.78978978979	527.589503780329\\
190.39039039039	533.246851041221\\
190.990990990991	538.900066463983\\
191.591591591592	544.549130254699\\
192.192192192192	550.193921842853\\
192.792792792793	555.83447183876\\
193.393393393393	561.47070451404\\
193.993993993994	567.102510526419\\
194.594594594595	572.729889327136\\
195.195195195195	578.352687658489\\
195.795795795796	583.970871041307\\
196.396396396396	589.584298970194\\
196.996996996997	595.192877912753\\
197.597597597598	600.796437862199\\
198.198198198198	606.394837072479\\
198.798798798799	611.987854349005\\
199.399399399399	617.575284432868\\
200	623.156767176145\\
200.600600600601	628.731932458657\\
201.201201201201	634.300113620637\\
201.801801801802	639.860435634957\\
202.402402402402	645.411289998796\\
203.003003003003	650.947278168084\\
203.603603603604	13.2865159050613\\
204.204204204204	19.3415067247534\\
204.804804804805	25.3612656028327\\
205.405405405405	31.3774142434458\\
206.006006006006	37.3899344902088\\
206.606606606607	43.3988310013809\\
207.207207207207	49.4041118524695\\
207.807807807808	55.405778041135\\
208.408408408408	61.4038159402371\\
209.009009009009	67.39825385346\\
209.60960960961	73.3890528096353\\
210.21021021021	79.3762744542238\\
210.810810810811	85.3598706837584\\
211.411411411411	91.3398466608018\\
212.012012012012	97.3162172289504\\
212.612612612613	103.288991444133\\
213.213213213213	109.258152724278\\
213.813813813814	115.223700394093\\
214.414414414414	121.185636661192\\
215.015015015015	127.14397006699\\
215.615615615616	133.098716453733\\
216.216216216216	139.049857740912\\
216.816816816817	144.997353874301\\
217.417417417417	150.941300563668\\
218.018018018018	156.881619105548\\
218.618618618619	162.818338617508\\
219.219219219219	168.751456719319\\
219.81981981982	174.680966215296\\
220.42042042042	180.606907001647\\
221.021021021021	186.529196714315\\
221.621621621622	192.447910992449\\
222.222222222222	198.363011122878\\
222.822822822823	204.274532928133\\
223.423423423423	210.182421778103\\
224.024024024024	216.086707623099\\
224.624624624625	221.987400820694\\
225.225225225225	227.884474127839\\
225.825825825826	233.777940268885\\
226.426426426426	239.667824243668\\
227.027027027027	245.554088469702\\
227.627627627628	251.436749657729\\
228.228228228228	257.315789116418\\
228.828828828829	263.191197391582\\
229.429429429429	269.063004252447\\
230.03003003003	274.931197729643\\
230.630630630631	280.795767979112\\
231.231231231231	286.656718294786\\
231.831831831832	292.5140509902\\
232.432432432432	298.367755132103\\
233.033033033033	304.217796937573\\
233.633633633634	310.064235269481\\
234.234234234234	315.907021625695\\
234.834834834835	321.746180803826\\
235.435435435435	327.581687197399\\
236.036036036036	333.413548436839\\
236.636636636637	339.241752983967\\
237.237237237237	345.0663129704\\
237.837837837838	350.887207133335\\
238.438438438438	356.704423603982\\
239.039039039039	362.517977995814\\
239.63963963964	368.327849216207\\
240.24024024024	374.134031200953\\
240.840840840841	379.936523727481\\
241.441441441441	385.735320826908\\
242.042042042042	391.530422539371\\
242.642642642643	397.321807735638\\
243.243243243243	403.109455364838\\
243.843843843844	408.893398512973\\
244.444444444444	414.6735816411\\
245.045045045045	420.450018164584\\
245.645645645646	426.222705238229\\
246.246246246246	431.991604607301\\
246.846846846847	437.756740181484\\
247.447447447447	443.51806429315\\
248.048048048048	449.275589580201\\
248.648648648649	455.02928789526\\
249.249249249249	460.779151976347\\
249.84984984985	466.5251535639\\
250.45045045045	472.267309737815\\
251.051051051051	478.005551818941\\
251.651651651652	483.73991358914\\
252.252252252252	489.470310927415\\
252.852852852853	495.196774294592\\
253.453453453453	500.919275466704\\
254.054054054054	506.637748218911\\
254.654654654655	512.352207288115\\
255.255255255255	518.062598870802\\
255.855855855856	523.768933883935\\
256.456456456456	529.47113123082\\
257.057057057057	535.169137174864\\
257.657657657658	540.862967372472\\
258.258258258258	546.552541869698\\
258.858858858859	552.237785772701\\
259.459459459459	557.918740445269\\
260.06006006006	563.595222127322\\
260.660660660661	569.267237934327\\
261.261261261261	574.934698467848\\
261.861861861862	580.597518501247\\
262.462462462462	586.255607570411\\
263.063063063063	591.908838683657\\
263.663663663664	597.557057418045\\
264.264264264264	603.200139418262\\
264.864864864865	608.83792022605\\
265.465465465465	614.470188818823\\
266.066066066066	620.096633501219\\
266.666666666667	625.716861789519\\
267.267267267267	631.33043932686\\
267.867867867868	636.936617273583\\
268.468468468468	642.534223592213\\
269.069069069069	648.120653762044\\
269.66966966967	0.288962778343335\\
270.27027027027	16.2970009633743\\
270.870870870871	22.359996949525\\
271.471471471471	28.4193069647873\\
272.072072072072	34.4749430724942\\
272.672672672673	40.5269178007192\\
273.273273273273	46.5752003198052\\
273.873873873874	52.619818822648\\
274.474474474474	58.6607786971622\\
275.075075075075	64.6980642780178\\
275.675675675676	70.7316820533588\\
276.276276276276	76.7616313152281\\
276.876876876877	82.7879168732054\\
277.477477477477	88.8105327296651\\
278.078078078078	94.8295134373561\\
278.678678678679	100.844817613767\\
279.279279279279	106.856439191226\\
279.87987987988	112.864451633521\\
280.48048048048	118.868772949031\\
281.081081081081	124.869437771346\\
281.681681681682	130.86645442751\\
282.282282282282	136.859809492784\\
282.882882882883	142.849518325623\\
283.483483483483	148.835565700472\\
284.084084084084	154.817940558676\\
284.684684684685	160.796700243561\\
285.285285285285	166.771764563692\\
285.885885885886	172.74323896012\\
286.486486486487	178.710998354925\\
287.087087087087	184.675116227013\\
287.687687687688	190.635611748026\\
288.288288288288	196.592401499929\\
288.888888888889	202.545559412586\\
289.489489489489	208.495046660038\\
290.09009009009	214.440910070975\\
290.690690690691	220.383101144608\\
291.291291291291	226.321630042805\\
291.891891891892	232.256518264506\\
292.492492492492	238.187739044711\\
293.093093093093	244.115302787239\\
293.693693693694	250.039189300718\\
294.294294294294	255.959426981247\\
294.894894894895	261.875991155283\\
295.495495495496	267.788901886016\\
296.096096096096	273.698116404203\\
296.696696696697	279.603686804453\\
297.297297297297	285.505569580757\\
297.897897897898	291.403780699385\\
298.498498498499	297.298302192843\\
299.099099099099	303.18916002655\\
299.6996996997	309.076319074736\\
300.3003003003	314.959802659034\\
300.900900900901	320.839579465353\\
301.501501501501	326.715680608122\\
302.102102102102	332.58806075226\\
302.702702702703	338.456741642756\\
303.303303303303	344.321726006533\\
303.903903903904	350.182990086067\\
304.504504504504	356.040520234509\\
305.105105105105	361.894368816945\\
305.705705705706	367.744438587301\\
306.306306306306	373.590803204864\\
306.906906906907	379.43341583636\\
307.507507507508	385.272275668646\\
308.108108108108	391.107379371085\\
308.708708708709	396.938724305256\\
309.309309309309	402.766291622258\\
309.90990990991	408.590075199941\\
310.510510510511	414.410055884923\\
311.111111111111	420.226266341721\\
311.711711711712	426.038640209526\\
312.312312312312	431.84719262247\\
312.912912912913	437.651920061402\\
313.513513513513	443.452799312737\\
314.114114114114	449.249796682722\\
314.714714714715	455.042918870823\\
315.315315315315	460.832216773419\\
315.915915915916	466.617533012438\\
316.516516516517	472.398952526876\\
317.117117117117	478.176423036982\\
317.717717717718	483.949941412484\\
318.318318318318	489.719463619553\\
318.918918918919	495.484973722835\\
319.51951951952	501.246470692043\\
320.12012012012	507.003921686275\\
320.720720720721	512.75730304742\\
321.321321321321	518.506510404667\\
321.921921921922	524.251605082943\\
322.522522522523	529.992505186672\\
323.123123123123	535.7292047665\\
323.723723723724	541.461645264701\\
324.324324324324	547.189728261955\\
324.924924924925	552.91345582491\\
325.525525525526	558.632813693283\\
326.126126126126	564.347653595521\\
326.726726726727	570.057957413351\\
327.327327327327	575.763627269881\\
327.927927927928	581.46457644098\\
328.528528528529	587.160720137095\\
329.129129129129	592.85192556613\\
329.72972972973	598.53804992555\\
330.33033033033	604.218971267677\\
330.930930930931	609.894458455584\\
331.531531531532	615.564266656531\\
332.132132132132	621.228181291532\\
332.732732732733	626.885742586408\\
333.333333333333	632.536447767763\\
333.933933933934	638.179424250582\\
334.534534534535	643.813374644452\\
335.135135135135	649.434822451499\\
335.735735735736	1.18854403605601\\
336.336336336336	17.7597284875322\\
336.936936936937	23.8602683594348\\
337.537537537538	29.9570676202271\\
338.138138138138	36.0501624427436\\
338.738738738739	42.1395377582439\\
339.339339339339	48.2252071997046\\
339.93993993994	54.3071222376871\\
340.540540540541	60.3853356526445\\
341.141141141141	66.4598324504224\\
341.741741741742	72.5306041679703\\
342.342342342342	78.597690286894\\
342.942942942943	84.6610432034744\\
343.543543543544	90.7206885855241\\
344.144144144144	96.7766425510574\\
344.744744744745	102.828861242\\
345.345345345345	108.877396452639\\
345.945945945946	114.922210598578\\
346.546546546547	120.963328238259\\
347.147147147147	127.000720128191\\
347.747747747748	133.034427867154\\
348.348348348348	139.064420562866\\
348.948948948949	145.090724875521\\
349.54954954955	151.113314633653\\
350.15015015015	157.132208646697\\
350.750750750751	163.147405262467\\
351.351351351351	169.15887809816\\
351.951951951952	175.166658035754\\
352.552552552553	181.170736057912\\
353.153153153153	187.171106284005\\
353.753753753754	193.167794951981\\
354.354354354354	199.16076613431\\
354.954954954955	205.15003710782\\
355.555555555556	211.135606283824\\
356.156156156156	217.117465990436\\
356.756756756757	223.095625640795\\
357.357357357357	229.070079131916\\
357.957957957958	235.040839127587\\
358.558558558559	241.007868214294\\
359.159159159159	246.971195518359\\
359.75975975976	252.930808193027\\
360.36036036036	258.886729998887\\
360.960960960961	264.838894577915\\
361.561561561562	270.787381352531\\
362.162162162162	276.732123328326\\
362.762762762763	282.67316409557\\
363.363363363363	288.610472994655\\
363.963963963964	294.544065400515\\
364.564564564565	300.47392313052\\
365.165165165165	306.400043202936\\
365.765765765766	312.322437177468\\
366.366366366366	318.241089378998\\
366.966966966967	324.15601503672\\
367.567567567568	330.067166620137\\
368.168168168168	335.974564710842\\
368.768768768769	341.878236952892\\
369.369369369369	347.778144062055\\
369.96996996997	353.674264516822\\
370.570570570571	359.566630090629\\
371.171171171171	365.455249516888\\
371.771771771772	371.340039187023\\
372.372372372372	377.22105461456\\
372.972972972973	383.09827040693\\
373.573573573574	388.971693381312\\
374.174174174174	394.84129925913\\
374.774774774775	400.70710946129\\
375.375375375375	406.569069051262\\
375.975975975976	412.427183289243\\
376.576576576577	418.281451107605\\
377.177177177177	424.131874509053\\
377.777777777778	429.978425858703\\
378.378378378378	435.821117224809\\
378.978978978979	441.659879848847\\
379.57957957958	447.494751925275\\
380.18018018018	453.325709386063\\
380.780780780781	459.152726666565\\
381.381381381381	464.975794433343\\
381.981981981982	470.794883903261\\
382.582582582583	476.610010411796\\
383.183183183183	482.421102456047\\
383.783783783784	488.228160758288\\
384.384384384384	494.031206727775\\
384.984984984985	499.830163118375\\
385.585585585586	505.625022500459\\
386.186186186186	511.415738787859\\
386.786786786787	517.202293462673\\
387.387387387387	522.9846727071\\
387.987987987988	528.762820529959\\
388.588588588589	534.536708927452\\
389.189189189189	540.306281634378\\
389.78978978979	546.071484421627\\
390.39039039039	551.832326388666\\
390.990990990991	557.58867436426\\
391.591591591592	563.340525389449\\
392.192192192192	569.087788433429\\
392.792792792793	574.830368357097\\
393.393393393393	580.568174892094\\
393.993993993994	586.301135011937\\
394.594594594595	592.029110147679\\
395.195195195195	597.752026157984\\
395.795795795796	603.469655449143\\
396.396396396396	609.18183272141\\
396.996996996997	614.888333342099\\
397.597597597598	620.588893181612\\
398.198198198198	626.283042232738\\
398.798798798799	631.970336646616\\
399.399399399399	637.649989056097\\
400	643.32067901743\\
400.600600600601	648.979281779446\\
401.201201201201	0.759195900590197\\
401.801801801802	17.3253201127133\\
402.402402402402	23.4618481049757\\
403.003003003003	29.5946218743856\\
403.603603603604	35.7236128704436\\
404.204204204204	41.8488320707311\\
404.804804804805	47.970292866961\\
405.405405405405	54.0879855024132\\
406.006006006006	60.2019488943934\\
406.606606606607	66.3121049352906\\
407.207207207207	72.4185328289581\\
407.807807807808	78.5211764662802\\
408.408408408408	84.6200801269012\\
409.009009009009	90.7152322242579\\
409.60960960961	96.8066185172133\\
410.21021021021	102.894253054295\\
410.810810810811	108.978142461785\\
411.411411411411	115.058274161074\\
412.012012012012	121.134670327335\\
412.612612612613	127.207299726443\\
413.213213213213	133.276154977929\\
413.813813813814	139.341316101219\\
414.414414414414	145.402706091222\\
415.015015015015	151.460331719674\\
415.615615615616	157.514228598761\\
416.216216216216	163.564374246106\\
416.816816816817	169.610769465736\\
417.417417417417	175.653404084088\\
418.018018018018	181.692322240242\\
418.618618618619	187.727480081331\\
419.219219219219	193.758909935848\\
419.81981981982	199.786559725341\\
420.42042042042	205.810483529959\\
421.021021021021	211.83063961586\\
421.621621621622	217.84707498911\\
422.222222222222	223.859742132596\\
422.822822822823	229.868644495993\\
423.423423423423	235.873819526095\\
424.024024024024	241.875221510081\\
424.624624624625	247.872891638933\\
425.225225225225	253.866774981116\\
425.825825825826	259.856925724782\\
426.426426426426	265.843299511014\\
427.027027027027	271.825932837229\\
427.627627627628	277.804790049487\\
428.228228228228	283.779901572979\\
428.828828828829	289.751211739024\\
429.429429429429	295.718761716969\\
430.03003003003	301.682546388081\\
430.630630630631	307.642534149494\\
431.231231231231	313.598769374702\\
431.831831831832	319.551209037035\\
432.432432432432	325.499860092086\\
433.033033033033	331.444725124059\\
433.633633633634	337.385780873144\\
434.234234234234	343.323051614768\\
434.834834834835	349.256510935548\\
435.435435435435	355.186141261956\\
436.036036036036	361.111959399467\\
436.636636636637	367.0339605304\\
437.237237237237	372.952146603888\\
437.837837837838	378.866487974636\\
438.438438438438	384.776976387763\\
439.039039039039	390.683630201672\\
439.63963963964	396.586415962639\\
440.24024024024	402.485350703037\\
440.840840840841	408.380381178923\\
441.441441441441	414.271541878576\\
442.042042042042	420.158791238605\\
442.642642642643	426.042164954071\\
443.243243243243	431.921604653427\\
443.843843843844	437.797111982906\\
444.444444444444	443.668662862118\\
445.045045045045	449.5362844296\\
445.645645645646	455.399922535937\\
446.246246246246	461.25957327712\\
446.846846846847	467.115238911038\\
447.447447447447	472.966846180042\\
448.048048048048	478.814429186767\\
448.648648648649	484.657957119065\\
449.249249249249	490.497382393446\\
449.84984984985	496.332729415424\\
450.45045045045	502.163931973045\\
451.051051051051	507.990983659299\\
451.651651651652	513.813811349795\\
452.252252252252	519.632482922214\\
452.852852852853	525.446853612834\\
453.453453453453	531.256958741932\\
454.054054054054	537.062725588556\\
454.654654654655	542.864111046176\\
455.255255255255	548.661085248497\\
455.855855855856	554.453574376423\\
456.456456456456	560.241518200123\\
457.057057057057	566.024872595224\\
457.657657657658	571.803571921754\\
458.258258258258	577.577461877608\\
458.858858858859	583.346524903276\\
459.459459459459	589.110631981852\\
460.06006006006	594.869643120374\\
460.660660660661	600.623419774034\\
461.261261261261	606.371805134343\\
461.861861861862	612.114571173187\\
462.462462462462	617.85144045386\\
463.063063063063	623.582100231054\\
463.663663663664	629.306105106055\\
464.264264264264	635.02279642146\\
464.864864864865	640.731154451665\\
465.465465465465	646.429219388398\\
466.066066066066	652.105479163397\\
466.666666666667	14.5936255191085\\
467.267267267267	20.7650733635254\\
467.867867867868	26.9327178854776\\
468.468468468468	33.0965279164835\\
469.069069069069	39.2565564190919\\
469.66966966967	45.4127473355034\\
470.27027027027	51.5651460402058\\
470.870870870871	57.7137310071121\\
471.471471471471	63.8585357008428\\
472.072072072072	69.9995291701578\\
472.672672672673	76.1367180801011\\
473.273273273273	82.2700999596796\\
473.873873873874	88.3996908695585\\
474.474474474474	94.525502974935\\
475.075075075075	100.647501102927\\
475.675675675676	106.765691489768\\
476.276276276276	112.880128340093\\
476.876876876877	118.990731679205\\
477.477477477477	125.097544203226\\
478.078078078078	131.200589988375\\
478.678678678679	137.299824406962\\
479.279279279279	143.395294256956\\
479.87987987988	149.486960093857\\
480.48048048048	155.574836144204\\
481.081081081081	161.658906542289\\
481.681681681682	167.739227412023\\
482.282282282282	173.81574222031\\
482.882882882883	179.888455558446\\
483.483483483483	185.957383331243\\
484.084084084084	192.022530965966\\
484.684684684685	198.083873955921\\
485.285285285285	204.141455566807\\
485.885885885886	210.195232257201\\
486.486486486487	216.245225995696\\
487.087087087087	222.29140920912\\
487.687687687688	228.333828219027\\
488.288288288288	234.372422374959\\
488.888888888889	240.407229295031\\
489.489489489489	246.438228334133\\
490.09009009009	252.465482469503\\
490.690690690691	258.488889713463\\
491.291291291291	264.508504238928\\
491.891891891892	270.524326127633\\
492.492492492492	276.536331539891\\
493.093093093093	282.544552835062\\
493.693693693694	288.548937111231\\
494.294294294294	294.549524281115\\
494.894894894895	300.546291883677\\
495.495495495496	306.539237615102\\
496.096096096096	312.528378382232\\
496.696696696697	318.51366287561\\
497.297297297297	324.49514515292\\
497.897897897898	330.472795948787\\
498.498498498499	336.446581384184\\
499.099099099099	342.416545624735\\
499.6996996997	348.382650934225\\
500.3003003003	354.344914700286\\
500.900900900901	360.303316378125\\
501.501501501501	366.257848691989\\
502.102102102102	372.20852339473\\
502.702702702703	378.155314955891\\
503.303303303303	384.098220345398\\
503.903903903904	390.037223617478\\
504.504504504504	395.972337022093\\
505.105105105105	401.903540580419\\
505.705705705706	407.830814839896\\
506.306306306306	413.754184540556\\
506.906906906907	419.673626893304\\
507.507507507508	425.589078018887\\
508.108108108108	431.500599192542\\
508.708708708709	437.408146127373\\
509.309309309309	443.311716154963\\
509.90990990991	449.211292363889\\
510.510510510511	455.106845447476\\
511.111111111111	460.998342290198\\
511.711711711712	466.885812964899\\
512.312312312312	472.769221954899\\
512.912912912913	478.648571907709\\
513.513513513514	484.523766861236\\
514.114114114114	490.394855847245\\
514.714714714715	496.261801399678\\
515.315315315315	502.124587410754\\
515.915915915916	507.983137409002\\
516.516516516517	513.837483746681\\
517.117117117117	519.687559520932\\
517.717717717718	525.533327554322\\
518.318318318318	531.374770271812\\
518.918918918919	537.211834409368\\
519.519519519519	543.044481392701\\
520.12012012012	548.872649180958\\
520.720720720721	554.69629728401\\
521.321321321321	560.515364898608\\
521.921921921922	566.329776187843\\
522.522522522523	572.139449082056\\
523.123123123123	577.944330455109\\
523.723723723724	583.744287369102\\
524.324324324324	589.539235406218\\
524.924924924925	595.329035295174\\
525.525525525525	601.113538644446\\
526.126126126126	606.892601869192\\
526.726726726727	612.665919787969\\
527.327327327327	618.433307451325\\
527.927927927928	624.194383642854\\
528.528528528529	629.948650903759\\
529.129129129129	635.695484802637\\
529.72972972973	641.433724153642\\
530.33033033033	647.161203947617\\
530.930930930931	0.116085188272882\\
531.531531531532	15.4218804770625\\
532.132132132132	21.6237189429956\\
532.732732732733	27.8217206933426\\
533.333333333333	34.0158731678006\\
533.933933933934	40.2061880002662\\
534.534534534534	46.3926468463233\\
535.135135135135	52.5752613102117\\
535.735735735736	58.7540287578122\\
536.336336336336	64.9289784758207\\
536.936936936937	71.1000424962195\\
537.537537537538	77.2672980843278\\
538.138138138138	83.4306929321372\\
538.738738738739	89.5902635647848\\
539.339339339339	95.7460192839509\\
539.93993993994	101.897923415732\\
540.540540540541	108.045977361379\\
541.141141141141	114.19020981015\\
541.741741741742	120.330636327401\\
542.342342342342	126.467210636622\\
542.942942942943	132.599971586249\\
543.543543543544	138.728874313888\\
544.144144144144	144.853961776671\\
544.744744744745	150.975210909836\\
545.345345345345	157.092651879133\\
545.945945945946	163.206238738804\\
546.546546546547	169.316048078214\\
547.147147147147	175.421970436654\\
547.747747747748	181.524091985335\\
548.348348348348	187.62238420692\\
548.948948948949	193.716846205234\\
549.54954954955	199.807456940892\\
550.15015015015	205.894286132538\\
550.750750750751	211.977262422517\\
551.351351351351	218.0564190429\\
551.951951951952	224.131735298302\\
552.552552552553	230.203211273684\\
553.153153153153	236.270864856112\\
553.753753753754	242.334670594759\\
554.354354354354	248.394660933387\\
554.954954954955	254.450810953407\\
555.555555555556	260.503110177261\\
556.156156156156	266.5515829279\\
556.756756756757	272.596222675833\\
557.357357357357	278.636984268638\\
557.957957957958	284.673922175682\\
558.558558558559	290.707009472226\\
559.159159159159	296.736241050353\\
559.75975975976	302.761617928773\\
560.36036036036	308.78312000676\\
560.960960960961	314.800769717355\\
561.561561561562	320.814536052018\\
562.162162162162	326.824486095353\\
562.762762762763	332.830519134783\\
563.363363363363	338.832691982986\\
563.963963963964	344.830942127383\\
564.564564564565	350.825353253472\\
565.165165165165	356.815854686774\\
565.765765765766	362.802452422311\\
566.366366366366	368.785132697599\\
566.966966966967	374.763923735555\\
567.567567567568	380.738782414068\\
568.168168168168	386.70971529916\\
568.768768768769	392.676711387027\\
569.369369369369	398.639759534272\\
569.96996996997	404.598862665068\\
570.570570570571	410.554011727819\\
571.171171171171	416.505171712136\\
571.771771771772	422.452367122703\\
572.372372372372	428.395560224874\\
572.972972972973	434.334732518591\\
573.573573573574	440.26991326452\\
574.174174174174	446.201054405949\\
574.774774774775	452.128162766521\\
575.375375375375	458.051174371871\\
575.975975975976	463.970142706204\\
576.576576576577	469.88499122166\\
577.177177177177	475.795730609322\\
577.777777777778	481.702353248183\\
578.378378378378	487.604801548784\\
578.978978978979	493.503077243729\\
579.57957957958	499.397154586757\\
580.18018018018	505.286993890186\\
580.780780780781	511.172575643908\\
581.381381381381	517.053878523127\\
581.981981981982	522.930847858375\\
582.582582582583	528.803448660637\\
583.183183183183	534.671668403891\\
583.783783783784	540.53543475278\\
584.384384384384	546.394714725106\\
584.984984984985	552.249445898963\\
585.585585585586	558.099571003157\\
586.186186186186	563.945018097551\\
586.786786786787	569.785759679978\\
587.387387387387	575.621660982012\\
587.987987987988	581.452672744404\\
588.588588588589	587.278629956177\\
589.189189189189	593.099467733604\\
589.78978978979	598.915040437549\\
590.39039039039	604.725130564155\\
590.990990990991	610.529587362611\\
591.591591591592	616.328144713031\\
592.192192192192	622.120469043328\\
592.792792792793	627.906146397598\\
593.393393393393	633.684581921208\\
593.993993993994	639.454858562058\\
594.594594594595	645.215266393364\\
595.195195195195	650.960370401198\\
595.795795795796	13.3265998667865\\
596.396396396396	19.4141076253023\\
596.996996996997	25.3958834758096\\
597.597597597598	31.3253428935555\\
598.198198198198	37.2244997110287\\
598.798798798799	43.1054969151044\\
599.399399399399	48.9751390096429\\
600	54.837900814531\\
};
\addlegendentry{$Y_2$};
\addplot [color=Navy, thick]
  table[row sep=crcr]{%
0	0\\
0.262881263310557	0.266908913666504\\
0.525762526621114	0.53443750585674\\
0.788643789931671	0.802585450852439\\
1.05152505324223	1.07135242310665\\
1.31440631655278	1.34073809724375\\
1.57728757986334	1.61074214805894\\
1.8401688431739	1.88136425051849\\
2.10305010648446	2.152604079759\\
2.36593136979501	2.42446131108863\\
2.62881263310557	2.6969356199854\\
2.89169389641613	2.97002668209887\\
3.15457515972668	3.24373417324843\\
3.41745642303724	3.51805776942356\\
3.6803376863478	3.79299714678482\\
3.94321894965835	4.06855198166257\\
4.20610021296891	4.34472195055728\\
4.46898147627947	4.62150673013948\\
4.73186273959002	4.89890599725001\\
4.99474400290058	5.17691942889909\\
5.25762526621114	5.45554670226671\\
5.5205065295217	5.73478749470298\\
5.78338779283225	6.01464148372731\\
6.04626905614281	6.29510834702873\\
6.30915031945337	6.5761877624653\\
6.57203158276392	6.85787940806493\\
6.83491284607448	7.14018296202439\\
7.09779410938504	7.42309810270999\\
7.36067537269559	7.70662450865665\\
7.62355663600615	7.9907618585686\\
7.88643789931671	8.27550983131864\\
8.14931916262726	8.56086810594897\\
8.41220042593782	8.84683636166955\\
8.67508168924838	9.13341427785995\\
8.93796295255894	9.42060153406731\\
9.20084421586949	9.7083978100079\\
9.46372547918005	9.99680278556625\\
9.72660674249061	10.2858161407951\\
9.98948800580116	10.5754375559148\\
10.2523692691117	10.8656667113148\\
10.5152505324223	11.1565032875517\\
10.7781317957328	11.4479469653505\\
11.0410130590434	11.7399974256038\\
11.3038943223539	12.0326543493721\\
11.5667755856645	12.325917417883\\
11.8296568489751	12.6197863125324\\
12.0925381122856	12.9142607148833\\
12.3554193755962	13.2093403066658\\
12.6183006389067	13.5050247697783\\
12.8811819022173	13.8013137862852\\
13.1440631655278	14.0982070384185\\
13.4069444288384	14.3957042085774\\
13.669825692149	14.693804979328\\
13.9327069554595	14.9925090334028\\
14.1955882187701	15.291816053702\\
14.4584694820806	15.591725723291\\
14.7213507453912	15.8922377254034\\
14.9842320087017	16.1933517434382\\
15.2471132720123	16.4950674609616\\
15.5099945353229	16.7973845617051\\
15.7728757986334	17.1003027295673\\
16.035757061944	17.4038216486127\\
16.2986383252545	17.7079410030722\\
16.5615195885651	18.0126604773417\\
16.8244008518756	18.3179797559841\\
17.0872821151862	18.6238985237275\\
17.3501633784968	18.9304164654659\\
17.6130446418073	19.2375332662585\\
17.8759259051179	19.5452486113309\\
18.1388071684284	19.8535621860734\\
18.401688431739	20.1624736760418\\
18.6645696950495	20.4719827669576\\
18.9274509583601	20.7820891447072\\
19.1903322216707	21.0927924953419\\
19.4532134849812	21.4040925050781\\
19.7160947482918	21.7159888602975\\
19.9789760116023	22.0284812475466\\
20.2418572749129	22.3415693535361\\
20.5047385382234	22.6552528651417\\
20.767619801534	22.969531469404\\
21.0305010648446	23.2844048535276\\
21.2933823281551	23.5998727048817\\
21.5562635914657	23.9159347110001\\
21.8191448547762	24.2325905595804\\
22.0820261180868	24.5498399384848\\
22.3449073813973	24.867682535739\\
22.6077886447079	25.1861180395331\\
22.8706699080185	25.5051461382209\\
23.133551171329	25.8247665203205\\
23.3964324346396	26.1449788745127\\
23.6593136979501	26.4657828896431\\
23.9221949612607	26.7871782547201\\
24.1850762245712	27.1091646589156\\
24.4479574878818	27.4317417915654\\
24.7108387511924	27.754909342168\\
24.9737200145029	28.0786670003855\\
25.2366012778135	28.4030144560431\\
25.499482541124	28.7279513991284\\
25.7623638044346	29.0534775197931\\
26.0252450677451	29.3795925083506\\
26.2881263310557	29.7062960552779\\
26.5510075943663	30.0335878512143\\
26.8138888576768	30.3614675869617\\
27.0767701209874	30.689934953485\\
27.3396513842979	31.0189896419106\\
27.6025326476085	31.3486313435284\\
27.865413910919	31.6788597497896\\
28.1282951742296	32.009674552308\\
28.3911764375401	32.3410754428597\\
28.6540577008507	32.6730621133821\\
28.9169389641613	33.0056342559755\\
29.1798202274718	33.3387915629013\\
29.4427014907824	33.6725337265827\\
29.7055827540929	34.0068604396052\\
29.9684640174035	34.3417713947149\\
30.231345280714	34.6772662848205\\
30.4942265440246	35.0133448029912\\
30.7571078073352	35.3500066424579\\
31.0199890706457	35.6872514966128\\
31.2828703339563	36.0250790590092\\
31.5457515972668	36.3634890233614\\
31.8086328605774	36.7024810835449\\
32.071514123888	37.0420549335958\\
32.3343953871985	37.3822102677114\\
32.5972766505091	37.7229467802492\\
32.8601579138196	38.0642641657281\\
33.1230391771302	38.4061621188268\\
33.3859204404407	38.7486403343847\\
33.6488017037513	39.0916985074021\\
33.9116829670618	39.4353363330392\\
34.1745642303724	39.7795535066163\\
34.437445493683	40.1243497236141\\
34.7003267569935	40.4697246796734\\
34.9632080203041	40.8156780705948\\
35.2260892836146	41.1622095923387\\
35.4889705469252	41.5093189410256\\
35.7518518102357	41.8570058129355\\
36.0147330735463	42.2052699045084\\
36.2776143368569	42.5541109123433\\
36.5404956001674	42.9035285331991\\
36.803376863478	43.2535224639938\\
37.0662581267885	43.6040924018052\\
37.3291393900991	43.9552380438698\\
37.5920206534096	44.3069590875835\\
37.8549019167202	44.6592552305011\\
38.1177831800308	45.0121261703364\\
38.3806644433413	45.3655716049623\\
38.6435457066519	45.7195912324104\\
38.9064269699624	46.0741847508708\\
39.169308233273	46.4293518586923\\
39.4321894965835	46.7850922543828\\
39.6950707598941	47.141405636608\\
39.9579520232047	47.4982917041922\\
40.2208332865152	47.8557501561181\\
40.4837145498258	48.2137806915267\\
40.7465958131363	48.5723830097165\\
41.0094770764469	48.9315568101452\\
41.2723583397574	49.2913017924274\\
41.535239603068	49.651617656336\\
41.7981208663786	50.0125041018022\\
42.0610021296891	50.3739608289138\\
42.3238833929997	50.7359875379175\\
42.5867646563102	51.0985839292165\\
42.8496459196208	51.4617497033719\\
43.1125271829313	51.8254845611026\\
43.3754084462419	52.1897882032841\\
43.6382897095525	52.5546603309494\\
43.901170972863	52.920100645289\\
44.1640522361736	53.28610884765\\
44.4269334994841	53.6526846395368\\
44.6898147627947	54.0198277226102\\
44.9526960261052	54.3875377986881\\
45.2155772894158	54.7558145697458\\
45.4784585527264	55.124657737914\\
45.7413398160369	55.4940670054807\\
46.0042210793475	55.8640420748904\\
46.267102342658	56.234582648744\\
46.5299836059686	56.6056884297986\\
46.7928648692791	56.9773591209673\\
47.0557461325897	57.3495944253195\\
47.3186273959003	57.7223940460813\\
47.5815086592108	58.0957576866336\\
47.8443899225214	58.4696850505145\\
48.1072711858319	58.8441758414168\\
48.3701524491425	59.2192297631899\\
48.633033712453	59.5948465198382\\
48.8959149757636	59.9710258155222\\
49.1587962390741	60.3477673545577\\
49.4216775023847	60.7250708414159\\
49.6845587656953	61.1029359807231\\
49.9474400290058	61.4813624772614\\
50.2103212923164	61.8603500359677\\
50.4732025556269	62.2398983619341\\
50.7360838189375	62.6200071604076\\
50.998965082248	63.0006761367903\\
51.2618463455586	63.3819049966389\\
51.5247276088692	63.7636934456652\\
51.7876088721797	64.1460411897354\\
52.0504901354903	64.5289479348704\\
52.3133713988008	64.9124133872457\\
52.5762526621114	65.2964372531913\\
52.8391339254219	65.681019239191\\
53.1020151887325	66.0661590518839\\
53.3648964520431	66.4518563980621\\
53.6277777153536	66.838110984673\\
53.8906589786642	67.2249225188173\\
54.1535402419747	67.6122907077496\\
54.4164215052853	68.0002152588788\\
54.6793027685958	68.3886958797672\\
54.9421840319064	68.7777322781313\\
55.205065295217	69.1673241618406\\
55.4679465585275	69.5574712389186\\
55.7308278218381	69.9481732175422\\
55.9937090851486	70.3394298060418\\
56.2565903484592	70.7312407129008\\
56.5194716117697	71.1236056467559\\
56.7823528750803	71.5165243163972\\
57.0452341383909	71.9099964307675\\
57.3081154017014	72.3040216989627\\
57.570996665012	72.6985998302323\\
57.8338779283225	73.0937305339772\\
58.0967591916331	73.4894135197522\\
58.3596404549436	73.8856484972646\\
58.6225217182542	74.2824351763742\\
58.8854029815648	74.6797732670926\\
59.1482842448753	75.0776624795849\\
59.4111655081859	75.4761025241679\\
59.6740467714964	75.8750931113111\\
59.936928034807	76.274633951636\\
60.1998092981175	76.6747247559155\\
60.4626905614281	77.0753652350757\\
60.7255718247387	77.4765551001942\\
60.9884530880492	77.8782940625\\
61.2513343513598	78.2805818333744\\
61.5142156146703	78.6834181243501\\
61.7770968779809	79.0868026471119\\
62.0399781412914	79.4907351134955\\
62.302859404602	79.8952152354888\\
62.5657406679126	80.3002427252304\\
62.8286219312231	80.7058172950105\\
63.0915031945337	81.1119386572706\\
63.3543844578442	81.5186065246032\\
63.6172657211548	81.9258206097521\\
63.8801469844653	82.3335806256115\\
64.1430282477759	82.7418862852273\\
64.4059095110864	83.1507373017959\\
64.668790774397	83.5601333886643\\
64.9316720377076	83.9700742593303\\
65.1945533010181	84.3805596274422\\
65.4574345643287	84.791589206799\\
65.4574345643287	84.791589206799\\
65.7203158276392	85.0362138590048\\
65.9831970909498	85.2814699028845\\
66.2460783542603	85.5273570065632\\
66.5089596175709	85.7738748383404\\
66.7718408808815	86.0210230666902\\
67.034722144192	86.2688013602607\\
67.2976034075026	86.5172093878746\\
67.5604846708131	86.7662468185278\\
67.8233659341237	87.0159133213912\\
68.0862471974342	87.2662085658089\\
68.3491284607448	87.5171322212989\\
68.6120097240554	87.7686839575537\\
68.8748909873659	88.020863444438\\
69.1377722506765	88.2736703519912\\
69.400653513987	88.5271043504258\\
69.6635347772976	88.7811651101272\\
69.9264160406081	89.0358523016546\\
70.1892973039187	89.2911655957405\\
70.4521785672293	89.5471046632898\\
70.7150598305398	89.8036691753807\\
70.9779410938504	90.0608588032645\\
71.2408223571609	90.3186732183651\\
71.5037036204715	90.5771120922793\\
71.766584883782	90.8361750967759\\
72.0294661470926	91.0958619037968\\
72.2923474104032	91.3561721854567\\
72.5552286737137	91.6171056140417\\
72.8181099370243	91.8786618620106\\
73.0809912003348	92.1408406019946\\
73.3438724636454	92.4036415067964\\
73.6067537269559	92.6670642493916\\
73.8696349902665	92.9311085029265\\
74.1325162535771	93.1957739407204\\
74.3953975168876	93.4610602362632\\
74.6582787801982	93.7269670632171\\
74.9211600435087	93.993494095416\\
75.1840413068193	94.2606410068648\\
75.4469225701298	94.5284074717395\\
75.7098038334404	94.7967931643883\\
75.972685096751	95.0657977593298\\
76.2355663600615	95.3354209312535\\
76.4984476233721	95.6056623550209\\
76.7613288866826	95.8765217056633\\
77.0242101499932	96.1479986583838\\
77.2870914133037	96.4200928885553\\
77.5499726766143	96.6928040717218\\
77.8128539399248	96.9661318835977\\
78.0757352032354	97.2400760000683\\
78.338616466546	97.5146360971888\\
78.6014977298565	97.7898118511845\\
78.8643789931671	98.0656029384513\\
79.1272602564776	98.3420090355554\\
79.3901415197882	98.6190298192321\\
79.6530227830987	98.8966649663877\\
79.9159040464093	99.1749141540972\\
80.1787853097199	99.4537770596066\\
80.4416665730304	99.7332533603304\\
80.704547836341	100.013342733853\\
80.9674290996515	100.29404485793\\
81.2303103629621	100.575359410482\\
81.4931916262726	100.857286069604\\
81.7560728895832	101.139824513557\\
82.0189541528938	101.422974420772\\
82.2818354162043	101.706735469849\\
82.5447166795149	101.991107339558\\
82.8075979428254	102.276089708835\\
83.070479206136	102.561682256788\\
83.3333604694465	102.847884662691\\
83.5962417327571	103.134696605989\\
83.8591229960677	103.422117766294\\
84.1220042593782	103.710147823387\\
84.3848855226888	103.998786457216\\
84.6477667859993	104.288033347898\\
84.9106480493099	104.577888175721\\
85.1735293126204	104.868350621136\\
85.436410575931	105.159420364765\\
85.6992918392416	105.451097087397\\
85.9621731025521	105.74338046999\\
86.2250543658627	106.036270193668\\
86.4879356291732	106.329765939723\\
86.7508168924838	106.623867389616\\
87.0136981557943	106.918574224974\\
87.2765794191049	107.213886127591\\
87.5394606824155	107.50980277943\\
87.802341945726	107.806323862618\\
88.0652232090366	108.103449059454\\
88.3281044723471	108.4011780524\\
88.5909857356577	108.699510524085\\
88.8538669989682	108.998446157307\\
89.1167482622788	109.29798463503\\
89.3796295255894	109.598125640383\\
89.6425107888999	109.898868856663\\
89.9053920522105	110.200213967334\\
90.168273315521	110.502160656026\\
90.4311545788316	110.804708606534\\
90.6940358421421	111.10785750282\\
90.9569171054527	111.411607029013\\
91.2197983687633	111.715956869408\\
91.4826796320738	112.020906708463\\
91.7455608953844	112.326456230806\\
92.0084421586949	112.632605121228\\
92.2713234220055	112.939353064687\\
92.534204685316	113.246699746306\\
92.7970859486266	113.554644851374\\
93.0599672119372	113.863188065344\\
93.3228484752477	114.172329073837\\
93.5857297385583	114.482067562636\\
93.8486110018688	114.792403217692\\
94.1114922651794	115.103335725119\\
94.3743735284899	115.414864771197\\
94.6372547918005	115.726990042372\\
94.9001360551111	116.039711225252\\
95.1630173184216	116.353028006612\\
95.4258985817322	116.666940073391\\
95.6887798450427	116.981447112693\\
95.9516611083533	117.296548811784\\
96.2145423716638	117.612244858099\\
96.4774236349744	117.928534939233\\
96.740304898285	118.245418742947\\
97.0031861615955	118.562895957166\\
97.2660674249061	118.880966269979\\
97.5289486882166	119.19962936964\\
97.7918299515272	119.518884944564\\
98.0547112148377	119.838732683333\\
98.3175924781483	120.15917227469\\
98.5804737414589	120.480203407544\\
98.8433550047694	120.801825770966\\
99.10623626808	121.124039054191\\
99.3691175313905	121.446842946617\\
99.6319987947011	121.770237137806\\
99.8948800580116	122.094221317481\\
100.157761321322	122.418795175531\\
100.420642584633	122.743958402007\\
100.683523847943	123.069710687121\\
100.946405111254	123.396051721251\\
101.209286374564	123.722981194936\\
101.472167637875	124.050498798877\\
101.735048901186	124.378604223939\\
101.997930164496	124.70729716115\\
102.260811427807	125.036577301697\\
102.523692691117	125.366444336933\\
102.786573954428	125.696897958371\\
103.049455217738	126.027937857689\\
103.312336481049	126.359563726723\\
103.575217744359	126.691775257474\\
103.83809900767	127.024572142103\\
104.100980270981	127.357954072936\\
104.363861534291	127.691920742456\\
104.626742797602	128.026471843311\\
104.889624060912	128.36160706831\\
105.152505324223	128.697326110423\\
105.415386587533	129.033628662781\\
105.678267850844	129.370514418678\\
105.941149114154	129.707983071567\\
106.204030377465	130.046034315063\\
106.466911640776	130.384667842943\\
106.729792904086	130.723883349144\\
106.992674167397	131.063680527764\\
107.255555430707	131.404059073061\\
107.518436694018	131.745018679455\\
107.781317957328	132.086559041527\\
108.044199220639	132.428679854017\\
108.307080483949	132.771380811825\\
108.56996174726	133.114661610015\\
108.832843010571	133.458521943807\\
109.095724273881	133.802961508583\\
109.358605537192	134.147979999885\\
109.621486800502	134.493577113417\\
109.884368063813	134.839752545039\\
110.147249327123	135.186505990773\\
110.410130590434	135.533837146802\\
110.673011853744	135.881745709467\\
110.935893117055	136.230231375268\\
111.198774380366	136.579293840867\\
111.461655643676	136.928932803083\\
111.724536906987	137.279147958895\\
111.987418170297	137.629939005443\\
112.250299433608	137.981305640024\\
112.513180696918	138.333247560095\\
112.776061960229	138.685764463272\\
113.038943223539	139.03885604733\\
113.30182448685	139.392522010202\\
113.564705750161	139.746762049982\\
113.827587013471	140.101575864919\\
114.090468276782	140.456963153425\\
114.353349540092	140.812923614067\\
114.616230803403	141.169456945573\\
114.879112066713	141.526562846827\\
115.141993330024	141.884241016872\\
115.404874593334	142.242491154911\\
115.667755856645	142.601312960303\\
115.930637119956	142.960706132566\\
116.193518383266	143.320670371375\\
116.456399646577	143.681205376564\\
116.719280909887	144.042310848125\\
116.982162173198	144.403986486206\\
117.245043436508	144.766231991113\\
117.507924699819	145.129047063312\\
117.77080596313	145.492431403423\\
118.03368722644	145.856384712226\\
118.296568489751	146.220906690656\\
118.559449753061	146.585997039807\\
118.822331016372	146.95165546093\\
119.085212279682	147.317881655433\\
119.348093542993	147.684675324879\\
119.610974806303	148.05203617099\\
119.873856069614	148.419963895644\\
120.136737332925	148.788458200876\\
120.399618596235	149.157518788877\\
120.662499859546	149.527145361996\\
120.925381122856	149.897337622737\\
121.188262386167	150.268095273761\\
121.451143649477	150.639418017884\\
121.714024912788	151.011305558081\\
121.976906176098	151.38375759748\\
122.239787439409	151.756773839367\\
122.50266870272	152.130353987184\\
122.76554996603	152.504497744527\\
123.028431229341	152.879204815151\\
123.291312492651	153.254474902963\\
123.554193755962	153.630307712028\\
123.817075019272	154.006702946567\\
124.079956282583	154.383660310954\\
124.342837545893	154.761179509722\\
124.605718809204	155.139260247554\\
124.868600072515	155.517902229294\\
125.131481335825	155.897105159938\\
125.394362599136	156.276868744637\\
125.657243862446	156.657192688698\\
125.920125125757	157.038076697582\\
126.183006389067	157.419520476906\\
126.445887652378	157.801523732441\\
126.708768915688	158.184086170112\\
126.971650178999	158.567207495999\\
127.23453144231	158.950887416339\\
127.49741270562	159.335125637518\\
127.760293968931	159.719921866082\\
128.023175232241	160.105275808728\\
128.286056495552	160.491187172307\\
128.548937758862	160.877655663826\\
128.811819022173	161.264680990445\\
129.074700285483	161.652262859477\\
129.337581548794	162.040400978391\\
129.600462812105	162.429095054807\\
129.863344075415	162.818344796502\\
130.126225338726	163.208149911404\\
130.389106602036	163.598510107594\\
130.651987865347	163.98942509331\\
130.914869128657	164.38089457694\\
130.914869128657	164.38089457694\\
131.177750391968	164.604602191184\\
131.440631655278	164.828952191605\\
131.703512918589	165.053944240551\\
131.9663941819	165.279578000544\\
132.22927544521	165.505853134287\\
132.492156708521	165.732769304656\\
132.755037971831	165.960326174709\\
133.017919235142	166.188523407677\\
133.280800498452	166.41736066697\\
133.543681761763	166.646837616175\\
133.806563025073	166.876953919055\\
134.069444288384	167.107709239551\\
134.332325551695	167.339103241778\\
134.595206815005	167.571135590031\\
134.858088078316	167.803805948779\\
135.120969341626	168.037113982669\\
135.383850604937	168.271059356522\\
135.646731868247	168.505641735338\\
135.909613131558	168.740860784291\\
136.172494394868	168.976716168731\\
136.435375658179	169.213207554186\\
136.69825692149	169.450334606358\\
136.9611381848	169.688096991124\\
137.224019448111	169.926494374539\\
137.486900711421	170.165526422832\\
137.749781974732	170.405192802408\\
138.012663238042	170.645493179846\\
138.275544501353	170.886427221902\\
138.538425764664	171.127994595506\\
138.801307027974	171.370194967764\\
139.064188291285	171.613028005956\\
139.327069554595	171.856493377538\\
139.589950817906	172.10059075014\\
139.852832081216	172.345319791567\\
140.115713344527	172.590680169798\\
140.378594607837	172.836671552987\\
140.641475871148	173.083293609464\\
140.904357134459	173.330546007729\\
141.167238397769	173.578428416461\\
141.43011966108	173.826940504511\\
141.69300092439	174.076081940903\\
141.955882187701	174.325852394838\\
142.218763451011	174.576251535688\\
142.481644714322	174.827279033\\
142.744525977632	175.078934556495\\
143.007407240943	175.331217776066\\
143.270288504254	175.584128361781\\
143.533169767564	175.837665983883\\
143.796051030875	176.091830312784\\
144.058932294185	176.346621019072\\
144.321813557496	176.602037773509\\
144.584694820806	176.858080247028\\
144.847576084117	177.114748110736\\
145.110457347427	177.372041035913\\
145.373338610738	177.629958694011\\
145.636219874049	177.888500756656\\
145.899101137359	178.147666895644\\
146.16198240067	178.407456782947\\
146.42486366398	178.667870090708\\
146.687744927291	178.92890649124\\
146.950626190601	179.190565657032\\
147.213507453912	179.452847260743\\
147.476388717222	179.715750975203\\
147.739269980533	179.979276473418\\
148.002151243844	180.243423428562\\
148.265032507154	180.508191513983\\
148.527913770465	180.773580403198\\
148.790795033775	181.039589769899\\
149.053676297086	181.306219287947\\
149.316557560396	181.573468631375\\
149.579438823707	181.84133747439\\
149.842320087017	182.109825491365\\
150.105201350328	182.37893235685\\
150.368082613639	182.648657745561\\
150.630963876949	182.919001332387\\
150.89384514026	183.18996279239\\
151.15672640357	183.461541800799\\
151.419607666881	183.733738033016\\
151.682488930191	184.006551164614\\
151.945370193502	184.279980871335\\
152.208251456812	184.554026829091\\
152.471132720123	184.828688713967\\
152.734013983434	185.103966202217\\
152.996895246744	185.379858970264\\
153.259776510055	185.656366694701\\
153.522657773365	185.933489052294\\
153.785539036676	186.211225719976\\
154.048420299986	186.48957637485\\
154.311301563297	186.768540694191\\
154.574182826607	187.04811835544\\
154.837064089918	187.328309036211\\
155.099945353229	187.609112414285\\
155.362826616539	187.890528167615\\
155.62570787985	188.17255597432\\
155.88858914316	188.45519551269\\
156.151470406471	188.738446461185\\
156.414351669781	189.022308498433\\
156.677232933092	189.306781303229\\
156.940114196403	189.591864554541\\
157.202995459713	189.877557931502\\
157.465876723024	190.163861113415\\
157.728757986334	190.450773779753\\
157.991639249645	190.738295610156\\
158.254520512955	191.026426284431\\
158.517401776266	191.315165482555\\
158.780283039576	191.604512884675\\
159.043164302887	191.894468171103\\
159.306045566197	192.18503102232\\
159.568926829508	192.476201118975\\
159.831808092819	192.767978141886\\
160.094689356129	193.060361772036\\
160.35757061944	193.35335169058\\
160.62045188275	193.646947578836\\
160.883333146061	193.941149118292\\
161.146214409371	194.235955990604\\
161.409095672682	194.531367877593\\
161.671976935993	194.82738446125\\
161.934858199303	195.12400542373\\
162.197739462614	195.421230447358\\
162.460620725924	195.719059214624\\
162.723501989235	196.017491408187\\
162.986383252545	196.316526710869\\
163.249264515856	196.616164805664\\
163.512145779166	196.916405375728\\
163.775027042477	197.217248104386\\
164.037908305788	197.518692675128\\
164.300789569098	197.820738771612\\
164.563670832409	198.123386077662\\
164.826552095719	198.426634277266\\
165.08943335903	198.73048305458\\
165.35231462234	199.034932093927\\
165.615195885651	199.339981079794\\
165.878077148961	199.645629696834\\
166.140958412272	199.951877629867\\
166.403839675583	200.258724563878\\
166.666720938893	200.566170184016\\
166.929602202204	200.874214175599\\
167.192483465514	201.182856224108\\
167.455364728825	201.492096015188\\
167.718245992135	201.801933234653\\
167.981127255446	202.112367568479\\
168.244008518756	202.423398702809\\
168.506889782067	202.735026323949\\
168.769771045378	203.047250118372\\
169.032652308688	203.360069772714\\
169.295533571999	203.673484973778\\
169.558414835309	203.987495408528\\
169.82129609862	204.302100764096\\
170.08417736193	204.617300727777\\
170.347058625241	204.933094987031\\
170.609939888551	205.24948322948\\
170.872821151862	205.566465142914\\
171.135702415173	205.884040415284\\
171.398583678483	206.202208734707\\
171.661464941794	206.520969789462\\
171.924346205104	206.840323267994\\
172.187227468415	207.160268858909\\
172.450108731725	207.480806250979\\
172.712989995036	207.80193513314\\
172.975871258346	208.123655194489\\
173.238752521657	208.445966124289\\
173.501633784968	208.768867611965\\
173.764515048278	209.092359347104\\
174.027396311589	209.416441019459\\
174.290277574899	209.741112318944\\
174.55315883821	210.066372935637\\
174.81604010152	210.392222559778\\
175.078921364831	210.718660881771\\
175.341802628141	211.045687592182\\
175.604683891452	211.373302381739\\
175.867565154763	211.701504941335\\
176.130446418073	212.030294962021\\
176.393327681384	212.359672135016\\
176.656208944694	212.689636151696\\
176.919090208005	213.020186703604\\
177.181971471315	213.351323482441\\
177.444852734626	213.683046180073\\
177.707733997936	214.015354488526\\
177.970615261247	214.348248099989\\
178.233496524558	214.681726706812\\
178.496377787868	215.015790001509\\
178.759259051179	215.350437676752\\
179.022140314489	215.685669425376\\
179.2850215778	216.02148494038\\
179.54790284111	216.357883914921\\
179.810784104421	216.694866042317\\
180.073665367732	217.032431016052\\
180.336546631042	217.370578529765\\
180.599427894353	217.709308277259\\
180.862309157663	218.048619952499\\
181.125190420974	218.388513249609\\
181.388071684284	218.728987862874\\
181.650952947595	219.070043486741\\
181.913834210905	219.411679815816\\
182.176715474216	219.753896544866\\
182.439596737527	220.09669336882\\
182.702478000837	220.440069982764\\
182.965359264148	220.784026081948\\
183.228240527458	221.12856136178\\
183.491121790769	221.473675517828\\
183.754003054079	221.81936824582\\
184.01688431739	222.165639241646\\
184.2797655807	222.512488201354\\
184.542646844011	222.859914821152\\
184.805528107322	223.207918797408\\
185.068409370632	223.556499826648\\
185.331290633943	223.90565760556\\
185.594171897253	224.255391830991\\
185.857053160564	224.605702199946\\
186.119934423874	224.956588409589\\
186.382815687185	225.308050157246\\
186.645696950495	225.660087140399\\
186.908578213806	226.01269905669\\
187.171459477117	226.365885603921\\
187.434340740427	226.719646480052\\
187.697222003738	227.073981383201\\
187.960103267048	227.428890011646\\
188.222984530359	227.784372063823\\
188.485865793669	228.140427238326\\
188.74874705698	228.497055233908\\
189.01162832029	228.854255749481\\
189.274509583601	229.212028484114\\
189.537390846912	229.570373137035\\
189.800272110222	229.92928940763\\
190.063153373533	230.288776995442\\
190.326034636843	230.648835600174\\
190.588915900154	231.009464921684\\
190.851797163464	231.370664659991\\
191.114678426775	231.732434515269\\
191.377559690085	232.094774187852\\
191.640440953396	232.457683378228\\
191.903322216707	232.821161787046\\
192.166203480017	233.185209115111\\
192.429084743328	233.549825063385\\
192.691966006638	233.915009332987\\
192.954847269949	234.280761625194\\
193.217728533259	234.647081641439\\
193.48060979657	235.013969083313\\
193.74349105988	235.381423652562\\
194.006372323191	235.749445051092\\
194.269253586502	236.118032980962\\
194.532134849812	236.487187144391\\
194.795016113123	236.856907243751\\
195.057897376433	237.227192981574\\
195.320778639744	237.598044060545\\
195.583659903054	237.969460183509\\
195.846541166365	238.341441053463\\
196.109422429675	238.713986373563\\
196.372303692986	239.087095847121\\
196.372303692986	239.087095847121\\
196.635184956297	239.291169762582\\
196.898066219607	239.49589638417\\
197.160947482918	239.701275368808\\
197.423828746228	239.907306373597\\
197.686710009539	240.113989055821\\
197.949591272849	240.321323072941\\
198.21247253616	240.529308082601\\
198.47535379947	240.737943742622\\
198.738235062781	240.947229711007\\
199.001116326092	241.157165645939\\
199.263997589402	241.367751205778\\
199.526878852713	241.578986049066\\
199.789760116023	241.790869834525\\
200.052641379334	242.003402221053\\
200.315522642644	242.216582867731\\
200.578403905955	242.430411433818\\
200.841285169266	242.64488757875\\
201.104166432576	242.860010962146\\
201.367047695887	243.075781243801\\
201.629928959197	243.292198083688\\
201.892810222508	243.509261141962\\
202.155691485818	243.726970078955\\
202.418572749129	243.945324555176\\
202.681454012439	244.164324231314\\
202.94433527575	244.383968768238\\
203.207216539061	244.604257826992\\
203.470097802371	244.8251910688\\
203.732979065682	245.046768155064\\
203.995860328992	245.268988747363\\
204.258741592303	245.491852507455\\
204.521622855613	245.715359097275\\
204.784504118924	245.939508178937\\
205.047385382234	246.164299414731\\
205.310266645545	246.389732467125\\
205.573147908856	246.615806998764\\
205.836029172166	246.842522672472\\
206.098910435477	247.069879151249\\
206.361791698787	247.297876098272\\
206.624672962098	247.526513176896\\
206.887554225408	247.755790050651\\
207.150435488719	247.985706383245\\
207.413316752029	248.216261838564\\
207.67619801534	248.447456080669\\
207.939079278651	248.679288773799\\
208.201960541961	248.911759582367\\
208.464841805272	249.144868170965\\
208.727723068582	249.37861420436\\
208.990604331893	249.612997347496\\
209.253485595203	249.848017265492\\
209.516366858514	250.083673623644\\
209.779248121824	250.319966087423\\
210.042129385135	250.556894322477\\
210.305010648446	250.794457994629\\
210.567891911756	251.032656769878\\
210.830773175067	251.271490314397\\
211.093654438377	251.510958294538\\
211.356535701688	251.751060376825\\
211.619416964998	251.991796227959\\
211.882298228309	252.233165514814\\
212.145179491619	252.475167904443\\
212.40806075493	252.717803064071\\
212.670942018241	252.961070661098\\
212.933823281551	253.2049703631\\
213.196704544862	253.449501837828\\
213.459585808172	253.694664753206\\
213.722467071483	253.940458777333\\
213.985348334793	254.186883578484\\
214.248229598104	254.433938825106\\
214.511110861414	254.681624185823\\
214.773992124725	254.92993932943\\
215.036873388036	255.178883924899\\
215.299754651346	255.428457641375\\
215.562635914657	255.678660148176\\
215.825517177967	255.929491114794\\
216.088398441278	256.180950210897\\
216.351279704588	256.433037106323\\
216.614160967899	256.685751471086\\
216.877042231209	256.939092975374\\
217.13992349452	257.193061289545\\
217.402804757831	257.447656084134\\
217.665686021141	257.702877029847\\
217.928567284452	257.958723797565\\
218.191448547762	258.215196058339\\
218.454329811073	258.472293483396\\
218.717211074383	258.730015744133\\
218.980092337694	258.988362512123\\
219.242973601005	259.247333459108\\
219.505854864315	259.506928257005\\
219.768736127626	259.767146577903\\
220.031617390936	260.027988094064\\
220.294498654247	260.289452477919\\
220.557379917557	260.551539402076\\
220.820261180868	260.814248539311\\
221.083142444178	261.077579562575\\
221.346023707489	261.341532144988\\
221.6089049708	261.606105959845\\
221.87178623411	261.87130068061\\
222.134667497421	262.137115980921\\
222.397548760731	262.403551534584\\
222.660430024042	262.670607015581\\
222.923311287352	262.938282098062\\
223.186192550663	263.20657645635\\
223.449073813973	263.475489764938\\
223.711955077284	263.745021698491\\
223.974836340595	264.015171931844\\
224.237717603905	264.285940140005\\
224.500598867216	264.55732599815\\
224.763480130526	264.829329181628\\
225.026361393837	265.101949365957\\
225.289242657147	265.375186226827\\
225.552123920458	265.649039440097\\
225.815005183768	265.923508681798\\
226.077886447079	266.19859362813\\
226.34076771039	266.474293955465\\
226.6036489737	266.750609340342\\
226.866530237011	267.027539459472\\
227.129411500321	267.305083989736\\
227.392292763632	267.583242608186\\
227.655174026942	267.86201499204\\
227.918055290253	268.141400818689\\
228.180936553563	268.421399765692\\
228.443817816874	268.702011510779\\
228.706699080185	268.983235731848\\
228.969580343495	269.265072106967\\
229.232461606806	269.547520314373\\
229.495342870116	269.83058003247\\
229.758224133427	270.114250939836\\
230.021105396737	270.398532715213\\
230.283986660048	270.683425037515\\
230.546867923358	270.968927585824\\
230.809749186669	271.255040039389\\
231.07263044998	271.54176207763\\
231.33551171329	271.829093380134\\
231.598392976601	272.117033626657\\
231.861274239911	272.405582497124\\
232.124155503222	272.694739671625\\
232.387036766532	272.984504830424\\
232.649918029843	273.274877653947\\
232.912799293153	273.565857822792\\
233.175680556464	273.857445017722\\
233.438561819775	274.149638919671\\
233.701443083085	274.442439209739\\
233.964324346396	274.735845569192\\
234.227205609706	275.029857679467\\
234.490086873017	275.324475222166\\
234.752968136327	275.619697879058\\
235.015849399638	275.915525332082\\
235.278730662948	276.211957263341\\
235.541611926259	276.508993355107\\
235.80449318957	276.806633289819\\
236.06737445288	277.104876750082\\
236.330255716191	277.403723418668\\
236.593136979501	277.703172978516\\
236.856018242812	278.003225112733\\
237.118899506122	278.303879504589\\
237.381780769433	278.605135837525\\
237.644662032743	278.906993795145\\
237.907543296054	279.20945306122\\
238.170424559365	279.512513319689\\
238.433305822675	279.816174254654\\
238.696187085986	280.120435550387\\
238.959068349296	280.425296891321\\
239.221949612607	280.73075796206\\
239.484830875917	281.036818447371\\
239.747712139228	281.343478032186\\
240.010593402538	281.650736401605\\
240.273474665849	281.958593240891\\
240.53635592916	282.267048235475\\
240.79923719247	282.576101070951\\
241.062118455781	282.88575143308\\
241.324999719091	283.195999007787\\
241.587880982402	283.506843481162\\
241.850762245712	283.818284539462\\
242.113643509023	284.130321869106\\
242.376524772334	284.44295515668\\
242.639406035644	284.756184088934\\
242.902287298955	285.070008352782\\
243.165168562265	285.384427635304\\
243.428049825576	285.699441623744\\
243.690931088886	286.015050005509\\
243.953812352197	286.331252468172\\
244.216693615507	286.64804869947\\
244.479574878818	286.965438387303\\
244.742456142129	287.283421219736\\
245.005337405439	287.601996884998\\
245.26821866875	287.921165071482\\
245.53109993206	288.240925467743\\
245.793981195371	288.561277762503\\
246.056862458681	288.882221644644\\
246.319743721992	289.203756803215\\
246.582624985302	289.525882927425\\
246.845506248613	289.84859970665\\
247.108387511924	290.171906830425\\
247.371268775234	290.495803988453\\
247.634150038545	290.820290870595\\
247.897031301855	291.14536716688\\
248.159912565166	291.471032567497\\
248.422793828476	291.797286762797\\
248.685675091787	292.124129443297\\
248.948556355097	292.451560299674\\
249.211437618408	292.779579022769\\
249.474318881719	293.108185303583\\
249.737200145029	293.437378833285\\
250.00008140834	293.767159303199\\
250.26296267165	294.097526404817\\
250.525843934961	294.42847982979\\
250.788725198271	294.760019269934\\
251.051606461582	295.092144417223\\
251.314487724892	295.424854963797\\
251.577368988203	295.758150601954\\
251.840250251514	296.092031024157\\
252.103131514824	296.426495923028\\
252.366012778135	296.761544991353\\
252.628894041445	297.097177922079\\
252.891775304756	297.433394408312\\
253.154656568066	297.770194143321\\
253.417537831377	298.107576820537\\
253.680419094687	298.445542133552\\
253.943300357998	298.784089776118\\
254.206181621309	299.123219442148\\
254.469062884619	299.462930825716\\
254.73194414793	299.803223621058\\
254.99482541124	300.144097522569\\
255.257706674551	300.485552224806\\
255.520587937861	300.827587422486\\
255.783469201172	301.170202810487\\
256.046350464482	301.513398083845\\
256.309231727793	301.85717293776\\
256.572112991104	302.20152706759\\
256.834994254414	302.546460168852\\
257.097875517725	302.891971937227\\
257.360756781035	303.238062068551\\
257.623638044346	303.584730258825\\
257.886519307656	303.931976204205\\
258.149400570967	304.279799601009\\
258.412281834277	304.628200145715\\
258.675163097588	304.977177534961\\
258.938044360899	305.326731465541\\
259.200925624209	305.676861634414\\
259.46380688752	306.027567738692\\
259.72668815083	306.378849475652\\
259.989569414141	306.730706542726\\
260.252450677451	307.083138637506\\
260.515331940762	307.436145457745\\
260.778213204072	307.789726701352\\
261.041094467383	308.143882066397\\
261.303975730694	308.498611251107\\
261.566856994004	308.853913953869\\
261.829738257315	309.209789873228\\
261.829738257315	309.209789873228\\
262.092619520625	309.395434691385\\
262.355500783936	309.581741902451\\
262.618382047246	309.768711158258\\
262.881263310557	309.956342110819\\
263.144144573867	310.144634412328\\
263.407025837178	310.333587715166\\
263.669907100489	310.523201671894\\
263.932788363799	310.713475935256\\
264.19566962711	310.904410158179\\
264.45855089042	311.096003993773\\
264.721432153731	311.288257095327\\
264.984313417041	311.481169116318\\
265.247194680352	311.6747397104\\
265.510075943663	311.86896853141\\
265.772957206973	312.06385523337\\
266.035838470284	312.259399470481\\
266.298719733594	312.455600897127\\
266.561600996905	312.652459167872\\
266.824482260215	312.849973937464\\
267.087363523526	313.04814486083\\
267.350244786836	313.24697159308\\
267.613126050147	313.446453789506\\
267.876007313458	313.646591105579\\
268.138888576768	313.847383196952\\
268.401769840079	314.04882971946\\
268.664651103389	314.250930329117\\
268.9275323667	314.45368468212\\
269.19041363001	314.657092434845\\
269.453294893321	314.861153243849\\
269.716176156631	315.06586676587\\
269.979057419942	315.271232657827\\
270.241938683253	315.477250576817\\
270.504819946563	315.683920180119\\
270.767701209874	315.891241125193\\
271.030582473184	316.099213069677\\
271.293463736495	316.30783567139\\
271.556344999805	316.51710858833\\
271.819226263116	316.727031478677\\
272.082107526426	316.937604000788\\
272.344988789737	317.148825813202\\
272.607870053048	317.360696574634\\
272.870751316358	317.573215943983\\
273.133632579669	317.786383580323\\
273.396513842979	318.000199142911\\
273.65939510629	318.214662291179\\
273.9222763696	318.429772684742\\
274.185157632911	318.645529983391\\
274.448038896221	318.861933847098\\
274.710920159532	319.078983936012\\
274.973801422843	319.296679910461\\
275.236682686153	319.515021430952\\
275.499563949464	319.734008158171\\
275.762445212774	319.953639752981\\
276.025326476085	320.173915876424\\
276.288207739395	320.39483618972\\
276.551089002706	320.616400354267\\
276.813970266016	320.838608031642\\
277.076851529327	321.061458883598\\
277.339732792638	321.284952572067\\
277.602614055948	321.509088759159\\
277.865495319259	321.73386710716\\
278.128376582569	321.959287278536\\
278.39125784588	322.185348935928\\
278.65413910919	322.412051742156\\
278.917020372501	322.639395360215\\
279.179901635811	322.867379453281\\
279.442782899122	323.096003684704\\
279.705664162433	323.325267718011\\
279.968545425743	323.555171216906\\
280.231426689054	323.785713845272\\
280.494307952364	324.016895267167\\
280.757189215675	324.248715146824\\
281.020070478985	324.481173148655\\
281.282951742296	324.714268937247\\
281.545833005606	324.948002177365\\
281.808714268917	325.182372533947\\
282.071595532228	325.417379672111\\
282.334476795538	325.653023257148\\
282.597358058849	325.889302954526\\
282.860239322159	326.126218429889\\
283.12312058547	326.363769349057\\
283.38600184878	326.601955378025\\
283.648883112091	326.840776182965\\
283.911764375402	327.080231430221\\
284.174645638712	327.320320786316\\
284.437526902023	327.561043917946\\
284.700408165333	327.802400491985\\
284.963289428644	328.044390175479\\
285.226170691954	328.287012635651\\
285.489051955265	328.530267539897\\
285.751933218575	328.77415455579\\
286.014814481886	329.018673351076\\
286.277695745197	329.263823593677\\
286.540577008507	329.509604951689\\
286.803458271818	329.756017093381\\
287.066339535128	330.0030596872\\
287.329220798439	330.250732401763\\
287.592102061749	330.499034905865\\
287.85498332506	330.747966868471\\
288.11786458837	330.997527958725\\
288.380745851681	331.24771784594\\
288.643627114991	331.498536199606\\
288.906508378302	331.749982689385\\
289.169389641613	332.002056985115\\
289.432270904923	332.254758756804\\
289.695152168234	332.508087674637\\
289.958033431544	332.762043408969\\
290.220914694855	333.016625630332\\
290.483795958165	333.271834009427\\
290.746677221476	333.527668217132\\
291.009558484787	333.784127924496\\
291.272439748097	334.04121280274\\
291.535321011408	334.29892252326\\
291.798202274718	334.557256757623\\
292.061083538029	334.816215177571\\
292.323964801339	335.075797455014\\
292.58684606465	335.33600326204\\
292.84972732796	335.596832270906\\
293.112608591271	335.85828415404\\
293.375489854582	336.120358584047\\
293.638371117892	336.3830552337\\
293.901252381203	336.646373775944\\
294.164133644513	336.910313883899\\
294.427014907824	337.174875230854\\
294.689896171134	337.440057490271\\
294.952777434445	337.705860335782\\
295.215658697755	337.972283441195\\
295.478539961066	338.239326480483\\
295.741421224377	338.506989127795\\
296.004302487687	338.77527105745\\
296.267183750998	339.044171943937\\
296.530065014308	339.31369146192\\
296.792946277619	339.583829286228\\
297.055827540929	339.854585091866\\
297.31870880424	340.125958554008\\
297.58159006755	340.397949347998\\
297.844471330861	340.670557149352\\
298.107352594172	340.943781633756\\
298.370233857482	341.217622477065\\
298.633115120793	341.492079355307\\
298.895996384103	341.767151944678\\
299.158877647414	342.042839921547\\
299.421758910724	342.31914296245\\
299.684640174035	342.596060744095\\
299.947521437345	342.873592943358\\
300.210402700656	343.151739237288\\
300.473283963967	343.430499303102\\
300.736165227277	343.709872818184\\
300.999046490588	343.989859460092\\
301.261927753898	344.270458906552\\
301.524809017209	344.551670835458\\
301.787690280519	344.833494924875\\
302.05057154383	345.115930853036\\
302.31345280714	345.398978298344\\
302.576334070451	345.682636939371\\
302.839215333762	345.966906454856\\
303.102096597072	346.251786523711\\
303.364977860383	346.537276825013\\
303.627859123693	346.823377038009\\
303.890740387004	347.110086842114\\
304.153621650314	347.397405916913\\
304.416502913625	347.685333942159\\
304.679384176935	347.973870597771\\
304.942265440246	348.263015563839\\
305.205146703557	348.552768520621\\
305.468027966867	348.843129148541\\
305.730909230178	349.134097128194\\
305.993790493488	349.425672140339\\
306.256671756799	349.717853865906\\
306.519553020109	350.010641985991\\
306.78243428342	350.30403618186\\
307.04531554673	350.598036134943\\
307.308196810041	350.892641526841\\
307.571078073352	351.187852039318\\
307.833959336662	351.483667354311\\
308.096840599973	351.780087153919\\
308.359721863283	352.07711112041\\
308.622603126594	352.374738936221\\
308.885484389904	352.672970283953\\
309.148365653215	352.971804846374\\
309.411246916525	353.271242306421\\
309.674128179836	353.571282347197\\
309.937009443147	353.871924651969\\
310.199890706457	354.173168904173\\
310.462771969768	354.475014787411\\
310.725653233078	354.777461985452\\
310.988534496389	355.080510182229\\
311.251415759699	355.384159061843\\
311.51429702301	355.68840830856\\
311.777178286321	355.993257606813\\
312.040059549631	356.2987066412\\
312.302940812942	356.604755096485\\
312.565822076252	356.911402657598\\
312.828703339563	357.218649009635\\
313.091584602873	357.526493837856\\
313.354465866184	357.834936827688\\
313.617347129494	358.143977664721\\
313.880228392805	358.453616034715\\
314.143109656116	358.763851623589\\
314.405990919426	359.074684117433\\
314.668872182737	359.386113202497\\
314.931753446047	359.698138565199\\
315.194634709358	360.010759892121\\
315.457515972668	360.32397687001\\
315.720397235979	360.637789185777\\
315.983278499289	360.952196526498\\
316.2461597626	361.267198579413\\
316.509041025911	361.582795031927\\
316.771922289221	361.89898557161\\
317.034803552532	362.215769886194\\
317.297684815842	362.533147663578\\
317.560566079153	362.851118591821\\
317.823447342463	363.169682359151\\
318.086328605774	363.488838653956\\
318.349209869084	363.80858716479\\
318.612091132395	364.128927580369\\
318.874972395706	364.449859589574\\
319.137853659016	364.771382881449\\
319.400734922327	365.093497145201\\
319.663616185637	365.416202070201\\
319.926497448948	365.739497345983\\
320.189378712258	366.063382662244\\
320.452259975569	366.387857708846\\
320.715141238879	366.71292217581\\
320.97802250219	367.038575753324\\
321.240903765501	367.364818131736\\
321.503785028811	367.691649001559\\
321.766666292122	368.019068053467\\
322.029547555432	368.347074978297\\
322.292428818743	368.67566946705\\
322.555310082053	369.004851210886\\
322.818191345364	369.334619901131\\
323.081072608674	369.664975229271\\
323.343953871985	369.995916886955\\
323.606835135296	370.327444565994\\
323.869716398606	370.659557958361\\
324.132597661917	370.99225675619\\
324.395478925227	371.325540651779\\
324.658360188538	371.659409337586\\
324.921241451848	371.99386250623\\
325.184122715159	372.328899850494\\
325.447003978469	372.66452106332\\
325.70988524178	373.000725837813\\
325.972766505091	373.337513867239\\
326.235647768401	373.674884845024\\
326.498529031712	374.012838464757\\
326.761410295022	374.351374420187\\
327.024291558333	374.690492405225\\
327.287172821643	375.030192113941\\
327.287172821643	375.030192113941\\
327.550054084954	375.198538529429\\
327.812935348264	375.367556430289\\
328.075816611575	375.537245463571\\
328.338697874886	375.707605276513\\
328.601579138196	375.878635516535\\
328.864460401507	376.050335831245\\
329.127341664817	376.222705868435\\
329.390222928128	376.395745276083\\
329.653104191438	376.569453702352\\
329.915985454749	376.743830795589\\
330.17886671806	376.918876204326\\
330.44174798137	377.094589577281\\
330.704629244681	377.270970563356\\
330.967510507991	377.448018811636\\
331.230391771302	377.625733971392\\
331.493273034612	377.80411569208\\
331.756154297923	377.983163623338\\
332.019035561233	378.162877414991\\
332.281916824544	378.343256717045\\
332.544798087855	378.524301179694\\
332.807679351165	378.70601045331\\
333.070560614476	378.888384188456\\
333.333441877786	379.071422035871\\
333.596323141097	379.255123646484\\
333.859204404407	379.439488671404\\
334.122085667718	379.624516761925\\
334.384966931028	379.810207569523\\
334.647848194339	379.996560745858\\
334.910729457649	380.183575942772\\
335.17361072096	380.371252812292\\
335.436491984271	380.559591006626\\
335.699373247581	380.748590178166\\
335.962254510892	380.938249979487\\
336.225135774202	381.128570063344\\
336.488017037513	381.319550082678\\
336.750898300823	381.511189690611\\
337.013779564134	381.703488540446\\
337.276660827445	381.89644628567\\
337.539542090755	382.090062579952\\
337.802423354066	382.284337077142\\
338.065304617376	382.479269431272\\
338.328185880687	382.674859296558\\
338.591067143997	382.871106327395\\
338.853948407308	383.06801017836\\
339.116829670618	383.265570504215\\
339.379710933929	383.463786959898\\
339.64259219724	383.662659200532\\
339.90547346055	383.862186881422\\
340.168354723861	384.062369658051\\
340.431235987171	384.263207186085\\
340.694117250482	384.464699121371\\
340.956998513792	384.666845119937\\
341.219879777103	384.86964483799\\
341.482761040413	385.073097931921\\
341.745642303724	385.277204058299\\
342.008523567035	385.481962873873\\
342.271404830345	385.687374035576\\
342.534286093656	385.893437200517\\
342.797167356966	386.100152025988\\
343.060048620277	386.307518169461\\
343.322929883587	386.515535288586\\
343.585811146898	386.724203041196\\
343.848692410208	386.9335210853\\
344.111573673519	387.143489079092\\
344.37445493683	387.35410668094\\
344.63733620014	387.565373549395\\
344.900217463451	387.777289343187\\
345.163098726761	387.989853721224\\
345.425979990072	388.203066342596\\
345.688861253382	388.41692686657\\
345.951742516693	388.631434952592\\
346.214623780003	388.846590260288\\
346.477505043314	389.062392449462\\
346.740386306625	389.278841180099\\
347.003267569935	389.495936112359\\
347.266148833246	389.713676906583\\
347.529030096556	389.932063223292\\
347.791911359867	390.151094723182\\
348.054792623177	390.37077106713\\
348.317673886488	390.591091916189\\
348.580555149798	390.812056931593\\
348.843436413109	391.033665774751\\
349.10631767642	391.255918107253\\
349.36919893973	391.478813590864\\
349.632080203041	391.702351887529\\
349.894961466351	391.926532659369\\
350.157842729662	392.151355568684\\
350.420723992972	392.376820277951\\
350.683605256283	392.602926449824\\
350.946486519594	392.829673747135\\
351.209367782904	393.057061832892\\
351.472249046215	393.285090370282\\
351.735130309525	393.513759022668\\
351.998011572836	393.743067453589\\
352.260892836146	393.973015326763\\
352.523774099457	394.203602306082\\
352.786655362767	394.434828055618\\
353.049536626078	394.666692239618\\
353.312417889388	394.899194522503\\
353.575299152699	395.132334568875\\
353.83818041601	395.366112043509\\
354.10106167932	395.600526611357\\
354.363942942631	395.835577937548\\
354.626824205941	396.071265687386\\
354.889705469252	396.307589526351\\
355.152586732562	396.544549120099\\
355.415467995873	396.782144134462\\
355.678349259184	397.020374235448\\
355.941230522494	397.25923908924\\
356.204111785805	397.498738362195\\
356.466993049115	397.738871720848\\
356.729874312426	397.979638831909\\
356.992755575736	398.22103936226\\
357.255636839047	398.463072978962\\
357.518518102357	398.70573934925\\
357.781399365668	398.949038140532\\
358.044280628979	399.192969020392\\
358.307161892289	399.43753165659\\
358.5700431556	399.682725717059\\
358.83292441891	399.928550869907\\
359.095805682221	400.175006783416\\
359.358686945531	400.422093126043\\
359.621568208842	400.66980956642\\
359.884449472152	400.918155773351\\
360.147330735463	401.167131415817\\
360.410211998774	401.41673616297\\
360.673093262084	401.666969684138\\
360.935974525395	401.917831648821\\
361.198855788705	402.169321726695\\
361.461737052016	402.421439587608\\
361.724618315326	402.674184901582\\
361.987499578637	402.927557338812\\
362.250380841947	403.181556569667\\
362.513262105258	403.43618226469\\
362.776143368569	403.691434094594\\
363.039024631879	403.94731173027\\
363.30190589519	404.203814842777\\
363.5647871585	404.46094310335\\
363.827668421811	404.718696183396\\
364.090549685121	404.977073754494\\
364.353430948432	405.236075488398\\
364.616312211742	405.495701057031\\
364.879193475053	405.755950132491\\
365.142074738364	406.016822387048\\
365.404956001674	406.278317493144\\
365.667837264985	406.540435123392\\
365.930718528295	406.803174950579\\
366.193599791606	407.066536647663\\
366.456481054916	407.330519887773\\
366.719362318227	407.595124344213\\
366.982243581537	407.860349690455\\
367.245124844848	408.126195600145\\
367.508006108159	408.392661747099\\
367.770887371469	408.659747805306\\
368.03376863478	408.927453448925\\
368.29664989809	409.195778352287\\
368.559531161401	409.464722189893\\
368.822412424711	409.734284636418\\
369.085293688022	410.004465366705\\
369.348174951333	410.27526405577\\
369.611056214643	410.546680378797\\
369.873937477954	410.818714011144\\
370.136818741264	411.091364628337\\
370.399700004575	411.364631906075\\
370.662581267885	411.638515520226\\
370.925462531196	411.913015146828\\
371.188343794506	412.188130462091\\
371.451225057817	412.463861142392\\
371.714106321128	412.740206864282\\
371.976987584438	413.017167304479\\
372.239868847749	413.294742139873\\
372.502750111059	413.572931047523\\
372.76563137437	413.851733704657\\
373.02851263768	414.131149788673\\
373.291393900991	414.41117897714\\
373.554275164301	414.691820947795\\
373.817156427612	414.973075378545\\
374.080037690922	415.254941947465\\
374.342918954233	415.537420332801\\
374.605800217544	415.820510212968\\
374.868681480854	416.104211266548\\
375.131562744165	416.388523172294\\
375.394444007475	416.673445609128\\
375.657325270786	416.95897825614\\
375.920206534096	417.245120792587\\
376.183087797407	417.531872897898\\
376.445969060718	417.819234251668\\
376.708850324028	418.107204533662\\
376.971731587339	418.395783423811\\
377.234612850649	418.684970602217\\
377.49749411396	418.974765749148\\
377.76037537727	419.265168545042\\
378.023256640581	419.556178670503\\
378.286137903891	419.847795806305\\
378.549019167202	420.140019633387\\
378.811900430513	420.432849832857\\
379.074781693823	420.726286085993\\
379.337662957134	421.020328074238\\
379.600544220444	421.314975479201\\
379.863425483755	421.610227982662\\
380.126306747065	421.906085266566\\
380.389188010376	422.202547013026\\
380.652069273686	422.499612904322\\
380.914950536997	422.797282622899\\
381.177831800308	423.095555851372\\
381.440713063618	423.394432272522\\
381.703594326929	423.693911569296\\
381.966475590239	423.993993424807\\
382.22935685355	424.294677522336\\
382.49223811686	424.59596354533\\
382.755119380171	424.897851177402\\
383.018000643481	425.200340102332\\
383.280881906792	425.503430004067\\
383.543763170103	425.807120566716\\
383.806644433413	426.11141147456\\
384.069525696724	426.416302412041\\
384.332406960034	426.72179306377\\
384.595288223345	427.027883114522\\
384.858169486655	427.334572249238\\
385.121050749966	427.641860153025\\
385.383932013276	427.949746511156\\
385.646813276587	428.258231009069\\
385.909694539898	428.567313332367\\
386.172575803208	428.876993166817\\
386.435457066519	429.187270198354\\
386.698338329829	429.498144113077\\
386.96121959314	429.809614597249\\
387.22410085645	430.121681337298\\
387.486982119761	430.434344019818\\
387.749863383071	430.747602331567\\
388.012744646382	431.061455959469\\
388.275625909693	431.37590459061\\
388.538507173003	431.690947912242\\
388.801388436314	432.006585611781\\
389.064269699624	432.322817376808\\
389.327150962935	432.639642895067\\
389.590032226245	432.957061854468\\
389.852913489556	433.275073943083\\
390.115794752867	433.59367884915\\
390.378676016177	433.912876261068\\
390.641557279488	434.232665867403\\
390.904438542798	434.553047356882\\
391.167319806109	434.874020418397\\
391.430201069419	435.195584741004\\
391.69308233273	435.517740013922\\
391.95596359604	435.840485926532\\
392.218844859351	436.163822168381\\
392.481726122661	436.487748429176\\
392.744607385972	436.812264398789\\
392.744607385972	436.812264398789\\
393.007488649283	436.964373733864\\
393.270369912593	437.117163088914\\
393.533251175904	437.270632106506\\
393.796132439214	437.424780429391\\
394.059013702525	437.579607700512\\
394.321894965835	437.735113562994\\
394.584776229146	437.891297660156\\
394.847657492457	438.048159635499\\
395.110538755767	438.205699132715\\
395.373420019078	438.363915795682\\
395.636301282388	438.522809268465\\
395.899182545699	438.682379195316\\
396.162063809009	438.842625220674\\
396.42494507232	439.003546989166\\
396.68782633563	439.165144145605\\
396.950707598941	439.32741633499\\
397.213588862252	439.490363202507\\
397.476470125562	439.65398439353\\
397.739351388873	439.818279553617\\
398.002232652183	439.983248328514\\
398.265113915494	440.148890364153\\
398.527995178804	440.315205306651\\
398.790876442115	440.482192802312\\
399.053757705425	440.649852497626\\
399.316638968736	440.818184039268\\
399.579520232047	440.987187074099\\
399.842401495357	441.156861249167\\
400.105282758668	441.327206211704\\
400.368164021978	441.498221609127\\
400.631045285289	441.66990708904\\
400.893926548599	441.84226229923\\
401.15680781191	442.015286887673\\
401.41968907522	442.188980502525\\
401.682570338531	442.36334279213\\
401.945451601842	442.538373405017\\
402.208332865152	442.714071989898\\
402.471214128463	442.890438195672\\
402.734095391773	443.06747167142\\
402.996976655084	443.24517206641\\
403.259857918394	443.423539030091\\
403.522739181705	443.6025722121\\
403.785620445015	443.782271262256\\
404.048501708326	443.962635830562\\
404.311382971637	444.143665567207\\
404.574264234947	444.32536012256\\
404.837145498258	444.507719147177\\
405.100026761568	444.690742291798\\
405.362908024879	444.874429207344\\
405.625789288189	445.058779544921\\
405.8886705515	445.243792955819\\
406.15155181481	445.42946909151\\
406.414433078121	445.61580760365\\
406.677314341432	445.802808144077\\
406.940195604742	445.990470364813\\
407.203076868053	446.178793918064\\
407.465958131363	446.367778456216\\
407.728839394674	446.55742363184\\
407.991720657984	446.747729097689\\
408.254601921295	446.938694506699\\
408.517483184606	447.130319511986\\
408.780364447916	447.322603766851\\
409.043245711227	447.515546924776\\
409.306126974537	447.709148639427\\
409.569008237848	447.903408564649\\
409.831889501158	448.098326354472\\
410.094770764469	448.293901663104\\
410.357652027779	448.490134144939\\
410.62053329109	448.687023454551\\
410.883414554401	448.884569246694\\
411.146295817711	449.082771176306\\
411.409177081022	449.281628898504\\
411.672058344332	449.481142068588\\
411.934939607643	449.681310342039\\
412.197820870953	449.882133374519\\
412.460702134264	450.083610821869\\
412.723583397574	450.285742340114\\
412.986464660885	450.488527585459\\
413.249345924195	450.691966214288\\
413.512227187506	450.896057883167\\
413.775108450817	451.100802248842\\
414.037989714127	451.30619896824\\
414.300870977438	451.512247698468\\
414.563752240748	451.718948096814\\
414.826633504059	451.926299820744\\
415.089514767369	452.134302527906\\
415.35239603068	452.342955876127\\
415.615277293991	452.552259523415\\
415.878158557301	452.762213127957\\
416.141039820612	452.972816348119\\
416.403921083922	453.184068842448\\
416.666802347233	453.395970269668\\
416.929683610543	453.608520288686\\
417.192564873854	453.821718558586\\
417.455446137164	454.03556473863\\
417.718327400475	454.250058488263\\
417.981208663786	454.465199467105\\
418.244089927096	454.680987334957\\
418.506971190407	454.897421751799\\
418.769852453717	455.114502377788\\
419.032733717028	455.332228873261\\
419.295614980338	455.550600898734\\
419.558496243649	455.769618114901\\
419.821377506959	455.989280182633\\
420.08425877027	456.20958676298\\
420.347140033581	456.430537517172\\
420.610021296891	456.652132106615\\
420.872902560202	456.874370192892\\
421.135783823512	457.097251437768\\
421.398665086823	457.320775503181\\
421.661546350133	457.544942051251\\
421.924427613444	457.769750744271\\
422.187308876754	457.995201244715\\
422.450190140065	458.221293215235\\
422.713071403376	458.448026318656\\
422.975952666686	458.675400217985\\
423.238833929997	458.903414576403\\
423.501715193307	459.13206905727\\
423.764596456618	459.361363324121\\
424.027477719928	459.59129704067\\
424.290358983239	459.821869870805\\
424.553240246549	460.053081478595\\
424.81612150986	460.28493152828\\
425.079002773171	460.517419684282\\
425.341884036481	460.750545611194\\
425.604765299792	460.984308973791\\
425.867646563102	461.218709437019\\
426.130527826413	461.453746666005\\
426.393409089723	461.689420326046\\
426.656290353034	461.925730082621\\
426.919171616344	462.162675601381\\
427.182052879655	462.400256548154\\
427.444934142966	462.638472588945\\
427.707815406276	462.877323389931\\
427.970696669587	463.116808617467\\
428.233577932897	463.356927938084\\
428.496459196208	463.597681018487\\
428.759340459518	463.839067525556\\
429.022221722829	464.081087126347\\
429.28510298614	464.323739488089\\
429.54798424945	464.56702427819\\
429.810865512761	464.810941164228\\
430.073746776071	465.05548981396\\
430.336628039382	465.300669895314\\
430.599509302692	465.546481076394\\
430.862390566003	465.79292302548\\
431.125271829313	466.039995411024\\
431.388153092624	466.287697901654\\
431.651034355935	466.536030166171\\
431.913915619245	466.784991873551\\
432.176796882556	467.034582692942\\
432.439678145866	467.284802293669\\
432.702559409177	467.535650345228\\
432.965440672487	467.787126517292\\
433.228321935798	468.039230479703\\
433.491203199108	468.291961902481\\
433.754084462419	468.545320455817\\
434.01696572573	468.799305810075\\
434.27984698904	469.053917635794\\
434.542728252351	469.309155603686\\
434.805609515661	469.565019384635\\
435.068490778972	469.821508649697\\
435.331372042282	470.078623070105\\
435.594253305593	470.336362317259\\
435.857134568903	470.594726062738\\
436.120015832214	470.853713978288\\
436.382897095525	471.113325735831\\
436.645778358835	471.373561007461\\
436.908659622146	471.634419465443\\
437.171540885456	471.895900782216\\
437.434422148767	472.158004630389\\
437.697303412077	472.420730682745\\
437.960184675388	472.684078612239\\
438.223065938698	472.948048091996\\
438.485947202009	473.212638795315\\
438.74882846532	473.477850395665\\
439.01170972863	473.743682566688\\
439.274590991941	474.010134982196\\
439.537472255251	474.277207316175\\
439.800353518562	474.54489924278\\
440.063234781872	474.813210436338\\
440.326116045183	475.082140571346\\
440.588997308493	475.351689322476\\
440.851878571804	475.621856364566\\
441.114759835115	475.892641372628\\
441.377641098425	476.164044021845\\
441.640522361736	476.436063987568\\
441.903403625046	476.708700945321\\
442.166284888357	476.981954570799\\
442.429166151667	477.255824539865\\
442.692047414978	477.530310528555\\
442.954928678288	477.805412213073\\
443.217809941599	478.081129269796\\
443.48069120491	478.357461375267\\
443.74357246822	478.634408206204\\
444.006453731531	478.91196943949\\
444.269334994841	479.190144752181\\
444.532216258152	479.468933821503\\
444.795097521462	479.748336324849\\
445.057978784773	480.028351939784\\
445.320860048083	480.308980344041\\
445.583741311394	480.590221215524\\
445.846622574705	480.872074232305\\
446.109503838015	481.154539072625\\
446.372385101326	481.437615414895\\
446.635266364636	481.721302937695\\
446.898147627947	482.005601319772\\
447.161028891257	482.290510240046\\
447.423910154568	482.576029377602\\
447.686791417879	482.862158411695\\
447.949672681189	483.148897021748\\
448.2125539445	483.436244887355\\
448.47543520781	483.724201688274\\
448.738316471121	484.012767104435\\
449.001197734431	484.301940815934\\
449.264078997742	484.591722503038\\
449.526960261052	484.882111846179\\
449.789841524363	485.173108525958\\
450.052722787674	485.464712223145\\
450.315604050984	485.756922618676\\
450.578485314295	486.049739393657\\
450.841366577605	486.343162229358\\
451.104247840916	486.63719080722\\
451.367129104226	486.931824808851\\
451.630010367537	487.227063916024\\
451.892891630847	487.522907810681\\
452.155772894158	487.819356174932\\
452.418654157468	488.116408691053\\
452.681535420779	488.414065041486\\
452.94441668409	488.712324908841\\
453.2072979474	489.011187975896\\
453.470179210711	489.310653925594\\
453.733060474021	489.610722441045\\
453.995941737332	489.911393205525\\
454.258823000642	490.212665902479\\
454.521704263953	490.514540215516\\
454.784585527264	490.817015828411\\
455.047466790574	491.120092425107\\
455.310348053885	491.423769689713\\
455.573229317195	491.728047306502\\
455.836110580506	492.032924959915\\
456.098991843816	492.338402334557\\
456.361873107127	492.644479115202\\
456.624754370437	492.951154986786\\
456.887635633748	493.258429634413\\
457.150516897059	493.566302743351\\
457.413398160369	493.874773999035\\
457.67627942368	494.183843087064\\
457.93916068699	494.493509693203\\
458.202041950301	494.803773503381\\
458.202041950301	494.803773503381\\
458.464923213611	494.940641964173\\
458.727804476922	495.078198455915\\
458.990685740232	495.216442616961\\
459.253567003543	495.355374085857\\
459.516448266854	495.494992501335\\
459.779329530164	495.635297502322\\
460.042210793475	495.776288727929\\
460.305092056785	495.917965817462\\
460.567973320096	496.060328410413\\
460.830854583406	496.203376146465\\
461.093735846717	496.347108665489\\
461.356617110027	496.491525607549\\
461.619498373338	496.636626612894\\
461.882379636649	496.782411321963\\
462.145260899959	496.928879375385\\
462.40814216327	497.076030413979\\
462.67102342658	497.22386407875\\
462.933904689891	497.372380010894\\
463.196785953201	497.521577851793\\
463.459667216512	497.671457243021\\
463.722548479822	497.822017826338\\
463.985429743133	497.973259243693\\
464.248311006444	498.125181137222\\
464.511192269754	498.277783149251\\
464.774073533065	498.431064922293\\
465.036954796375	498.58502609905\\
465.299836059686	498.739666322409\\
465.562717322996	498.894985235449\\
465.825598586307	499.050982481431\\
466.088479849617	499.20765770381\\
466.351361112928	499.365010546223\\
466.614242376239	499.523040652497\\
466.877123639549	499.681747666646\\
467.14000490286	499.84113123287\\
467.40288616617	500.001190995557\\
467.665767429481	500.161926599282\\
467.928648692791	500.323337688807\\
468.191529956102	500.485423909079\\
468.454411219413	500.648184905233\\
468.717292482723	500.811620322591\\
468.980173746034	500.975729806661\\
469.243055009344	501.140513003136\\
469.505936272655	501.305969557898\\
469.768817535965	501.472099117012\\
470.031698799276	501.638901326732\\
470.294580062586	501.806375833494\\
470.557461325897	501.974522283925\\
470.820342589207	502.143340324834\\
471.083223852518	502.312829603216\\
471.346105115829	502.482989766254\\
471.608986379139	502.653820461313\\
471.87186764245	502.825321335945\\
472.13474890576	502.997492037888\\
472.397630169071	503.170332215066\\
472.660511432381	503.343841515583\\
472.923392695692	503.518019587735\\
473.186273959003	503.692866079997\\
473.449155222313	503.868380641031\\
473.712036485624	504.044562919686\\
473.974917748934	504.221412564992\\
474.237799012245	504.398929226165\\
474.500680275555	504.577112552604\\
474.763561538866	504.755962193896\\
475.026442802176	504.935477799808\\
475.289324065487	505.115659020292\\
475.552205328798	505.296505505487\\
475.815086592108	505.478016905713\\
476.077967855419	505.660192871473\\
476.340849118729	505.843033053457\\
476.60373038204	506.026537102535\\
476.86661164535	506.210704669765\\
477.129492908661	506.395535406383\\
477.392374171971	506.581028963812\\
477.655255435282	506.767184993658\\
477.918136698593	506.954003147708\\
478.181017961903	507.141483077934\\
478.443899225214	507.329624436491\\
478.706780488524	507.518426875715\\
478.969661751835	507.707890048127\\
479.232543015145	507.898013606429\\
479.495424278456	508.088797203506\\
479.758305541766	508.280240492426\\
480.021186805077	508.472343126439\\
480.284068068388	508.665104758976\\
480.546949331698	508.858525043653\\
480.809830595009	509.052603634265\\
481.072711858319	509.247340184791\\
481.33559312163	509.442734349391\\
481.59847438494	509.638785782408\\
481.861355648251	509.835494138364\\
482.124236911561	510.032859071966\\
482.387118174872	510.2308802381\\
482.649999438183	510.429557291834\\
482.912880701493	510.628889888418\\
483.175761964804	510.828877683282\\
483.438643228114	511.029520332039\\
483.701524491425	511.230817490481\\
483.964405754735	511.432768814582\\
484.227287018046	511.635373960497\\
484.490168281356	511.838632584561\\
484.753049544667	512.042544343289\\
485.015930807978	512.247108893379\\
485.278812071288	512.452325891708\\
485.541693334599	512.658194995332\\
485.804574597909	512.864715861489\\
486.06745586122	513.071888147598\\
486.33033712453	513.279711511256\\
486.593218387841	513.48818561024\\
486.856099651151	513.697310102509\\
487.118980914462	513.907084646199\\
487.381862177773	514.117508899629\\
487.644743441083	514.328582521294\\
487.907624704394	514.540305169872\\
488.170505967704	514.752676504217\\
488.433387231015	514.965696183364\\
488.696268494325	515.179363866529\\
488.959149757636	515.393679213103\\
489.222031020946	515.608641882661\\
489.484912284257	515.824251534951\\
489.747793547568	516.040507829906\\
490.010674810878	516.257410427634\\
490.273556074189	516.474958988422\\
490.536437337499	516.693153172736\\
490.79931860081	516.911992641221\\
491.06219986412	517.131477054701\\
491.325081127431	517.351606074175\\
491.587962390741	517.572379360824\\
491.850843654052	517.793796576005\\
492.113724917363	518.015857381253\\
492.376606180673	518.238561438282\\
492.639487443984	518.461908408984\\
492.902368707294	518.685897955426\\
493.165249970605	518.910529739856\\
493.428131233915	519.135803424698\\
493.691012497226	519.361718672553\\
493.953893760537	519.5882751462\\
494.216775023847	519.815472508595\\
494.479656287158	520.043310422872\\
494.742537550468	520.27178855234\\
495.005418813779	520.500906560487\\
495.268300077089	520.730664110978\\
495.5311813404	520.961060867653\\
495.79406260371	521.192096494531\\
496.056943867021	521.423770655804\\
496.319825130332	521.656083015844\\
496.582706393642	521.889033239199\\
496.845587656953	522.122620990591\\
497.108468920263	522.356845934921\\
497.371350183574	522.591707737264\\
497.634231446884	522.827206062872\\
497.897112710195	523.063340577174\\
498.159993973505	523.300110945772\\
498.422875236816	523.537516834447\\
498.685756500127	523.775557909154\\
498.948637763437	524.014233836023\\
499.211519026748	524.25354428136\\
499.474400290058	524.493488911648\\
499.737281553369	524.734067393543\\
500.000162816679	524.975279393877\\
500.26304407999	525.217124579658\\
500.5259253433	525.459602618068\\
500.788806606611	525.702713176464\\
501.051687869922	525.946455922379\\
501.314569133232	526.190830523519\\
501.577450396543	526.435836647765\\
501.840331659853	526.681473963174\\
502.103212923164	526.927742137977\\
502.366094186474	527.174640840578\\
502.628975449785	527.422169739557\\
502.891856713095	527.670328503666\\
503.154737976406	527.919116801835\\
503.417619239717	528.168534303163\\
503.680500503027	528.418580676927\\
503.943381766338	528.669255592576\\
504.206263029648	528.920558719733\\
504.469144292959	529.172489728194\\
504.732025556269	529.425048287932\\
504.99490681958	529.678234069087\\
505.25778808289	529.932046741979\\
505.520669346201	530.186485977098\\
505.783550609512	530.441551445106\\
506.046431872822	530.697242816842\\
506.309313136133	530.953559763314\\
506.572194399443	531.210501955705\\
506.835075662754	531.468069065372\\
507.097956926064	531.726260763841\\
507.360838189375	531.985076722815\\
507.623719452685	532.244516614166\\
507.886600715996	532.504580109941\\
508.149481979307	532.765266882358\\
508.412363242617	533.026576603806\\
508.675244505928	533.288508946851\\
508.938125769238	533.551063584226\\
509.201007032549	533.814240188838\\
509.463888295859	534.078038433766\\
509.72676955917	534.342457992261\\
509.98965082248	534.607498537745\\
510.252532085791	534.873159743812\\
510.515413349102	535.139441284229\\
510.778294612412	535.406342832932\\
511.041175875723	535.673864064029\\
511.304057139033	535.942004651802\\
511.566938402344	536.2107642707\\
511.829819665654	536.480142595346\\
512.092700928965	536.750139300533\\
512.355582192276	537.020754061226\\
512.618463455586	537.291986552558\\
512.881344718897	537.563836449837\\
513.144225982207	537.836303428538\\
513.407107245518	538.109387164308\\
513.669988508828	538.383087332966\\
513.932869772139	538.657403610497\\
514.195751035449	538.932335673062\\
514.45863229876	539.207883196988\\
514.721513562071	539.484045858774\\
514.984394825381	539.760823335089\\
515.247276088692	540.03821530277\\
515.510157352002	540.316221438826\\
515.773038615313	540.594841420437\\
516.035919878623	540.874074924948\\
516.298801141934	541.153921629878\\
516.561682405244	541.434381212913\\
516.824563668555	541.715453351911\\
517.087444931866	541.997137724897\\
517.350326195176	542.279434010065\\
517.613207458487	542.562341885779\\
517.876088721797	542.845861030574\\
518.138969985108	543.12999112315\\
518.401851248418	543.414731842379\\
518.664732511729	543.700082867301\\
518.927613775039	543.986043877124\\
519.19049503835	544.272614551225\\
519.453376301661	544.55979456915\\
519.716257564971	544.847583610613\\
519.979138828282	545.135981355496\\
520.242020091592	545.42498748385\\
520.504901354903	545.714601675894\\
520.767782618213	546.004823612015\\
521.030663881524	546.295652972767\\
521.293545144834	546.587089438873\\
521.556426408145	546.879132691225\\
521.819307671456	547.17178241088\\
522.082188934766	547.465038279065\\
522.345070198077	547.758899977173\\
522.607951461387	548.053367186765\\
522.870832724698	548.34843958957\\
523.133713988008	548.644116867483\\
523.396595251319	548.940398702567\\
523.659476514629	549.237284777052\\
523.659476514629	549.237284777052\\
523.92235777794	549.359847448687\\
524.18523904125	549.483105670743\\
524.448120304561	549.607059077623\\
524.711001567872	549.731707303919\\
524.973882831182	549.857049984419\\
525.236764094493	549.9830867541\\
525.499645357803	550.109817248132\\
525.762526621114	550.237241101877\\
526.025407884424	550.365357950887\\
526.288289147735	550.494167430908\\
526.551170411046	550.623669177876\\
526.814051674356	550.753862827919\\
527.076932937667	550.884748017356\\
527.339814200977	551.016324382695\\
527.602695464288	551.14859156064\\
527.865576727598	551.281549188081\\
528.128457990909	551.415196902103\\
528.391339254219	551.549534339977\\
528.65422051753	551.684561139169\\
528.917101780841	551.820276937334\\
529.179983044151	551.956681372317\\
529.442864307462	552.093774082154\\
529.705745570772	552.231554705071\\
529.968626834083	552.370022879483\\
530.231508097393	552.509178243998\\
530.494389360704	552.649020437411\\
530.757270624014	552.789549098709\\
531.020151887325	552.930763867066\\
531.283033150636	553.072664381849\\
531.545914413946	553.215250282612\\
531.808795677257	553.358521209101\\
532.071676940567	553.502476801248\\
532.334558203878	553.647116699177\\
532.597439467188	553.7924405432\\
532.860320730499	553.938447973818\\
533.12320199381	554.085138631722\\
533.38608325712	554.232512157791\\
533.648964520431	554.380568193092\\
533.911845783741	554.529306378882\\
534.174727047052	554.678726356606\\
534.437608310362	554.828827767898\\
534.700489573673	554.97961025458\\
534.963370836983	555.131073458662\\
535.226252100294	555.283217022342\\
535.489133363605	555.436040588007\\
535.752014626915	555.589543798231\\
536.014895890226	555.743726295776\\
536.277777153536	555.898587723593\\
536.540658416847	556.054127724818\\
536.803539680157	556.210345942779\\
537.066420943468	556.367242020987\\
537.329302206778	556.524815603141\\
537.592183470089	556.683066333131\\
537.8550647334	556.841993855031\\
538.11794599671	557.001597813101\\
538.380827260021	557.161877851791\\
538.643708523331	557.322833615737\\
538.906589786642	557.48446474976\\
539.169471049952	557.646770898871\\
539.432352313263	557.809751708263\\
539.695233576573	557.973406823321\\
539.958114839884	558.137735889611\\
540.220996103194	558.30273855289\\
540.483877366505	558.468414459097\\
540.746758629816	558.634763254361\\
541.009639893126	558.801784584994\\
541.272521156437	558.969478097495\\
541.535402419747	559.137843438549\\
541.798283683058	559.306880255027\\
542.061164946368	559.476588193985\\
542.324046209679	559.646966902664\\
542.586927472989	559.818016028492\\
542.8498087363	559.989735219082\\
543.112689999611	560.16212412223\\
543.375571262921	560.335182385919\\
543.638452526232	560.508909658318\\
543.901333789542	560.683305587779\\
544.164215052853	560.85836982284\\
544.427096316163	561.034102012223\\
544.689977579474	561.210501804834\\
544.952858842785	561.387568849766\\
545.215740106095	561.565302796295\\
545.478621369406	561.74370329388\\
545.741502632716	561.922769992167\\
546.004383896027	562.102502540983\\
546.267265159337	562.282900590341\\
546.530146422648	562.46396379044\\
546.793027685958	562.645691791658\\
547.055908949269	562.828084244561\\
547.31879021258	563.011140799896\\
547.58167147589	563.194861108595\\
547.844552739201	563.379244821772\\
548.107434002511	563.564291590728\\
548.370315265822	563.750001066942\\
548.633196529132	563.936372902081\\
548.896077792443	564.123406747992\\
549.158959055753	564.311102256706\\
549.421840319064	564.499459080437\\
549.684721582375	564.688476871582\\
549.947602845685	564.878155282721\\
550.210484108996	565.068493966615\\
550.473365372306	565.259492576208\\
550.736246635617	565.451150764629\\
550.999127898927	565.643468185186\\
551.262009162238	565.836444491371\\
551.524890425549	566.030079336857\\
551.787771688859	566.2243723755\\
552.05065295217	566.419323261338\\
552.31353421548	566.614931648591\\
552.576415478791	566.811197191659\\
552.839296742101	567.008119545125\\
553.102178005412	567.205698363755\\
553.365059268722	567.403933302494\\
553.627940532033	567.602824016468\\
553.890821795343	567.802370160988\\
554.153703058654	568.002571391542\\
554.416584321965	568.203427363801\\
554.679465585275	568.404937733618\\
554.942346848586	568.607102157025\\
555.205228111896	568.809920290235\\
555.468109375207	569.013391789642\\
555.730990638517	569.217516311823\\
555.993871901828	569.422293513531\\
556.256753165138	569.627723051702\\
556.519634428449	569.833804583453\\
556.78251569176	570.04053776608\\
557.04539695507	570.24792225706\\
557.308278218381	570.455957714048\\
557.571159481691	570.664643794882\\
557.834040745002	570.873980157577\\
558.096922008312	571.08396646033\\
558.359803271623	571.294602361516\\
558.622684534933	571.505887519691\\
558.885565798244	571.717821593589\\
559.148447061555	571.930404242124\\
559.411328324865	572.14363512439\\
559.674209588176	572.35751389966\\
559.937090851486	572.572040227384\\
560.199972114797	572.787213767194\\
560.462853378107	573.003034178899\\
560.725734641418	573.219501122489\\
560.988615904728	573.436614258128\\
561.251497168039	573.654373246164\\
561.51437843135	573.872777747121\\
561.77725969466	574.091827421702\\
562.040140957971	574.311521930786\\
562.303022221281	574.531860935435\\
562.565903484592	574.752844096885\\
562.828784747902	574.974471076551\\
563.091666011213	575.196741536028\\
563.354547274523	575.419655137086\\
563.617428537834	575.643211541675\\
563.880309801145	575.867410411921\\
564.143191064455	576.09225141013\\
564.406072327766	576.317734198782\\
564.668953591076	576.543858440537\\
564.931834854387	576.770623798232\\
565.194716117697	576.998029934881\\
565.457597381008	577.226076513674\\
565.720478644319	577.45476319798\\
565.983359907629	577.684089651343\\
566.24624117094	577.914055537487\\
566.50912243425	578.144660520308\\
566.772003697561	578.375904263882\\
567.034884960871	578.607786432461\\
567.297766224182	578.840306690474\\
567.560647487492	579.073464702524\\
567.823528750803	579.307260133394\\
568.086410014114	579.541692648039\\
568.349291277424	579.776761911594\\
568.612172540735	580.012467589368\\
568.875053804045	580.248809346845\\
569.137935067356	580.485786849688\\
569.400816330666	580.723399763732\\
569.663697593977	580.961647754989\\
569.926578857287	581.200530489649\\
570.189460120598	581.440047634075\\
570.452341383909	581.680198854804\\
570.715222647219	581.920983818552\\
570.97810391053	582.162402192207\\
571.24098517384	582.404453642834\\
571.503866437151	582.647137837672\\
571.766747700461	582.890454444136\\
572.029628963772	583.134403129814\\
572.292510227082	583.37898356247\\
572.555391490393	583.624195410043\\
572.818272753704	583.870038340646\\
573.081154017014	584.116512022565\\
573.344035280325	584.363616124264\\
573.606916543635	584.611350314377\\
573.869797806946	584.859714261715\\
574.132679070256	585.108707635263\\
574.395560333567	585.358330104178\\
574.658441596877	585.608581337793\\
574.921322860188	585.859461005613\\
575.184204123499	586.110968777318\\
575.447085386809	586.363104322763\\
575.70996665012	586.615867311973\\
575.97284791343	586.869257415148\\
576.235729176741	587.123274302664\\
576.498610440051	587.377917645065\\
576.761491703362	587.633187113073\\
577.024372966672	587.88908237758\\
577.287254229983	588.145603109653\\
577.550135493294	588.402748980531\\
577.813016756604	588.660519661625\\
578.075898019915	588.918914824521\\
578.338779283225	589.177934140974\\
578.601660546536	589.437577282916\\
578.864541809846	589.697843922447\\
579.127423073157	589.958733731844\\
579.390304336467	590.220246383551\\
579.653185599778	590.482381550189\\
579.916066863089	590.745138904548\\
580.178948126399	591.008518119591\\
580.44182938971	591.272518868453\\
580.70471065302	591.537140824441\\
580.967591916331	591.802383661034\\
581.230473179641	592.06824705188\\
581.493354442952	592.334730670803\\
581.756235706262	592.601834191794\\
582.019116969573	592.869557289019\\
582.281998232884	593.137899636813\\
582.544879496194	593.406860909682\\
582.807760759505	593.676440782305\\
583.070642022815	593.946638929531\\
583.333523286126	594.217455026379\\
583.596404549436	594.48888874804\\
583.859285812747	594.760939769875\\
584.122167076058	595.033607767417\\
584.385048339368	595.306892416368\\
584.647929602679	595.580793392601\\
584.910810865989	595.855310372159\\
585.1736921293	596.130443031257\\
585.43657339261	596.406191046277\\
585.699454655921	596.682554093774\\
585.962335919231	596.959531850471\\
586.225217182542	597.237123993264\\
586.488098445853	597.515330199215\\
586.750979709163	597.794150145558\\
587.013860972474	598.073583509695\\
587.276742235784	598.3536299692\\
587.539623499095	598.634289201816\\
587.802504762405	598.915560885452\\
588.065386025716	599.19744469819\\
588.328267289026	599.479940318281\\
588.591148552337	599.763047424144\\
588.854029815648	600.046765694365\\
589.116911078958	600.331094807704\\
};
\addlegendentry{$Y_{10}$};
\addplot [color=Crimson, thick]
  table[row sep=crcr]{%
0	14.142135623731\\
0.262881263310557	16.7669206064806\\
0.525762526621114	19.3910859107065\\
0.788643789931671	22.0146318621269\\
1.05152505324223	24.6375587862888\\
1.31440631655278	27.2598670085678\\
1.57728757986334	29.8815568541688\\
1.8401688431739	32.5026286481253\\
2.10305010648446	35.123082715301\\
2.36593136979501	37.7429193803874\\
2.62881263310557	40.3621389679068\\
2.89169389641613	42.9807418022095\\
3.15457515972668	45.598728207476\\
3.41745642303724	48.216098507717\\
3.6803376863478	50.8328530267719\\
3.94321894965835	53.4489920883103\\
4.20610021296891	56.0645160158317\\
4.46898147627947	58.6794251326656\\
4.73186273959002	61.2937197619712\\
4.99474400290058	63.9074002267383\\
5.25762526621114	66.5204668497868\\
5.5205065295217	69.1329199537666\\
5.78338779283225	71.7447598611584\\
6.04626905614281	74.3559868942731\\
6.30915031945337	76.9666013752527\\
6.57203158276392	79.5766036260692\\
6.83491284607448	82.1859939685258\\
7.09779410938504	84.7947727242564\\
7.36067537269559	87.4029402147258\\
7.62355663600615	90.01049676123\\
7.88643789931671	92.6174426848961\\
8.14931916262726	95.2237783066819\\
8.41220042593782	97.8295039473774\\
8.67508168924838	100.434619927603\\
8.93796295255894	103.039126567812\\
9.20084421586949	105.643024188287\\
9.46372547918005	108.246313109145\\
9.72660674249061	110.848993650333\\
9.98948800580116	113.451066131629\\
10.2523692691117	116.052530872645\\
10.5152505324223	118.653388192824\\
10.7781317957328	121.253638411442\\
11.0410130590434	123.853281847604\\
11.3038943223539	126.452318820252\\
11.5667755856645	129.050749648158\\
11.8296568489751	131.648574649924\\
12.0925381122856	134.24579414399\\
12.3554193755962	136.842408448623\\
12.6183006389067	139.438417881927\\
12.8811819022173	142.033822761836\\
13.1440631655278	144.628623406119\\
13.4069444288384	147.222820132376\\
13.669825692149	149.816413258041\\
13.9327069554595	152.409403100383\\
14.1955882187701	155.0017899765\\
14.4584694820806	157.593574203327\\
14.7213507453912	160.184756097631\\
14.9842320087017	162.775335976012\\
15.2471132720123	165.365314154905\\
15.5099945353229	167.954690950577\\
15.7728757986334	170.543466679131\\
16.035757061944	173.131641656502\\
16.2986383252545	175.719216198459\\
16.5615195885651	178.306190620605\\
16.8244008518756	180.892565238379\\
17.0872821151862	183.478340367052\\
17.3501633784968	186.063516321729\\
17.6130446418073	188.648093417353\\
17.8759259051179	191.232071968697\\
18.1388071684284	193.81545229037\\
18.401688431739	196.398234696818\\
18.6645696950495	198.980419502318\\
18.9274509583601	201.562007020985\\
19.1903322216707	204.142997566766\\
19.4532134849812	206.723391453446\\
19.7160947482918	209.303188994643\\
19.9789760116023	211.88239050381\\
20.2418572749129	214.460996294237\\
20.5047385382234	217.039006679047\\
20.767619801534	219.616421971201\\
21.0305010648446	222.193242483493\\
21.2933823281551	224.769468528555\\
21.5562635914657	227.345100418853\\
21.8191448547762	229.920138466689\\
22.0820261180868	232.494582984201\\
22.3449073813973	235.068434283363\\
22.6077886447079	237.641692675985\\
22.8706699080185	240.214358473713\\
23.133551171329	242.78643198803\\
23.3964324346396	245.357913530254\\
23.6593136979501	247.928803411539\\
23.9221949612607	250.499101942878\\
24.1850762245712	253.068809435099\\
24.4479574878818	255.637926198865\\
24.7108387511924	258.206452544679\\
24.9737200145029	260.774388782877\\
25.2366012778135	263.341735223636\\
25.499482541124	265.908492176967\\
25.7623638044346	268.474659952718\\
26.0252450677451	271.040238860577\\
26.2881263310557	273.605229210066\\
26.5510075943663	276.169631310545\\
26.8138888576768	278.733445471214\\
27.0767701209874	281.296672001107\\
27.3396513842979	283.859311209097\\
27.6025326476085	286.421363403896\\
27.865413910919	288.982828894051\\
28.1282951742296	291.543707987948\\
28.3911764375401	294.104000993813\\
28.6540577008507	296.663708219707\\
28.9169389641613	299.222829973529\\
29.1798202274718	301.78136656302\\
29.4427014907824	304.339318295754\\
29.7055827540929	306.896685479148\\
29.9684640174035	309.453468420454\\
30.231345280714	312.009667426765\\
30.4942265440246	314.56528280501\\
30.7571078073352	317.12031486196\\
31.0199890706457	319.674763904221\\
31.2828703339563	322.228630238241\\
31.5457515972668	324.781914170305\\
31.8086328605774	327.334616006537\\
32.071514123888	329.886736052903\\
32.3343953871985	332.438274615203\\
32.5972766505091	334.989231999081\\
32.8601579138196	337.539608510019\\
33.1230391771302	340.089404453336\\
33.3859204404407	342.638620134194\\
33.6488017037513	345.187255857593\\
33.9116829670618	347.735311928372\\
34.1745642303724	350.282788651211\\
34.437445493683	352.829686330629\\
34.7003267569935	355.376005270986\\
34.9632080203041	357.921745776481\\
35.2260892836146	360.466908151153\\
35.4889705469252	363.011492698882\\
35.7518518102357	365.555499723389\\
36.0147330735463	368.098929528232\\
36.2776143368569	370.641782416813\\
36.5404956001674	373.184058692373\\
36.803376863478	375.725758657995\\
37.0662581267885	378.2668826166\\
37.3291393900991	380.807430870951\\
37.5920206534096	383.347403723653\\
37.8549019167202	385.886801477152\\
38.1177831800308	388.425624433733\\
38.3806644433413	390.963872895523\\
38.6435457066519	393.501547164491\\
38.9064269699624	396.038647542447\\
39.169308233273	398.575174331041\\
39.4321894965835	401.111127831767\\
39.6950707598941	403.646508345958\\
39.9579520232047	406.18131617479\\
40.2208332865152	408.71555161928\\
40.4837145498258	411.249214980288\\
40.7465958131363	413.782306558514\\
41.0094770764469	416.314826654501\\
41.2723583397574	418.846775568635\\
41.535239603068	421.378153601143\\
41.7981208663786	423.908961052093\\
42.0610021296891	426.439198221397\\
42.3238833929997	428.96886540881\\
42.5867646563102	431.497962913927\\
42.8496459196208	434.026491036188\\
43.1125271829313	436.554450074873\\
43.3754084462419	439.081840329108\\
43.6382897095525	441.608662097859\\
43.901170972863	444.134915679935\\
44.1640522361736	446.66060137399\\
44.4269334994841	449.18571947852\\
44.6898147627947	451.710270291862\\
44.9526960261052	454.2342541122\\
45.2155772894158	456.757671237559\\
45.4784585527264	459.280521965807\\
45.7413398160369	461.802806594656\\
46.0042210793475	464.324525421663\\
46.267102342658	466.845678744225\\
46.5299836059686	469.366266859587\\
46.7928648692791	471.886290064834\\
47.0557461325897	474.405748656898\\
47.3186273959003	476.924642932552\\
47.5815086592108	479.442973188416\\
47.8443899225214	481.960739720951\\
48.1072711858319	484.477942826465\\
48.3701524491425	486.994582801108\\
48.633033712453	489.510659940876\\
48.8959149757636	492.026174541608\\
49.1587962390741	494.541126898989\\
49.4216775023847	497.055517308547\\
49.6845587656953	499.569346065656\\
49.9474400290058	502.082613465534\\
50.2103212923164	504.595319803243\\
50.4732025556269	507.107465373693\\
50.7360838189375	509.619050471636\\
50.998965082248	512.130075391669\\
51.2618463455586	514.640540428237\\
51.5247276088692	517.150445875626\\
51.7876088721797	519.659792027972\\
52.0504901354903	522.168579179253\\
52.3133713988008	524.676807623294\\
52.5762526621114	527.184477653765\\
52.8391339254219	529.691589564181\\
53.1020151887325	532.198143647905\\
53.3648964520431	534.704140198142\\
53.6277777153536	537.209579507948\\
53.8906589786642	539.71446187022\\
54.1535402419747	542.218787577703\\
54.4164215052853	544.72255692299\\
54.6793027685958	547.225770198518\\
54.9421840319064	549.72842769657\\
55.205065295217	552.230529709277\\
55.4679465585275	554.732076528615\\
55.7308278218381	557.233068446407\\
55.9937090851486	559.733505754324\\
56.2565903484592	562.233388743881\\
56.5194716117697	564.732717706442\\
56.7823528750803	567.231492933217\\
57.0452341383909	569.729714715263\\
57.3081154017014	572.227383343484\\
57.570996665012	574.72449910863\\
57.8338779283225	577.221062301302\\
58.0967591916331	579.717073211943\\
58.3596404549436	582.212532130846\\
58.6225217182542	584.707439348153\\
58.8854029815648	587.201795153851\\
59.1482842448753	589.695599837774\\
59.4111655081859	592.188853689608\\
59.6740467714964	594.681556998881\\
59.936928034807	597.173710054972\\
60.1998092981175	599.665313147108\\
60.4626905614281	602.156366564364\\
60.7255718247387	604.646870595662\\
60.9884530880492	607.136825529772\\
61.2513343513598	609.626231655314\\
61.5142156146703	612.115089260755\\
61.7770968779809	614.603398634409\\
62.0399781412914	617.091160064441\\
62.302859404602	619.578373838864\\
62.5657406679126	622.065040245539\\
62.8286219312231	624.551159572175\\
63.0915031945337	627.036732106331\\
63.3543844578442	629.521758135414\\
63.6172657211548	632.006237946681\\
63.8801469844653	634.490171827238\\
64.1430282477759	636.973560064039\\
64.4059095110864	639.456402943886\\
64.668790774397	641.938700753434\\
64.9316720377076	644.420453779184\\
65.1945533010181	646.901662307488\\
65.4574345643287	649.382326624547\\
65.4574345643287	14.142135623731\\
65.7203158276392	16.7892048679413\\
65.9831970909498	19.4356427204776\\
66.2460783542603	22.0814495132151\\
66.5089596175709	24.7266255778541\\
66.7718408808815	27.3711712459204\\
67.034722144192	30.0150868487659\\
67.2976034075026	32.6583727175682\\
67.5604846708131	35.3010291833312\\
67.8233659341237	37.9430565768838\\
68.0862471974342	40.5844552288823\\
68.3491284607448	43.2252254698084\\
68.6120097240554	45.8653676299698\\
68.8748909873659	48.5048820395015\\
69.1377722506765	51.1437690283644\\
69.400653513987	53.7820289263461\\
69.6635347772976	56.4196620630607\\
69.9264160406081	59.0566687679494\\
70.1892973039187	61.6930493702797\\
70.4521785672293	64.3288041991465\\
70.7150598305398	66.9639335834718\\
70.9779410938504	69.5984378520041\\
71.2408223571609	72.2323173333196\\
71.5037036204715	74.8655723558215\\
71.766584883782	77.498203247741\\
72.0294661470926	80.1302103371363\\
72.2923474104032	82.7615939518924\\
72.5552286737137	85.3923544197236\\
72.8181099370243	88.0224920681708\\
73.0809912003348	90.652007224603\\
73.3438724636454	93.2809002162173\\
73.6067537269559	95.9091713700382\\
73.8696349902665	98.5368210129195\\
74.1325162535771	101.163849471542\\
74.3953975168876	103.790257072415\\
74.6582787801982	106.416044141877\\
74.9211600435087	109.041211006094\\
75.1840413068193	111.665757991062\\
75.4469225701298	114.289685422603\\
75.7098038334404	116.912993626371\\
75.972685096751	119.535682927845\\
76.2355663600615	122.157753652338\\
76.4984476233721	124.779206124986\\
76.7613288866826	127.40004067076\\
77.0242101499932	130.020257614456\\
77.2870914133037	132.6398572807\\
77.5499726766143	135.25883999395\\
77.8128539399248	137.87720607849\\
78.0757352032354	140.494955858436\\
78.338616466546	143.112089657731\\
78.6014977298565	145.728607800152\\
78.8643789931671	148.344510609301\\
79.1272602564776	150.959798408613\\
79.3901415197882	153.574471521353\\
79.6530227830987	156.188530270613\\
79.9159040464093	158.80197497932\\
80.1787853097199	161.414805970226\\
80.4416665730304	164.027023565919\\
80.704547836341	166.638628088812\\
80.9674290996515	169.249619861152\\
81.2303103629621	171.859999205015\\
81.4931916262726	174.469766442309\\
81.7560728895832	177.078921894773\\
82.0189541528938	179.687465883974\\
82.2818354162043	182.295398731313\\
82.5447166795149	184.90272075802\\
82.8075979428254	187.509432285159\\
83.070479206136	190.115533633623\\
83.3333604694465	192.721025124135\\
83.5962417327571	195.325907077253\\
83.8591229960677	197.930179813365\\
84.1220042593782	200.533843652688\\
84.3848855226888	203.136898915275\\
84.6477667859993	205.739345921009\\
84.9106480493099	208.341184989602\\
85.1735293126204	210.942416440604\\
85.436410575931	213.543040593391\\
85.6992918392416	216.143057767175\\
85.9621731025521	218.742468280998\\
86.2250543658627	221.341272453736\\
86.4879356291732	223.939470604097\\
86.7508168924838	226.53706305062\\
87.0136981557943	229.134050111679\\
87.2765794191049	231.730432105477\\
87.5394606824155	234.326209350055\\
87.802341945726	236.921382163282\\
88.0652232090366	239.515950862862\\
88.3281044723471	242.109915766333\\
88.5909857356577	244.703277191064\\
88.8538669989682	247.296035454258\\
89.1167482622788	249.888190872952\\
89.3796295255894	252.479743764015\\
89.6425107888999	255.070694444151\\
89.9053920522105	257.661043229895\\
90.168273315521	260.25079043762\\
90.4311545788316	262.839936383528\\
90.6940358421421	265.428481383658\\
90.9569171054527	268.016425753881\\
91.2197983687633	270.603769809903\\
91.4826796320738	273.190513867263\\
91.7455608953844	275.776658241337\\
92.0084421586949	278.362203247331\\
92.2713234220055	280.947149200287\\
92.534204685316	283.531496415085\\
92.7970859486266	286.115245206433\\
93.0599672119372	288.698395888879\\
93.3228484752477	291.280948776803\\
93.5857297385583	293.86290418442\\
93.8486110018688	296.44426242578\\
94.1114922651794	299.025023814769\\
94.3743735284899	301.605188665107\\
94.6372547918005	304.184757290348\\
94.9001360551111	306.763730003884\\
95.1630173184216	309.34210711894\\
95.4258985817322	311.919888948577\\
95.6887798450427	314.497075805692\\
95.9516611083533	317.073668003016\\
96.2145423716638	319.649665853118\\
96.4774236349744	322.2250696684\\
96.740304898285	324.799879761102\\
97.0031861615955	327.374096443299\\
97.2660674249061	329.947720026902\\
97.5289486882166	332.520750823658\\
97.7918299515272	335.093189145149\\
98.0547112148377	337.665035302797\\
98.3175924781483	340.236289607855\\
98.5804737414589	342.806952371418\\
98.8433550047694	345.377023904412\\
99.10623626808	347.946504517603\\
99.3691175313905	350.515394521593\\
99.6319987947011	353.083694226821\\
99.8948800580116	355.651403943561\\
100.157761321322	358.218523981928\\
100.420642584633	360.785054651868\\
100.683523847943	363.35099626317\\
100.946405111254	365.916349125456\\
101.209286374564	368.481113548187\\
101.472167637875	371.045289840662\\
101.735048901186	373.608878312016\\
101.997930164496	376.171879271222\\
102.260811427807	378.734293027091\\
102.523692691117	381.296119888271\\
102.786573954428	383.857360163249\\
103.049455217738	386.418014160347\\
103.312336481049	388.978082187729\\
103.575217744359	391.537564553395\\
103.83809900767	394.096461565181\\
104.100980270981	396.654773530765\\
104.363861534291	399.212500757661\\
104.626742797602	401.769643553222\\
104.889624060912	404.326202224639\\
105.152505324223	406.882177078942\\
105.415386587533	409.437568423\\
105.678267850844	411.992376563519\\
105.941149114154	414.546601807046\\
106.204030377465	417.100244459966\\
106.466911640776	419.653304828502\\
106.729792904086	422.205783218717\\
106.992674167397	424.757679936514\\
107.255555430707	427.308995287633\\
107.518436694018	429.859729577655\\
107.781317957328	432.409883111999\\
108.044199220639	434.959456195926\\
108.307080483949	437.508449134533\\
108.56996174726	440.05686223276\\
108.832843010571	442.604695795384\\
109.095724273881	445.151950127024\\
109.358605537192	447.698625532138\\
109.621486800502	450.244722315023\\
109.884368063813	452.790240779817\\
110.147249327123	455.335181230498\\
110.410130590434	457.879543970885\\
110.673011853744	460.423329304637\\
110.935893117055	462.966537535252\\
111.198774380366	465.509168966069\\
111.461655643676	468.05122390027\\
111.724536906987	470.592702640873\\
111.987418170297	473.133605490741\\
112.250299433608	475.673932752576\\
112.513180696918	478.213684728922\\
112.776061960229	480.752861722161\\
113.038943223539	483.291464034519\\
113.30182448685	485.829491968063\\
113.564705750161	488.366945824699\\
113.827587013471	490.903825906178\\
114.090468276782	493.440132514088\\
114.353349540092	495.975865949862\\
114.616230803403	498.511026514773\\
114.879112066713	501.045614509935\\
115.141993330024	503.579630236306\\
115.404874593334	506.113073994683\\
115.667755856645	508.645946085707\\
115.930637119956	511.17824680986\\
116.193518383266	513.709976467467\\
116.456399646577	516.241135358694\\
116.719280909887	518.77172378355\\
116.982162173198	521.301742041885\\
117.245043436508	523.831190433393\\
117.507924699819	526.360069257611\\
117.77080596313	528.888378813916\\
118.03368722644	531.416119401529\\
118.296568489751	533.943291319515\\
118.559449753061	536.46989486678\\
118.822331016372	538.995930342073\\
119.085212279682	541.521398043987\\
119.348093542993	544.046298270957\\
119.610974806303	546.570631321262\\
119.873856069614	549.094397493024\\
120.136737332925	551.617597084208\\
120.399618596235	554.140230392623\\
120.662499859546	556.66229771592\\
120.925381122856	559.183799351595\\
121.188262386167	561.704735596988\\
121.451143649477	564.225106749281\\
121.714024912788	566.7449131055\\
121.976906176098	569.264154962517\\
122.239787439409	571.782832617046\\
122.50266870272	574.300946365645\\
122.76554996603	576.818496504718\\
123.028431229341	579.335483330511\\
123.291312492651	581.851907139115\\
123.554193755962	584.367768226466\\
123.817075019272	586.883066888343\\
124.079956282583	589.397803420372\\
124.342837545893	591.911978118021\\
124.605718809204	594.425591276604\\
124.868600072515	596.93864319128\\
125.131481335825	599.451134157052\\
125.394362599136	601.96306446877\\
125.657243862446	604.474434421125\\
125.920125125757	606.985244308657\\
126.183006389067	609.495494425749\\
126.445887652378	612.00518506663\\
126.708768915688	614.514316525376\\
126.971650178999	617.022889095904\\
127.23453144231	619.530903071981\\
127.49741270562	622.038358747217\\
127.760293968931	624.54525641507\\
128.023175232241	627.05159636884\\
128.286056495552	629.557378901677\\
128.548937758862	632.062604306574\\
128.811819022173	634.567272876372\\
129.074700285483	637.071384903755\\
129.337581548794	639.574940681258\\
129.600462812105	642.077940501258\\
129.863344075415	644.580384655979\\
130.126225338726	647.082273437494\\
130.389106602036	649.583607137719\\
130.651987865347	652.084386048419\\
130.914869128657	654.584610461205\\
130.914869128657	14.142135623731\\
131.177750391968	16.8101219059038\\
131.440631655278	19.4774658018985\\
131.703512918589	22.144167649369\\
131.9663941819	24.8102277857913\\
132.22927544521	27.475646548465\\
132.492156708521	30.1404242745116\\
132.755037971831	32.804561300875\\
133.017919235142	35.4680579643232\\
133.280800498452	38.1309146014463\\
133.543681761763	40.7931315486575\\
133.806563025073	43.4547091421932\\
134.069444288384	46.115647718114\\
134.332325551695	48.7759476123027\\
134.595206815005	51.435609160466\\
134.858088078316	54.094632698134\\
135.120969341626	56.7530185606606\\
135.383850604937	59.4107670832236\\
135.646731868247	62.0678786008238\\
135.909613131558	64.7243534482871\\
136.172494394868	67.3801919602628\\
136.435375658179	70.035394471224\\
136.69825692149	72.6899613154685\\
136.9611381848	75.3438928271182\\
137.224019448111	77.9971893401193\\
137.486900711421	80.649851188242\\
137.749781974732	83.3018787050828\\
138.012663238042	85.9532722240609\\
138.275544501353	88.6040320784212\\
138.538425764664	91.2541586012332\\
138.801307027974	93.9036521253915\\
139.064188291285	96.552512983615\\
139.327069554595	99.2007415084492\\
139.589950817906	101.848338032263\\
139.852832081216	104.495302887253\\
140.115713344527	107.141636405438\\
140.378594607837	109.787338918665\\
140.641475871148	112.432410758605\\
140.904357134459	115.076852256755\\
141.167238397769	117.720663744439\\
141.43011966108	120.363845552805\\
141.69300092439	123.006398012829\\
141.955882187701	125.64832145531\\
142.218763451011	128.289616210877\\
142.481644714322	130.930282609981\\
142.744525977632	133.570320982902\\
143.007407240943	136.209731659747\\
143.270288504254	138.848514970448\\
143.533169767564	141.486671244763\\
143.796051030875	144.124200812278\\
144.058932294185	146.761104002406\\
144.321813557496	149.397381144385\\
144.584694820806	152.033032567282\\
144.847576084117	154.668058599989\\
145.110457347427	157.302459571229\\
145.373338610738	159.936235809547\\
145.636219874049	162.569387643319\\
145.899101137359	165.201915400746\\
146.16198240067	167.833819409859\\
146.42486366398	170.465099998515\\
146.687744927291	173.095757494399\\
146.950626190601	175.725792225023\\
147.213507453912	178.355204517729\\
147.476388717222	180.983994699684\\
147.739269980533	183.612163097885\\
148.002151243844	186.239710039157\\
148.265032507154	188.866635850153\\
148.527913770465	191.492940857354\\
148.790795033775	194.118625387069\\
149.053676297086	196.743689765437\\
149.316557560396	199.368134318425\\
149.579438823707	201.991959371827\\
149.842320087017	204.615165251267\\
150.105201350328	207.237752282199\\
150.368082613639	209.859720789904\\
150.630963876949	212.481071099494\\
150.89384514026	215.101803535907\\
151.15672640357	217.721918423914\\
151.419607666881	220.341416088113\\
151.682488930191	222.960296852932\\
151.945370193502	225.578561042627\\
152.208251456812	228.196208981286\\
152.471132720123	230.813240992826\\
152.734013983434	233.429657400993\\
152.996895246744	236.045458529362\\
153.259776510055	238.660644701341\\
153.522657773365	241.275216240164\\
153.785539036676	243.889173468898\\
154.048420299986	246.50251671044\\
154.311301563297	249.115246287516\\
154.574182826607	251.727362522683\\
154.837064089918	254.338865738328\\
155.099945353229	256.94975625667\\
155.362826616539	259.560034399757\\
155.62570787985	262.169700489467\\
155.88858914316	264.778754847513\\
156.151470406471	267.387197795434\\
156.414351669781	269.995029654603\\
156.677232933092	272.602250746222\\
156.940114196403	275.208861391327\\
157.202995459713	277.814861910782\\
157.465876723024	280.420252625285\\
157.728757986334	283.025033855363\\
157.991639249645	285.629205921377\\
158.254520512955	288.232769143518\\
158.517401776266	290.835723841809\\
158.780283039576	293.438070336106\\
159.043164302887	296.039808946094\\
159.306045566197	298.640939991293\\
159.568926829508	301.241463791054\\
159.831808092819	303.84138066456\\
160.094689356129	306.440690930825\\
160.35757061944	309.039394908698\\
160.62045188275	311.637492916858\\
160.883333146061	314.234985273818\\
161.146214409371	316.831872297922\\
161.409095672682	319.428154307349\\
161.671976935993	322.023831620109\\
161.934858199303	324.618904554045\\
162.197739462614	327.213373426833\\
162.460620725924	329.807238555983\\
162.723501989235	332.400500258836\\
162.986383252545	334.993158852569\\
163.249264515856	337.585214654191\\
163.512145779166	340.176667980543\\
163.775027042477	342.767519148301\\
164.037908305788	345.357768473975\\
164.300789569098	347.947416273907\\
164.563670832409	350.536462864274\\
164.826552095719	353.124908561086\\
165.08943335903	355.712753680187\\
165.35231462234	358.299998537257\\
165.615195885651	360.886643447806\\
165.878077148961	363.472688727182\\
166.140958412272	366.058134690565\\
166.403839675583	368.642981652971\\
166.666720938893	371.227229929248\\
166.929602202204	373.810879834081\\
167.192483465514	376.393931681989\\
167.455364728825	378.976385787325\\
167.718245992135	381.558242464276\\
167.981127255446	384.139502026866\\
168.244008518756	386.720164788953\\
168.506889782067	389.300231064228\\
168.769771045378	391.879701166222\\
169.032652308688	394.458575408295\\
169.295533571999	397.036854103648\\
169.558414835309	399.614537565314\\
169.82129609862	402.191626106162\\
170.08417736193	404.768120038897\\
170.347058625241	407.34401967606\\
170.609939888551	409.919325330026\\
170.872821151862	412.494037313008\\
171.135702415173	415.068155937054\\
171.398583678483	417.641681514048\\
171.661464941794	420.214614355708\\
171.924346205104	422.786954773593\\
172.187227468415	425.358703079094\\
172.450108731725	427.92985958344\\
172.712989995036	430.500424597695\\
172.975871258346	433.070398432762\\
173.238752521657	435.639781399378\\
173.501633784968	438.208573808119\\
173.764515048278	440.776775969396\\
174.027396311589	443.344388193457\\
174.290277574899	445.911410790388\\
174.55315883821	448.477844070112\\
174.81604010152	451.043688342386\\
175.078921364831	453.608943916809\\
175.341802628141	456.173611102815\\
175.604683891452	458.737690209674\\
175.867565154763	461.301181546494\\
176.130446418073	463.864085422224\\
176.393327681384	466.426402145646\\
176.656208944694	468.988132025381\\
176.919090208005	471.54927536989\\
177.181971471315	474.109832487469\\
177.444852734626	476.669803686253\\
177.707733997936	479.229189274216\\
177.970615261247	481.787989559169\\
178.233496524558	484.346204848762\\
178.496377787868	486.903835450482\\
178.759259051179	489.460881671655\\
179.022140314489	492.017343819446\\
179.2850215778	494.573222200859\\
179.54790284111	497.128517122734\\
179.810784104421	499.683228891753\\
180.073665367732	502.237357814435\\
180.336546631042	504.790904197139\\
180.599427894353	507.34386834606\\
180.862309157663	509.896250567236\\
181.125190420974	512.448051166543\\
181.388071684284	514.999270449694\\
181.650952947595	517.549908722243\\
181.913834210905	520.099966289584\\
182.176715474216	522.64944345695\\
182.439596737527	525.198340529412\\
182.702478000837	527.746657811884\\
182.965359264148	530.294395609116\\
183.228240527458	532.841554225701\\
183.491121790769	535.388133966069\\
183.754003054079	537.934135134493\\
184.01688431739	540.479558035083\\
184.2797655807	543.024402971791\\
184.542646844011	545.568670248409\\
184.805528107322	548.11236016857\\
185.068409370632	550.655473035745\\
185.331290633943	553.198009153249\\
185.594171897253	555.739968824235\\
185.857053160564	558.281352351696\\
186.119934423874	560.822160038469\\
186.382815687185	563.362392187228\\
186.645696950495	565.902049100491\\
186.908578213806	568.441131080616\\
187.171459477117	570.979638429801\\
187.434340740427	573.517571450086\\
187.697222003738	576.054930443354\\
187.960103267048	578.591715711325\\
188.222984530359	581.127927555564\\
188.485865793669	583.663566277477\\
188.74874705698	586.198632178311\\
189.01162832029	588.733125559154\\
189.274509583601	591.267046720938\\
189.537390846912	593.800395964433\\
189.800272110222	596.333173590254\\
190.063153373533	598.865379898858\\
190.326034636843	601.397015190543\\
190.588915900154	603.928079765448\\
190.851797163464	606.458573923557\\
191.114678426775	608.988497964695\\
191.377559690085	611.517852188529\\
191.640440953396	614.046636894568\\
191.903322216707	616.574852382166\\
192.166203480017	619.102498950518\\
192.429084743328	621.62957689866\\
192.691966006638	624.156086525474\\
192.954847269949	626.682028129683\\
193.217728533259	629.207402009854\\
193.48060979657	631.732208464397\\
193.74349105988	634.256447791563\\
194.006372323191	636.78012028945\\
194.269253586502	639.303226255995\\
194.532134849812	641.825765988983\\
194.795016113123	644.347739786039\\
195.057897376433	646.869147944633\\
195.320778639744	649.389990762077\\
195.583659903054	651.91026853553\\
195.846541166365	654.429981561992\\
196.109422429675	656.949130138307\\
196.372303692986	659.467714561165\\
196.372303692986	14.142135623731\\
196.635184956297	16.829755604687\\
196.898066219607	19.516722879515\\
197.160947482918	22.2030377912933\\
197.423828746228	24.8887006829195\\
197.686710009539	27.5737118971118\\
197.949591272849	30.2580717764078\\
198.21247253616	32.9417806631641\\
198.47535379947	35.6248388995591\\
198.738235062781	38.3072468275902\\
199.001116326092	40.9890047890751\\
199.263997589402	43.6701131256516\\
199.526878852713	46.3505721787795\\
199.789760116023	49.0303822897375\\
200.052641379334	51.7095437996251\\
200.315522642644	54.388057049363\\
200.578403905955	57.0659223796926\\
200.841285169266	59.7431401311762\\
201.104166432576	62.4197106441964\\
201.367047695887	65.0956342589581\\
201.629928959197	67.7709113154868\\
201.892810222508	70.445542153629\\
202.155691485818	73.1195271130527\\
202.418572749129	75.7928665332478\\
202.681454012439	78.4655607535251\\
202.94433527575	81.1376101130171\\
203.207216539061	83.8090149506794\\
203.470097802371	86.4797756052874\\
203.732979065682	89.1498924154399\\
203.995860328992	91.819365719557\\
204.258741592303	94.4881958558813\\
204.521622855613	97.1563831624769\\
204.784504118924	99.8239279772313\\
205.047385382234	102.490830637854\\
205.310266645545	105.157091481876\\
205.573147908856	107.822710846653\\
205.836029172166	110.487689069361\\
206.098910435477	113.152026487\\
206.361791698787	115.815723436393\\
206.624672962098	118.478780254186\\
206.887554225408	121.141197276847\\
207.150435488719	123.802974840669\\
207.413316752029	126.464113281766\\
207.67619801534	129.124612936077\\
207.939079278651	131.784474139363\\
208.201960541961	134.443697227211\\
208.464841805272	137.102282535029\\
208.727723068582	139.76023039805\\
208.990604331893	142.417541151331\\
209.253485595203	145.074215129751\\
209.516366858514	147.730252668015\\
209.779248121824	150.385654100652\\
210.042129385135	153.040419762014\\
210.305010648446	155.694549986278\\
210.567891911756	158.348045107446\\
210.830773175067	161.000905459342\\
211.093654438377	163.653131375617\\
211.356535701688	166.304723189747\\
211.619416964998	168.955681235029\\
211.882298228309	171.60600584459\\
212.145179491619	174.255697351376\\
212.40806075493	176.904756088165\\
212.670942018241	179.553182387554\\
212.933823281551	182.200976581968\\
213.196704544862	184.848139003657\\
213.459585808172	187.494669984695\\
213.722467071483	190.140569856984\\
213.985348334793	192.785838952249\\
214.248229598104	195.430477602043\\
214.511110861414	198.074486137742\\
214.773992124725	200.717864890551\\
215.036873388036	203.360614191498\\
215.299754651346	206.002734371438\\
215.562635914657	208.644225761054\\
215.825517177967	211.285088690851\\
216.088398441278	213.925323491165\\
216.351279704588	216.564930492155\\
216.614160967899	219.203910023808\\
216.877042231209	221.842262415937\\
217.13992349452	224.479987998181\\
217.402804757831	227.117087100008\\
217.665686021141	229.753560050711\\
217.928567284452	232.38940717941\\
218.191448547762	235.024628815052\\
218.454329811073	237.659225286411\\
218.717211074383	240.29319692209\\
218.980092337694	242.926544050517\\
219.242973601005	245.559266999948\\
219.505854864315	248.191366098466\\
219.768736127626	250.822841673984\\
220.031617390936	253.45369405424\\
220.294498654247	256.083923566801\\
220.557379917557	258.71353053906\\
220.820261180868	261.342515298241\\
221.083142444178	263.970878171393\\
221.346023707489	266.598619485396\\
221.6089049708	269.225739566955\\
221.87178623411	271.852238742607\\
222.134667497421	274.478117338712\\
222.397548760731	277.103375681465\\
222.660430024042	279.728014096884\\
222.923311287352	282.352032910819\\
223.186192550663	284.975432448947\\
223.449073813973	287.598213036775\\
223.711955077284	290.220374999639\\
223.974836340595	292.841918662701\\
224.237717603905	295.462844350957\\
224.500598867216	298.083152389228\\
224.763480130526	300.702843102166\\
225.026361393837	303.321916814254\\
225.289242657147	305.9403738498\\
225.552123920458	308.558214532945\\
225.815005183768	311.175439187661\\
226.077886447079	313.792048137744\\
226.34076771039	316.408041706826\\
226.6036489737	319.023420218365\\
226.866530237011	321.638183995651\\
227.129411500321	324.252333361803\\
227.392292763632	326.86586863977\\
227.655174026942	329.478790152332\\
227.918055290253	332.091098222099\\
228.180936553563	334.702793171511\\
228.443817816874	337.313875322841\\
228.706699080185	339.924344998187\\
228.969580343495	342.534202519485\\
229.232461606806	345.143448208496\\
229.495342870116	347.752082386814\\
229.758224133427	350.360105375865\\
230.021105396737	352.967517496903\\
230.283986660048	355.574319071017\\
230.546867923358	358.180510419125\\
230.809749186669	360.786091861976\\
231.07263044998	363.391063720151\\
231.33551171329	365.995426314063\\
231.598392976601	368.599179963956\\
231.861274239911	371.202324989906\\
232.124155503222	373.80486171182\\
232.387036766532	376.406790449438\\
232.649918029843	379.008111522331\\
232.912799293153	381.608825249902\\
233.175680556464	384.208931951388\\
233.438561819775	386.808431945855\\
233.701443083085	389.407325552203\\
233.964324346396	392.005613089166\\
234.227205609706	394.603294875307\\
234.490086873017	397.200371229025\\
234.752968136327	399.796842468549\\
235.015849399638	402.392708911941\\
235.278730662948	404.987970877098\\
235.541611926259	407.582628681748\\
235.80449318957	410.176682643452\\
236.06737445288	412.770133079606\\
236.330255716191	415.362980307436\\
236.593136979501	417.955224644004\\
236.856018242812	420.546866406203\\
237.118899506122	423.137905910763\\
237.381780769433	425.728343474243\\
237.644662032743	428.318179413039\\
237.907543296054	430.90741404338\\
238.170424559365	433.496047681328\\
238.433305822675	436.084080642778\\
238.696187085986	438.671513243462\\
238.959068349296	441.258345798943\\
239.221949612607	443.84457862462\\
239.484830875917	446.430212035726\\
239.747712139228	449.015246347327\\
240.010593402538	451.599681874324\\
240.273474665849	454.183518931454\\
240.53635592916	456.766757833287\\
240.79923719247	459.349398894227\\
241.062118455781	461.931442428514\\
241.324999719091	464.512888750223\\
241.587880982402	467.093738173264\\
241.850762245712	469.673991011381\\
242.113643509023	472.253647578153\\
242.376524772334	474.832708186995\\
242.639406035644	477.411173151157\\
242.902287298955	479.989042783725\\
243.165168562265	482.566317397619\\
243.428049825576	485.142997305595\\
243.690931088886	487.719082820246\\
243.953812352197	490.294574253999\\
244.216693615507	492.869471919117\\
244.479574878818	495.443776127701\\
244.742456142129	498.017487191683\\
245.005337405439	500.590605422838\\
245.26821866875	503.16313113277\\
245.53109993206	505.735064632925\\
245.793981195371	508.306406234581\\
246.056862458681	510.877156248856\\
246.319743721992	513.447314986702\\
246.582624985302	516.016882758907\\
246.845506248613	518.585859876099\\
247.108387511924	521.15424664874\\
247.371268775234	523.722043387128\\
247.634150038545	526.289250401402\\
247.897031301855	528.855868001533\\
248.159912565166	531.421896497333\\
248.422793828476	533.987336198448\\
248.685675091787	536.552187414364\\
248.948556355097	539.116450454404\\
249.211437618408	541.680125627725\\
249.474318881719	544.243213243327\\
249.737200145029	546.805713610041\\
250.00008140834	549.367627036543\\
250.26296267165	551.928953831341\\
250.525843934961	554.489694302784\\
250.788725198271	557.049848759057\\
251.051606461582	559.609417508183\\
251.314487724892	562.168400858026\\
251.577368988203	564.726799116285\\
251.840250251514	567.284612590498\\
252.103131514824	569.841841588043\\
252.366012778135	572.398486416134\\
252.628894041445	574.954547381825\\
252.891775304756	577.510024792008\\
253.154656568066	580.064918953415\\
253.417537831377	582.619230172614\\
253.680419094687	585.172958756016\\
253.943300357998	587.726105009866\\
254.206181621309	590.278669240252\\
254.469062884619	592.8306517531\\
254.73194414793	595.382052854175\\
254.99482541124	597.93287284908\\
255.257706674551	600.483112043258\\
255.520587937861	603.032770741995\\
255.783469201172	605.58184925041\\
256.046350464482	608.130347873468\\
256.309231727793	610.678266915969\\
256.572112991104	613.225606682556\\
256.834994254414	615.772367477709\\
257.097875517725	618.318549605751\\
257.360756781035	620.864153370842\\
257.623638044346	623.409179076985\\
257.886519307656	625.953627028022\\
258.149400570967	628.497497527633\\
258.412281834277	631.040790879343\\
258.675163097588	633.583507386514\\
258.938044360899	636.125647352349\\
259.200925624209	638.667211079893\\
259.46380688752	641.20819887203\\
259.72668815083	643.748611031487\\
259.989569414141	646.288447860829\\
260.252450677451	648.827709662465\\
260.515331940762	651.366396738643\\
260.778213204072	653.904509391451\\
261.041094467383	656.442047922823\\
261.303975730694	658.979012634529\\
261.566856994004	661.515403828183\\
261.829738257315	664.05122180524\\
261.829738257315	14.142135623731\\
262.092619520625	16.84818470199\\
262.355500783936	19.5535713873398\\
262.618382047246	22.2582960279488\\
262.881263310557	24.9623589718049\\
263.144144573867	27.665760566711\\
263.407025837178	30.3685011602895\\
263.669907100489	33.0705810999773\\
263.932788363799	35.7720007330313\\
264.19566962711	38.4727604065247\\
264.45855089042	41.1728604673472\\
264.721432153731	43.8723012622089\\
264.984313417041	46.5710831376345\\
265.247194680352	49.2692064399693\\
265.510075943663	51.9666715153744\\
265.772957206973	54.6634787098303\\
266.035838470284	57.3596283691356\\
266.298719733594	60.0551208389059\\
266.561600996905	62.7499564645773\\
266.824482260215	65.4441355914016\\
267.087363523526	68.1376585644518\\
267.350244786836	70.8305257286174\\
267.613126050147	73.5227374286075\\
267.876007313458	76.2142940089513\\
268.138888576768	78.9051958139939\\
268.401769840079	81.5954431879026\\
268.664651103389	84.285036474661\\
268.9275323667	86.9739760180747\\
269.19041363001	89.6622621617655\\
269.453294893321	92.3498952491773\\
269.716176156631	95.0368756235724\\
269.979057419942	97.7232036280319\\
270.241938683253	100.408879605458\\
270.504819946563	103.093903898572\\
270.767701209874	105.778276849914\\
271.030582473184	108.461998801847\\
271.293463736495	111.145070096549\\
271.556344999805	113.827491076025\\
271.819226263116	116.509262082094\\
272.082107526426	119.1903834564\\
272.344988789737	121.870855540402\\
272.607870053048	124.550678675385\\
272.870751316358	127.229853202453\\
273.133632579669	129.908379462529\\
273.396513842979	132.586257796358\\
273.65939510629	135.263488544505\\
273.9222763696	137.940072047359\\
274.185157632911	140.616008645125\\
274.448038896221	143.291298677834\\
274.710920159532	145.965942485337\\
274.973801422843	148.639940407304\\
275.236682686153	151.313292783229\\
275.499563949464	153.985999952426\\
275.762445212774	156.658062254033\\
276.025326476085	159.329480027006\\
276.288207739395	162.000253610126\\
276.551089002706	164.670383341995\\
276.813970266016	167.339869561036\\
277.076851529327	170.008712605497\\
277.339732792638	172.676912813443\\
277.602614055948	175.344470522768\\
277.865495319259	178.011386071182\\
278.128376582569	180.677659796223\\
278.39125784588	183.343292035247\\
278.65413910919	186.008283125435\\
278.917020372501	188.672633403792\\
279.179901635811	191.336343207142\\
279.442782899122	193.999412872135\\
279.705664162433	196.661842735245\\
279.968545425743	199.323633132765\\
280.231426689054	201.984784400815\\
280.494307952364	204.645296875337\\
280.757189215675	207.305170892096\\
281.020070478985	209.964406786681\\
281.282951742296	212.623004894505\\
281.545833005606	215.280965550804\\
281.808714268917	217.938289090637\\
282.071595532228	220.59497584889\\
282.334476795538	223.251026160269\\
282.597358058849	225.906440359307\\
282.860239322159	228.561218780359\\
283.12312058547	231.215361757607\\
283.38600184878	233.868869625056\\
283.648883112091	236.521742716532\\
283.911764375402	239.173981365693\\
284.174645638712	241.825585906014\\
284.437526902023	244.476556670799\\
284.700408165333	247.126893993177\\
284.963289428644	249.776598206098\\
285.226170691954	252.425669642343\\
285.489051955265	255.074108634513\\
285.751933218575	257.721915515037\\
286.014814481886	260.369090616166\\
286.277695745197	263.015634269982\\
286.540577008507	265.661546808386\\
286.803458271818	268.306828563109\\
287.066339535128	270.951479865707\\
287.329220798439	273.59550104756\\
287.592102061749	276.238892439875\\
287.85498332506	278.881654373684\\
288.11786458837	281.523787179847\\
288.380745851681	284.165291189048\\
288.643627114991	286.806166731798\\
288.906508378302	289.446414138434\\
289.169389641613	292.086033739121\\
289.432270904923	294.725025863848\\
289.695152168234	297.363390842431\\
289.958033431544	300.001129004515\\
290.220914694855	302.638240679569\\
290.483795958165	305.274726196889\\
290.746677221476	307.910585885601\\
291.009558484787	310.545820074653\\
291.272439748097	313.180429092825\\
291.535321011408	315.814413268721\\
291.798202274718	318.447772930773\\
292.061083538029	321.080508407243\\
292.323964801339	323.712620026215\\
292.58684606465	326.344108115606\\
292.84972732796	328.974973003156\\
293.112608591271	331.605215016438\\
293.375489854582	334.234834482847\\
293.638371117892	336.863831729611\\
293.901252381203	339.492207083782\\
294.164133644513	342.119960872243\\
294.427014907824	344.747093421705\\
294.689896171134	347.373605058704\\
294.952777434445	349.999496109608\\
295.215658697755	352.624766900612\\
295.478539961066	355.24941775774\\
295.741421224377	357.873449006845\\
296.004302487687	360.496860973605\\
296.267183750998	363.119653983534\\
296.530065014308	365.741828361968\\
296.792946277619	368.363384434075\\
297.055827540929	370.984322524853\\
297.31870880424	373.604642959128\\
297.58159006755	376.224346061554\\
297.844471330861	378.843432156616\\
298.107352594172	381.461901568629\\
298.370233857482	384.079754621735\\
298.633115120793	386.69699163991\\
298.895996384103	389.313612946954\\
299.158877647414	391.929618866501\\
299.421758910724	394.545009722015\\
299.684640174035	397.159785836786\\
299.947521437345	399.773947533939\\
300.210402700656	402.387495136425\\
300.473283963967	405.000428967028\\
300.736165227277	407.612749348361\\
300.999046490588	410.224456602869\\
301.261927753898	412.835551052826\\
301.524809017209	415.446033020335\\
301.787690280519	418.055902827335\\
302.05057154383	420.66516079559\\
302.31345280714	423.273807246698\\
302.576334070451	425.881842502088\\
302.839215333762	428.489266883018\\
303.102096597072	431.09608071058\\
303.364977860383	433.702284305694\\
303.627859123693	436.307877989114\\
303.890740387004	438.912862081425\\
304.153621650314	441.517236903042\\
304.416502913625	444.121002774213\\
304.679384176935	446.724160015016\\
304.942265440246	449.326708945364\\
305.205146703557	451.928649884999\\
305.468027966867	454.529983153495\\
305.730909230178	457.130709070258\\
305.993790493488	459.73082795453\\
306.256671756799	462.330340125378\\
306.519553020109	464.929245901709\\
306.78243428342	467.527545602256\\
307.04531554673	470.125239545589\\
307.308196810041	472.722328050108\\
307.571078073352	475.318811434046\\
307.833959336662	477.91469001547\\
308.096840599973	480.509964112278\\
308.359721863283	483.104634042202\\
308.622603126594	485.698700122808\\
308.885484389904	488.292162671493\\
309.148365653215	490.885022005487\\
309.411246916525	493.477278441856\\
309.674128179836	496.068932297497\\
309.937009443147	498.659983889141\\
310.199890706457	501.250433533353\\
310.462771969768	503.840281546531\\
310.725653233078	506.429528244906\\
310.988534496389	509.018173944546\\
311.251415759699	511.606218961348\\
311.51429702301	514.193663611046\\
311.777178286321	516.78050820921\\
312.040059549631	519.366753071239\\
312.302940812942	521.95239851237\\
312.565822076252	524.537444847673\\
312.828703339563	527.121892392052\\
313.091584602873	529.705741460247\\
313.354465866184	532.288992366832\\
313.617347129494	534.871645426214\\
313.880228392805	537.453700952637\\
314.143109656116	540.035159260179\\
314.405990919426	542.616020662751\\
314.668872182737	545.196285474104\\
314.931753446047	547.775954007817\\
315.194634709358	550.355026577311\\
315.457515972668	552.933503495838\\
315.720397235979	555.511385076488\\
315.983278499289	558.088671632183\\
316.2461597626	560.665363475684\\
316.509041025911	563.241460919585\\
316.771922289221	565.816964276319\\
317.034803552532	568.391873858151\\
317.297684815842	570.966189977184\\
317.560566079153	573.539912945356\\
317.823447342463	576.113043074443\\
318.086328605774	578.685580676053\\
318.349209869084	581.257526061636\\
318.612091132395	583.828879542473\\
318.874972395706	586.399641429684\\
319.137853659016	588.969812034225\\
319.400734922327	591.539391666889\\
319.663616185637	594.108380638306\\
319.926497448948	596.67677925894\\
320.189378712258	599.244587839094\\
320.452259975569	601.811806688909\\
320.715141238879	604.378436118361\\
320.97802250219	606.944476437263\\
321.240903765501	609.509927955267\\
321.503785028811	612.07479098186\\
321.766666292122	614.639065826368\\
322.029547555432	617.202752797954\\
322.292428818743	619.765852205618\\
322.555310082053	622.328364358198\\
322.818191345364	624.890289564369\\
323.081072608674	627.451628132645\\
323.343953871985	630.012380371378\\
323.606835135296	632.572546588754\\
323.869716398606	635.132127092803\\
324.132597661917	637.69112219139\\
324.395478925227	640.249532192217\\
324.658360188538	642.807357402827\\
324.921241451848	645.364598130599\\
325.184122715159	647.921254682751\\
325.447003978469	650.477327366341\\
325.70988524178	653.032816488265\\
325.972766505091	655.587722355255\\
326.235647768401	658.142045273885\\
326.498529031712	660.695785550569\\
326.761410295022	663.248943491554\\
327.024291558333	665.801519402933\\
327.287172821643	668.353513590633\\
327.287172821643	14.142135623731\\
327.550054084954	16.8654831046582\\
327.812935348264	19.5881591002148\\
328.075816611575	22.3101639633484\\
328.338697874886	25.0314980468235\\
328.601579138196	27.7521617032173\\
328.864460401507	30.4721552849239\\
329.127341664817	33.1914791441493\\
329.390222928128	35.9101336329171\\
329.653104191438	38.6281191030647\\
329.915985454749	41.3454359062435\\
330.17886671806	44.0620843939226\\
330.44174798137	46.7780649173834\\
330.704629244681	49.4933778277256\\
330.967510507991	52.2080234758617\\
331.230391771302	54.9220022125214\\
331.493273034612	57.63531438825\\
331.756154297923	60.3479603534074\\
332.019035561233	63.0599404581711\\
332.281916824544	65.7712550525324\\
332.544798087855	68.4819044863007\\
332.807679351165	71.1918891090997\\
333.070560614476	73.9012092703705\\
333.333441877786	76.6098653193714\\
333.596323141097	79.3178576051741\\
333.859204404407	82.0251864766704\\
334.122085667718	84.7318522825655\\
334.384966931028	87.4378553713843\\
334.647848194339	90.1431960914654\\
334.910729457649	92.8478747909671\\
335.17361072096	95.5518918178637\\
335.436491984271	98.2552475199453\\
335.699373247581	100.957942244822\\
335.962254510892	103.659976339917\\
336.225135774202	106.361350152476\\
336.488017037513	109.062064029558\\
336.750898300823	111.762118318041\\
337.013779564134	114.461513364622\\
337.276660827445	117.160249515814\\
337.539542090755	119.858327117949\\
337.802423354066	122.555746517175\\
338.065304617376	125.252508059461\\
338.328185880687	127.948612090591\\
338.591067143997	130.64405895617\\
338.853948407308	133.338849001621\\
339.116829670618	136.032982572183\\
339.379710933929	138.726460012916\\
339.64259219724	141.419281668697\\
339.90547346055	144.111447884224\\
340.168354723861	146.802959004011\\
340.431235987171	149.493815372393\\
340.694117250482	152.184017333523\\
340.956998513792	154.873565231373\\
341.219879777103	157.562459409736\\
341.482761040413	160.250700212221\\
341.745642303724	162.93828798226\\
342.008523567035	165.625223063101\\
342.271404830345	168.311505797815\\
342.534286093656	170.99713652929\\
342.797167356966	173.682115600235\\
343.060048620277	176.366443353178\\
343.322929883587	179.050120130469\\
343.585811146898	181.733146274276\\
343.848692410208	184.415522126587\\
344.111573673519	187.097248029212\\
344.37445493683	189.77832432378\\
344.63733620014	192.458751351741\\
344.900217463451	195.138529454365\\
345.163098726761	197.817658972744\\
345.425979990072	200.496140247788\\
345.688861253382	203.17397362023\\
345.951742516693	205.851159430624\\
346.214623780003	208.527698019345\\
346.477505043314	211.203589726586\\
346.740386306625	213.878834892366\\
347.003267569935	216.553433856522\\
347.266148833246	219.227386958714\\
347.529030096556	221.900694538421\\
347.791911359867	224.573356934948\\
348.054792623177	227.245374487416\\
348.317673886488	229.916747534772\\
348.580555149798	232.587476415785\\
348.843436413109	235.257561469043\\
349.10631767642	237.927003032957\\
349.36919893973	240.595801445762\\
349.632080203041	243.263957045513\\
349.894961466351	245.93147017009\\
350.157842729662	248.59834115719\\
350.420723992972	251.26457034434\\
350.683605256283	253.930158068883\\
350.946486519594	256.595104667989\\
351.209367782904	259.259410478647\\
351.472249046215	261.923075837673\\
351.735130309525	264.586101081704\\
351.998011572836	267.248486547198\\
352.260892836146	269.910232570441\\
352.523774099457	272.571339487537\\
352.786655362767	275.231807634418\\
353.049536626078	277.891637346834\\
353.312417889388	280.550828960365\\
353.575299152699	283.209382810409\\
353.83818041601	285.867299232191\\
354.10106167932	288.524578560759\\
354.363942942631	291.181221130984\\
354.626824205941	293.837227277563\\
354.889705469252	296.492597335014\\
355.152586732562	299.147331637682\\
355.415467995873	301.801430519735\\
355.678349259184	304.454894315165\\
355.941230522494	307.10772335779\\
356.204111785805	309.75991798125\\
356.466993049115	312.411478519013\\
356.729874312426	315.062405304369\\
356.992755575736	317.712698670434\\
357.255636839047	320.362358950147\\
357.518518102357	323.011386476276\\
357.781399365668	325.659781581411\\
358.044280628979	328.307544597966\\
358.307161892289	330.954675858185\\
358.5700431556	333.601175694132\\
358.83292441891	336.2470444377\\
359.095805682221	338.892282420607\\
359.358686945531	341.536889974396\\
359.621568208842	344.180867430435\\
359.884449472152	346.82421511992\\
360.147330735463	349.466933373871\\
360.410211998774	352.109022523134\\
360.673093262084	354.750482898382\\
360.935974525395	357.391314830115\\
361.198855788705	360.031518648657\\
361.461737052016	362.67109468416\\
361.724618315326	365.310043266602\\
361.987499578637	367.948364725788\\
362.250380841947	370.586059391349\\
362.513262105258	373.223127592743\\
362.776143368569	375.859569659254\\
363.039024631879	378.495385919995\\
363.30190589519	381.130576703904\\
363.5647871585	383.765142339747\\
363.827668421811	386.399083156118\\
364.090549685121	389.032399481435\\
364.353430948432	391.665091643947\\
364.616312211742	394.297159971731\\
364.879193475053	396.928604792686\\
365.142074738364	399.559426434546\\
365.404956001674	402.189625224866\\
365.667837264985	404.819201491035\\
365.930718528295	407.448155560263\\
366.193599791606	410.076487759596\\
366.456481054916	412.704198415901\\
366.719362318227	415.331287855877\\
366.982243581537	417.957756406051\\
367.245124844848	420.583604392778\\
367.508006108159	423.20883214224\\
367.770887371469	425.833439980449\\
368.03376863478	428.457428233247\\
368.29664989809	431.080797226301\\
368.559531161401	433.703547285111\\
368.822412424711	436.325678735001\\
369.085293688022	438.94719190113\\
369.348174951333	441.568087108482\\
369.611056214643	444.188364681871\\
369.873937477954	446.808024945941\\
370.136818741264	449.427068225163\\
370.399700004575	452.045494843841\\
370.662581267885	454.663305126106\\
370.925462531196	457.28049939592\\
371.188343794506	459.897077977074\\
371.451225057817	462.513041193189\\
371.714106321128	465.128389367715\\
371.976987584438	467.743122823934\\
372.239868847749	470.357241884956\\
372.502750111059	472.970746873723\\
372.76563137437	475.583638113005\\
373.02851263768	478.195915925405\\
373.291393900991	480.807580633354\\
373.554275164301	483.418632559115\\
373.817156427612	486.029072024781\\
374.080037690922	488.638899352277\\
374.342918954233	491.248114863357\\
374.605800217544	493.856718879607\\
374.868681480854	496.464711722443\\
375.131562744165	499.072093713112\\
375.394444007475	501.678865172695\\
375.657325270786	504.285026422099\\
375.920206534096	506.890577782068\\
376.183087797407	509.495519573173\\
376.445969060718	512.099852115819\\
376.708850324028	514.703575730242\\
376.971731587339	517.306690736508\\
377.234612850649	519.909197454519\\
377.49749411396	522.511096204003\\
377.76037537727	525.112387304526\\
378.023256640581	527.713071075481\\
378.286137903891	530.313147836095\\
378.549019167202	532.91261790543\\
378.811900430513	535.511481602375\\
379.074781693823	538.109739245655\\
379.337662957134	540.707391153827\\
379.600544220444	543.30443764528\\
379.863425483755	545.900879038235\\
380.126306747065	548.496715650746\\
380.389188010376	551.091947800703\\
380.652069273686	553.686575805824\\
380.914950536997	556.280599983663\\
381.177831800308	558.874020651605\\
381.440713063618	561.466838126871\\
381.703594326929	564.059052726514\\
381.966475590239	566.650664767419\\
382.22935685355	569.241674566307\\
382.49223811686	571.832082439728\\
382.755119380171	574.421888704072\\
383.018000643481	577.011093675558\\
383.280881906792	579.59969767024\\
383.543763170103	582.187701004006\\
383.806644433413	584.775103992579\\
384.069525696724	587.361906951514\\
384.332406960034	589.948110196201\\
384.595288223345	592.533714041866\\
384.858169486655	595.118718803566\\
385.121050749966	597.703124796194\\
385.383932013276	600.286932334479\\
385.646813276587	602.870141732982\\
385.909694539898	605.452753306101\\
386.172575803208	608.034767368067\\
386.435457066519	610.616184232946\\
386.698338329829	613.197004214639\\
386.96121959314	615.777227626884\\
387.22410085645	618.356854783251\\
387.486982119761	620.935885997146\\
387.749863383071	623.514321581813\\
388.012744646382	626.092161850328\\
388.275625909693	628.669407115603\\
388.538507173003	631.246057690388\\
388.801388436314	633.822113887264\\
389.064269699624	636.397576018654\\
389.327150962935	638.97244439681\\
389.590032226245	641.546719333826\\
389.852913489556	644.120401141626\\
390.115794752867	646.693490131976\\
390.378676016177	649.265986616474\\
390.641557279488	651.837890906556\\
390.904438542798	654.409203313493\\
391.167319806109	656.979924148393\\
391.430201069419	659.550053722202\\
391.69308233273	662.119592345701\\
391.95596359604	664.688540329507\\
392.218844859351	667.256897984074\\
392.481726122661	669.824665619695\\
392.744607385972	672.391843546498\\
392.744607385972	14.142135623731\\
393.007488649283	16.8817201850722\\
393.270369912593	19.620624726438\\
393.533251175904	22.3588496052623\\
393.796132439214	25.0963951787931\\
394.059013702525	27.8332618040888\\
394.321894965835	30.5694498380225\\
394.584776229146	33.3049596372768\\
394.847657492457	36.0397915583495\\
395.110538755767	38.7739459575499\\
395.373420019078	41.5074231909988\\
395.636301282388	44.2402236146326\\
395.899182545699	46.9723475841975\\
396.162063809009	49.7037954552555\\
396.42494507232	52.4345675831794\\
396.68782633563	55.1646643231567\\
396.950707598941	57.8940860301881\\
397.213588862252	60.6228330590865\\
397.476470125562	63.3509057644803\\
397.739351388873	66.078304500809\\
398.002232652183	68.8050296223284\\
398.265113915494	71.5310814831058\\
398.527995178804	74.2564604370235\\
398.790876442115	76.9811668377792\\
399.053757705425	79.7052010388811\\
399.316638968736	82.4285633936555\\
399.579520232047	85.1512542552397\\
399.842401495357	87.8732739765883\\
400.105282758668	90.5946229104674\\
400.368164021978	93.3153014094603\\
400.631045285289	96.035309825964\\
400.893926548599	98.7546485121892\\
401.15680781191	101.473317820164\\
401.41968907522	104.191318101727\\
401.682570338531	106.908649708539\\
401.945451601842	109.625312992068\\
402.208332865152	112.341308303602\\
402.471214128463	115.056635994245\\
402.734095391773	117.771296414912\\
402.996976655084	120.485289916339\\
403.259857918394	123.198616849074\\
403.522739181705	125.911277563481\\
403.785620445015	128.623272409741\\
404.048501708326	131.334601737851\\
404.311382971637	134.045265897623\\
404.574264234947	136.755265238686\\
404.837145498258	139.464600110485\\
405.100026761568	142.17327086228\\
405.362908024879	144.88127784315\\
405.625789288189	147.588621401989\\
405.8886705515	150.295301887507\\
406.15155181481	153.001319648232\\
406.414433078121	155.706675032509\\
406.677314341432	158.411368388498\\
406.940195604742	161.115400064177\\
407.203076868053	163.818770407343\\
407.465958131363	166.521479765607\\
407.728839394674	169.223528486399\\
407.991720657984	171.924916916966\\
408.254601921295	174.625645404373\\
408.517483184606	177.325714295502\\
408.780364447916	180.025123937053\\
409.043245711227	182.723874675544\\
409.306126974537	185.421966857309\\
409.569008237848	188.119400828502\\
409.831889501158	190.816176935097\\
410.094770764469	193.51229552288\\
410.357652027779	196.207756937461\\
410.62053329109	198.902561524265\\
410.883414554401	201.596709628539\\
411.146295817711	204.290201595343\\
411.409177081022	206.983037769561\\
411.672058344332	209.675218495893\\
411.934939607643	212.366744118858\\
412.197820870953	215.057614982795\\
412.460702134264	217.74783143186\\
412.723583397574	220.437393810031\\
412.986464660885	223.126302461103\\
413.249345924195	225.81455772869\\
413.512227187506	228.502159956227\\
413.775108450817	231.189109486968\\
414.037989714127	233.875406663986\\
414.300870977438	236.561051830174\\
414.563752240748	239.246045328245\\
414.826633504059	241.930387500731\\
415.089514767369	244.614078689985\\
415.35239603068	247.29711923818\\
415.615277293991	249.979509487308\\
415.878158557301	252.661249779182\\
416.141039820612	255.342340455436\\
416.403921083922	258.022781857524\\
416.666802347233	260.702574326719\\
416.929683610543	263.381718204118\\
417.192564873854	266.060213830634\\
417.455446137164	268.738061547005\\
417.718327400475	271.415261693789\\
417.981208663786	274.091814611363\\
418.244089927096	276.767720639927\\
418.506971190407	279.442980119502\\
418.769852453717	282.117593389929\\
419.032733717028	284.791560790871\\
419.295614980338	287.464882661814\\
419.558496243649	290.137559342064\\
419.821377506959	292.809591170748\\
420.08425877027	295.480978486817\\
420.347140033581	298.151721629041\\
420.610021296891	300.821820936015\\
420.872902560202	303.491276746153\\
421.135783823512	306.160089397693\\
421.398665086823	308.828259228696\\
421.661546350133	311.495786577043\\
421.924427613444	314.162671780439\\
422.187308876754	316.828915176411\\
422.450190140065	319.494517102308\\
422.713071403376	322.159477895302\\
422.975952666686	324.823797892389\\
423.238833929997	327.487477430388\\
423.501715193307	330.150516845937\\
423.764596456618	332.812916475502\\
424.027477719928	335.474676655369\\
424.290358983239	338.13579772165\\
424.553240246549	340.796280010277\\
424.81612150986	343.456123857008\\
425.079002773171	346.115329597422\\
425.341884036481	348.773897566925\\
425.604765299792	351.431828100745\\
425.867646563102	354.089121533932\\
426.130527826413	356.745778201364\\
426.393409089723	359.401798437738\\
426.656290353034	362.057182577579\\
426.919171616344	364.711930955236\\
427.182052879655	367.366043904878\\
427.444934142966	370.019521760504\\
427.707815406276	372.672364855934\\
427.970696669587	375.324573524814\\
428.233577932897	377.976148100613\\
428.496459196208	380.627088916626\\
428.759340459518	383.277396305973\\
429.022221722829	385.927070601599\\
429.28510298614	388.576112136272\\
429.54798424945	391.224521242588\\
429.810865512761	393.872298252966\\
430.073746776071	396.51944349965\\
430.336628039382	399.165957314712\\
430.599509302692	401.811840030048\\
430.862390566003	404.457091977378\\
431.125271829313	407.10171348825\\
431.388153092624	409.745704894036\\
431.651034355935	412.389066525936\\
431.913915619245	415.031798714972\\
432.176796882556	417.673901791997\\
432.439678145866	420.315376087686\\
432.702559409177	422.956221932543\\
432.965440672487	425.596439656896\\
433.228321935798	428.2360295909\\
433.491203199108	430.874992064539\\
433.754084462419	433.513327407619\\
434.01696572573	436.151035949777\\
434.27984698904	438.788118020474\\
434.542728252351	441.424573948998\\
434.805609515661	444.060404064466\\
435.068490778972	446.695608695819\\
435.331372042282	449.330188171828\\
435.594253305593	451.964142821089\\
435.857134568903	454.597472972027\\
436.120015832214	457.230178952893\\
436.382897095525	459.862261091766\\
436.645778358835	462.493719716552\\
436.908659622146	465.124555154986\\
437.171540885456	467.75476773463\\
437.434422148767	470.384357782873\\
437.697303412077	473.013325626932\\
437.960184675388	475.641671593855\\
438.223065938698	478.269396010514\\
438.485947202009	480.896499203612\\
438.74882846532	483.522981499678\\
439.01170972863	486.148843225071\\
439.274590991941	488.774084705978\\
439.537472255251	491.398706268416\\
439.800353518562	494.022708238227\\
440.063234781872	496.646090941085\\
440.326116045183	499.268854702493\\
440.588997308493	501.890999847779\\
440.851878571804	504.512526702105\\
441.114759835115	507.133435590459\\
441.377641098425	509.753726837659\\
441.640522361736	512.373400768352\\
441.903403625046	514.992457707014\\
442.166284888357	517.610897977953\\
442.429166151667	520.228721905303\\
442.692047414978	522.845929813029\\
442.954928678288	525.462522024927\\
443.217809941599	528.078498864621\\
443.48069120491	530.693860655565\\
443.74357246822	533.308607721045\\
444.006453731531	535.922740384175\\
444.269334994841	538.5362589679\\
444.532216258152	541.149163794995\\
444.795097521462	543.761455188064\\
445.057978784773	546.373133469545\\
445.320860048083	548.984198961704\\
445.583741311394	551.594651986637\\
445.846622574705	554.204492866273\\
446.109503838015	556.813721922369\\
446.372385101326	559.422339476515\\
446.635266364636	562.030345850132\\
446.898147627947	564.63774136447\\
447.161028891257	567.244526340612\\
447.423910154568	569.850701099472\\
447.686791417879	572.456265961796\\
447.949672681189	575.061221248158\\
448.2125539445	577.665567278968\\
448.47543520781	580.269304374465\\
448.738316471121	582.872432854721\\
449.001197734431	585.474953039637\\
449.264078997742	588.076865248949\\
449.526960261052	590.678169802225\\
449.789841524363	593.278867018861\\
450.052722787674	595.878957218091\\
450.315604050984	598.478440718975\\
450.578485314295	601.077317840412\\
450.841366577605	603.675588901126\\
451.104247840916	606.27325421968\\
451.367129104226	608.870314114465\\
451.630010367537	611.466768903708\\
451.892891630847	614.062618905467\\
452.155772894158	616.657864437632\\
452.418654157468	619.252505817928\\
452.681535420779	621.846543363911\\
452.94441668409	624.439977392972\\
453.2072979474	627.032808222333\\
453.470179210711	629.625036169051\\
453.733060474021	632.216661550017\\
453.995941737332	634.807684681952\\
454.258823000642	637.398105881415\\
454.521704263953	639.987925464794\\
454.784585527264	642.577143748315\\
455.047466790574	645.165761048035\\
455.310348053885	647.753777679845\\
455.573229317195	650.341193959473\\
455.836110580506	652.928010202476\\
456.098991843816	655.51422672425\\
456.361873107127	658.099843840021\\
456.624754370437	660.684861864853\\
456.887635633748	663.269281113642\\
457.150516897059	665.85310190112\\
457.413398160369	668.436324541852\\
457.67627942368	671.018949350239\\
457.93916068699	673.600976640517\\
458.202041950301	676.182406726754\\
458.202041950301	14.142135623731\\
458.464923213611	16.8969610593555\\
458.727804476922	19.6510984640302\\
458.990685740232	22.4045481993997\\
459.253567003543	25.1573106269206\\
459.516448266854	27.9093861078575\\
459.779329530164	30.6607750032878\\
460.042210793475	33.411477674096\\
460.305092056785	36.1614944809794\\
460.567973320096	38.910825784445\\
460.830854583406	41.6594719448089\\
461.093735846717	44.4074333222005\\
461.356617110027	47.1547102765569\\
461.619498373338	49.9013031676289\\
461.882379636649	52.6472123549756\\
462.145260899959	55.3924381979689\\
462.40814216327	58.1369810557915\\
462.67102342658	60.8808412874363\\
462.933904689891	63.6240192517092\\
463.196785953201	66.3665153072255\\
463.459667216512	69.1083298124139\\
463.722548479822	71.8494631255131\\
463.985429743133	74.5899156045743\\
464.248311006444	77.3296876074617\\
464.511192269754	80.0687794918482\\
464.774073533065	82.8071916152224\\
465.036954796375	85.5449243348817\\
465.299836059686	88.2819780079387\\
465.562717322996	91.0183529913154\\
465.825598586307	93.7540496417485\\
466.088479849617	96.4890683157865\\
466.351361112928	99.2234093697893\\
466.614242376239	101.957073159932\\
466.877123639549	104.690060042199\\
467.14000490286	107.422370372391\\
467.40288616617	110.15400450612\\
467.665767429481	112.884962798811\\
467.928648692791	115.615245605703\\
468.191529956102	118.344853281846\\
468.454411219413	121.073786182109\\
468.717292482723	123.802044661166\\
468.980173746034	126.529629073512\\
469.243055009344	129.256539773453\\
469.505936272655	131.982777115108\\
469.768817535965	134.70834145241\\
470.031698799276	137.433233139106\\
470.294580062586	140.15745252876\\
470.557461325897	142.880999974745\\
470.820342589207	145.603875830252\\
471.083223852518	148.326080448286\\
471.346105115829	151.047614181665\\
471.608986379139	153.768477383022\\
471.87186764245	156.488670404806\\
472.13474890576	159.208193599279\\
472.397630169071	161.927047318518\\
472.660511432381	164.645231914416\\
472.923392695692	167.362747738681\\
473.186273959003	170.079595142835\\
473.449155222313	172.795774478216\\
473.712036485624	175.511286095977\\
473.974917748934	178.226130347088\\
474.237799012245	180.940307582331\\
474.500680275555	183.653818152308\\
474.763561538866	186.366662407433\\
475.026442802176	189.078840697937\\
475.289324065487	191.790353373868\\
475.552205328798	194.501200785089\\
475.815086592108	197.21138328128\\
476.077967855419	199.920901211936\\
476.340849118729	202.629754926368\\
476.60373038204	205.337944773706\\
476.86661164535	208.045471102892\\
477.129492908661	210.752334262691\\
477.392374171971	213.458534601677\\
477.655255435282	216.164072468248\\
477.918136698593	218.868948210614\\
478.181017961903	221.573162176804\\
478.443899225214	224.276714714663\\
478.706780488524	226.979606171855\\
478.969661751835	229.681836895859\\
479.232543015145	232.383407233973\\
479.495424278456	235.084317533312\\
479.758305541766	237.784568140809\\
480.021186805077	240.484159403212\\
480.284068068388	243.183091667091\\
480.546949331698	245.88136527883\\
480.809830595009	248.578980584635\\
481.072711858319	251.275937930524\\
481.33559312163	253.97223766234\\
481.59847438494	256.66788012574\\
481.861355648251	259.362865666199\\
482.124236911561	262.057194629014\\
482.387118174872	264.750867359296\\
482.649999438183	267.443884201979\\
482.912880701493	270.13624550181\\
483.175761964804	272.827951603362\\
483.438643228114	275.519002851021\\
483.701524491425	278.209399588995\\
483.964405754735	280.899142161311\\
484.227287018046	283.588230911812\\
484.490168281356	286.276666184165\\
484.753049544667	288.964448321852\\
485.015930807978	291.651577668178\\
485.278812071288	294.338054566266\\
485.541693334599	297.023879359057\\
485.804574597909	299.709052389316\\
486.06745586122	302.393573999623\\
486.33033712453	305.077444532382\\
486.593218387841	307.760664329814\\
486.856099651151	310.443233733961\\
487.118980914462	313.125153086687\\
487.381862177773	315.806422729673\\
487.644743441083	318.487043004424\\
487.907624704394	321.167014252263\\
488.170505967704	323.846336814334\\
488.433387231015	326.525011031603\\
488.696268494325	329.203037244854\\
488.959149757636	331.880415794696\\
489.222031020946	334.557147021554\\
489.484912284257	337.23323126568\\
489.747793547568	339.908668867141\\
490.010674810878	342.58346016583\\
490.273556074189	345.257605501458\\
490.536437337499	347.931105213559\\
490.79931860081	350.603959641491\\
491.06219986412	353.276169124427\\
491.325081127431	355.94773400137\\
491.587962390741	358.618654611136\\
491.850843654052	361.288931292372\\
492.113724917363	363.95856438354\\
492.376606180673	366.627554222926\\
492.639487443984	369.295901148641\\
492.902368707294	371.963605498615\\
493.165249970605	374.630667610601\\
493.428131233915	377.297087822176\\
493.691012497226	379.962866470737\\
493.953893760537	382.628003893506\\
494.216775023847	385.292500427527\\
494.479656287158	387.956356409666\\
494.742537550468	390.619572176614\\
495.005418813779	393.282148064883\\
495.268300077089	395.944084410808\\
495.5311813404	398.605381550548\\
495.79406260371	401.266039820088\\
496.056943867021	403.92605955523\\
496.319825130332	406.585441091606\\
496.582706393642	409.244184764668\\
496.845587656953	411.902290909692\\
497.108468920263	414.559759861778\\
497.371350183574	417.216591955851\\
497.634231446884	419.872787526659\\
497.897112710195	422.528346908773\\
498.159993973505	425.183270436591\\
498.422875236816	427.837558444332\\
498.685756500127	430.491211266042\\
498.948637763437	433.144229235589\\
499.211519026748	435.796612686668\\
499.474400290058	438.448361952796\\
499.737281553369	441.099477367317\\
500.000162816679	443.749959263399\\
500.26304407999	446.399807974034\\
500.5259253433	449.04902383204\\
500.788806606611	451.69760717006\\
501.051687869922	454.345558320562\\
501.314569133232	456.992877615838\\
501.577450396543	459.639565388008\\
501.840331659853	462.285621969015\\
502.103212923164	464.931047690628\\
502.366094186474	467.575842884444\\
502.628975449785	470.220007881881\\
502.891856713095	472.863543014187\\
503.154737976406	475.506448612435\\
503.417619239717	478.148725007523\\
503.680500503027	480.790372530175\\
503.943381766338	483.431391510942\\
504.206263029648	486.071782280201\\
504.469144292959	488.711545168156\\
504.732025556269	491.350680504835\\
504.99490681958	493.989188620096\\
505.25778808289	496.627069843619\\
505.520669346201	499.264324504917\\
505.783550609512	501.900952933325\\
506.046431872822	504.536955458006\\
506.309313136133	507.17233240795\\
506.572194399443	509.807084111974\\
506.835075662754	512.441210898724\\
507.097956926064	515.07471309667\\
507.360838189375	517.707591034113\\
507.623719452685	520.339845039178\\
507.886600715996	522.971475439819\\
508.149481979307	525.602482563819\\
508.412363242617	528.232866738786\\
508.675244505928	530.862628292158\\
508.938125769238	533.491767551199\\
509.201007032549	536.120284843003\\
509.463888295859	538.748180494491\\
509.72676955917	541.375454832413\\
509.98965082248	544.002108183344\\
510.252532085791	546.628140873693\\
510.515413349102	549.253553229693\\
510.778294612412	551.878345577406\\
511.041175875723	554.502518242724\\
511.304057139033	557.126071551368\\
511.566938402344	559.749005828886\\
511.829819665654	562.371321400656\\
512.092700928965	564.993018591885\\
512.355582192276	567.614097727609\\
512.618463455586	570.234559132692\\
512.881344718897	572.854403131829\\
513.144225982207	575.473630049545\\
513.407107245518	578.092240210191\\
513.669988508828	580.710233937949\\
513.932869772139	583.327611556833\\
514.195751035449	585.944373390684\\
514.45863229876	588.560519763175\\
514.721513562071	591.176050997805\\
514.984394825381	593.790967417907\\
515.247276088692	596.405269346641\\
515.510157352002	599.018957107001\\
515.773038615313	601.632031021808\\
516.035919878623	604.244491413712\\
516.298801141934	606.856338605198\\
516.561682405244	609.467572918578\\
516.824563668555	612.078194675996\\
517.087444931866	614.688204199428\\
517.350326195176	617.297601810676\\
517.613207458487	619.906387831377\\
517.876088721797	622.514562582999\\
518.138969985108	625.122126386838\\
518.401851248418	627.729079564026\\
518.664732511729	630.33542243552\\
518.927613775039	632.941155322113\\
519.19049503835	635.546278544428\\
519.453376301661	638.15079242292\\
519.716257564971	640.754697277873\\
519.979138828282	643.357993429406\\
520.242020091592	645.960681197467\\
520.504901354903	648.56276090184\\
520.767782618213	651.164232862136\\
521.030663881524	653.7650973978\\
521.293545144834	656.365354828109\\
521.556426408145	658.965005472173\\
521.819307671456	661.564049648935\\
522.082188934766	664.162487677166\\
522.345070198077	666.760319875474\\
522.607951461387	669.357546562298\\
522.870832724698	671.954168055909\\
523.133713988008	674.550184674413\\
523.396595251319	677.145596735745\\
523.659476514629	679.740404557675\\
523.659476514629	14.142135623731\\
523.92235777794	16.9112668485121\\
524.18523904125	19.6797025228718\\
524.448120304561	22.4474430124096\\
524.711001567872	25.2144886825288\\
524.973882831182	27.9808398984447\\
525.236764094493	30.7464970251796\\
525.499645357803	33.5114604275634\\
525.762526621114	36.275730470236\\
526.025407884424	39.0393075176415\\
526.288289147735	41.802191934036\\
526.551170411046	44.5643840834838\\
526.814051674356	47.325884329858\\
527.076932937667	50.0866930368375\\
527.339814200977	52.8468105679136\\
527.602695464288	55.606237286385\\
527.865576727598	58.3649735553594\\
528.128457990909	61.1230197377553\\
528.391339254219	63.8803761962967\\
528.65422051753	66.6370432935203\\
528.917101780841	69.3930213917711\\
529.179983044151	72.148310853204\\
529.442864307462	74.902912039784\\
529.705745570772	77.6568253132834\\
529.968626834083	80.4100510352866\\
530.231508097393	83.1625895671878\\
530.494389360704	85.9144412701917\\
530.757270624014	88.6656065053103\\
531.020151887325	91.4160856333687\\
531.283033150636	94.1658790150018\\
531.545914413946	96.9149870106542\\
531.808795677257	99.6634099805829\\
532.071676940567	102.411148284852\\
532.334558203878	105.158202283339\\
532.597439467188	107.904572335732\\
532.860320730499	110.650258801529\\
533.12320199381	113.395262040042\\
533.38608325712	116.13958241039\\
533.648964520431	118.883220271504\\
533.911845783741	121.62617598213\\
534.174727047052	124.368449900823\\
534.437608310362	127.110042385946\\
534.700489573673	129.85095379568\\
534.963370836983	132.591184488014\\
535.226252100294	135.33073482075\\
535.489133363605	138.069605151503\\
535.752014626915	140.807795837695\\
536.014895890226	143.545307236565\\
536.277777153536	146.282139705164\\
536.540658416847	149.018293600354\\
536.803539680157	151.753769278811\\
537.066420943468	154.488567097019\\
537.329302206778	157.22268741128\\
537.592183470089	159.956130577706\\
537.8550647334	162.688896952224\\
538.11794599671	165.42098689057\\
538.380827260021	168.152400748295\\
538.643708523331	170.883138880765\\
538.906589786642	173.613201643158\\
539.169471049952	176.342589390464\\
539.432352313263	179.071302477488\\
539.695233576573	181.799341258846\\
539.958114839884	184.526706088972\\
540.220996103194	187.253397322109\\
540.483877366505	189.979415312319\\
540.746758629816	192.704760413471\\
541.009639893126	195.429432979254\\
541.272521156437	198.153433363169\\
541.535402419747	200.87676191853\\
541.798283683058	203.599418998469\\
542.061164946368	206.321404955928\\
542.324046209679	209.042720143664\\
542.586927472989	211.763364914252\\
542.8498087363	214.483339620079\\
543.112689999611	217.202644613347\\
543.375571262921	219.921280246074\\
543.638452526232	222.63924687009\\
543.901333789542	225.356544837045\\
544.164215052853	228.073174498402\\
544.427096316163	230.789136205435\\
544.689977579474	233.504430309239\\
544.952858842785	236.219057160723\\
545.215740106095	238.93301711061\\
545.478621369406	241.646310509442\\
545.741502632716	244.358937707571\\
546.004383896027	247.070899055171\\
546.267265159337	249.782194902228\\
546.530146422648	252.492825598547\\
546.793027685958	255.202791493745\\
547.055908949269	257.912092937258\\
547.31879021258	260.620730278339\\
547.58167147589	263.328703866056\\
547.844552739201	266.036014049295\\
548.107434002511	268.742661176755\\
548.370315265822	271.448645596957\\
548.633196529132	274.153967658234\\
548.896077792443	276.858627708739\\
549.158959055753	279.562626096442\\
549.421840319064	282.265963169126\\
549.684721582375	284.968639274397\\
549.947602845685	287.670654759675\\
550.210484108996	290.372009972197\\
550.473365372306	293.07270525902\\
550.736246635617	295.772740967015\\
550.999127898927	298.472117442874\\
551.262009162238	301.170835033105\\
551.524890425549	303.868894084036\\
551.787771688859	306.566294941809\\
552.05065295217	309.263037952387\\
552.31353421548	311.95912346155\\
552.576415478791	314.654551814898\\
552.839296742101	317.349323357848\\
553.102178005412	320.043438435634\\
553.365059268722	322.736897393312\\
553.627940532033	325.429700575753\\
553.890821795343	328.121848327649\\
554.153703058654	330.813340993512\\
554.416584321965	333.504178917669\\
554.679465585275	336.194362444268\\
554.942346848586	338.883891917277\\
555.205228111896	341.572767680484\\
555.468109375207	344.260990077492\\
555.730990638517	346.948559451728\\
555.993871901828	349.635476146436\\
556.256753165138	352.32174050468\\
556.519634428449	355.007352869346\\
556.78251569176	357.692313583135\\
557.04539695507	360.376622988571\\
557.308278218381	363.060281427999\\
557.571159481691	365.743289243581\\
557.834040745002	368.425646777303\\
558.096922008312	371.107354370966\\
558.359803271623	373.788412366195\\
558.622684534933	376.468821104437\\
558.885565798244	379.148580926955\\
559.148447061555	381.827692174836\\
559.411328324865	384.506155188986\\
559.674209588176	387.183970310133\\
559.937090851486	389.861137878824\\
560.199972114797	392.537658235431\\
560.462853378107	395.213531720141\\
560.725734641418	397.888758672968\\
560.988615904728	400.563339433745\\
561.251497168039	403.237274342124\\
561.51437843135	405.910563737584\\
561.77725969466	408.58320795942\\
562.040140957971	411.255207346751\\
562.303022221281	413.926562238518\\
562.565903484592	416.597272973486\\
562.828784747902	419.267339890235\\
563.091666011213	421.936763327174\\
563.354547274523	424.605543622532\\
563.617428537834	427.273681114359\\
563.880309801145	429.941176140529\\
564.143191064455	432.608029038737\\
564.406072327766	435.274240146501\\
564.668953591076	437.939809801162\\
564.931834854387	440.604738339882\\
565.194716117697	443.269026099651\\
565.457597381008	445.932673417273\\
565.720478644319	448.595680629383\\
565.983359907629	451.258048072436\\
566.24624117094	453.919776082708\\
566.50912243425	456.580864996304\\
566.772003697561	459.241315149146\\
567.034884960871	461.901126876983\\
567.297766224182	464.560300515386\\
567.560647487492	467.218836399752\\
567.823528750803	469.876734865299\\
568.086410014114	472.533996247069\\
568.349291277424	475.19062087993\\
568.612172540735	477.846609098572\\
568.875053804045	480.501961237512\\
569.137935067356	483.156677631085\\
569.400816330666	485.810758613457\\
569.663697593977	488.464204518616\\
569.926578857287	491.117015680371\\
570.189460120598	493.769192432363\\
570.452341383909	496.42073510805\\
570.715222647219	499.071644040718\\
570.97810391053	501.721919563479\\
571.24098517384	504.371562009269\\
571.503866437151	507.020571710846\\
571.766747700461	509.668949000799\\
572.029628963772	512.316694211536\\
572.292510227082	514.963807675296\\
572.555391490393	517.61028972414\\
572.818272753704	520.256140689953\\
573.081154017014	522.901360904449\\
573.344035280325	525.545950699167\\
573.606916543635	528.189910405469\\
573.869797806946	530.833240354548\\
574.132679070256	533.475940877417\\
574.395560333567	536.118012304918\\
574.658441596877	538.759454967719\\
574.921322860188	541.400269196314\\
575.184204123499	544.040455321026\\
575.447085386809	546.680013671997\\
575.70996665012	549.318944579203\\
575.97284791343	551.957248372443\\
576.235729176741	554.594925381345\\
576.498610440051	557.23197593536\\
576.761491703362	559.868400363768\\
577.024372966672	562.504198995676\\
577.287254229983	565.139372160019\\
577.550135493294	567.773920185558\\
577.813016756604	570.40784340088\\
578.075898019915	573.0411421344\\
578.338779283225	575.673816714363\\
578.601660546536	578.305867468838\\
578.864541809846	580.937294725722\\
579.127423073157	583.568098812742\\
579.390304336467	586.198280057451\\
579.653185599778	588.827838787229\\
579.916066863089	591.456775329287\\
580.178948126399	594.08509001066\\
580.44182938971	596.712783158213\\
580.70471065302	599.339855098641\\
580.967591916331	601.966306158464\\
581.230473179641	604.592136664035\\
581.493354442952	607.217346941528\\
581.756235706262	609.841937316952\\
582.019116969573	612.465908116144\\
582.281998232884	615.089259664766\\
582.544879496194	617.711992288314\\
582.807760759505	620.334106312107\\
583.070642022815	622.955602061297\\
583.333523286126	625.576479860865\\
583.596404549436	628.196740035619\\
583.859285812747	630.816382910201\\
584.122167076058	633.435408809075\\
584.385048339368	636.05381805654\\
584.647929602679	638.671610976723\\
584.910810865989	641.288787893582\\
585.1736921293	643.9053491309\\
585.43657339261	646.521295012296\\
585.699454655921	649.136625861215\\
585.962335919231	651.751342000933\\
586.225217182542	654.365443754557\\
586.488098445853	656.978931445022\\
586.750979709163	659.591805395096\\
587.013860972474	662.204065927374\\
587.276742235784	664.815713364286\\
587.539623499095	667.426748028087\\
587.802504762405	670.037170240866\\
588.065386025716	672.646980324543\\
588.328267289026	675.256178600868\\
588.591148552337	677.864765391423\\
588.854029815648	680.472741017617\\
589.116911078958	683.080105800695\\
};
\addlegendentry{$Y_{20}$};
\end{axis}
\end{tikzpicture}

==> full_plot.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.3in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
axis background/.style={fill=white},
ylabel={$Y$},
xlabel = {$X$},
xlabel near ticks,
ylabel near ticks,
]
\addplot [color=Navy!90!white, forget plot, thick]
  table[row sep=crcr]{%
0	0\\
0.0232616040073498	0.00149032930158338\\
0.043276695659728	0.00568606801185422\\
0.0604669127816314	0.0121941164699924\\
0.0752909831953746	0.0207153977334161\\
0.0880246992909917	0.030936520334902\\
0.0990081474718578	0.0426569709005739\\
0.108445623853888	0.0556223651256324\\
0.116588896733756	0.0697049288976565\\
0.123589069095494	0.0846937551358614\\
0.129632549096976	0.100514958298616\\
0.134831181885109	0.116990427784027\\
0.139323105370056	0.134087154170835\\
0.143191098474961	0.151652627759207\\
0.146537497406593	0.169685352304636\\
0.14942342900337	0.18805293287079\\
0.151924616251338	0.206778057940091\\
0.154086053439912	0.2257438176947\\
0.155963718451962	0.244991157480962\\
0.157590637707049	0.26441471500375\\
0.159008191997349	0.284068972402657\\
0.160240574292744	0.303856883043901\\
0.161318406839133	0.323842825890504\\
0.162259386296636	0.343935519904883\\
0.163086218917341	0.364206520075265\\
0.163811832102733	0.38456836019712\\
0.164453110100891	0.405097789696322\\
0.1650194795072	0.425709696725277\\
0.165523540669128	0.44648461244188\\
0.165972148094172	0.467338701366552\\
0.16637474696858	0.488355288019798\\
0.166736299073455	0.50945102487694\\
0.167063923085583	0.530711351107504\\
0.167361185264022	0.552052833988145\\
0.167633486823597	0.573562571008179\\
0.167883362850282	0.595156629406312\\
0.168114945420675	0.616923466347715\\
0.168330005868227	0.6387783499556\\
0.168531737691485	0.660810908944741\\
0.168721345079561	0.682935397669389\\
0.168901327086937	0.705242504781352\\
0.169072465539882	0.727645317745135\\
0.169236745641534	0.750235525733558\\
0.169394633631946	0.772924941081268\\
0.169547734656451	0.79580622898719\\
0.169696278223597	0.818789851203755\\
0.169841588687934	0.841969447186654\\
0.169983717131073	0.865254076660627\\
0.170123780871676	0.888738365745017\\
0.170261695720093	0.912329938316846\\
0.170398426835495	0.936124427800362\\
0.17053378672913	0.960028001385603\\
0.170668629288683	0.984137324594226\\
0.170802687431445	1.00835709668354\\
0.170936734283746	1.03278504145376\\
0.171070440755533	1.05732438610132\\
0.171204522013616	1.08207393844655\\
0.171338600013709	1.10693545479994\\
0.171473349033103	1.13200885113351\\
0.171608351763706	1.1571944180161\\
0.171744254396554	1.18259320138243\\
0.171880607553369	1.20810403419001\\
0.172018038962743	1.23382911143465\\
0.172156072514057	1.25966581885133\\
0.17229532472563	1.28571751670972\\
0.172435296711633	1.31188015563413\\
0.172576599261605	1.33825827448963\\
0.172718713643887	1.36474640231729\\
0.172862249080189	1.39145026750507\\
0.173006669171972	1.41826299453903\\
0.173152584849687	1.44529152540954\\
0.173299444189163	1.47242767676195\\
0.17344786426172	1.49977990024512\\
0.17359728379656	1.52723944144112\\
0.173748336822952	1.55491755419419\\
0.173900464394197	1.58270651935328\\
0.174054328070463	1.61072179123474\\
0.174209374292924	1.63885718748471\\
0.17436628891908	1.66723187245932\\
0.174524511795152	1.69573953038743\\
0.174684738560641	1.72450084879636\\
0.174846384458517	1.75340670187606\\
0.175010140227716	1.78257694984704\\
0.175175383432616	1.81189755586383\\
0.175342792918012	1.84148622818887\\
0.175511705125227	1.87122327759853\\
0.175682788528725	1.9012241993558\\
0.175855342808648	1.93136412741464\\
0.176030032516329	1.96175711321744\\
0.176206128430861	1.99227423787019\\
0.17638429859312	2.0230291461729\\
0.176563792768738	2.0538901172477\\
0.176745288524615	2.08497131332906\\
0.176928020836059	2.11613929021774\\
0.177112680732057	2.14750937990697\\
0.177298492608255	2.17894721830078\\
0.177486162995485	2.21056967689892\\
0.177674908217314	2.24224200996411\\
0.177865450980079	2.27408277171877\\
0.178057000830724	2.30595716314971\\
0.178250296485207	2.33798540909388\\
0.178444541241639	2.37003283771007\\
0.178640489221824	2.40222123926211\\
0.178837337562824	2.43441615390204\\
0.179035855014825	2.46674078506842\\
0.179235232415788	2.49906091260252\\
0.179436252347963	2.53150098426913\\
0.179638099114177	2.56392701614721\\
0.179841568393774	2.59646453321495\\
0.180045837690491	2.6289797695583\\
0.180251715141443	2.66159917185648\\
0.180458371193866	2.69418916885221\\
0.18066662590742	2.72687698942782\\
0.18087564243613	2.75952923378827\\
0.181086252326395	2.79227379068441\\
0.181297611226351	2.82497741130589\\
0.181510561822391	2.85776853844955\\
0.181724252066267	2.89051405749865\\
0.181939535514707	2.92334287445443\\
0.18215555225077	2.95612199587977\\
0.182373166497281	2.9889807132478\\
0.182591510309844	3.02178614469353\\
0.182811458427789	3.05466790059243\\
0.183032134728894	3.08749320379825\\
0.183254424363289	3.12039192616607\\
0.183477442881436	3.15323139009339\\
0.183702085767389	3.18614167806617\\
0.183927460077878	3.21899020606623\\
0.184154471547635	3.25190721780357\\
0.18438221849864	3.28476020851302\\
0.184611616713434	3.3176795201384\\
0.184841755258196	3.35053267816765\\
0.185073559240206	3.38344999507818\\
0.185306106930628	3.41629885010242\\
0.185540330103985	3.44920915700166\\
0.185775291141435	3.48204753062069\\
0.186011919300483	3.51494231146816\\
0.186249245041034	3.54775739592241\\
0.186488168438294	3.58061626689827\\
0.186727649535159	3.6133754967415\\
0.186968509412289	3.64614780878462\\
0.187209591448035	3.67877725137821\\
0.187451608546934	3.71136283653345\\
0.18769330670896	3.74373917832865\\
0.187935357671078	3.7760002656191\\
0.188176525990471	3.80798545692046\\
0.188417553631271	3.83979673241872\\
0.18865731283579	3.87128802363721\\
0.188896653202632	3.90257273588997\\
0.189134561107654	3.93351918534494\\
0.189371973515872	3.96424911827175\\
0.189607964213398	3.99464168442379\\
0.189843528698211	4.02482340690924\\
0.190077803052353	4.0546812958235\\
0.190311823021613	4.08434447885721\\
0.190544773287481	4.11370616715684\\
0.190777725778756	4.14289736496876\\
0.191009913444057	4.17181705062586\\
0.191242456116431	4.20059871595981\\
0.191474651099773	4.22914796178205\\
0.191707699795242	4.25760303243548\\
0.191941006866131	4.2858789510684\\
0.19217593015571	4.31412390535126\\
0.192412082917667	4.34226918994886\\
0.192651152612087	4.37048490805399\\
0.192893218619405	4.39873614885131\\
0.193140759514375	4.42724651828821\\
0.193395096301073	4.4560674441749\\
0.193660997644515	4.48557710539125\\
0.193943686579775	4.51608822383571\\
0.194254411148219	4.54839564746559\\
0.194605320541464	4.58323328963587\\
0.195010259727032	4.62153135868298\\
0.195473561637962	4.66353395014805\\
0.195995036227954	4.7093239409722\\
0.196565263077823	4.75829809356254\\
0.197177380457877	4.8100931464008\\
0.197820355111099	4.86394370326632\\
0.198489663391603	4.91956866790701\\
0.199177253664977	4.97633290311701\\
0.199882017579281	5.03412830606354\\
0.200598561833976	5.09245743111765\\
0.201328190260292	5.1513411860249\\
0.202067264385483	5.21037609762914\\
0.202818727999341	5.26966344567186\\
0.203580241028525	5.32885829370554\\
0.204356242339306	5.3881090156136\\
0.205145967680752	5.44710593121247\\
0.205956433966125	5.50602213822373\\
0.206792100007428	5.56456379288252\\
0.207694951960865	5.6228716021806\\
0.208879317300779	5.68039395823547\\
0.210966764772946	5.73651335581896\\
0.214944698313993	5.78957645911173\\
0.221881683214661	5.83810554820216\\
0.232500638580639	5.88039834013291\\
0.247164493235587	5.91553028703606\\
0.265796687037605	5.94271403203357\\
0.289853083787302	5.96122832717219\\
0.327037232204017	5.96514869348403\\
0.380424588902795	5.94762604028288\\
0.444262935136681	5.91129559242932\\
0.513909006180855	5.86097794543161\\
0.587612988666312	5.79932004280749\\
0.666495574784782	5.72615112301757\\
0.75236475599654	5.64024053777076\\
0.848570277001695	5.5385388820445\\
0.958505047266712	5.41771528559117\\
1.08721011976363	5.27250320253232\\
1.23959732066931	5.09768374867951\\
1.42240806865936	4.88588949212227\\
1.64117935057177	4.6310401660569\\
1.90200431902846	4.32615989087998\\
2.20543033455907	3.97017231219042\\
2.54678329951603	3.56703085777969\\
2.90740546163957	3.13555293881211\\
3.25936461026546	2.70396332528287\\
3.56675874159683	2.30983771446555\\
3.80371131676806	1.9807085554866\\
3.95921471989805	1.73020485477112\\
4.04025231825337	1.55305045809759\\
4.0616500742776	1.43644996472964\\
4.04001250855016	1.36457794542228\\
3.98927771904476	1.3246092743091\\
3.91952256012919	1.3065392553782\\
3.83811667177856	1.30357705521601\\
3.74948106788864	1.31106166614322\\
3.65707547221561	1.32587408606109\\
3.56255782893671	1.34601485384111\\
3.46761760361059	1.37003304899835\\
3.37272646181932	1.39710016287647\\
3.27880990181966	1.42648164687982\\
3.18584131079036	1.45786371741623\\
3.09440870320782	1.4908225849731\\
3.00427623508567	1.52528018263168\\
2.91587474347597	1.56095062813171\\
2.8288823450076	1.59787012950107\\
2.74365138555907	1.63581443977273\\
2.65982812957013	1.67487883198356\\
2.5777225978965	1.71486535896939\\
2.49697410438407	1.75590185025407\\
2.41786831545562	1.7977992422738\\
2.34004980038829	1.84070423229091\\
2.26378983709619	1.88442728622275\\
2.18874482163301	1.92912611804183\\
2.11517791378069	1.97460508147032\\
2.04276131785063	2.02102773854971\\
1.97175446735813	2.06818847298005\\
1.90184808839307	2.11625277982124\\
1.83330114063381	2.165002189292\\
1.76582487073029	2.21460086150807\\
1.69968012146802	2.26481530600814\\
1.63460011865887	2.31580554517282\\
1.57084903792085	2.36732165504954\\
1.50818296211014	2.41951724371933\\
1.44686978690046	2.47212550115901\\
1.38668858075783	2.52529207549307\\
1.32791006581482	2.57873406141992\\
1.27033545494028	2.63258859870713\\
1.21423592894543	2.68655898783163\\
1.15943285114586	2.74077454467544\\
1.10619395292945	2.79492873003315\\
1.05435755527538	2.84914505460432\\
1.00418265179546	2.90311266052493\\
0.95552030534715	2.95695248129549\\
0.908614549838515	3.01035603978491\\
0.863324382718968	3.06344573492781\\
0.819872439289538	3.11592266390162\\
0.778120891545507	3.16791492287133\\
0.738265194024565	3.21913999446847\\
0.700166692909296	3.26973536423291\\
0.663989378679363	3.31944044577165\\
0.629591135950059	3.36840461620936\\
0.597102312985564	3.41639282002204\\
0.566376396883264	3.46356723662788\\
0.537510247231877	3.50971967576828\\
0.510353703665035	3.55502437796229\\
0.484972438520848	3.5992991747587\\
0.461214747882772	3.64272823854114\\
0.439119057417827	3.68515282527144\\
0.418535045079107	3.72676399852555\\
0.399478792028134	3.76742268974858\\
0.381804520285282	3.80732341452658\\
0.365511139393888	3.84634241950088\\
0.350460282501823	3.88467404884781\\
0.336638499716755	3.92220475184797\\
0.323916913695971	3.95912364549426\\
0.312273570714514	3.99531883153906\\
0.301590058525419	4.0309635166804\\
0.291838952217818	4.06593290645952\\
0.282913171217974	4.10037118665923\\
0.274783443015585	4.1341334897565\\
0.267356055654552	4.16734235124483\\
0.260603991769901	4.19985548172396\\
0.254447731031898	4.23180086879314\\
0.248863393564437	4.2630579224556\\
0.243783559917865	4.29376682729013\\
0.239186696184102	4.32382670089296\\
0.235015399829892	4.35338459399832\\
0.231250137658888	4.38235309973165\\
0.227842169050143	4.41088192691349\\
0.224773995843756	4.43889392188631\\
0.222004556721706	4.46654137548087\\
0.219518498531669	4.49375859908199\\
0.217281632898234	4.52070604307418\\
0.215280892091395	4.54733836227576\\
0.213488414445291	4.57384267147218\\
0.211893866343655	4.60022566134499\\
0.21047602415665	4.62676567480351\\
0.209229247934542	4.65364323043393\\
0.208142081299851	4.68145477255921\\
0.20721803123793	4.71084141448905\\
0.20645568382776	4.74282843538013\\
0.205857242815087	4.77801878597622\\
0.205411791886532	4.8168366564604\\
0.205105930969115	4.8589680718562\\
0.204920395107044	4.90415945468219\\
0.204838367998043	4.95172230772991\\
0.204844001700892	5.00135504793219\\
0.204924324462861	5.05243129859576\\
0.205069064504294	5.1047989288372\\
0.205269106865165	5.15796118191316\\
0.205518341578294	5.2118999815924\\
0.205810191129265	5.26621674047051\\
0.206141264704162	5.32098238862445\\
0.206506518359851	5.3758618099393\\
0.206904343409302	5.43098097456719\\
0.207330627071871	5.48604482611479\\
0.207784987311014	5.54121288208915\\
0.208263901008014	5.59621578561584\\
0.208767890277923	5.65123342240637\\
0.209293834262034	5.7060134002748\\
0.209842979692636	5.76074779609684\\
0.210412517501166	5.81519575039018\\
0.211004339652891	5.86955630114709\\
0.211615934787958	5.923596600311\\
0.212249854818554	5.97751912652072\\
0.212903963610207	6.03109657868985\\
0.213581624513861	6.08453225253025\\
0.214281331200391	6.13760235012929\\
0.215007719798982	6.19050851401808\\
0.215760689239394	6.24302796427806\\
0.216547734817487	6.29535681229068\\
0.217374240980482	6.34726614249675\\
0.218282015728765	6.39890318453813\\
0.219495247785063	6.44976323622126\\
0.221707446454701	6.49915582634276\\
0.226064408049904	6.54530643586949\\
0.233842595095968	6.58649228868642\\
0.245978723288839	6.62079049792965\\
0.263065717333764	6.64696723515754\\
0.285222537425674	6.66396473630434\\
0.312506195880589	6.67123052920326\\
0.344682111193633	6.66835309499591\\
0.381766051773062	6.65507253045639\\
0.424113235315003	6.63071128246541\\
0.48160429671245	6.58442567483991\\
0.564206651739821	6.50239021752435\\
0.669270994737562	6.38620997474977\\
0.792860799311433	6.24235020207143\\
0.937344857275715	6.07056145786486\\
1.10886575115539	5.86572786247096\\
1.31897505594493	5.61605314939079\\
1.58159597362846	5.30691910632413\\
1.9156151234473	4.91783222202889\\
2.33610955909133	4.43214911822138\\
2.84815447881329	3.84265192477903\\
3.41907044661703	3.18107703178371\\
3.97299669265863	2.52333280763962\\
4.41210579859301	1.97035522903547\\
4.68660993102191	1.57577440363897\\
4.80899919646769	1.33183074290122\\
4.82475295641247	1.19565772216577\\
4.77609007816743	1.12732539239754\\
4.69168955455029	1.09857983564356\\
4.58898826507401	1.09278884776573\\
4.47719025062545	1.10038425578131\\
4.36200995304883	1.11599825639355\\
4.24587295252766	1.13667455974519\\
4.13081046017792	1.16060696615363\\
4.01720861585943	1.18688353338861\\
3.90596111916009	1.21480266605572\\
3.7968354949068	1.24411503431934\\
3.69034910416202	1.27448370029007\\
3.58608322522444	1.30589451109256\\
3.48441889502152	1.33813891786352\\
3.38489048825754	1.37129519226427\\
3.28782395181633	1.40520104496781\\
3.19275340812377	1.43997531582163\\
3.09997878097584	1.47547090581677\\
3.0090492065314	1.51182690987149\\
2.92024946517954	1.54889869933699\\
2.83314803350451	1.58683709887148\\
2.74801903825981	1.62549426813079\\
2.66445102304723	1.66502884607945\\
2.58270990103813	1.70528686281994\\
2.50240411586555	1.74643261588726\\
2.42379332134612	1.7883041063896\\
2.34650572528595	1.83106968790253\\
2.27079665811151	1.87455772499542\\
2.19631422577057	1.91893906763082\\
2.12331140942266	1.96403085832512\\
2.05145661991616	2.01000473499833\\
1.98100242261734	2.05666500618024\\
1.91163814327481	2.10418220776738\\
1.84361769736422	2.15234625016022\\
1.776652032707	2.20132456007249\\
1.71099784837264	2.25089129401676\\
1.6463883680537	2.3012087887073\\
1.58308396481226	2.35203453336398\\
1.52084053336995	2.40352403699864\\
1.45992221481849	2.45541794308433\\
1.40010745912313	2.50786371363425\\
1.34166320552051	2.56058602084946\\
1.28438956820173	2.61372387547945\\
1.22855402681747	2.66698818876322\\
1.17397648047958	2.72051018435115\\
1.12092130470321	2.77399072157865\\
1.06922523474984	2.82755509576943\\
1.01914462126923	2.8808992738294\\
0.970529141647465	2.93414559505454\\
0.923621300117725	2.98699141947912\\
0.878279238962738	3.03955988640131\\
0.834725523700823	3.09155655947229\\
0.792822262958285	3.14310936815041\\
0.752766510501654	3.19393862320928\\
0.714420468732666	3.24418060762431\\
0.677951410198525	3.29357583563596\\
0.64321895576688	3.34227146954243\\
0.61035822326474	3.39003193845018\\
0.579225117814531	3.4370163698073\\
0.549922385770138	3.48301472970637\\
0.522302656722291	3.52819765715484\\
0.496438132222204	3.57238021461009\\
0.472179917895379	3.61574276165087\\
0.449573116515319	3.65812330150079\\
0.428469910202941	3.69970920111298\\
0.408892767758031	3.7403580746533\\
0.390697868298954	3.78026115091901\\
0.373889899679146	3.81929171345597\\
0.358331794451121	3.85764165163469\\
0.344015135548485	3.8951956572499\\
0.330811787773899	3.93214277648295\\
0.31870420401301	3.96837353029027\\
0.307574363152516	4.00406768848684\\
0.29739847500086	4.0391107375358\\
0.288069012431802	4.07366038405828\\
0.279558675171669	4.10758305613429\\
0.271771567699735	4.14100637928389\\
0.264680831381486	4.17378242747535\\
0.258204304160982	4.20602933212658\\
0.25231842386908	4.23761251265791\\
0.24695393473681	4.26866142931973\\
0.242090012655794	4.29906370157106\\
0.23766782387688	4.32895951777285\\
0.233668444066632	4.35825346507635\\
0.230041721251807	4.38709089895551\\
0.22677045807303	4.41538822655911\\
0.223812107635103	4.44329345143826\\
0.221151306294638	4.47073344483449\\
0.218752308369117	4.49786097663399\\
0.216601733377633	4.5246174132531\\
0.214670010637272	4.55117027566939\\
0.212946003728914	4.57749174424495\\
0.211406121342949	4.60379708697445\\
0.210042423818533	4.63014959624873\\
0.208838718423065	4.65693560716094\\
0.207793810374098	4.68452659603446\\
0.206903042043539	4.71377759849483\\
0.206172644536846	4.74547491838038\\
0.205599396077108	4.78048685785956\\
0.205177691026305	4.81897063363004\\
0.20489116944144	4.86093267380208\\
0.204723416631274	4.90579123072857\\
0.204656500308965	4.95321897575714\\
0.204675483545696	5.00253636919065\\
0.204767686968569	5.05351055083196\\
0.204922371289966	5.10558144184981\\
0.205131762340923	5.15866772505562\\
0.205388276614798	5.21232635424281\\
0.205687467740243	5.26658734188376\\
0.20602370302106	5.32108740745908\\
0.206394688134348	5.37592715099724\\
0.206795959929677	5.43079386278519\\
0.207226659614346	5.48583138542115\\
0.207683042652429	5.54075910161672\\
0.208165267197642	5.59574719481059\\
0.208670055230421	5.65053591373331\\
0.209198341675969	5.70531139043896\\
0.209747181022781	5.75982785650985\\
0.210318158288374	5.81428086529288\\
0.210908605830322	5.86843428170332\\
0.211520719567778	5.92248882595017\\
0.212152127370652	5.97621510324457\\
0.212805693206458	6.02981604372465\\
0.213479462394968	6.08306686512224\\
0.214177189547778	6.13617035302055\\
0.214897693343235	6.18890437293089\\
0.215646272960041	6.24146901407751\\
0.216423671641981	6.29364185597547\\
0.217239376826467	6.3456149775538\\
0.21810862206814	6.3971470632344\\
0.219155785176859	6.4482797823962\\
0.220858316149766	6.49818807567498\\
0.224225534098112	6.54573817836853\\
0.230519990739432	6.5889002991219\\
0.240889777385102	6.62597469261365\\
0.256011226313782	6.65527035933002\\
0.276265941934924	6.67578129086607\\
0.301620305707988	6.68667525880162\\
0.332084591895802	6.68751683069134\\
0.36741616600753	6.67800199156586\\
0.407760900694003	6.6578084146689\\
0.456942981077625	6.62266088986914\\
0.528897867910051	6.55588143026976\\
0.625682573702524	6.45228507201239\\
0.742980008910274	6.31762455017089\\
0.879817070596139	6.15559674375405\\
1.0416947712458	5.96209805454637\\
1.2374012435329	5.72875442285237\\
1.48133853903255	5.44042344711884\\
1.78983256783415	5.07971849364506\\
2.18242130959793	4.6251801084525\\
2.66785439096605	4.06637763002461\\
3.23168437718503	3.41583769465549\\
3.80808572952198	2.73943689616209\\
4.30057767722207	2.13520290950979\\
4.63357528208385	1.68314626897404\\
4.80263218994321	1.39175692901387\\
4.84756336845954	1.22528321428107\\
4.81502882323771	1.13880079796699\\
4.73899629991642	1.09996130213057\\
4.63984842976997	1.08841199436025\\
4.52963546801079	1.09267927594556\\
4.41433024863185	1.10632535985649\\
4.29787451260922	1.12569217841122\\
4.18169690599218	1.14880745524685\\
4.06727823172912	1.1743983038485\\
3.95469615509276	1.2018704929853\\
3.84466305772796	1.2306985097731\\
3.73684849442436	1.26074466040533\\
3.63170475354506	1.29173458608142\\
3.52878340004961	1.32369735528403\\
3.42843978522186	1.35644785466227\\
3.33020197424276	1.3900828483127\\
3.23438446278418	1.42444878421541\\
3.14052323203827	1.45967332347531\\
3.04891215840459	1.49561213775003\\
2.95910496091867	1.53240908826778\\
2.87138256330397	1.56991970395241\\
2.78531880883629	1.60829774686889\\
2.70118501931652	1.64739427041044\\
2.61857526673991	1.68736992083198\\
2.53775335285187	1.72806889619099\\
2.45833327524044	1.76965691058761\\
2.3805731816924	1.81196960177371\\
2.30410688054638	1.85517624638019\\
2.22918878347127	1.89910236870694\\
2.15547269987691	1.94391924529191\\
2.08321126032039	1.98944071089356\\
2.01207873334468	2.03583829780504\\
1.94232785767178	2.08291255214217\\
1.8736540016254	2.1308333399384\\
1.80631169589168	2.17938640040469\\
1.74001811268102	2.22873792328275\\
1.67503087489007	2.27865758693637\\
1.61108955998544	2.32930597243212\\
1.54845557556711	2.38043596045857\\
1.4868911824309	2.43220090433644\\
1.42666139616222	2.48433697145214\\
1.36755085516672	2.53698926773753\\
1.30982687467641	2.58987846816666\\
1.25329532381015	2.64314130309283\\
1.19822317954164	2.69648557110649\\
1.14443536890612	2.75004061697221\\
1.09219451438042	2.80350548697973\\
1.04134137167296	2.85700432419731\\
0.992128994587579	2.91023293446026\\
0.944409870970862	2.96331348877228\\
0.898421523627808	3.01594504817134\\
0.854023632718509	3.06825169044302\\
0.811432166065925	3.11994254576939\\
0.770509611956101	3.17114753326831\\
0.731445103469127	3.2215921672329\\
0.694100350638403	3.27141553508444\\
0.658633864192149	3.32036455844509\\
0.624904307981002	3.36858964609623\\
0.593037785222183	3.41586227641452\\
0.562889225904277	3.46234483498849\\
0.53455269952319	3.5078343902031\\
0.507880240594751	3.55250445068127\\
0.482936208381337	3.59617671623074\\
0.459571776423282	3.63903372782921\\
0.437825379757414	3.68091928190618\\
0.417550068142479	3.72202207457598\\
0.398762979480245	3.76220445276352\\
0.381321955385386	3.80165808527403\\
0.365227687806222	3.84025984154551\\
0.350345443762992	3.87820116440643\\
0.33666400108674	3.91536904240854\\
0.324057997376551	3.95195083704253\\
0.312507983808869	3.9878371580136\\
0.301898840419263	4.02320323576096\\
0.292205563914644	4.05793068883486\\
0.28332368736505	4.09216911777883\\
0.275225616965979	4.12577914158234\\
0.267819087268784	4.15888265491455\\
0.261078057152323	4.19133287919799\\
0.254924144649156	4.22324992461714\\
0.249334675417464	4.25450519553565\\
0.244243498171248	4.28523143997685\\
0.239630387215893	4.31532141472143\\
0.235439043503345	4.34491706415415\\
0.231651038065461	4.37392646684033\\
0.228218407825338	4.40249567956127\\
0.225124461764404	4.43054383098241\\
0.222328597303964	4.45821969775997\\
0.219815990002053	4.48545330556776\\
0.217552640228375	4.51239982647143\\
0.215525750285345	4.53900636968375\\
0.213707369686142	4.56544817995738\\
0.212087080115901	4.59171235390372\\
0.210643031982271	4.61804061808509\\
0.20936858828585	4.64454704911719\\
0.208250273267072	4.6717127853308\\
0.207289548529639	4.70004756777269\\
0.206484386811399	4.73052487536256\\
0.205839926127192	4.76388481232972\\
0.205349455544864	4.80078324167539\\
0.205003046635067	4.84111623367322\\
0.204782591286292	4.88472945990774\\
0.204671303293343	4.93096817070924\\
0.204652449431438	4.97950999872815\\
0.204712229703933	5.02970082580158\\
0.204839432674633	5.08135011267207\\
0.20502430371068	5.13393245138377\\
0.205260110104763	5.18740091000932\\
0.205539894560194	5.24133735426477\\
0.205859883808695	5.29579410017794\\
0.206214820430089	5.3504237946914\\
0.206602851908655	5.40534075176659\\
0.20701974286992	5.46024232233236\\
0.207464940275021	5.51528069975354\\
0.207934844138568	5.57018175262641\\
0.208429839378128	5.62512073066496\\
0.208946746851953	5.67984219151763\\
0.209486684183755	5.73453529095033\\
0.210046782663507	5.78895721090659\\
0.210628790435932	5.84330521833939\\
0.211230113150014	5.89734524475389\\
0.211853113185799	5.95127884072113\\
0.21249551018302	6.0048780589007\\
0.213160370540665	6.05834600351346\\
0.213845891110492	6.11145883074498\\
0.214556135895656	6.16441889338858\\
0.215290249535876	6.21700440037597\\
0.216054181372741	6.26941411870867\\
0.21684970083564	6.32142462462172\\
0.217689667015595	6.37322243405661\\
0.218619402683523	6.42452747167488\\
0.219913998854258	6.47519190278792\\
0.222322158351899	6.52403219568117\\
0.22705231086263	6.56959200770003\\
0.235329120554369	6.60977563876102\\
0.2481128808183	6.64301258700393\\
0.265853395049367	6.66784593210602\\
0.288783561964701	6.68345447291104\\
0.316772816748436	6.68917842889404\\
0.349814598385903	6.68466477654328\\
0.387686138197022	6.66967610189067\\
0.431270482337792	6.64319490557292\\
0.490800081989473	6.59367473086331\\
0.57626045890741	6.50725955473129\\
0.683986683318746	6.38690942998621\\
0.811281872101941	6.23788081266469\\
0.960068884515038	6.06047940394471\\
1.13831720483766	5.84745461776329\\
1.35692573977406	5.58784505100461\\
1.63246174683995	5.26397051729174\\
1.98228386994686	4.8571549126642\\
2.42363084521946	4.3480692801052\\
2.95420464984509	3.73740316552576\\
3.53658854201125	3.0611772546776\\
4.08151339747123	2.40983534408182\\
4.49664540781471	1.87842375276951\\
4.74093687904882	1.51293709054664\\
4.83924593733865	1.29218988330124\\
4.83869556553477	1.17240831126554\\
4.78007634055764	1.11392918926537\\
4.69015908133928	1.0912050136157\\
4.58404091916282	1.08896361973862\\
4.47068875980861	1.09869767658256\\
4.35432258206153	1.11568072619087\\
4.23793936534191	1.13716901841833\\
4.12244724942087	1.1617128329401\\
4.00903718411056	1.18832108216934\\
3.89762968916002	1.21656843692438\\
3.78884142234582	1.24602230507785\\
3.68229486001361	1.27660493461429\\
3.57840764531834	1.308074687408\\
3.47671968479108	1.34048420242579\\
3.37757234692215	1.3736601551234\\
3.28049387227295	1.40770966131668\\
3.18579215459391	1.44248303429428\\
3.09300719486018	1.47811310778037\\
3.00242901474096	1.51445617445999\\
2.9136164138543	1.5516590970142\\
2.82684758187491	1.58957657865927\\
2.74170159202794	1.62836439025371\\
2.658447635909	1.66787202001198\\
2.57668494539237	1.70826158072386\\
2.49667567954359	1.74937522595131\\
2.41803894190603	1.79137973501392\\
2.34103172739489	1.83410829496556\\
2.26529297165955	1.87773085587331\\
2.19107643842485	1.9220700882654\\
2.11804116012613	1.96729751015726\\
2.04643961820718	2.01322368936544\\
1.9759514558176	2.06001991835962\\
1.90682972269239	2.107483071071\\
1.83877534236562	2.15578225846721\\
1.77204353634151	2.20469919022946\\
1.70635720403401	2.25439878730269\\
1.64197490545661	2.3046464479302\\
1.57864205701061	2.3556010265281\\
1.51662105157683	2.40701105432685\\
1.45567997593493	2.45902782612923\\
1.39608461141873	2.51138335409582\\
1.33762521586562	2.56422055678097\\
1.28056932276814	2.61725648701445\\
1.22472796283048	2.67062582983966\\
1.17036742557223	2.72403368034262\\
1.11731706476352	2.7776077882528\\
1.0658375735256	2.83104579475492\\
1.01577314848386	2.88447099163383\\
0.967373426003879	2.93757938137938\\
0.920493185865116	2.99049324187815\\
0.875364956679068	3.04291358658183\\
0.831849540159675	3.09496563473145\\
0.790156447084362	3.14636217642482\\
0.750148263235869	3.1972352126211\\
0.712006521536409	3.24731536243538\\
0.675592303920589	3.29674447951491\\
0.641055857868398	3.34527559597553\\
0.608254888066669	3.39306220427303\\
0.577307127858826	3.43988236188254\\
0.548066627711776	3.48590145529002\\
0.520619516013713	3.5309230620251\\
0.49481737579395	3.57512325487408\\
0.470717485105806	3.61832971847002\\
0.44817122548547	3.66072687170703\\
0.427211088364455	3.70216365500994\\
0.407691085402121	3.74282983427515\\
0.389623662317407	3.78259189187926\\
0.372868344228806	3.82164174291318\\
0.357422349080477	3.85985931189367\\
0.343153210753695	3.89743543079465\\
0.330047285254948	3.93425882147728\\
0.317981812644489	3.97051478736007\\
0.306935682177333	4.00609309389213\\
0.296796456722328	4.0411636734751\\
0.287538139343742	4.07560342311974\\
0.279059184158846	4.10955380942474\\
0.271331992424598	4.14287076166291\\
0.264267835253061	4.17567286800717\\
0.257841544404394	4.20781642312637\\
0.251978138597563	4.23942447132826\\
0.246655679993255	4.27037430124724\\
0.241810748686452	4.30080160503145\\
0.237423613773405	4.33060366873689\\
0.233440237734962	4.35992385705693\\
0.229842632411338	4.38867334738266\\
0.226584811560434	4.41699885027551\\
0.223650551569372	4.44482212085504\\
0.221001016277972	4.47229297120119\\
0.218621886059127	4.49934485813155\\
0.216480759128194	4.52613615187825\\
0.214565399239864	4.55262086148123\\
0.212849376146306	4.57898442369787\\
0.211323026573639	4.60523331789766\\
0.209966283132523	4.63164521332281\\
0.208774066603963	4.65840225758859\\
0.20773587257086	4.6861032025251\\
0.206855626927681	4.71539239518269\\
0.206132511580185	4.74729298522632\\
0.205568817359004	4.78240004269459\\
0.205153991884319	4.82112769976659\\
0.204874831166094	4.86315651265085\\
0.204712579988537	4.90823127592244\\
0.204650754939066	4.95566559040156\\
0.204673993032222	5.00516009409757\\
0.204769610463069	5.05609177047506\\
0.204927705583374	5.10831037644406\\
0.205139371102617	5.1613217500564\\
0.205398763833268	5.21510878209295\\
0.205699450383065	5.26927469432302\\
0.206038231000552	5.32389073151776\\
0.20641016166849	5.37862306871866\\
0.206813770668594	5.43359761463183\\
0.20724501446862	5.4885202888235\\
0.2077036082119	5.54355034870628\\
0.20818607565561	5.59841922190279\\
0.208693005022861	5.653306441108\\
0.209221304308191	5.70796028164639\\
0.209772259538265	5.76257243989366\\
0.210343073237472	5.81690265580897\\
0.210935649473072	5.8711496061353\\
0.211547467219619	5.92508101413627\\
0.212181055729785	5.97889906147452\\
0.212834234422703	6.03237703805586\\
0.213510285303058	6.08571807359295\\
0.21420758268445	6.13869907050334\\
0.214930546378867	6.19152178856116\\
0.215678734174436	6.24396451800851\\
0.216458937183752	6.29622434381118\\
0.217274532920044	6.34807588618033\\
0.218148323491688	6.3996912769077\\
0.219204024550997	6.45069215786884\\
0.220944240436069	6.50063995376598\\
0.224376239377904	6.54798401237955\\
0.230794787725668	6.59106029382544\\
0.241284290170224	6.62783516800128\\
0.256593300771071	6.65692096858351\\
0.276970774612828	6.677093584138\\
0.302539841276348	6.6876907490722\\
0.333105613639309	6.68819866526633\\
0.36867028916794	6.67832104554332\\
0.409107366159011	6.65780675448729\\
0.458871233683116	6.62188481392484\\
0.531473940182327	6.55410108754296\\
0.629147243521443	6.44923109485904\\
0.746838840217327	6.31391413929209\\
0.884684125078383	6.15058986369113\\
1.04722546248023	5.95627402635255\\
1.24471285881584	5.72084794272378\\
1.49008461302553	5.43091340884648\\
1.8017830506378	5.06658982294591\\
2.19676757345292	4.60940709689242\\
2.68645710917987	4.04576065156185\\
3.2512397634593	3.39395892631091\\
3.82789048620655	2.71664559842629\\
4.31516431990919	2.11749112528745\\
4.64307452397355	1.67007511192053\\
4.80679343048045	1.38420110714966\\
4.84842024368285	1.22082241837521\\
4.81392697685919	1.13662628019565\\
4.73662862983638	1.09894118435804\\
4.6370909851229	1.08813179296321\\
4.52636870403419	1.09282844596679\\
4.41116775035211	1.10670306535901\\
4.29444466246479	1.12626935443499\\
4.17851427168219	1.14944468496138\\
4.06391000268373	1.1751603978428\\
3.95161050668553	1.20263196111483\\
3.84142293093681	1.23155985073949\\
3.73389230681442	1.26158077372174\\
3.62860799461424	1.29266275267567\\
3.52596106985469	1.32458879252235\\
3.42548446030853	1.35743001894671\\
3.32750843806272	1.39102188424977\\
3.23156298024203	1.42547987984317\\
3.13795045957373	1.4606569702717\\
3.04621536104458	1.49669033759119\\
2.95664428504221	1.53343636814028\\
2.86880119755005	1.57104455533336\\
2.78296176549792	1.6093685237134\\
2.69871026734787	1.64856586321219\\
2.61631391203788	1.6884843515672\\
2.53537705250056	1.72928744448037\\
2.45616034152137	1.77081514280589\\
2.37828796436821	1.81323518397052\\
2.30201589978773	1.85637820477142\\
2.22698820535041	1.90041471794216\\
2.15345813129073	1.9451644407406\\
2.08108994332652	1.99079901208141\\
2.01013609915158	2.0371256349558\\
1.94028163666073	2.08431523309788\\
1.87178002376463	2.13216091985501\\
1.80433776100191	2.18083092082644\\
1.73821083782021	2.23010285014943\\
1.67312789268489	2.28014024016222\\
1.60934845491507	2.33070418256365\\
1.54662376661183	2.38195171207263\\
1.48521717625271	2.433627043632\\
1.42490254106525	2.48587936621333\\
1.36594630053101	2.53843664920132\\
1.30814421815626	2.59143964042018\\
1.25176384979887	2.64460197670917\\
1.19662120609597	2.69805639078792\\
1.14298160594202	2.75150557719973\\
1.09067858226018	2.8050758608027\\
1.03997054563464	2.85846386383197\\
0.990704837364606	2.91179225920867\\
0.943127288227019	2.96475768286428\\
0.897094657337394	3.01748278320486\\
0.85283410502143	3.06967096513092\\
0.8102072674311	3.12144884203635\\
0.769416891958882	3.1725332499444\\
0.730325441727356	3.22305846984468\\
0.693106656806994	3.27276050905069\\
0.657620867907909	3.32178409745699\\
0.624010007003841	3.36988852637041\\
0.592130804207505	3.41723037868328\\
0.562092712972187	3.46359429733554\\
0.533748986003188	3.50914857939571\\
0.507178021127512	3.55370319182585\\
0.482231101639208	3.59743660780234\\
0.458958717974361	3.64018228423502\\
0.437212646174722	3.68212631346895\\
0.417019767597001	3.72312251440257\\
0.398235242586183	3.76336150930619\\
0.380867158165057	3.80271363134484\\
0.364776881498392	3.84137083437848\\
0.34995845603511	3.87921579256065\\
0.336281787210671	3.91643846330531\\
0.323731039724084	3.95292881838625\\
0.312186080050798	3.98886946799686\\
0.301624296121869	4.02414834612316\\
0.291935953856546	4.05892913427198\\
0.28309427245667	4.0930832823749\\
0.275000750167933	4.12674435494123\\
0.267628090716327	4.15976529229785\\
0.260891169989394	4.19226356407714\\
0.254765721020558	4.22409997162155\\
0.249179983447109	4.25540092180053\\
0.24411267352086	4.28604939534292\\
0.239502948350656	4.31618363012881\\
0.235331540721434	4.34570500033253\\
0.231546581996518	4.37475799670505\\
0.228130525915063	4.40325666903756\\
0.225039298250898	4.43134836327105\\
0.222257150150969	4.45895751922086\\
0.219746958720219	4.48623531647075\\
0.217494917843241	4.51311916215033\\
0.215470185817333	4.5397717143427\\
0.213661113282664	4.56615570548395\\
0.212042801270353	4.59247045170027\\
0.210606454280344	4.6187488391191\\
0.209333987156868	4.64531889052297\\
0.208222256422953	4.67245423659835\\
0.207263960981811	4.70089077203391\\
0.206464823730294	4.7313772525761\\
0.205823483453591	4.76489456849349\\
0.205338159914155	4.80181720359635\\
0.204994809559557	4.84232405755892\\
0.204778051129234	4.88593152496\\
0.204669319736189	4.93232988860844\\
0.204652863108588	4.98082853293345\\
0.204714772873671	5.03116165229051\\
0.204843446730425	5.08274006858473\\
0.205030182877587	5.13545188714443\\
0.205266827985936	5.18883168268832\\
0.205548331943924	5.24288902395814\\
0.205868719473881	5.2972461383452\\
0.206225303639757	5.35199095261048\\
0.206613415118825	5.40680163094544\\
0.207031927241255	5.46181427405798\\
0.20747696645231	5.51674243208482\\
0.207948495246645	5.57175156883173\\
0.208443149056198	5.62657809978611\\
0.20896170763835	5.68140530872836\\
0.209501160129731	5.73598483242116\\
0.210062955419809	5.79051056818648\\
0.210644365898775	5.84474458272229\\
0.211247451615873	5.89888673539271\\
0.211869768691206	5.95270638039977\\
0.21251402085411	6.00640616454797\\
0.213178140303456	6.05976048599309\\
0.213865647677591	6.11297235235764\\
0.214575131563745	6.16581927105149\\
0.215311436883072	6.21850221056597\\
0.216074664379031	6.27079926884257\\
0.216872767705527	6.32290528841985\\
0.217712483468795	6.37459039739628\\
0.218648616172708	6.42598446787829\\
0.219958051264918	6.47651766070912\\
0.222416286674091	6.52538858613698\\
0.227216421741022	6.57074117593664\\
0.235619736281237	6.61083780285282\\
0.24850630846385	6.64380087534593\\
0.266419196464108	6.66844593034081\\
0.289441230946614	6.68376632270608\\
0.317621845178003	6.68923143562443\\
0.350729630326196	6.68444917680192\\
0.388808852416907	6.66914519397409\\
0.432542999931444	6.64231991503348\\
0.49281521723077	6.59183626138555\\
0.578775207638039	6.50459605717678\\
0.687251942421156	6.38319013381544\\
0.814819797565615	6.23372404873272\\
0.964572568477885	6.05513004974706\\
1.14338631206732	5.84144622097725\\
1.36372943980629	5.57983978414555\\
1.64047527858792	5.25463853084529\\
1.99326752119096	4.84447787077562\\
2.43628480335878	4.33354487120158\\
2.97002725290072	3.71919212701207\\
3.55161259866052	3.04358736828868\\
4.09521831828482	2.39304136702976\\
4.50515532708937	1.86685571261466\\
};
\addplot [color=Navy!50!white, forget plot, thick]
  table[row sep=crcr]{%
0	0\\
0.0232616035009107	0.00149032923886914\\
0.0432764313537753	0.00568599768950139\\
0.060462804857137	0.0121923748224812\\
0.0752716172757124	0.0207037780165686\\
0.0879730912153145	0.0308955411032143\\
0.0989082087484999	0.0425565247926883\\
0.108287673814331	0.0554284694734275\\
0.116370940249646	0.0693879515153237\\
0.123316238898606	0.0842375562679805\\
0.129314441632897	0.0999219515590121\\
0.134479919514799	0.116285981205029\\
0.138951144357753	0.133319561328218\\
0.142810167623094	0.150892775191045\\
0.14615775413246	0.169024340538721\\
0.149053196629349	0.187598686404487\\
0.151570408566152	0.206653390477505\\
0.153752632425834	0.226081065438335\\
0.155654475013478	0.245932368529334\\
0.157307679058019	0.266104670350773\\
0.158752795349567	0.286658242500929\\
0.160013201779595	0.307493229838117\\
0.161119119320284	0.328677310479866\\
0.162087777883316	0.350112174622855\\
0.16294176334884	0.37187140787931\\
0.163693759395329	0.393857430268087\\
0.164360691153357	0.416148664083286\\
0.16495186950788	0.438647687994046\\
0.16548001644693	0.461436969190888\\
0.165951936345536	0.484418830797248\\
0.166377228454	0.507679186856673\\
0.166760832575854	0.531119798993133\\
0.167110027550473	0.554829570673818\\
0.167428365065328	0.578709474495678\\
0.167721399858825	0.602851050752377\\
0.167991649325803	0.627154314028915\\
0.168243387453259	0.651713168148109\\
0.168478360124803	0.676426545094259\\
0.168699890269585	0.701390499326864\\
0.168909147420922	0.726502789553233\\
0.169108748677766	0.751861454113654\\
0.169299432164272	0.777363013730526\\
0.169483291605161	0.803107359124733\\
0.169660741368165	0.828989728211342\\
0.169833487610761	0.855111759517069\\
0.170001700914948	0.881367378537336\\
0.170166801007866	0.907859887572615\\
0.170328774106791	0.934481881701495\\
0.170488828873308	0.961338258621598\\
0.170646811324361	0.988320273851661\\
0.170803775257276	1.01553436402798\\
0.170959459323367	1.04287044270399\\
0.171114804401985	1.07043643806036\\
0.171269466196884	1.09812092439773\\
0.171424304007111	1.12603328093463\\
0.171578908751363	1.15406074931218\\
0.171734081587076	1.18231412451014\\
0.171889362158403	1.21067932504078\\
0.172045511035275	1.23926853033668\\
0.17220202663605	1.26796634753143\\
0.172359642111004	1.29688631221425\\
0.172517822123637	1.32591173357931\\
0.17267728230172	1.35515747742949\\
0.172837459105669	1.38450557003324\\
0.172999058106509	1.41407218455285\\
0.173161491720129	1.443738086068\\
0.17332546128184	1.47362075890946\\
0.173490359273508	1.50359987518153\\
0.173656895275202	1.53379537592786\\
0.173824483343936	1.56409121668332\\
0.173993957688875	1.59462437538565\\
0.174164925417051	1.62530415562097\\
0.174338429557751	1.65629428971712\\
0.174514123744591	1.68751091297248\\
0.174692976068087	1.71910901052194\\
0.174874416961006	1.75097781459949\\
0.175059184153348	1.78324394475474\\
0.175246428443306	1.8157625381577\\
0.175436688230843	1.84863526977373\\
0.175628929691171	1.88169431368667\\
0.175823617582871	1.91503108021804\\
0.176019672322646	1.94847126189961\\
0.176217597937164	1.9821094831243\\
0.176416361119344	2.01577635133376\\
0.176616555449967	2.04957615091626\\
0.176817223629592	2.08334869483846\\
0.177019049772116	2.11720861099105\\
0.177221144957164	2.15100472130212\\
0.177424263578128	2.1848599935806\\
0.177627564681696	2.21863031015354\\
0.177831849879262	2.25244440131226\\
0.178036306094723	2.28616304956084\\
0.178241763806357	2.31991853292396\\
0.1784474225391	2.35357476110387\\
0.178654129364469	2.38726595052997\\
0.178861086258751	2.42085786915605\\
0.179069149656368	2.45448561576955\\
0.179277517851921	2.48801598237359\\
0.179487052919376	2.52158431099419\\
0.17969694607232	2.55505790455485\\
0.179908063487998	2.58857199267972\\
0.18011958760026	2.62199409365037\\
0.180332388400041	2.65545914851338\\
0.180545638825447	2.68883473422708\\
0.180760213034334	2.72225543380782\\
0.180975274277967	2.75558881048523\\
0.181191701517737	2.78896907899162\\
0.181408648377648	2.82226376494221\\
0.181626999343395	2.85560673427397\\
0.181845898566738	2.88886547722378\\
0.182066236761464	2.92217354279532\\
0.1822871487752	2.95539840073015\\
0.18250953219223	2.98867331766661\\
0.182732512697472	3.02186576261817\\
0.182956995313276	3.05510875216527\\
0.183182096660384	3.08826977499685\\
0.18340872969382	3.12148162543299\\
0.183636002021391	3.15461183065439\\
0.183864834959825	3.18779298511695\\
0.184094327106798	3.22089267036653\\
0.184325408508278	3.2540432972072\\
0.184557168696901	3.28711251248886\\
0.184790546737046	3.32023255042083\\
0.185024622935503	3.35327112271037\\
0.185260345490068	3.38636027264267\\
0.185496785019769	3.41936774107129\\
0.1857348984112	3.45242529810524\\
0.185973745094034	3.48540055483129\\
0.186214288189104	3.51842468662846\\
0.186455570660964	3.55136457241728\\
0.186698552057936	3.58434961059892\\
0.186942239856869	3.61724375145217\\
0.187187553619705	3.65017036799703\\
0.187433397427613	3.68298270146755\\
0.187680522614127	3.71578344290028\\
0.187927503262089	3.74838954306006\\
0.188174528107642	3.78083885037479\\
0.188419256032642	3.81284752954981\\
0.188660583490641	3.84431000921997\\
0.18889484811116	3.8748028817971\\
0.189120261560775	3.90415449196261\\
0.189334117163321	3.93206292265216\\
0.189536964817598	3.95862394008676\\
0.189729049954317	3.98386253247103\\
0.189912979995773	4.00809011074556\\
0.190090064854741	4.03143589418744\\
0.190262910999857	4.05419812477788\\
0.190432411200592	4.07645360283558\\
0.190600491352837	4.09842158388305\\
0.190767425033772	4.12011182325651\\
0.190934588075897	4.1416835569576\\
0.191101843706697	4.16310470186861\\
0.191270271266366	4.18450256238218\\
0.191439530078444	4.20582511979492\\
0.191610586514587	4.22718634151545\\
0.191783030643564	4.24852724748556\\
0.191957833680743	4.26995924728788\\
0.192134608459617	4.29142420639251\\
0.192314427814072	4.31303874436843\\
0.192497022723531	4.33475266348596\\
0.192683699310821	4.35669733661872\\
0.192874473761292	4.37884214611973\\
0.193071159369596	4.4013522239543\\
0.193274472312744	4.42424485964178\\
0.193487491929669	4.44777060726678\\
0.193712979035972	4.47208520477749\\
0.193958048382724	4.49770915989838\\
0.194233159413201	4.52530494454239\\
0.194561214760515	4.5563976677177\\
0.194976908992332	4.59307873896051\\
0.195517929817882	4.63749239427436\\
0.19618517357866	4.68936077645475\\
0.196947481750491	4.7467700686355\\
0.197760116254002	4.80707244003639\\
0.198596613457932	4.86880996510336\\
0.199437879447606	4.93080538761528\\
0.200280666834697	4.99286289392639\\
0.201119893589693	5.05454537880745\\
0.201959534982189	5.11602594041347\\
0.202797931471981	5.17703326938294\\
0.203640673173346	5.23780223811205\\
0.20448699701403	5.29808515203007\\
0.205343297322832	5.35811730605087\\
0.206209723703823	5.41765095458223\\
0.207094213703444	5.47691325669985\\
0.207999186678368	5.5356531717541\\
0.208936931231196	5.59408604717332\\
0.209917974146071	5.65194985772902\\
0.210979181743612	5.70942028038297\\
0.212378928999397	5.7659114784205\\
0.215718199055607	5.81968968766789\\
0.224164691194696	5.86651543852358\\
0.240717330249871	5.9023709491029\\
0.266195345684437	5.92495092492953\\
0.299607625323437	5.93442609934776\\
0.33889720769266	5.93205477636923\\
0.382430901879407	5.91945489163353\\
0.431774401155417	5.89656082376688\\
0.694782035034611	5.7079193335636\\
1.05832121559467	5.36142882423619\\
1.28969567331363	5.11214071470101\\
1.47228426565873	4.90301609767331\\
1.64142986802628	4.70299279242673\\
1.81160294791347	4.49868991106849\\
1.99056454250197	4.28236808380684\\
2.18058824472194	4.05179985468688\\
2.38255211797645	3.80575695997851\\
2.59307513464956	3.54762659024954\\
2.80786688329169	3.2814270096896\\
3.01897636716747	3.01536594780545\\
3.21926128439353	2.75656707481755\\
3.40049385201294	2.51382422267721\\
3.55773958951913	2.29224332237607\\
3.68711553368444	2.09642010250418\\
3.78821243294992	1.9269501657258\\
3.86148286937218	1.78407122185105\\
3.90913534858838	1.66567489345214\\
3.93332813490348	1.57023571553341\\
3.93660210667806	1.49527343450719\\
3.92139069227339	1.43899660718308\\
3.89015058790394	1.39903211750472\\
3.84560457053813	1.37330832537199\\
3.79018026412428	1.35946081272313\\
3.72654589864839	1.35539905843957\\
3.65661175470191	1.35919216254325\\
3.58245782961495	1.36922232657864\\
3.50523093385016	1.38424019278949\\
3.4263576236042	1.40318353738394\\
3.34637654167922	1.42535753280944\\
3.26624574114559	1.4500894349777\\
3.18611772877322	1.47703493276116\\
3.10665499842359	1.50575267767776\\
3.02778393014194	1.53610506308612\\
2.94998738056638	1.56778124284244\\
2.87306503658319	1.60076523698316\\
2.79739118633406	1.63481948926788\\
2.72269802060061	1.67000229534855\\
2.64929462385983	1.70611731408765\\
2.57688103280173	1.74326984800952\\
2.50572788641221	1.78128539579349\\
2.43552390268516	1.82029945906087\\
2.36651758080304	1.86014686808012\\
2.29839817027544	1.90098257246463\\
2.2314018302366	1.94264241233402\\
2.16522489750072	1.98529375499853\\
2.10009720499177	2.02876774003464\\
2.0357258897742	2.07323932422853\\
1.97233844475221	2.11853078338832\\
1.90965517787267	2.16482101272246\\
1.84790421471042	2.21192012240641\\
1.78682088529505	2.26000783175397\\
1.72663639798725	2.30887927430308\\
1.66710280813388	2.35871208197808\\
1.60845647343406	2.40928398023355\\
1.55046780127909	2.46076771656823\\
1.49337988042382	2.51292165786476\\
1.43698288284242	2.56591109758044\\
1.38152745791444	2.61947384688124\\
1.32682445598561	2.67376567694433\\
1.27313179891592	2.72850378968843\\
1.22028106448802	2.78383324575995\\
1.1685356643549	2.83945215363249\\
1.11774673106865	2.89549494954321\\
1.06817961771901	2.9516440749841\\
1.01970238757168	3.00802498923191\\
0.972576990116911	3.0643099166787\\
0.926684365783442	3.12061859280659\\
0.882276240630084	3.17662025366007\\
0.839241306825342	3.23243347152723\\
0.797813482724775	3.28773284478731\\
0.757883700174741	3.34264100012972\\
0.71966073290594	3.39684637048103\\
0.683032738166608	3.45048062328388\\
0.64817735725946	3.50325347668173\\
0.614976315329129	3.5553094869787\\
0.583572397473846	3.60638507779527\\
0.553839186005115	3.65663972305988\\
0.525883635550548	3.70583930741957\\
0.499571571638894	3.75415811385775\\
0.474975819950054	3.80139132822086\\
0.451956568957307	3.84772553055093\\
0.43055618645347	3.89298127520164\\
0.410632009432285	3.93734963058935\\
0.392199736173004	3.98066063562801\\
0.375114238686455	4.02307495167384\\
0.359363050963013	4.06435389145439\\
0.344788976923374	4.10446694661271\\
0.331342015625932	4.14285845393717\\
0.318860066857477	4.17913875588502\\
0.307314978570592	4.21276403725645\\
0.296622970618647	4.24385829107776\\
0.286808404276971	4.27260674157048\\
0.277810780001584	4.29955833699706\\
0.269633700939546	4.32502664845741\\
0.262201441460279	4.34946674168438\\
0.255493776424186	4.3730543467412\\
0.249430603361641	4.39608960942727\\
0.243982667182191	4.41863451866368\\
0.239076180727311	4.44089808068039\\
0.23468161837601	4.46288739771365\\
0.230735509003148	4.48477414170072\\
0.227211435145068	4.50655011502758\\
0.224056704854885	4.52838522392458\\
0.221249109152857	4.55028750251033\\
0.218746277761979	4.57246653597883\\
0.216531130637228	4.59500645169434\\
0.214572355682064	4.61827072182954\\
0.212861788307047	4.64264318202911\\
0.211386766434991	4.66912077772929\\
0.210162758488727	4.69922427681123\\
0.209205467095354	4.73527067167791\\
0.208521659547864	4.77842100806361\\
0.208071243480936	4.82801019072804\\
0.207797619285073	4.88170838727749\\
0.207649219280662	4.93775951226832\\
0.207593623123987	4.99468175887955\\
0.20761112535301	5.05203463776946\\
0.207690227211607	5.10927448566239\\
0.207823995085901	5.16649327249432\\
0.208006803602142	5.2234075095204\\
0.208235416621823	5.2802238643363\\
0.208505634371807	5.3367073226964\\
0.208815702060641	5.39307944337716\\
0.209161915884904	5.44911138644767\\
0.209543503201578	5.50502308608079\\
0.209957076526366	5.56058670863022\\
0.210402692431214	5.61601959797679\\
0.210877238066263	5.67109550753173\\
0.21138152775086	5.72602985478988\\
0.211912718725546	5.78059862323836\\
0.212472360362678	5.83501551865837\\
0.213057912642593	5.88905886237372\\
0.213671702324127	5.94294038744018\\
0.214311591261229	5.99644044967426\\
0.214980838464324	6.0497681851117\\
0.215677945004199	6.10270531139795\\
0.216407492078318	6.15545728659093\\
0.217169195711894	6.20780590255123\\
0.217969960325714	6.25995084285649\\
0.218812336076612	6.31167101640971\\
0.219708718782131	6.36315491606645\\
0.220670997340714	6.4141685342415\\
0.221737508133446	6.46486026627546\\
0.223151510930915	6.51469858541498\\
0.226588547940581	6.56187655260141\\
0.23568068061259	6.60172617554275\\
0.253953772356976	6.62963281916733\\
0.282501493378331	6.64296024627215\\
0.320528193159583	6.64156721007133\\
0.366148224629117	6.62646687357537\\
0.417791231649116	6.59897182683852\\
0.473787995037422	6.56054761749029\\
0.533233230059808	6.51225952037582\\
0.595164902912526	6.45525387326166\\
0.660784962711972	6.38860514085486\\
0.801095777652739	6.23429774805833\\
1.32207687443747	5.59718237508623\\
1.65535291841429	5.16357045247324\\
1.92307147385431	4.8216778887716\\
2.18253828046041	4.4988685746333\\
2.45724572945383	4.16365403953321\\
2.75283104276125	3.8070190371013\\
3.06779605042025	3.42811693157487\\
3.38955515504487	3.03854927727292\\
3.70092554946336	2.65465610308315\\
3.97955873008695	2.29911066902445\\
4.2090394741632	1.98850726446689\\
4.37914837933843	1.73417479445214\\
4.49008568773057	1.53648489112593\\
4.54721431611675	1.39131808952019\\
4.55962630570807	1.29006856536744\\
4.53684382704767	1.22432984041262\\
4.48782277255089	1.18546275127345\\
4.42051076488645	1.16642490813914\\
4.34079308711149	1.16141584867033\\
4.2535248751629	1.16623071163152\\
4.16155160844611	1.17791003446039\\
4.06740305433298	1.19438593630858\\
3.97214384639027	1.21437113915593\\
3.87709784979434	1.23689330214001\\
3.78250286250882	1.26145188782526\\
3.68913991740484	1.28755677557383\\
3.59690065942575	1.31504581008551\\
3.50632425797832	1.34362529820756\\
3.41715455605333	1.37327985916234\\
3.3298066914547	1.40379918584087\\
3.24395625076053	1.43523962649409\\
3.15994532589534	1.46742931875527\\
3.07741805832167	1.5004650953388\\
2.99666992206144	1.53419457027058\\
2.91733355817243	1.56874115209335\\
2.83967436411587	1.60396266129332\\
2.76332576980003	1.64000140167554\\
2.68853436650958	1.67671928411406\\
2.61494182532391	1.71427220084137\\
2.54278331591299	1.75252146733578\\
2.47171272390207	1.79163272498089\\
2.4019583761519	1.8314631094728\\
2.3331881480716	1.8721852767263\\
2.26562639588659	1.91364944002984\\
2.19895566069503	1.9560332411404\\
2.13339836040237	1.9991777444491\\
2.06865203408717	2.04326386351781\\
2.00493889478681	2.08812151749851\\
1.94197189664266	2.13393319291661\\
1.87997474448126	2.18051571738328\\
1.81867649613993	2.22805128879152\\
1.7583040680327	2.27634169026537\\
1.6986036020329	2.32556675061239\\
1.63980688331927	2.37551131447429\\
1.581678306537	2.42635060358691\\
1.52445592032166	2.47785087236426\\
1.46792352269679	2.53018051563403\\
1.41232626527713	2.58308607973904\\
1.35746818825791	2.63672721205136\\
1.30360147491279	2.69083054200684\\
1.2505505844493	2.74554570698489\\
1.19857338529963	2.80058052509246\\
1.14751392279741	2.8560743968119\\
1.09763284166291	2.91171909653817\\
1.04879167436672	2.96764490106639\\
1.00124926940211	3.02353214526595\\
0.954881220235915	3.079504555835\\
0.909938531057777	3.13523735547449\\
0.866306322031887	3.19085159456565\\
0.824220760986398	3.2460249633003\\
0.783571372961535	3.3008805330041\\
0.744572390154878	3.35510648679792\\
0.707112780975861	3.4088327049523\\
0.671378629804978	3.46176532730024\\
0.637254353977959	3.51404509237581\\
0.604893489312422	3.56540201318367\\
0.574173526356746	3.61599028387032\\
0.545213483383829	3.66556743243124\\
0.51788348087431	3.71430183599969\\
0.492268639342168	3.76197957073906\\
0.468233078594591	3.8087819229985\\
0.445830858777724	3.85452174968603\\
0.424922656909718	3.89938928322049\\
0.405535454069673	3.94321728742574\\
0.387528579727149	3.98619124392924\\
0.370904064203489	4.02813342130757\\
0.35551636902728	4.06915618950675\\
0.341335086787412	4.1089278827333\\
0.328196167929892	4.14724659061266\\
0.316042066849803	4.18342826375628\\
0.304742249267412	4.21717315599953\\
0.294304514085535	4.24827077826879\\
0.284673845563689	4.27711451320294\\
0.275874009531719	4.30400900540405\\
0.267842915539838	4.32948700225594\\
0.260573591244455	4.35380792796316\\
0.25398940416995	4.37735257159296\\
0.248065001637195	4.40024001253086\\
0.242723993859629	4.42272186912786\\
0.237936437747437	4.44483068684607\\
0.233634386100327	4.46675343522235\\
0.229789630651739	4.48848728365526\\
0.226344885616703	4.51019893797609\\
0.223275786198068	4.53188403513621\\
0.220535539907829	4.55372386053693\\
0.218104400879349	4.57575116837673\\
0.215945852842937	4.59822420852045\\
0.21404642429104	4.62132048218541\\
0.21238269548386	4.64560012787207\\
0.210955508572161	4.67184366341132\\
0.20976850983568	4.70175745714609\\
0.208846908242504	4.73740192745192\\
0.208190823677527	4.78027342984006\\
0.207766941073315	4.82942932836388\\
0.207515814790875	4.8829541455198\\
0.207388377299243	4.9386607249301\\
0.207351139139458	4.99549513972324\\
0.207384957420332	5.0525524688185\\
0.207478678868743	5.1097384109988\\
0.207624879857503	5.16668433138039\\
0.207819214750315	5.22356086213414\\
0.20805710963523	5.28011902671013\\
0.208336360760284	5.33657629651061\\
0.208653146965113	5.39270261635817\\
0.209006367371334	5.44871847224677\\
0.209392548402801	5.50439591278098\\
0.209811439317011	5.55995288043667\\
0.210259834199085	5.61516259452166\\
0.210738235963112	5.67024084422404\\
0.211243687708673	5.72496282540331\\
0.211777400158329	5.77954266117114\\
0.212336675402267	5.83375790348061\\
0.212923434269774	5.8878209809612\\
0.213535290268034	5.94151170926903\\
0.214174950608003	5.9950404064969\\
0.214840473951165	6.04818871555262\\
0.215535567092644	6.10116409075233\\
0.216259045218267	6.15374918055863\\
0.217016133750864	6.20614727843126\\
0.217807178674212	6.25814042516721\\
0.218640305225776	6.309925062285\\
0.219519734259304	6.36127857054394\\
0.220461384789291	6.41238262864766\\
0.221485130051578	6.46299282853125\\
0.222691230327901	6.51317259117707\\
0.224977100649854	6.56161631771021\\
0.231359270961859	6.60489163139618\\
0.245717388086244	6.63778237934364\\
0.270316136834577	6.65682992720148\\
0.304833780076319	6.66094986580052\\
0.347872265320565	6.6508128047414\\
0.39746684205651	6.62774119743757\\
0.452230523530576	6.59301993619747\\
0.510695359212146	6.54805407413641\\
0.572186725464415	6.49374922852772\\
0.636258384967564	6.43079892883249\\
0.709719881714717	6.35218007520362\\
1.11706693606274	5.87441296402925\\
1.52951408432921	5.34133430032493\\
1.81757905986085	4.96861663043705\\
2.08027295807576	4.63794969654866\\
2.34997103326877	4.30637565850113\\
2.64037405801279	3.95473800581951\\
2.95137948859792	3.58067611343863\\
3.27612765045214	3.18917409581435\\
3.59695698398772	2.79729616733382\\
3.89380375201766	2.42461606099675\\
4.1454188219394	2.09301664406237\\
4.33981055452248	1.81487143062644\\
4.47260665765468	1.59578241881386\\
4.54843517467948	1.43170452960446\\
4.57535195993601	1.315808818173\\
4.56328078179797	1.2386176670748\\
4.52183073617774	1.19158921706005\\
4.45928022370541	1.16669228735548\\
4.38268926521798	1.15768856133031\\
4.29687969908286	1.15976380063633\\
4.20582221512934	1.16952543253266\\
4.11163474574761	1.18469290439155\\
4.0163418425347	1.203659322889\\
3.92064718693575	1.22547614635013\\
3.82563755285167	1.24938428701982\\
3.73139314452576	1.27503423303382\\
3.63859012691881	1.30202554872087\\
3.54705254442748	1.33026124999049\\
3.45726834365938	1.35948580151582\\
3.36894983840869	1.38971472365227\\
3.28248349941626	1.42075529047596\\
3.19752963630953	1.45268035728346\\
3.11441272762632	1.48532688342925\\
3.03276999679434	1.51880184896541\\
2.95288572396575	1.55295765174704\\
2.87439057679258	1.58792460311116\\
2.79754298441948	1.62356292492985\\
2.72197743449109	1.66001974529001\\
2.64793631465127	1.69715766218008\\
2.57506405481143	1.73513593558917\\
2.50359332762347	1.77381529763278\\
2.43318160442754	1.81336374702863\\
2.36405574695356	1.85363690263049\\
2.29588756244389	1.89480906885452\\
2.22890061337962	1.93672823027321\\
2.16278151956777	1.97957313132694\\
2.09775242317543	2.02318201273583\\
2.03351505788023	2.06773639831595\\
1.97029183648739	2.11306283301881\\
1.90780007532812	2.15934390390554\\
1.84626415292954	2.20639252402248\\
1.78541773354731	2.25439043238965\\
1.72548887217215	2.30313497010988\\
1.66622862287541	2.35280490087916\\
1.60787032208719	2.40318015008268\\
1.55018359766458	2.45443425731507\\
1.49340833851637	2.50632819984426\\
1.43733383963357	2.5590281294467\\
1.38220716595004	2.61227517215263\\
1.32783796947229	2.66622631930305\\
1.27448010324902	2.72060296118886\\
1.22196350693847	2.77555191748032\\
1.17054707049422	2.830776375314\\
1.12007986113284	2.88641309947841\\
1.0708224448092	2.94215033455247\\
1.02264055327606	2.99811629924032\\
0.975791427310569	3.05398938939622\\
0.930153706486089	3.10989222932557\\
0.885974944281937	3.16550008610568\\
0.843141939689316	3.22093413821632\\
0.80188545734101	3.27587430234563\\
0.762095307850628	3.33044510158706\\
0.723978521831975	3.38433906279785\\
0.68742315529511	3.43768871059408\\
0.652606712561048	3.49020630237941\\
0.619411893731611	3.5420360712585\\
0.587982898102692	3.5929153512437\\
0.558195206815888	3.64300219620821\\
0.530158453781125	3.69206196422719\\
0.503740978111376	3.74026672341951\\
0.479019125128299	3.78741016631423\\
0.455855865437845	3.83367652731318\\
0.434297545043346	3.87888515479398\\
0.414204433673375	3.923227197857\\
0.395596800751657	3.96653780211142\\
0.378333562325288	4.00899440127152\\
0.362409419439775	4.05040110607783\\
0.347675291243867	4.09081831478996\\
0.33408983764856	4.12982269974207\\
0.321486787514934	4.16710141234232\\
0.309817437237892	4.20197711782647\\
0.29897756430959	4.2343224958128\\
0.288989811838322	4.2641360318889\\
0.279802601392983	4.29191005712455\\
0.271432043017077	4.31796833891952\\
0.263810974320872	4.34281099391675\\
0.256925830924059	4.36665814329023\\
0.250698838434912	4.389849685376\\
0.245102427952866	4.41247557627599\\
0.240062027201616	4.43476461633656\\
0.235547785495383	4.45673588022779\\
0.231494571798558	4.47856739209297\\
0.227875098289902	4.50025298132069\\
0.224634964960284	4.52195962302291\\
0.221750978701694	4.54368803567744\\
0.219179094148803	4.56563123629343\\
0.21690097985323	4.58784407918617\\
0.214883099498122	4.61062941777758\\
0.213114495840381	4.63425190091146\\
0.211577011376196	4.65945825792174\\
0.210278572829204	4.6873763545016\\
0.209231253227351	4.72012304942133\\
0.208455288847823	4.75954099145316\\
0.207930389303049	4.80603927785993\\
0.207606986961578	4.85774596607841\\
0.207427562952068	4.91269220297687\\
0.207351961447029	4.96904811808597\\
0.207354945001918	5.02611163370391\\
0.207422119019037	5.08319461018302\\
0.207545077539391	5.14031643513119\\
0.207717601449113	5.19716165762848\\
0.20793613742837	5.25392321986369\\
0.208196404033203	5.31036133356407\\
0.208496543005198	5.36669582249764\\
0.208832844442634	5.42269769249907\\
0.209204451541389	5.47858679690467\\
0.209607967278716	5.53413544815597\\
0.210043350918228	5.58956091458762\\
0.210507464452256	5.64463689515839\\
0.211001003474695	5.69957868625336\\
0.211521078086425	5.75416211927574\\
0.212069085908206	5.80860086715935\\
0.212642404031661	5.86267313237012\\
0.213243150325902	5.91659081879075\\
0.213869037382236	5.97013430857505\\
0.214523006838553	6.02351323496635\\
0.215203273440064	6.07650963657615\\
0.21591387147137	6.12933001614829\\
0.21665390775336	6.18175710445054\\
0.217429168067819	6.2339927437253\\
0.218240656959156	6.28581836999093\\
0.21909775575836	6.33742775475608\\
0.220006673849021	6.38859556091826\\
0.220987875701091	6.43949594288678\\
0.222077530742093	6.489862256752\\
0.223610495533773	6.53946613827171\\
0.227515936746044	6.58579026073316\\
0.237608817838974	6.62431846144754\\
0.257137144169396	6.65029418756661\\
0.287050014581999	6.66160344594988\\
0.326163250854406	6.65820488413513\\
0.372870085452836	6.64116268224878\\
0.425270961034675	6.61191383317499\\
0.482159624598599	6.57167481050266\\
0.542233721238707	6.52178789763065\\
0.605069508281101	6.46295660254072\\
0.671642008199486	6.39442292161669\\
0.841666491902171	6.20524457547679\\
1.35540732556589	5.56954041810291\\
1.68520415681951	5.13939677333861\\
1.95398041598566	4.79639407569576\\
2.21802905628107	4.46837256712219\\
2.4975442176926	4.12777972861869\\
2.79953020388162	3.76378003959569\\
3.11904926065066	3.37948531600202\\
3.44473533612284	2.98479119288052\\
3.75572979866942	2.60031289181741\\
4.03168275482744	2.24620288959184\\
4.2545419177904	1.94136515312996\\
4.41705924405952	1.69354865361929\\
4.51936762783123	1.50388822768793\\
4.56863454349844	1.36577458400084\\
4.57405403873126	1.27120619647043\\
4.54550523151947	1.21070588309406\\
4.49216405455542	1.1761092776329\\
4.4214614698212	1.1601695399454\\
4.3395999282864	1.15743683928108\\
4.2505685307803	1.16387591120607\\
4.1577084134274	1.1766736677271\\
4.06266173454785	1.19399644062688\\
3.96713365971844	1.21452765360902\\
3.87161019559005	1.23752577861307\\
3.77703598394191	1.26235832552893\\
3.68340126505184	1.28876396836939\\
3.5913196868779	1.31639317013165\\
3.50057715377439	1.34518684762765\\
3.41162957233657	1.37491098137053\\
3.32417161776204	1.40559957548767\\
3.23857083716028	1.43706979655262\\
3.15447936305248	1.46940491194766\\
3.07220952669551	1.50244690085469\\
2.99139549881241	1.53630960242884\\
2.91231367676868	1.57084808343169\\
2.83459486562166	1.60619755977459\\
2.7584925496711	1.64221936177189\\
2.68364331000904	1.67906415677591\\
2.61028652660374	1.71659444151977\\
2.53806977160445	1.75497201933903\\
2.46722391073577	1.79405659134873\\
2.39741002470229	1.83401799006192\\
2.3288539163202	1.87471009333792\\
2.26123117475618	1.9163085167496\\
2.19476482702334	1.95865893083377\\
2.12914535260791	2.00194095422188\\
2.06459480108734	2.04599000251582\\
2.00081886303278	2.0909880435545\\
1.93804029195232	2.13675829954177\\
1.875980528638	2.18348333025515\\
1.81486473412988	2.2309722248484\\
1.75443094252141	2.27940616588016\\
1.69490842189133	2.32857818026829\\
1.63605289490576	2.37866590150568\\
1.57809928113772	2.42944450597237\\
1.52082217812835	2.48108582742847\\
1.46446329389543	2.53334578759218\\
1.40881712263238	2.58638832505895\\
1.35413255946578	2.63994942728811\\
1.30022452397134	2.69418352463273\\
1.24734839069463	2.74880711424289\\
1.19533918309102	2.80396436468882\\
1.14445660644104	2.85935423665658\\
1.09455430574069	2.91511109350849\\
1.04589252591677	2.97092009267806\\
0.998340725875859	3.02690767835399\\
0.952154298565859	3.08275075080291\\
0.907214463914624	3.13857113087237\\
0.863765138531077	3.19404452188935\\
0.82169438590043	3.24929249889119\\
0.781227492192776	3.30399748606053\\
0.742254236889675	3.35828564755864\\
0.704974533711557	3.41185397057661\\
0.669275342085516	3.46483769510348\\
0.635325858262922	3.51695511471287\\
0.603007025829124	3.5683538918314\\
0.572454162901018	3.61877839848789\\
0.543540831261287	3.66839035507288\\
0.516367882326642	3.71696249105224\\
0.490802051345921	3.76467026863356\\
0.466911591360212	3.81131438736828\\
0.44455852104442	3.85708159430442\\
0.423782132936747	3.90179680526067\\
0.404442372596674	3.94565094574567\\
0.386553196512955	3.98847880848053\\
0.36997267092816	4.0304442228658\\
0.354687679569544	4.07132101359678\\
0.340544323126276	4.11109731236749\\
0.327491461923824	4.1492447507399\\
0.315367159043495	4.18538027967517\\
0.304140138090483	4.21892857922138\\
0.293729924037049	4.24996621904771\\
0.284165375697152	4.27864852094167\\
0.275393201710585	4.30551362791715\\
0.267421088407307	4.33087628607364\\
0.260177599635896	4.35519645023427\\
0.253643993465926	4.37865627307516\\
0.247742295431967	4.40156039387595\\
0.242443565448721	4.42397496596858\\
0.237675334865352	4.44611089000226\\
0.233408140137909	4.46797723363572\\
0.229579598712828	4.48974596190086\\
0.226163394986048	4.51140968839885\\
0.223107843763665	4.53313794609332\\
0.220390915692273	4.55493915708736\\
0.217971178705935	4.57702252130496\\
0.215831792431962	4.59947291542947\\
0.213942324362471	4.62265480504257\\
0.212294931409231	4.64695609989364\\
0.210877846528818	4.6733818602719\\
0.209706858002442	4.7034634121366\\
0.208797802480201	4.73950836174765\\
0.208156407378447	4.782635273564\\
0.20774230773609	4.83214361791758\\
0.207499389979389	4.88570666567069\\
0.207377294485543	4.9415897810308\\
0.207344435291243	4.9983310760411\\
0.207381866401866	5.05550062808419\\
0.207478467998352	5.11256084118561\\
0.207627706497619	5.16960508488024\\
0.207824146377323	5.22635118535787\\
0.208064809218981	5.2830051448661\\
0.208345615963457	5.33933239809979\\
0.208664997687537	5.3955536401835\\
0.209019335522976	5.45144041663699\\
0.209407993637028	5.50721190123103\\
0.209827644255958	5.56264067878393\\
0.210278441660009	5.61794344615466\\
0.210757311659937	5.67289439861472\\
0.211265131884821	5.72770840311235\\
0.21179907779694	5.78216189903265\\
0.212360727820352	5.83646813366546\\
0.212947535968444	5.89040590298088\\
0.213561817302601	5.94418658688564\\
0.214201391742044	5.99759105803095\\
0.214869446220489	6.05082824441422\\
0.215564373303243	6.1036804807938\\
0.216290569029088	6.15635325958145\\
0.217047488984663	6.20862923835677\\
0.217841579970568	6.2607086444302\\
0.218674683829782	6.3123719687995\\
0.219557809322251	6.36380974854751\\
0.220500014254548	6.41479263609132\\
0.221529372310931	6.46548319420986\\
0.222744548403311	6.51553147087819\\
0.225106238081711	6.56396953010332\\
0.231666358293115	6.60690912676954\\
0.246351161907638	6.63946743457961\\
0.271225409454708	6.65801091741256\\
0.306104296364316	6.66167179529279\\
0.349296129156857	6.65111995323246\\
0.399178409608713	6.62760655908848\\
0.453980865420683	6.59259696390632\\
0.512680986020065	6.54721570075574\\
0.574150457051531	6.492718392354\\
0.638477424019324	6.4293223486757\\
0.712600403365122	6.34980169458506\\
1.13262262706728	5.85564840489552\\
1.53877764993833	5.32992859481796\\
1.82602272104258	4.95849422679056\\
2.08820953161256	4.6287152364295\\
2.35909625725174	4.29586621091222\\
2.64974842091396	3.94404461365392\\
2.96210656258364	3.56838725334881\\
3.28655868161257	3.17716239718258\\
3.60775244107373	2.78460914757588\\
3.90302475712442	2.41348861336134\\
4.15356445247201	2.0826542447068\\
4.34568136372665	1.80682638156342\\
4.47682850222842	1.58911873833158\\
4.55077163225438	1.42703671572877\\
4.57628638564148	1.31232751408436\\
4.56308854897094	1.23642921204165\\
4.5206974032331	1.19017594390704\\
4.45766388346658	1.16596625895905\\
4.38051161830316	1.15739713695644\\
4.29461102699624	1.15978546419515\\
4.20321264867563	1.16978792478503\\
4.10912407063502	1.1850815511018\\
4.0135986752256	1.20419849305934\\
3.91808396123634	1.2260553429973\\
3.82289399991862	1.25007545613158\\
3.72886093320381	1.27572531181612\\
3.63590483211427	1.30281276427336\\
3.5445884352622	1.33102796149863\\
3.45466716752049	1.36034237695516\\
3.36656969931179	1.39053913103741\\
3.2799764872721	1.4216676561546\\
3.1952385179544	1.45355316613795\\
3.11200150148732	1.48628800519074\\
3.03056701778676	1.51971833521939\\
2.95056723398101	1.55396417473703\\
2.8722716082809	1.58888275961945\\
2.79531173190324	1.62461376330591\\
2.71993677390784	1.66101925430738\\
2.6457857677204	1.69825311739507\\
2.5730954786104	1.73617746894746\\
2.50151678487679	1.77495642883769\\
2.43127898460744	1.81444846140092\\
2.36204682428623	1.85482507261028\\
2.29404520459322	1.8959382430498\\
2.22695350963547	1.93796477547121\\
2.16099435290544	1.98074789634441\\
2.09586208176733	2.02446798615144\\
2.03177876602211	2.06895751498066\\
1.96845407546445	2.11439877773411\\
1.90611121755339	2.16061155500016\\
1.84447579968711	2.20777825004284\\
1.78377387752674	2.25570401107802\\
1.72374791349419	2.3045693230737\\
1.66462848994313	2.35416279177167\\
1.60617606233361	2.40466077543385\\
1.54862720726518	2.45583362015177\\
1.49176154509901	2.50785132016765\\
1.43582262809829	2.56046470805735\\
1.38061017023705	2.61383540821862\\
1.32637484940608	2.66769430941264\\
1.27293681746099	2.72219323721307\\
1.22055282889999	2.77704393383807\\
1.16906287965193	2.83238795292383\\
1.118727241957	2.88792028234717\\
1.06940394079528	2.94377301414939\\
1.02135254828585	2.99962858914524\\
0.974445972037142	3.055611899139\\
0.928937326969045	3.11139881567144\\
0.884710080036685	3.16711064789141\\
0.842004049496631	3.22242405438328\\
0.800708219016586	3.2774613261376\\
0.76104196628619	3.33190790368863\\
0.722894737784929	3.38589188550628\\
0.686458996938736	3.43911515003417\\
0.651620396631254	3.49171586731421\\
0.618539639653179	3.54341866299545\\
0.587095826707311	3.59437472791727\\
0.557415381589467	3.64433560024216\\
0.529369988826755	3.6934666366914\\
0.503051867241046	3.74154789167438\\
0.478326294001679	3.78875805854431\\
0.455253697839934	3.83490459841384\\
0.433695331954637	3.8801763624871\\
0.413683714587327	3.92440304048586\\
0.395078520348567	3.96777368235742\\
0.37788735764592	4.01011888294595\\
0.361966802496859	4.05158018176547\\
0.34729489155858	4.09188397657339\\
0.333712080138177	4.13092334917754\\
0.321160878325538	4.16806998430242\\
0.309492645651196	4.20294538326505\\
0.298697836406719	4.23515486605559\\
0.288713214554595	4.26496460626075\\
0.27956696726297	4.29263152870479\\
0.27120154348121	4.31870198175387\\
0.263616415467135	4.3434648996165\\
0.256736914977307	4.36733730108117\\
0.250540296929224	4.39046584632911\\
0.24494918916212	4.41312462917393\\
0.239933903328383	4.43536012099125\\
0.235424347625259	4.45736896379644\\
0.231391667743042	4.47915283764808\\
0.227776249018986	4.50087994581535\\
0.224552810588831	4.5225436567899\\
0.221672337245118	4.54431857113416\\
0.219114008607813	4.56622429984012\\
0.216839026876011	4.58849269187059\\
0.21483224334246	4.61125099370108\\
0.213066743547633	4.63495237921648\\
0.211538800449376	4.66016423460338\\
0.210244528511762	4.68823982985089\\
0.209206637360754	4.72108390769156\\
0.208436556344954	4.7607807595236\\
0.207919061379556	4.80736081361788\\
0.20759972431651	4.85928445030381\\
0.207424006761042	4.91418086877089\\
0.207350714444367	4.97067505259047\\
0.207355640082674	5.02763263677175\\
0.207424595255131	5.08482931973398\\
0.207548763868258	5.1418331252648\\
0.207722954998661	5.19878656655831\\
0.207942270765527	5.25542883608627\\
0.208204187737781	5.31197360348159\\
0.208504780708126	5.36818932721604\\
0.208842743093592	5.4242967664753\\
0.209214537832681	5.48006778583879\\
0.209619741006421	5.53572086800331\\
0.210055091749998	5.59102892531626\\
0.210520934607087	5.64620813403622\\
0.211014258772684	5.70103322676784\\
0.211536121974334	5.75571865597061\\
0.212083766690928	5.81004147341568\\
0.212658953998257	5.86421448530434\\
0.21325922020052	5.9180170602778\\
0.213887085712637	5.97166001759839\\
0.214540490582609	6.02492467881558\\
0.215222887702553	6.07801920545795\\
0.21593287744103	6.13072615501286\\
0.216675268370643	6.1832498975906\\
0.217449942985432	6.23537286528283\\
0.218264152885172	6.28729341155812\\
0.219120836155562	6.33879065639001\\
0.220033204897277	6.39005101752636\\
0.221014689989446	6.44083899433755\\
0.22211091919892	6.49129201544553\\
0.223668096831149	6.54075473450249\\
0.227693371685393	6.5870275733412\\
0.237984019757768	6.62519837841767\\
0.257827938115766	6.65084895679167\\
0.287948117361915	6.66173579254601\\
0.327364001539278	6.6579493905885\\
0.374154001250239	6.6405953725284\\
0.426793891270263	6.61097869618574\\
0.483670463331837	6.57054441680956\\
0.543942137939932	6.52031074919846\\
0.606722730657208	6.46136494785776\\
0.673628317804747	6.39233159124232\\
0.856990568036414	6.18776404786702\\
1.36641387474607	5.55522990219947\\
1.69247168922123	5.13002872628977\\
1.96120303349627	4.78734278000498\\
2.22497775329122	4.45986553821234\\
2.50561471374542	4.11804188769297\\
2.80757978558949	3.75413095279182\\
3.12809290690075	3.36861422636366\\
3.45304157979986	2.97467483585015\\
3.76398286660439	2.58997707501129\\
4.03817603428253	2.23766664670242\\
4.25992025698903	1.93368287869899\\
4.42046804001222	1.68793327893683\\
4.52145088350926	1.49937585683287\\
4.5693175120394	1.36281522947836\\
};
\addplot [color=gray, forget plot, thick]
  table[row sep=crcr]{%
0	0\\
0.00345111092608017	0.000353707148934382\\
0.0189763621193243	0.00503087838139114\\
0.0386737618707984	0.0174900652542513\\
0.0576589314973924	0.0378672015472309\\
0.0743134255560117	0.0649219205644621\\
0.0884998998357784	0.0974290571276146\\
0.100406311374216	0.134103609735049\\
0.110429763507966	0.174175652752902\\
0.118862173585952	0.216787224722092\\
0.126019582513445	0.261579968258174\\
0.132102289655099	0.307975566097349\\
0.137318644881665	0.355853274360156\\
0.141794960369664	0.404785287897004\\
0.145668131905761	0.454780840875962\\
0.149019238842634	0.505492070106095\\
0.151941153590751	0.557001672345671\\
0.154487841521396	0.609005977496387\\
0.156724399188932	0.661631675328246\\
0.158687893987348	0.714600924154516\\
0.160425125871986	0.76806835934562\\
0.161962107343677	0.821772079199429\\
0.163333109761799	0.875885384617045\\
0.164556607733259	0.930156672950607\\
0.165658044522222	0.984772208763723\\
0.16665059596536	1.03948728407773\\
0.167553363523581	1.09449743350834\\
0.168375719530719	1.14956268739415\\
0.169132152888794	1.2048853540126\\
0.16982926719956	1.26022878349404\\
0.170478170566782	1.31580031472163\\
0.171083431865325	1.37136565841815\\
0.171653669801794	1.42713593657677\\
0.172191947809247	1.48287855970268\\
0.172705047013012	1.53880752281838\\
0.173194911179352	1.59469147572756\\
0.1736669637547	1.65074661213469\\
0.174122311973848	1.70674249844298\\
0.174565376584699	1.76289702054462\\
0.17499663703034	1.81898043514931\\
0.175419774814296	1.87521193506144\\
0.175834795925489	1.93136230925367\\
0.176244838656601	1.98765176065678\\
0.176649549862732	2.04385150115609\\
0.177051670819076	2.10018251217896\\
0.177450574013077	2.15641635408351\\
0.177848712965778	2.21277460348843\\
0.178245248674683	2.26902911988315\\
0.17864242876506	2.32540192784513\\
0.179039249377482	2.38166515471933\\
0.179437813745541	2.43804115289704\\
0.179836987710238	2.49430229930679\\
0.180238776495218	2.5506711744676\\
0.180641941210729	2.60692039598995\\
0.18104842422046	2.66327268845589\\
0.181456900776831	2.71950090838627\\
0.181869277212294	2.77582785404609\\
0.182284156855816	2.83202663185344\\
0.182703430926354	2.88832008693163\\
0.183125642158975	2.94448173703026\\
0.183552687920757	3.00073508508764\\
0.183983079805444	3.0568568851049\\
0.184418829366058	3.11308324579358\\
0.184858830819739	3.16924502658086\\
0.185307082822314	3.22582097670958\\
0.185774748691068	3.28418731012301\\
0.186478907110684	3.37051449525161\\
0.187597732778953	3.49700423309602\\
0.188749492783911	3.61950991057383\\
0.189837229060866	3.7298637888859\\
0.190844623465073	3.82792190423318\\
0.191733075353083	3.91135532677075\\
0.19247874351132	3.979401994541\\
0.193077482575996	4.03305278479802\\
0.193552863459471	4.07552728599469\\
0.193933408442738	4.1100904198549\\
0.19425021529105	4.13986603253913\\
0.194525966190682	4.16694417966657\\
0.194779414262293	4.19291843342592\\
0.195021693219096	4.21860484727123\\
0.195261781001826	4.24463711043291\\
0.19550373646667	4.27118645733247\\
0.19575151464948	4.29847636998159\\
0.196005748756934	4.32642076018203\\
0.196268202131739	4.35510119313312\\
0.196538021721158	4.38434572050572\\
0.196816151899962	4.41420195826306\\
0.197101163918743	4.44447899598086\\
0.19739378820851	4.47522863939682\\
0.197692416994366	4.50626428948551\\
0.197997808765788	4.53765252690918\\
0.198308334898103	4.56921735941907\\
0.198624863201316	4.6010407422379\\
0.198945797628412	4.63295747887632\\
0.199272130371325	4.66506243083715\\
0.19960230825532	4.69719953424344\\
0.199937438711753	4.72947358720281\\
0.200276005760093	4.76173571512087\\
0.200619216381645	4.7940980275259\\
0.200965581537038	4.82641712991828\\
0.20131639236371	4.85881035718734\\
0.201670176377559	4.89113843484963\\
0.202028296013005	4.9235223450233\\
0.202389286308128	4.95582589939414\\
0.202754571060842	4.98817256378165\\
0.203122685444356	5.0204284682049\\
0.20349510733853	5.0527187167795\\
0.203870366168102	5.08491119456188\\
0.204249988814168	5.11713203513987\\
0.204632494307156	5.14925046810689\\
0.205019455207867	5.18139322062573\\
0.205409376476615	5.21343056878036\\
0.205803874420177	5.24548952250048\\
0.206201436993731	5.27744118844834\\
0.206603723413656	5.30941263834984\\
0.207009202253007	5.34127565329304\\
0.207419575681681	5.37315720993658\\
0.207833290931274	5.40492965100046\\
0.208252093892797	5.43671974654295\\
0.208674408808005	5.4684003193265\\
0.209102026669061	5.5000978525672\\
0.209533347303933	5.53168558899844\\
0.209970208710105	5.5632896641941\\
0.210410985005677	5.59478369208285\\
0.210857563500943	5.62629340441364\\
0.2113082912336	5.65769272970385\\
0.21176510719957	5.68910691071271\\
0.212226329260471	5.72041006951014\\
0.212693949310857	5.75172673813248\\
0.213166250859023	5.78293085055366\\
0.213645274181765	5.81414549064601\\
0.214129251523021	5.84524306162396\\
0.214620244511032	5.87634259751915\\
0.215116374333495	5.90731020258847\\
0.215619615390456	5.93825176388184\\
0.216127771218187	5.9690108341899\\
0.216642359430738	5.99965074832785\\
0.21716025507562	6.0299450899055\\
0.217681608694908	6.05984344240852\\
0.218201386017037	6.08897253118481\\
0.218717889379447	6.11712601915301\\
0.219225352779599	6.14386541455479\\
0.219723361596698	6.16905848039605\\
0.22020947298148	6.19251379995425\\
0.220686971431896	6.21437652655102\\
0.221156335255332	6.23470308942791\\
0.221622148173617	6.25375801297887\\
0.222085103734486	6.27165029240942\\
0.222549267323382	6.28862055545709\\
0.223014612377038	6.30474648652649\\
0.223484493014626	6.32021492260133\\
0.223958257181888	6.33506536283082\\
0.224438837412837	6.3494415579311\\
0.224925229754275	6.36335678786546\\
0.225420235143592	6.37692742665598\\
0.22592271873616	6.39015265060894\\
0.226435565289489	6.40313420655249\\
0.226957671509416	6.41586671055411\\
0.227492185707115	6.42844772486673\\
0.228038192293575	6.44087619809797\\
0.228599320192236	6.45325703872432\\
0.229175079523274	6.46560614162806\\
0.229769967745684	6.47805526611031\\
0.230384443154827	6.4906641528857\\
0.231024800223923	6.50363819860172\\
0.231693927758545	6.51715735745048\\
0.232402770854718	6.53164630120607\\
0.23316181654226	6.54767032640002\\
0.233996367492311	6.56636498234129\\
0.234936881435061	6.58929550113497\\
0.236022898742302	6.61824891932344\\
0.237263582880515	6.65358324704389\\
0.238647960889433	6.69429586006045\\
0.24014397961334	6.73842041798261\\
0.241737598694412	6.7845375764121\\
0.243414293481398	6.83134063585572\\
0.245183707681092	6.87829877875619\\
0.247051241616138	6.92478700854355\\
0.249045944312784	6.97072429215696\\
0.251191663159186	7.01575697499259\\
0.253542754880901	7.05993886356099\\
0.256156598508787	7.10297273476498\\
0.259146213539576	7.14487673780744\\
0.262667886754639	7.18524484137422\\
0.267043576126127	7.22381012401977\\
0.272918645455181	7.25952251177705\\
0.282363320893882	7.28991952257082\\
0.32298986067903	7.28399797409631\\
0.676426682239401	6.91888949478492\\
1.27774608957225	6.24876279517117\\
1.90422864341409	5.50200448811739\\
2.32088147320954	4.92924334170194\\
2.55773269593185	4.51611830230656\\
2.67116220707117	4.21801244750803\\
2.70317984898324	3.99955159706559\\
2.68120146362975	3.83906184419104\\
2.62343269400625	3.72105881089667\\
2.54264019302934	3.63577307715218\\
2.45861039215179	3.55903098604687\\
2.40460944635056	3.46059383913352\\
2.35864795763734	3.36662624452108\\
2.31002786488565	3.28994081727934\\
2.25890494223018	3.23030181272638\\
2.20726524220223	3.18621356167253\\
2.15677991801845	3.15543354805778\\
2.10961390686741	3.1356906836195\\
2.06776480950878	3.12398264797697\\
2.03359859091953	3.11706427940725\\
2.0086097252965	3.11184213288756\\
1.99332630895239	3.10625644901876\\
1.98669774985441	3.09956967579466\\
1.98665541244209	3.09231908082191\\
1.99058164406209	3.08572711106184\\
1.99590909847162	3.08127291380171\\
2.00054119079684	3.08021134345139\\
2.00294536260432	3.08343866907313\\
2.00220575012374	3.09144682138476\\
1.99789148790267	3.10432689165796\\
1.98989472238281	3.12201117368316\\
1.97831300681976	3.14424354851759\\
1.96289549750334	3.17135249854666\\
1.93671975002641	3.21160059390969\\
1.89014278744699	3.28388227126241\\
1.84985980925455	3.35580524237648\\
1.8208239376632	3.41521084655713\\
1.79888864222963	3.46512288027698\\
1.78201015447398	3.50701291833902\\
1.76936243291438	3.54078505368331\\
1.75987825308688	3.56716664698423\\
1.75224810945761	3.58761098163383\\
1.74505194408652	3.60427321616413\\
1.73720511587947	3.61905380615378\\
1.7279512950023	3.63354228110052\\
1.71695552416546	3.64870803844043\\
1.7040537672943	3.66522607315361\\
1.68933337047497	3.683347663361\\
1.67285465376816	3.70327181834559\\
1.65483790439595	3.72493113877354\\
1.63537351094281	3.74836197332117\\
1.61469365806216	3.77339098098698\\
1.5928559426018	3.80002810443818\\
1.5700706034412	3.82807794115596\\
1.54635311831518	3.85756997690975\\
1.52188914081806	3.88831309350348\\
1.49665848952517	3.92036651791939\\
1.47082782031103	3.95354820498554\\
1.44435027015666	3.9879452955732\\
1.41737998958758	4.02338249937981\\
1.38985141135985	4.05996974222495\\
1.36191182961129	4.09753418932108\\
1.33348347760038	4.13620296012883\\
1.30471141456944	4.17580109990744\\
1.27551092715296	4.21646769861057\\
1.2460285365727	4.25802142230154\\
1.21617683637985	4.30060870235427\\
1.18610665450083	4.344038150653\\
1.15573130380618	4.38845957867904\\
1.12520791857015	4.43366863382045\\
1.09445318096473	4.47981525963705\\
1.06363165913641	4.52668013871759\\
1.03266532843321	4.57441084973101\\
1.0017264169467	4.62277213101221\\
0.970743408027593	4.67190747905726\\
0.939895494974546	4.72156580393375\\
0.909118175049717	4.77188560726336\\
0.878595977805472	4.82260122861046\\
0.848271189308521	4.87384609807094\\
0.818331105294768	4.9253424066462\\
0.788723812188704	4.97721930503159\\
0.759635889322943	5.02919039827927\\
0.731019475767963	5.0813822132583\\
0.703056165242943	5.13350434731987\\
0.675699753857109	5.18568311243463\\
0.649122083087594	5.23762940085891\\
0.623275836095251	5.28947220025246\\
0.598318311082667	5.34092924116073\\
0.574198361518269	5.39213512390282\\
0.551054521428745	5.44281957028567\\
0.528829643296594	5.49312522999603\\
0.507640422827486	5.54279784908494\\
0.48742249663623	5.59198930810662\\
0.468269178056937	5.64046299273408\\
0.450108784361969	5.68837742615608\\
0.43301118991318	5.73550680882084\\
0.416897924806135	5.7819950960274\\
0.401815613032831	5.82757716173184\\
0.387677398531088	5.87226719300858\\
0.374501830220184	5.91554470924775\\
0.362183470978522	5.95700037501573\\
0.350706582034294	5.9957546354503\\
0.339961770582743	6.03142827004645\\
0.329945161300483	6.06376728090996\\
0.320588077458137	6.09315745730185\\
0.311909741625177	6.11990680097848\\
0.303859967022101	6.14456846585054\\
0.296453827404005	6.16744170734646\\
0.289641274664691	6.18895220459437\\
0.283425614216046	6.2092868696701\\
0.277754991011421	6.228750718009\\
0.272622874059308	6.24745156725773\\
0.267978098542625	6.26562427857236\\
0.263808099980389	6.28334113937594\\
0.260065229447968	6.30081471545467\\
0.256734477519503	6.31812616013551\\
0.253774141420765	6.33552355916471\\
0.251170199798599	6.35317150639049\\
0.24888995429458	6.37148098864361\\
0.246925809422007	6.39091662614991\\
0.245261954944187	6.41245864112393\\
0.243909501914304	6.43746824518318\\
0.242875703004992	6.46783684309799\\
0.24216301796873	6.50448456122541\\
0.241734415293703	6.54696033341061\\
0.241538724460563	6.59343880566774\\
0.241525666050256	6.6424138536124\\
0.241658548040366	6.69243248189214\\
0.241913095855809	6.74288148976886\\
0.242272310089745	6.79307660883513\\
0.242727459366073	6.84294788744534\\
0.243270415715947	6.89215667348473\\
0.243899603457994	6.94083737651017\\
0.244610606894216	6.98877778691105\\
0.245405790999669	7.03617606678799\\
0.246282737791456	7.08286140100088\\
0.247246905295736	7.1290435467886\\
0.248297643923892	7.17456108144664\\
0.24944378764634	7.21961618741406\\
0.250687070000351	7.26404429788042\\
0.252040888567053	7.30803227548527\\
0.253510917801346	7.35140620518851\\
0.255117683025798	7.39433236705813\\
0.256874164449169	7.43662139190591\\
0.258813563373698	7.47841069090633\\
0.260963990762649	7.51948369719907\\
0.263384796341336	7.55992944616355\\
0.266140425281625	7.59947370982965\\
0.269356158867199	7.63810102746437\\
0.273206531306116	7.67537827714847\\
0.278047380135911	7.71096567935908\\
0.28457792511594	7.74373963361131\\
0.294910709187783	7.77117234987764\\
0.331567777216208	7.7678714634954\\
0.6964269108838	7.39510679703979\\
1.37005909007522	6.65575596240141\\
2.0402581750925	5.86416032860316\\
2.47714712105203	5.26707001589534\\
2.72585563119761	4.83564121509154\\
2.84686230943728	4.52167453244483\\
2.88410054055847	4.28828808773329\\
2.86616940524806	4.11303279933471\\
2.81211173329862	3.97983252001015\\
2.73485325309607	3.87910467222208\\
2.64258994073725	3.80374371690654\\
2.54131590566114	3.74965390848568\\
2.43439016462756	3.71362202365638\\
2.32648857203726	3.6893971288518\\
2.2374547900302	3.64056758141255\\
2.17156933643333	3.57375756175608\\
2.11316219791327	3.51573333258076\\
2.0600905104708	3.47101212160034\\
2.01344252070612	3.43756506184492\\
1.97606045676291	3.41155629897662\\
1.95080332876222	3.38810921078746\\
1.93998986296256	3.36302685557188\\
1.9439918907105	3.33356482619149\\
1.96099750790648	3.29946099091325\\
1.98743651321156	3.2622572912463\\
2.01864766522995	3.22503095634584\\
2.05026994277737	3.1908488527519\\
2.07853481219492	3.16255794916355\\
2.10108454583542	3.14186106343574\\
2.11652693375704	3.12970397000027\\
2.12453697396722	3.12614153507685\\
2.12524399021367	3.130864664723\\
2.11872705588867	3.14380159657058\\
2.09771753075575	3.17306859133632\\
2.05246312948017	3.23586003187474\\
2.01221251713402	3.29893703615462\\
1.98273597005246	3.3508396030758\\
1.95997199201252	3.39458209386823\\
1.94204318850872	3.43141210309205\\
1.92830645459664	3.4610375630323\\
1.9177972822417	3.48394263427929\\
1.90923703628873	3.50138029339002\\
1.90118237216521	3.51531412659964\\
1.8925212255243	3.52752122350051\\
1.88247012506556	3.53948860832239\\
1.87068524189755	3.55213703757676\\
1.85699789190446	3.56609500359415\\
1.84150487414517	3.58160050410727\\
1.82427461137135	3.59882491218509\\
1.80554359625625	3.61769764747195\\
1.78541224250559	3.63823225482905\\
1.7641261240138	3.66025801249304\\
1.74174798596302	3.6837671939303\\
1.71849417156583	3.70857494935001\\
1.69437862447884	3.73469965219077\\
1.6695855518118	3.7619690897997\\
1.64408734760108	3.79043739990173\\
1.61804289902477	3.81994864683678\\
1.5913931423046	3.85058989055852\\
1.56427933902194	3.88221797890066\\
1.53661965587878	3.91494725496961\\
1.50854436924368	3.94864224133655\\
1.4799558930003	3.98343883942426\\
1.45097927162898	4.01920381985861\\
1.42150715618265	4.0560891061533\\
1.3916646903204	4.09395802157674\\
1.3613402874624	4.13297290407534\\
1.33066432599307	4.1729876093049\\
1.29952626292938	4.21416908747538\\
1.26806651026515	4.25635560914394\\
1.23618044097615	4.29971296938021\\
1.20402246418781	4.34405824880884\\
1.17149784321342	4.38955094959349\\
1.13877739222148	4.43598277180379\\
1.1057787197092	4.48350321171443\\
1.07268923237267	4.53187672784075\\
1.03943936964841	4.58124119458653\\
1.00623082321745	4.63133484361242\\
0.973005383319269	4.68228461647499\\
0.939974540701689	4.73380630381524\\
0.907088510161219	4.78601851363892\\
0.874562728993903	4.83862042253369\\
0.842352271264496	4.89172600195369\\
0.810670254249987	4.94502466331895\\
0.779473130049112	4.99862969255077\\
0.748965742366414	5.05222771049786\\
0.719102916719447	5.10593495896303\\
0.690075948432851	5.15944181008621\\
0.661835591814435	5.21287056015194\\
0.634555126306789	5.2659211613795\\
0.608179325985682	5.31872445535917\\
0.582859897690589	5.37099489592807\\
0.558534310172269	5.42287366611753\\
0.535330240134911	5.47409347850103\\
0.513177260313364	5.52480672240812\\
0.492177877643907	5.57476646646142\\
0.472254048642148	5.62413538489197\\
0.453483359547734	5.67268528747923\\
0.435781177388882	5.72058132215492\\
0.419201327527028	5.76759598301063\\
0.403653197916193	5.8138511228534\\
0.389166312106903	5.8590181593581\\
0.375639236347321	5.90297215496856\\
0.363068297478715	5.94499563483883\\
0.351332291709962	5.9845463548347\\
0.340407434503474	6.02088760193618\\
0.330195947456606	6.05399043849015\\
0.320704993273304	6.08394087151844\\
0.311875496048415	6.11127666917043\\
0.303725588913205	6.13634106608133\\
0.296204382391817	6.15964562862864\\
0.289320472348913	6.18144322529826\\
0.283021273740474	6.20210552029205\\
0.277303848461108	6.22178199882499\\
0.272114853741099	6.24074437689009\\
0.267443195784157	6.25908193538973\\
0.263237745964983	6.27701726091453\\
0.259483190371326	6.29462296758237\\
0.256133317201451	6.31212271513721\\
0.253172104332576	6.32962596234535\\
0.250560777793365	6.34743718844007\\
0.248286581285682	6.36582280770127\\
0.246322745276933	6.38539046129996\\
0.244668220271681	6.40695181121479\\
0.243319863021795	6.43202930085034\\
0.242294912096148	6.46230526184652\\
0.241587480902431	6.49897037024372\\
0.241166523501218	6.54131790989717\\
0.240977286269665	6.58787352202641\\
0.24097084877083	6.63676234405487\\
0.241109987569752	6.68691205081789\\
0.241369107038284	6.73730488916296\\
0.241732980201206	6.78765374584176\\
0.242189822912944	6.83748484291177\\
0.242734969255541	6.8868559810196\\
0.243362348947752	6.93550702571752\\
0.244072399009418	6.98361438108114\\
0.244861624323381	7.03099245825489\\
0.24573372305983	7.07784954141916\\
0.246686892673582	7.12402205938773\\
0.247727817434326	7.16971842263052\\
0.24885652989511	7.21477719755592\\
0.250083307376413	7.2593951341805\\
0.251410910324083	7.30340474154116\\
0.252854752841797	7.34698568666164\\
0.25442230193498	7.38995934072175\\
0.256137339282921	7.43248297858178\\
0.258016343020252	7.47435993492815\\
0.260098627844517	7.51571466802744\\
0.262420080506896	7.55631719783775\\
0.265053819223207	7.5962328580419\\
0.268085114190768	7.63515582650429\\
0.271679376041851	7.67301093962788\\
0.276087396877618	7.70926000631428\\
0.281850200659803	7.74331743855486\\
0.290232730700696	7.77335459811325\\
0.307591169197993	7.79197372093865\\
0.498900516767174	7.61519555769858\\
1.07691201628411	6.99427274199291\\
1.80321251682681	6.16762623039775\\
2.33432986740009	5.48908325145195\\
2.649530868366	4.99850839257495\\
2.81536798820137	4.64222791569258\\
2.88180773803274	4.38014252600192\\
2.88311391905486	4.1834473786079\\
2.84172910356834	4.0347937896352\\
2.77246741016399	3.92161903203605\\
2.68558126555601	3.8364845128589\\
2.58737991606675	3.77383248915976\\
2.4826404510492	3.73048635018626\\
2.37412635800309	3.70342252226858\\
2.27269295330377	3.67112514729359\\
2.19884177341967	3.6078077863754\\
2.13772949961779	3.54474179861427\\
2.08223974692697	3.49397173684348\\
2.03275634473558	3.45569821756593\\
1.99127678744871	3.42651414598771\\
1.96094127762842	3.40195993856814\\
1.94431785098363	3.37727054252235\\
1.94272091565503	3.34909973281296\\
1.95523503124403	3.31600682825336\\
1.97881006109589	3.27905051253108\\
2.00917618539202	3.2406636400326\\
2.04154180327675	3.20424885711853\\
2.07193831845824	3.17268762524204\\
2.09726356111893	3.14832444528486\\
2.11585721558609	3.13230143547894\\
2.12693707823157	3.1250489634385\\
2.1305565695495	3.1263184571703\\
2.1269547999742	3.13576345395956\\
2.1147418160049	3.15501391644457\\
2.07650882797092	3.205929669526\\
2.03104569390024	3.27320207723671\\
1.99762665516083	3.32921715882359\\
1.97228170193922	3.37607287731135\\
1.95237123587557	3.41568081741763\\
1.93687703060182	3.44828696829208\\
1.92510854704965	3.47378794967325\\
1.91583730712798	3.49325290675933\\
1.90767622802794	3.50834951681205\\
1.89930668901681	3.52105808904712\\
1.88984854224937	3.53294487872678\\
1.87873994164381	3.5452143429475\\
1.86580897577763	3.55854061330994\\
1.85098940959723	3.57337396252813\\
1.83444153413361	3.58982930763062\\
1.81625623877872	3.60800875735671\\
1.79668051827155	3.62779763005763\\
1.77580688617489	3.64919411420441\\
1.75387382887976	3.67201823807347\\
1.73092931536542	3.69626724977891\\
1.70717962158912	3.72175909285218\\
1.68262515499368	3.74852239125042\\
1.65744156874501	3.77639034033662\\
1.63159067869221	3.8054272235799\\
1.60522504854238	3.83548200617451\\
1.5782777300346	3.86665041158535\\
1.55088561948392	3.89879291677853\\
1.52296112862393	3.9320309315506\\
1.49463180366059	3.96623121580696\\
1.46579603210216	4.00153524756681\\
1.43657759317313	4.0378105897964\\
1.40686664546639	4.07521328640126\\
1.37678848896238	4.11360589919383\\
1.34623051847549	4.15315336910608\\
1.31532468601916	4.19370711069923\\
1.28396087732611	4.23543507608416\\
1.25228242470978	4.27817137014412\\
1.22018647721174	4.32208119020373\\
1.18783147558226	4.36697587399718\\
1.15512554743224	4.41301291443429\\
1.12224419640727	4.45997710685797\\
1.08910854109937	4.50801494644175\\
1.05591069608359	4.55688349614372\\
1.02258469600862	4.60671723635926\\
0.989336257356219	4.65724731886215\\
0.95611030651295	4.70859753610153\\
0.923121077188801	4.76047767291465\\
0.890321068112021	4.81300394992678\\
0.857926803011222	4.86587116513887\\
0.825894606815739	4.91919196482067\\
0.794436899913691	4.97265329596206\\
0.763510353815118	5.02636826849754\\
0.733317396204642	5.08002300760235\\
0.703812149951293	5.1337346667731\\
0.675181956228135	5.18719498370701\\
0.647376104138434	5.24052810781306\\
0.620562637320303	5.29343699880472\\
0.594684296564737	5.34605508931774\\
0.569886597070705	5.39810116745728\\
0.546104643845372	5.44971947941178\\
0.523459358902155	5.50064797479598\\
0.501877897690921	5.55104219077046\\
0.481455878116076	5.60066064818822\\
0.462113057344368	5.64966827549225\\
0.443920369629298	5.69784035762678\\
0.426791312907334	5.74533858050271\\
0.410773295527701	5.79192549813905\\
0.395773483690156	5.83768821619908\\
0.381813661198272	5.88222690327303\\
0.368787016555145	5.92529237533333\\
0.356679894380654	5.96605786496039\\
0.345370506275531	6.00400041356184\\
0.334840625513093	6.03858705177995\\
0.32500531782336	6.07000981472016\\
0.315878048767565	6.09849234494688\\
0.307404098350112	6.12460007415824\\
0.299599932564702	6.14866404430586\\
0.292414418047732	6.17115831218496\\
0.285852853379505	6.19230498542915\\
0.279862160384326	6.21244411666184\\
0.27443679454265	6.23170483712964\\
0.269523679689928	6.25034115368644\\
0.265110194775186	6.26843374112554\\
0.26114625748516	6.28620032462051\\
0.257616006018768	6.30371702388033\\
0.254474930342449	6.32121870937883\\
0.251707396264485	6.33883956499772\\
0.249277181975868	6.35693201343759\\
0.247173458221534	6.37585047678444\\
0.24537431694853	6.39637112340847\\
0.243884353437858	6.41957715144125\\
0.24270715483282	6.44726301522199\\
0.24185550335389	6.48088819292864\\
0.241307314494765	6.52080715874835\\
0.241017619793253	6.56558449030293\\
0.240931870491072	6.61362967478449\\
0.241007142242561	6.66326787560522\\
0.241213363611064	6.71368099514601\\
0.241529803828795	6.76404289720082\\
0.241944930772627	6.81419393804984\\
0.242449014248745	6.86373982417405\\
0.243039078809704	6.91278430638217\\
0.243709916338319	6.96109575443602\\
0.244462922289842	7.00886436141817\\
0.245295079494545	7.05591364116855\\
0.246210859029492	7.10245385164\\
0.247208893508283	7.14832324277472\\
0.248296717400004	7.19372788843275\\
0.249474953200897	7.23850533070492\\
0.250755021054385	7.28284825739972\\
0.252140650661163	7.32658673911804\\
0.25364902045275	7.36989518555315\\
0.25528937375706	7.41259110734628\\
0.257088580819753	7.45482458506285\\
0.259066738285635	7.4963923438764\\
0.261269391368131	7.53740710690098\\
0.263740890639795	7.57762529854064\\
0.266569500230714	7.6170878642601\\
0.269864898752379	7.65545330544713\\
0.273841588668138	7.69257618669339\\
0.27885273085154	7.72778102286277\\
0.285721363516315	7.76011963961282\\
0.296891811216773	7.78634753554639\\
0.347804243964865	7.76711561548232\\
0.763292119745949	7.33628852110459\\
1.46393411230431	6.56285560322812\\
2.10851371582986	5.79129156543948\\
2.52031353887316	5.21537716879076\\
2.75053651970061	4.80080338936819\\
2.85987522987116	4.49718866351369\\
2.88921836340212	4.27188278299212\\
2.86613854455556	4.1016867811581\\
2.80889961235389	3.97268538552226\\
2.72942771186409	3.87470310516633\\
2.63612892169064	3.80176419718329\\
2.53400327722106	3.74938157262981\\
2.42704039932093	3.71489828041283\\
2.31937570409486	3.69052785883943\\
2.23198384471766	3.6407113286153\\
2.16644806768462	3.57419665361323\\
2.10848008585367	3.51716053820197\\
2.0558534633778	3.47305297601679\\
2.01020664313605	3.43999473931612\\
1.97408155181812	3.41375481122923\\
1.95059260267039	3.38965818833503\\
1.94172137096583	3.363417250939\\
1.94768116233014	3.3327183615336\\
1.96644285613918	3.2973142213275\\
1.99410857607566	3.25923492231238\\
2.02612806025051	3.22138749510885\\
2.05791078281358	3.18715081169511\\
2.08601958041863	3.15904704942042\\
2.10800099566472	3.13890038683597\\
2.12275983147971	3.12739124178466\\
2.12994853121843	3.12458501920956\\
2.12980940367535	3.13010645487989\\
2.12233786145959	3.14394914931958\\
2.09837681890259	3.17652861370494\\
2.05178147042446	3.24161273266278\\
2.0126412558569	3.30350282065789\\
1.98393485084935	3.35429606594797\\
1.96155362599929	3.39735816605386\\
1.9440138494058	3.43334650161839\\
1.93054700842568	3.46225110937574\\
1.92024672834108	3.48442912052163\\
1.91171452951437	3.50140797967629\\
1.90359079726229	3.51502893665663\\
1.89473445575277	3.52715049652111\\
1.8844758827369	3.53910650954776\\
1.87242202140188	3.55186757965804\\
1.85852131560974	3.56592275638239\\
1.84277264566956	3.58159826236681\\
1.82537464575178	3.59892548270552\\
1.8064275551815	3.61796336648147\\
1.78618125149045	3.6385699368921\\
1.7647185835577	3.66073713730353\\
1.74227042485607	3.68428099237097\\
1.71887191839533	3.70920540141417\\
1.6947208350956	3.73533161717028\\
1.6698066089035	3.76269761039951\\
1.64429815092113	3.7911409373341\\
1.61814894790222	3.82073452890099\\
1.59150683154867	3.85133083278297\\
1.56429879739811	3.88303276437865\\
1.53665873555546	3.91570297602979\\
1.50849482340817	3.94946859841785\\
1.4799330865805	3.9841971828585\\
1.45086922330353	4.02003451548544\\
1.42142686856735	4.0568474965895\\
1.39149491771259	4.09479504599774\\
1.36119986553031	4.13373751015743\\
1.33042922108936	4.17384120753208\\
1.29931740882501	4.21495372955959\\
1.26775572573853	4.25724288678053\\
1.23589107000144	4.30053744580287\\
1.20362309416665	4.34500107075779\\
1.171114521839	4.39043857461631\\
1.13827669974855	4.4370048676688\\
1.10528956258619	4.48447761937327\\
1.07207764779686	4.53300023291631\\
1.03883698122427	4.58232280237017\\
1.00550467684389	4.63257682939346\\
0.972289235178691	4.68348741289376\\
0.939137906425354	4.73517601794956\\
0.90626618146171	4.78734787196277\\
0.873627928650549	4.84011784422555\\
0.841439265747218	4.89317797391612\\
0.809656942865508	4.94664061894372\\
0.778491386548037	5.0001918142292\\
0.747898879851437	5.05394536410087\\
0.718078454167266	5.10758821357819\\
0.68898319019838	5.1612390414952\\
0.660795851161858	5.21459194392649\\
0.633464179704037	5.2677732587776\\
0.607150700599259	5.32048960319056\\
0.581796257173898	5.37287707882602\\
0.557540186962648	5.42465913308622\\
0.534315533009665	5.47598293106739\\
0.512236717534831	5.52659168191365\\
0.491228892633638	5.5766436980303\\
0.471381216638906	5.62590257468854\\
0.452611708954209	5.67453453887051\\
0.434985158097578	5.72231660179327\\
0.418413570299094	5.76940296022844\\
0.402938266457212	5.81553758913433\\
0.388464044586721	5.8607556496203\\
0.375004506924786	5.90456253998771\\
0.36244707582671	5.9465794191511\\
0.350770578246553	5.9859285155334\\
0.339857771269294	6.02220111739721\\
0.329699123670506	6.05509894750169\\
0.320220995074697	6.0849859093328\\
0.311440437668744	6.11216407491392\\
0.303305137822562	6.13719497595638\\
0.295829157702915	6.16038626010204\\
0.28896089279814	6.18217460563689\\
0.28270257597642	6.20275421083508\\
0.277000846792822	6.22243798144817\\
0.271847951390284	6.24133839412931\\
0.267191306988937	6.25969555787446\\
0.263017112250511	6.27758463985118\\
0.259276487401041	6.29522197492658\\
0.255953296762708	6.31269088250765\\
0.253004856237295	6.33024300941555\\
0.250416208585482	6.34804588271041\\
0.248153960133479	6.3665161917895\\
0.246209842039314	6.38612601483822\\
0.244567684892645	6.4078689753405\\
0.243238119763339	6.433118380623\\
0.242227667933949	6.46375808286081\\
0.24153719694752	6.50066351099825\\
0.241128505211182	6.54334357435541\\
0.240950011008238	6.58996499477951\\
0.240951719502961	6.63903611947148\\
0.241097180391309	6.68912036099007\\
0.241362385090691	6.73961776125697\\
0.241730405863255	6.78985246582045\\
0.242192583999302	6.83976010590079\\
0.24274074675488	6.88900523094822\\
0.243373282027071	6.93772448969241\\
0.244085668704921	6.9857068660547\\
0.244880149124482	7.03315162419776\\
0.245754138685219	7.07988848548492\\
0.246712861490068	7.12612806372415\\
0.247755400384621	7.17170938055975\\
0.248890175873752	7.2168356552496\\
0.250118464608718	7.2613430018096\\
0.251452930648464	7.30541984491053\\
0.252898414841562	7.34889355302312\\
0.254474084605386	7.39193301650382\\
0.256191274570621	7.43435144408374\\
0.25808046396731	7.47629104110873\\
0.260166147087635	7.51754082451135\\
0.26250147268153	7.55819986811625\\
0.265141554017504	7.59800778313789\\
0.26819431135934	7.6369749195536\\
0.271802857281191	7.67471198712354\\
0.276252543207817	7.71097488748423\\
0.282060144930593	7.74487390188417\\
0.290585019802131	7.77479253517552\\
0.308622288963492	7.79252840692983\\
0.513404752157544	7.60081752934552\\
1.09859382297406	6.97103161810585\\
1.82407279473592	6.14329449544211\\
2.34671955996277	5.47237833320824\\
2.65700278379744	4.98573571717985\\
2.81879744523568	4.63357604869157\\
2.88293270289809	4.373331539544\\
2.88263224704299	4.17871570493455\\
2.84012125812351	4.03100137909087\\
2.77032461818785	3.91899344108303\\
2.68284257925841	3.83443213102726\\
2.58458007727258	3.77251841669994\\
2.47948566072049	3.7296106388614\\
2.37114270354176	3.70301006349011\\
2.27012182510809	3.66982812841145\\
2.19702847613647	3.60617751026264\\
2.13598492098241	3.54328065067141\\
2.08076081136853	3.49298273208541\\
2.03138622656673	3.45493481461539\\
1.99028423476004	3.42598617418674\\
1.96028030139931	3.40141191622557\\
1.94414925513283	3.37667318027553\\
1.94301967353841	3.34827073352846\\
1.95592040815952	3.31506402504824\\
1.97983872430982	3.27791218246165\\
2.01029895866379	3.23957482019764\\
2.04274367269262	3.20316382132344\\
2.07298228163405	3.17182737365915\\
2.09818341824773	3.14763625930702\\
2.11652510336764	3.13189398661895\\
2.12739873005327	3.12488160252725\\
2.13078644926641	3.12639514302698\\
2.12695278445609	3.13610608389373\\
2.11431158623204	3.15581656400901\\
2.07517284677974	3.20799438873153\\
2.03010053941185	3.27493537880186\\
1.99691912203435	3.33072730238976\\
1.97180650455797	3.37725709988395\\
1.95199373523897	3.41673393010542\\
1.93664940671501	3.44905796523888\\
1.92494820079382	3.47440628042691\\
1.91574582117632	3.49367258903037\\
1.90757628420576	3.50869844993603\\
1.8991985178613	3.52133501848142\\
1.88967530147699	3.53324109291471\\
1.8785327679575	3.54550880024888\\
1.86551708580736	3.5589006684077\\
1.85067035154226	3.57375095630442\\
1.8340369911611	3.59028838196017\\
1.81584104970405	3.60847998787073\\
1.79618472476314	3.62835465966767\\
1.77531650060441	3.64975158630123\\
1.75330791032519	3.67266140067846\\
1.73038151896228	3.6968990205294\\
1.70655998408028	3.72247624946856\\
1.68203298204324	3.74921823179634\\
1.65677973568555	3.77717221838716\\
1.630963000599	3.80617994198396\\
1.60452863097864	3.83632257775764\\
1.57762024551201	3.8674556847643\\
1.55015934210164	3.89968893876275\\
1.52227724412971	3.93288676660734\\
1.49387835652449	3.96718161150829\\
1.46508758081295	4.00244140175289\\
1.43579834053718	4.03881582828322\\
1.40613450704579	4.07617069040808\\
1.3759841082567	4.11466736619232\\
1.3454752009167	4.15416352812149\\
1.31449578622681	4.19482644280162\\
1.28318308936794	4.23649943071215\\
1.25143015184583	4.27934975144273\\
1.21938767844504	4.32320045515268\\
1.18695806808306	4.3682133391159\\
1.15430842344164	4.41418645627075\\
1.12135341726438	4.46127193719363\\
1.08827732671003	4.50924029394669\\
1.05500805843374	4.558231815254\\
1.0217452762972	4.60798981808871\\
0.988428988013375	4.65864297090938\\
0.955270066882462	4.70991070044044\\
0.922217821315434	4.76191240722716\\
0.889488524593282	4.81434925710339\\
0.857037134438324	4.86733507780888\\
0.825078895023587	4.92055968039004\\
0.793570733793474	4.9741354319809\\
0.762720667252048	5.02774796168291\\
0.732484393065473	5.0815120218017\\
0.703057198643058	5.13511582765468\\
0.674390975895957	5.18867978369692\\
0.646663635433482	5.24190072457923\\
0.619821273935408	5.29490732184818\\
0.594020701806317	5.34741014825547\\
0.569200816045783	5.39954805843469\\
0.545494671052373	5.45104935768372\\
0.522833257507526	5.50206413253608\\
0.501324490715684	5.55234090441176\\
0.480891588874944	5.60204057934674\\
0.461617332895217	5.65093147066206\\
0.443418105875313	5.69918005430599\\
0.426352652260448	5.74656260771581\\
0.410331468849521	5.79321988049772\\
0.395389588261129	5.83886448530441\\
0.381428734893891	5.8834567499882\\
0.36845339440419	5.92638576608011\\
0.356345457551054	5.96716204927651\\
0.345080105573871	6.00494261406236\\
0.334549220816848	6.03950776861462\\
0.324752703163462	6.07078383568215\\
0.315625828184471	6.09925105387457\\
0.307186960701157	6.12524681896412\\
0.299384895537541	6.14931026973404\\
0.29223082233286	6.17172035153258\\
0.285672575876639	6.19287774063327\\
0.279709489730701	6.21295136082714\\
0.274288109413644	6.23223052863767\\
0.269398746613663	6.2508140379948\\
0.264989508422804	6.26893128318827\\
0.261045661255646	6.28665479758351\\
0.257519686607592	6.30420316940211\\
0.254395399128772	6.32167145892635\\
0.251632123286868	6.33933567222664\\
0.249215906808443	6.35740937622428\\
0.247116654046252	6.37639813752469\\
0.245329531543884	6.39693480540879\\
0.243845148256252	6.42028528851855\\
0.242679191738846	6.4480635891336\\
0.241834680731782	6.48193310557456\\
0.241295424007388	6.52193080565581\\
0.241011484391547	6.56690861197632\\
0.240930877153177	6.61492252116159\\
0.241010260123499	6.66469008049694\\
0.241219355850109	6.71501100493261\\
0.241539278299752	6.76546895060631\\
0.241956144497927	6.8155081090816\\
0.242463630576432	6.86513753911716\\
0.243054801292837	6.91406701675446\\
0.243729210184293	6.96245751077712\\
0.244482918334785	7.01011345191389\\
0.245318961781345	7.05724002966086\\
0.246235173147337	7.1036712380576\\
0.24723754387206	7.14961690445737\\
0.248325641083517	7.19491607347515\\
0.249508837705036	7.239768664794\\
0.250789151193683	7.28400900816871\\
0.252180631503505	7.32782098081961\\
0.25368941355852	7.37102891764532\\
0.255336952256626	7.41379575401149\\
0.257137082675592	7.45592978356635\\
0.259124583440915	7.49756433861358\\
0.261329387430821	7.53847921824983\\
0.263814123307494	7.57875716433557\\
0.266647899703339	7.61811645002124\\
0.269964876586085	7.65652780897903\\
0.27395557195551	7.69353563873164\\
0.27901276004061	7.72875022403648\\
0.28593652985297	7.76092033113342\\
0.297335603026105	7.78692991444516\\
0.352090583088222	7.76320684869952\\
0.779227392027788	7.31914380615765\\
1.48305818999183	6.5411184156999\\
2.1229676422869	5.77273283649043\\
2.52821426736645	5.20296248247817\\
2.75497517113012	4.79110421412697\\
2.86149690737919	4.49055263493252\\
2.88919560117878	4.26652303661105\\
2.86504239852189	4.09792174235952\\
2.80696437464567	3.96960279780857\\
2.72718608210764	3.87255058867733\\
2.633411291932	3.80006345880116\\
2.53131397394997	3.7482934580904\\
2.42404386405441	3.71417848194177\\
2.31677653719362	3.68960193644427\\
2.22999870181078	3.6389022982564\\
2.16489077589332	3.57259107342904\\
2.10695287935505	3.51578288467683\\
2.05458759222008	3.47209407868781\\
2.00906768881888	3.43921004175315\\
1.97331246125547	3.41313984139588\\
1.95014828629057	3.38898559348805\\
1.9416981653523	3.36269715683787\\
1.94804776962511	3.33180266890622\\
1.96706788200861	3.29636202081392\\
1.9949656780714	3.25817101614309\\
2.02697358223152	3.22045062463835\\
2.05876163645609	3.18627918397653\\
2.08667828439067	3.15842312700324\\
};
\addplot [color=Crimson!25!white, forget plot, thick]
  table[row sep=crcr]{%
0	0\\
0.0622595741329274	0.0180719655387259\\
0.0992179218226325	0.0627620233509933\\
0.120325236951435	0.121635877861841\\
0.133107300433029	0.188370006446405\\
0.141342493451652	0.259288724770659\\
0.147040811951116	0.332859150442317\\
0.151216442895021	0.407791877552837\\
0.154451107582424	0.483814391286666\\
0.15705082245827	0.560280670934757\\
0.159215563029494	0.637280569333974\\
0.161054468774181	0.714365048589709\\
0.162652251546237	0.791745237288859\\
0.164055552816139	0.86904354598214\\
0.165308149734937	0.946518948157102\\
0.166433419494216	1.02382477350434\\
0.167457758493732	1.10124173509965\\
0.168394318304365	1.17843883964827\\
0.169260775388708	1.25570770361551\\
0.170065047640347	1.33272638868541\\
0.170819811320722	1.40979226618343\\
0.171529953301293	1.48658919901307\\
0.172204998117117	1.56341758936198\\
0.172847910111481	1.6399653361098\\
0.173466101172124	1.71653430894767\\
0.174061237289185	1.79281540838723\\
0.174639259742861	1.86911101961985\\
0.175200920092757	1.94511440275393\\
0.175751113276424	2.0211278542995\\
0.176289928274165	2.09684657879611\\
0.176821507002897	2.17257239006996\\
0.177345448534327	2.2480021613361\\
0.177865350655136	2.32343696256836\\
0.178380444389227	2.39857514971081\\
0.178893935070734	2.47371687432084\\
0.179404773269029	2.54856184902905\\
0.179915883452977	2.62340918997437\\
0.180425999406826	2.69795988136725\\
0.180937847608243	2.77251192553871\\
0.181449991629938	2.84676752159241\\
0.181965021980135	2.92102350557158\\
0.182481366186447	2.9949832547058\\
0.183001525535936	3.06894240351018\\
0.183523816579395	3.14260548460216\\
0.184050686888906	3.21626690698507\\
0.184580360387437	3.28963234582144\\
0.185115258145209	3.36299496772329\\
0.185653524818508	3.43606158452772\\
0.18619757607173	3.50912410779146\\
0.18674548693841	3.58189048505425\\
0.187299684272209	3.65465136236186\\
0.187858180348481	3.72711582542309\\
0.188423426511862	3.79957324517861\\
0.188993377061331	3.87173385059269\\
0.189570518755256	3.9438857287785\\
0.190152751164656	4.01574026318598\\
0.190742605835719	4.08758426712594\\
0.191337930337422	4.15913037494369\\
0.191941312086109	4.23066449782165\\
0.19255056088192	4.30190215915384\\
0.1931683839973	4.37313532494155\\
0.193792795580021	4.44411173954809\\
0.194427671344903	4.5152542352808\\
0.19507574708061	4.58687753921222\\
0.195763984326845	4.66210633149062\\
0.19669855972338	4.7653216207675\\
0.200647852978841	5.18959019791353\\
0.202740162300752	5.37679656280673\\
0.204419880618546	5.51659871695003\\
0.205865907892134	5.62901955081311\\
0.206962542010241	5.705718309535\\
0.20766191308073	5.74588132228133\\
0.208047614052798	5.75982055379373\\
0.208240991001984	5.76005014328513\\
0.208345131002803	5.75602844969546\\
0.208423961410349	5.75305441620263\\
0.208512227310553	5.75343741317694\\
0.208625569508416	5.75786152491574\\
0.208770503063647	5.76626994173512\\
0.208947427671381	5.77825154656976\\
0.209155584023257	5.79338726705985\\
0.209391616302326	5.81115621933755\\
0.209653594779063	5.83120988489926\\
0.209937635157706	5.85310279518087\\
0.210242234895487	5.8766093045308\\
0.210563828078558	5.901371696595\\
0.210901646016389	5.92726706175189\\
0.211252580176231	5.95400705661719\\
0.21161653534528	5.98154401088678\\
0.211990798745663	6.00963954837258\\
0.212375809368964	6.03829881087379\\
0.212769150955459	6.06731831273897\\
0.213171665790564	6.09673970405735\\
0.213581145451479	6.12638362861993\\
0.213998733048557	6.15631684734108\\
0.214422359574165	6.18637668179147\\
0.21485339414514	6.2166471444018\\
0.215289857202231	6.24697712799205\\
0.215733290946201	6.27746249485019\\
0.216181769535422	6.30796021692482\\
0.216636971462753	6.33857428918018\\
0.217096999192365	6.36916737103576\\
0.217563642270391	6.39984902367617\\
0.218035013342354	6.43048595119773\\
0.218512995968949	6.46119150146258\\
0.218995699944766	6.4918352910333\\
0.219485091632678	6.52253321456333\\
0.219979268490125	6.55315701821357\\
0.220480272641504	6.58382427491689\\
0.220986182190679	6.61440831757778\\
0.221499111011092	6.64502778535421\\
0.222017112560731	6.67555722065801\\
0.222542370693136	6.70611589447104\\
0.223072910136864	6.73657929625865\\
0.223610984667523	6.76706701778865\\
0.224154587054345	6.79745531301412\\
0.224706042293518	6.82786386922671\\
0.225263308575797	6.85816957811966\\
0.225828784546505	6.88849205684686\\
0.226400391645847	6.91870874720092\\
0.226980605593968	6.94893907174272\\
0.227567309248142	6.97906096205686\\
0.228163059762553	7.00919354962759\\
0.228765699849202	7.03921521410468\\
0.22937787337261	7.06924471697804\\
0.229997381550345	7.09916085477774\\
0.230626961142144	7.12908194652615\\
0.231264370625964	7.15888717245754\\
0.231912446628128	7.18869432176029\\
0.232568903357843	7.21838288945014\\
0.233236684390437	7.2480699690305\\
0.23391345635832	7.27763515192675\\
0.234602274140785	7.30719437301142\\
0.235300746119896	7.33662655322137\\
0.236012029447014	7.36604495035997\\
0.236733636596026	7.39532514963349\\
0.237468769010317	7.424572732712\\
0.23821472082158	7.45365152870065\\
0.238974545651062	7.48264535563904\\
0.239745026761008	7.51138672074169\\
0.24052872628046	7.53991401909806\\
0.241321653533494	7.56801255134127\\
0.242125890401511	7.59567881679972\\
0.242937148346329	7.62269024536301\\
0.243757847457216	7.64906488466594\\
0.244584289698101	7.6746408158956\\
0.245419775427924	7.69949701800182\\
0.246261313055568	7.72353778733118\\
0.247112872986335	7.74688105444728\\
0.247971839990748	7.7694658801049\\
0.248842564544504	7.79141980430202\\
0.249722579701446	7.81269338624055\\
0.25061650037984	7.833408869683\\
0.251521931298659	7.85351827625089\\
0.252443759106936	7.87313402960221\\
0.253379667048077	7.89220686110495\\
0.254334886186944	7.91083952921382\\
0.255307230812581	7.92898179618004\\
0.256302396245692	7.94672868828221\\
0.257318421102217	7.96403062561225\\
0.258361642952433	7.98097776279768\\
0.259430479365865	7.99752393935655\\
0.260532187312564	8.01375884460326\\
0.261665838064289	8.02964505538598\\
0.262840089110064	8.04528070839082\\
0.264055226023604	8.06065036088007\\
0.265322306708346	8.07588474899077\\
0.266644241870777	8.091032103347\\
0.268037075401622	8.1063343324436\\
0.269510054423566	8.12202578164628\\
0.271088874067818	8.13859743012826\\
0.272791135084317	8.15646902963108\\
0.274649149829212	8.17607390935779\\
0.276680463367987	8.1974107350581\\
0.278919175510777	8.22036858618345\\
0.281387237616689	8.24450261824901\\
0.284135508844331	8.26950025376858\\
0.287209872908058	8.29485084118732\\
0.290704129462577	8.32025127338077\\
0.294723818312269	8.34518650673461\\
0.299467877436826	8.36928985364721\\
0.305210599224492	8.39187281043987\\
0.312483342689643	8.41215558889296\\
0.322230369268819	8.42857386021574\\
0.336695326961236	8.43811613466137\\
0.362517963932454	8.43211402735298\\
0.451058799249868	8.35107844209056\\
2.5804872435837	6.07100610023866\\
4.30489541211999	3.9134987590498\\
5.74638545445722	2.00313158737135\\
5.66693767135355	1.61346600258479\\
5.34622161580638	1.50249940311377\\
4.97713902103395	1.47773706921839\\
4.6038916906715	1.49630060033947\\
4.23952575157523	1.5428036357783\\
3.89105197770143	1.61022200511669\\
3.55884274045401	1.69559597712645\\
3.24404670168241	1.79723487804004\\
2.94360701912001	1.91446920327333\\
2.65748718630207	2.04726592144994\\
2.3867517680863	2.19378855862078\\
2.13021073105965	2.35471572986491\\
1.88433709227594	2.53233628319349\\
1.6500159097214	2.7250309477717\\
1.42932357467823	2.92908142026087\\
1.22905920926333	3.13549490943641\\
1.05545676187739	3.33486538810191\\
0.914307452109466	3.51740691854607\\
0.806011958999527	3.67880936879233\\
0.727886695377838	3.8178643493112\\
0.67414023377782	3.93763684240699\\
0.639044090411081	4.04141323265676\\
0.61716697730524	4.13339805940614\\
0.604396980597361	4.21644747877335\\
0.597539964964692	4.29343021277466\\
0.594374789319282	4.36593521185902\\
0.593309428987752	4.43564809851346\\
0.593231131268946	4.50334486570467\\
0.59320851935603	4.57029398498014\\
0.591861755396121	4.63800004837737\\
0.583954562748646	4.71407206944204\\
0.458505112801667	4.95921559058363\\
0.443375333118392	5.09244474506203\\
0.468870176330087	5.15423403031698\\
0.496095138988332	5.20485793921256\\
0.52723680367791	5.24162036456391\\
0.564116772340721	5.26077003500005\\
0.604524674929211	5.26454361342697\\
0.644744733295513	5.25937196160314\\
0.681341356478088	5.25173272943312\\
0.712799452215295	5.24585766083213\\
0.738681358544157	5.24377269509516\\
0.759495305887591	5.24603979408088\\
0.775815691565053	5.25250995690196\\
0.78838375671864	5.26279007605794\\
0.797745678899006	5.27635608130873\\
0.804434493280294	5.29280498671676\\
0.808820869908694	5.31167499129548\\
0.811238729921467	5.33271041766915\\
0.81192852660447	5.35555774687602\\
0.811092760778496	5.38009022031915\\
0.80889488041279	5.40603524109209\\
0.8054566616858	5.43335632251288\\
0.800899232480297	5.4618324032466\\
0.795294627878239	5.49148736964109\\
0.788742089187328	5.52213059493828\\
0.781282619029057	5.55382590026384\\
0.773005847412065	5.5863985552324\\
0.763933622314057	5.61993818286303\\
0.754153658491723	5.65427564458694\\
0.743676553244287	5.68951629587908\\
0.732592910286836	5.7254892330336\\
0.720907347913331	5.76230837530485\\
0.708715994302333	5.79979609869869\\
0.696020748868163	5.83807006426411\\
0.682924064153407	5.87694315307889\\
0.669426719651214	5.91653397924234\\
0.655636722042453	5.95664515228175\\
0.641553997805953	5.99739517654769\\
0.627290131889952	6.03857729865265\\
0.612843551621723	6.08031015423213\\
0.598326739099265	6.12237972597411\\
0.583735562542173	6.16490578461237\\
0.56918057511986	6.20766972779984\\
0.554654091546159	6.25079366525328\\
0.540262246040586	6.29405708909827\\
0.525993204338703	6.33758540830144\\
0.511946805425517	6.38115849056673\\
0.498106979150435	6.4249055407678\\
0.484566039127937	6.46860854043169\\
0.471304000705234	6.51240054040586\\
0.458404913181419	6.55606690931198\\
0.44584539100052	6.59974432272605\\
0.433700749561211	6.64322253359969\\
0.421944698130786	6.68664155988803\\
0.410643448498695	6.72979643246564\\
0.399768169310899	6.77283030712847\\
0.389375647408694	6.81554435273879\\
0.379434754165228	6.85808475382288\\
0.369992640055407	6.90025958665367\\
0.361016099952165	6.9422179367488\\
0.352542664721248	6.98377524726098\\
0.344537372825229	7.02508295735901\\
0.337028484126565	7.06596316166886\\
0.329979777745386	7.10656666154887\\
0.323410925574864	7.14671558351825\\
0.317284975047142	7.18654403904366\\
0.311613392777272	7.225841897939\\
0.30635730674112	7.26467092905085\\
0.301517075148143	7.30272323622066\\
0.297048076660451	7.33995030258271\\
0.292941053598904	7.37600134959357\\
0.289154291300563	7.4108726580561\\
0.285681794797297	7.44435935248489\\
0.282492725351084	7.47660285914598\\
0.279586082281437	7.50753106257152\\
0.276938426546577	7.5373510659329\\
0.274549519530064	7.56603776958656\\
0.27239929744921	7.59380142445435\\
0.270485836072326	7.62062280915525\\
0.26879077604375	7.64669539288933\\
0.267310041806641	7.67199523864357\\
0.266026769223496	7.69669920088469\\
0.264935249807665	7.72078159861441\\
0.264020525159121	7.74441278265014\\
0.263276170465325	7.76757843872918\\
0.262689871655084	7.79046650512678\\
0.262255815476202	7.81311115861065\\
0.261965882975631	7.83578718071072\\
0.261817639572589	7.85868758720297\\
0.261810701510819	7.88231985998431\\
0.261948780505302	7.90709876804482\\
0.262236450701041	7.93358206094425\\
0.262672778326744	7.96188703307874\\
0.263254882077465	7.99206649807838\\
0.263973070153901	8.02375108055941\\
0.264822571629205	8.05674751377145\\
0.265793682145742	8.09061097451683\\
0.266885954500126	8.125202673926\\
0.268092900169543	8.16015866032582\\
0.269419430271619	8.19543652791926\\
0.270862548540728	8.23075027758929\\
0.272432625693644	8.26612413516965\\
0.274130445310113	8.30132119282544\\
0.275972661680188	8.33640090889919\\
0.277965045512943	8.37115115513392\\
0.280132773533787	8.40564274142621\\
0.282489483472191	8.43966937887318\\
0.285073701383095	8.47329298314327\\
0.287913235503614	8.50629446424918\\
0.291070403433327	8.53870290769754\\
0.2946017359996	8.57025895188441\\
0.298618150461545	8.60091672437609\\
0.303242947202299	8.63031756558457\\
0.308704953601607	8.65823764679942\\
0.315315811980744	8.68404697108425\\
0.323673418401899	8.70699862763164\\
0.334822613641243	8.72547094339932\\
0.351195462824686	8.73632147466816\\
0.379644995240397	8.73073293350874\\
0.463521932936374	8.65838394179606\\
2.46756385490661	6.52645299583333\\
4.77898952967374	3.8013058991705\\
6.15149287227721	1.94588216974545\\
6.02313225752015	1.5914629740895\\
5.68349950675815	1.48297509403279\\
5.29930280804453	1.45527976351833\\
4.91215120838993	1.46912127315927\\
4.53490548985289	1.50976970383061\\
4.17484888733695	1.57029298122841\\
3.83256075137907	1.64758374786108\\
3.50947186846673	1.73980223691439\\
3.20321831465781	1.84691348066234\\
2.91323896783581	1.96889338821484\\
2.63612318430129	2.10724528625199\\
2.37035795954868	2.26263586185901\\
2.11145474292208	2.43659806202605\\
1.86254982200117	2.62645177381986\\
1.62487491267934	2.82921085960285\\
1.40246842083851	3.04031158793031\\
1.20059861048061	3.25273986018847\\
1.02743955020338	3.45532495514086\\
0.887539448083603	3.63981058329019\\
0.782281559387962	3.80060994279021\\
0.707887701288079	3.93807766781476\\
0.658990873481107	4.05441324069615\\
0.629268390017337	4.15406232220665\\
0.613371435842348	4.24062196115828\\
0.606783285691464	4.3179299883399\\
0.606117677412241	4.38850206103027\\
0.608836038854805	4.45482614947411\\
0.613073427151424	4.51834552571495\\
0.617351079433789	4.58082637174665\\
0.619786587694148	4.64419966639019\\
0.614369915427061	4.71642191712812\\
0.480506043626113	4.95594901357328\\
0.46574742938317	5.07721973993557\\
0.494412959451801	5.13144602650154\\
0.524972154223997	5.17609090215094\\
0.559854616847667	5.20794593803268\\
0.601123785942767	5.2229415028793\\
0.646441139217333	5.22294910637537\\
0.691803432905471	5.21406430629588\\
0.733463909153458	5.20259320290749\\
0.769752966133457	5.19267681671504\\
0.800143518902931	5.18635107299496\\
0.82515315614998	5.18418715789102\\
0.845362276442477	5.18608481516751\\
0.861565787209833	5.19165322687131\\
0.874338722441379	5.20039362039989\\
0.884269295233922	5.21188065028801\\
0.89174974404298	5.22566679050224\\
0.897151617882692	5.24147373990039\\
0.900719034705343	5.25897286289154\\
0.902672974350572	5.27802706486837\\
0.903165497052474	5.29840304886143\\
0.90232302208362	5.32006487969623\\
0.900245415155074	5.34284120434998\\
0.896999633476246	5.36676396160526\\
0.892656997250099	5.39169942606254\\
0.887245632501109	5.41772574254985\\
0.880822564908144	5.44473075639543\\
0.873390248423804	5.47282455988173\\
0.865001402715587	5.50190469629187\\
0.855642725657795	5.53210228313064\\
0.845370998046796	5.5633140853112\\
0.834165827772366	5.59568238165452\\
0.822095717327307	5.62909295565678\\
0.809141157453356	5.6636896937792\\
0.795389089086269	5.69933766046691\\
0.780827722244064	5.73617353016877\\
0.765567158694719	5.774033576364\\
0.749607911669035	5.81304046127779\\
0.733084533975817	5.85299705018216\\
0.716010907992134	5.8940088304601\\
0.698542774472116	5.93584572566104\\
0.680704287559062	5.97859762810697\\
0.662664576092411	6.02200758065621\\
0.644451464202483	6.0661559453859\\
0.626236720370568	6.11076929360513\\
0.608043759158125	6.15592713406172\\
0.590036031158397	6.2013515723674\\
0.572225585935173	6.24712975917277\\
0.554759106461974	6.29298983911294\\
0.537633411384772	6.33903248785256\\
0.520973983455208	6.38499879484946\\
0.50476215476029	6.43100517684022\\
0.489101669399189	6.4768085423851\\
0.473960878327196	6.52254005226039\\
0.459423858485136	6.56797221763044\\
0.44544975698345	6.61324806686066\\
0.432106090246312	6.65815389312206\\
0.419346511729302	6.70284123295142\\
0.407224937779601	6.74710801584722\\
0.395692410439251	6.7911113763499\\
0.384791515623035	6.83465912502036\\
0.374472571468678	6.87791187694157\\
0.364768392869676	6.92068610946635\\
0.35562967719171	6.96314443576429\\
0.347080568884895	7.00511094118803\\
0.33907279746314	7.04674848305895\\
0.331622764546065	7.08788594637413\\
0.324683684776629	7.12868000557668\\
0.318265030292807	7.16895023194311\\
0.312321389165874	7.20881722952143\\
0.306854551834027	7.24803968021986\\
0.301816967434622	7.28663448029021\\
0.297198993192891	7.32425615027039\\
0.292950540003186	7.36085220877511\\
0.289059164853991	7.39612117081694\\
0.285484510555473	7.43012883472226\\
0.282221043622518	7.46274018267195\\
0.279239686866268	7.49413919346716\\
0.276538814792691	7.5242831769191\\
0.27409539477704	7.55338802991721\\
0.271907558147437	7.58143477960042\\
0.269955040553951	7.60862975948323\\
0.268234103104059	7.63495266307332\\
0.266726219477547	7.66059129950627\\
0.265425796198946	7.68552069177071\\
0.264316126347659	7.70991533997275\\
0.263390483057099	7.73375303237014\\
0.262634512206497	7.75721037689266\\
0.262041413312994	7.78028936555326\\
0.261600163455136	7.80320823487492\\
0.261305704494554	7.82605833349804\\
0.261152804509985	7.84921328009301\\
0.261141825427418	7.8729926478991\\
0.261275984475217	7.89800045332155\\
0.261558416215739	7.92459659846401\\
0.261990217150822	7.95311703853848\\
0.262564827463589	7.98339370832908\\
0.26327691615614	8.01530208211204\\
0.264115749794103	8.04839749580511\\
0.265078063905946	8.0824991074735\\
0.266155384074492	8.11719750909667\\
0.267349539169111	8.15240520348271\\
0.268655451036074	8.18780019913299\\
0.270080183653946	8.22337904724234\\
0.271622074434715	8.25888380775776\\
0.273293664767366	8.29436169325711\\
0.275097241279167	8.32959150352995\\
0.277052047279384	8.36464391915424\\
0.279165964022393	8.39931368117454\\
0.281467824433679	8.43367423560191\\
0.283974783765243	8.46751914819159\\
0.286731362658371	8.50090514730126\\
0.289772066078677	8.53360523562845\\
0.29317054073566	8.56563266929003\\
0.29699784319077	8.59670682197144\\
0.301389988119459	8.62674425203221\\
0.306507389652387	8.65533179734451\\
0.312647527751975	8.68214617748447\\
0.320243318390721	8.7063882186363\\
0.330154572972369	8.72695589952236\\
0.344043588402677	8.74142614368337\\
0.36630838454753	8.74421008606701\\
0.414265250676515	8.71421029296016\\
0.909602478433789	8.19255322733159\\
3.65918068386125	5.08822088533299\\
5.97788997941628	2.32542204426007\\
6.13058203788132	1.68090758453945\\
5.83611392299684	1.51182652822916\\
5.46206432390769	1.45946244484492\\
5.07270736872481	1.45925867114712\\
4.69061661334973	1.49019373843511\\
4.32258152484132	1.54329143304162\\
3.97327245342051	1.61392133879987\\
3.64200451472172	1.70022077165205\\
3.32942109553962	1.80104020841057\\
3.03273666022245	1.9168863158215\\
2.75105241202909	2.04808309629445\\
2.48081393626571	2.19642411460727\\
2.21974184718374	2.36220203604065\\
1.96607163000531	2.54644447647502\\
1.7237299759464	2.74404230257576\\
1.49406384596601	2.95273717959206\\
1.282895625382	3.16564323890182\\
1.09663611572689	3.37391989729289\\
0.94255553888553	3.56669520152942\\
0.822845220207487	3.73790763175109\\
0.736222545513664	3.88477936249722\\
0.67738184647077	4.00961086407981\\
0.640449536583408	4.1155528394683\\
0.619437106569291	4.20712979374067\\
0.609530543637132	4.28771824199437\\
0.606837158353641	4.36076364122107\\
0.608480688415365	4.42843556050197\\
0.612347572690229	4.49290899247359\\
0.616823631528183	4.55547209456456\\
0.620357910890115	4.61809890826996\\
0.619664633129182	4.68462483678138\\
0.586936168264254	4.79073004299588\\
0.458738580529739	5.04681866401649\\
0.483089653666812	5.11087499132453\\
0.512995826157532	5.15884871138831\\
0.545755569050983	5.1966293708523\\
0.584507361221513	5.21849509898794\\
0.628777533485941	5.22392180342758\\
0.674670642983656	5.21775483281392\\
0.718300074864293	5.20659686641542\\
0.756929726314231	5.19562744691733\\
0.789819598904097	5.18761392630616\\
0.816992182136956	5.18365293894789\\
0.839164926718755	5.1838408976439\\
0.856968002276999	5.18786296883404\\
0.871150979916813	5.195273595557\\
0.882237176507544	5.20556981840786\\
0.890745958936625	5.21836380533296\\
0.897019928330484	5.23324313979915\\
0.901379690860217	5.24997419177257\\
0.904036762827154	5.26826058398645\\
0.90517962536313	5.28799885345228\\
0.904941206808757	5.30897796033601\\
0.903427525571811	5.33118474803351\\
0.900727430808447	5.35446220053061\\
0.896894490126093	5.37885780181072\\
0.891993674807683	5.40424706016453\\
0.886043903624239	5.4307191484635\\
0.879098845528983	5.45816768804299\\
0.871154621738351	5.48671066704214\\
0.862262932702989	5.51624858766203\\
0.852406514901019	5.54691784398127\\
0.841643284440356	5.57861544015746\\
0.829951110562061	5.61148639419155\\
0.817401724171239	5.64541393727829\\
0.803976004720852	5.68054214273915\\
0.789766012366357	5.71673079326737\\
0.774762191191107	5.75411436750197\\
0.759081107204161	5.79252157688043\\
0.742726720726951	5.83207107437867\\
0.725840425243242	5.87255685479248\\
0.708439776907648	5.91407960622549\\
0.69068647617113	5.95640047562031\\
0.672607457031147	5.99960504903436\\
0.654375735343002	6.04342916321629\\
0.636020147372921	6.08795050414922\\
0.617713573644281	6.132891075768\\
0.599478382511048	6.17832992230396\\
0.581476393944282	6.2239875381747\\
0.563716920128982	6.26995268261732\\
0.546342948638901	6.3159544115963\\
0.529347661875373	6.36209639693055\\
0.512851753126105	6.40812229026486\\
0.49683286040401	6.45415203139041\\
0.4813897201851	6.49994583921811\\
0.46648752575616	6.54563822591509\\
0.452205683251643	6.59100510845463\\
0.438500968139694	6.63619231343897\\
0.425436778206347	6.6809893080249\\
0.412965156924623	6.72554978325253\\
0.401136442205344	6.76967453275771\\
0.389900668124822	6.81352228282067\\
0.379297281804879	6.85690343974249\\
0.369276020819231	6.899979771034\\
0.359866909795107	6.94257011596504\\
0.351020367786753	6.98483782780928\\
0.342758055407598	7.02660892975617\\
0.335031660394807	7.06804608242188\\
0.327855399922155	7.1089782216152\\
0.321182618038765	7.14955745308832\\
0.315020757829045	7.18959441072501\\
0.309324175320496	7.22918920935113\\
0.304091709879446	7.26807234595064\\
0.299274276493939	7.3062291014661\\
0.294859805301965	7.34330291652635\\
0.290799583883537	7.37925776480996\\
0.287082648177289	7.41383597995562\\
0.283671971260484	7.44714336439767\\
0.280563508942787	7.47907890360214\\
0.277730223533626	7.50984205966243\\
0.275170681705289	7.53940096367541\\
0.27286275988983	7.56797128759796\\
0.270804130915497	7.59553491471257\\
0.268975007130625	7.62229341844801\\
0.26737108991043	7.64822504616487\\
0.265974287827798	7.67351325172475\\
0.264778601924488	7.69813267546258\\
0.263767876265179	7.72225641631389\\
0.262935232483795	7.74586569518779\\
0.262267069992812	7.76914265746562\\
0.261756805664929	7.7921035395569\\
0.261394610576574	7.81499244597941\\
0.261176446279	7.83794801610445\\
0.261099324056174	7.86141311795563\\
0.261165365753267	7.88576812871701\\
0.261378859063383	7.91161783086833\\
0.261741018987604	7.93921295046152\\
0.262250554668529	7.9687364036981\\
0.262898767192489	7.99989832370816\\
0.263680200857973	8.03252633062793\\
0.264584397827477	8.06616907192493\\
0.265609358504287	8.10066672296054\\
0.26674749679358	8.13563375606304\\
0.268002035740115	8.17100833750546\\
0.269368788250675	8.20648856782755\\
0.270856205409501	8.24208778914491\\
0.272463571760697	8.27756032489766\\
0.27420501157952	8.31296210235022\\
0.276084050175318	8.34807803794189\\
0.278122059333326	8.38298156767553\\
0.280328856519576	8.41746885482578\\
0.282736572555856	8.45161111377083\\
0.285365811885847	8.48519877991716\\
0.288266891538821	8.51828054417752\\
0.291481204938243	8.55061970557074\\
0.29509401510227	8.5822114949455\\
0.299192041005111	8.61275184417422\\
0.303938663561899	8.6421156621673\\
0.309536848146898	8.66982794536635\\
0.31636531031883	8.69544895004225\\
0.325010327780922	8.71796939978798\\
0.336687702463609	8.73581418522741\\
0.354014977984266	8.74534869083674\\
0.385210879707506	8.73636427493754\\
0.492180677103869	8.63779135801505\\
3.12279239225438	5.82663788831444\\
5.13921395850157	3.39768113328214\\
6.1752810973726	1.87124286310914\\
5.99710115108638	1.57082423993411\\
5.6468411118238	1.4759730237269\\
5.26122039488359	1.45456221372011\\
4.87367333406574	1.47209252782787\\
4.49859494319825	1.51518882493673\\
4.13966604682719	1.57779988985382\\
3.80003704287252	1.65660835554254\\
3.47825025791402	1.75055088406169\\
3.17442318105015	1.8589528568886\\
2.88548948387883	1.98272804316998\\
2.61032045495994	2.12244921820638\\
2.34511722576626	2.27986174682484\\
2.08770210387341	2.45532678269223\\
1.83937754943099	2.64709755878231\\
1.60341061564105	2.85069884463394\\
1.38226373231856	3.06282902758016\\
1.18320403186903	3.27446046148864\\
1.01276801895036	3.47605381507584\\
0.8765084561238	3.65807477540362\\
0.774264044735845	3.81685071069196\\
0.702784786656211	3.95183193419434\\
0.655991253240629	4.06650508949225\\
0.627981863022285	4.16443023717484\\
0.613243724205768	4.24997977195861\\
0.607485537137346	4.32624505911092\\
0.607344925632717	4.39631064513991\\
0.610360356687437	4.46205099922495\\
0.614730242921043	4.52541318087981\\
0.618946721863157	4.58767188084532\\
0.620999974901303	4.65147870730217\\
0.613481806186818	4.7260592155425\\
0.469034627879885	4.98329286099243\\
0.469296582670051	5.08396688512745\\
0.498496971522393	5.13666019488658\\
0.52932578671227	5.18003869063067\\
0.565030023685874	5.21010022437155\\
0.606926770904376	5.2231216087325\\
0.652637165554714	5.22172715456669\\
0.697753279436935	5.21220754737989\\
0.739046040102963	5.20064195237411\\
0.774707360398505	5.19098467931261\\
0.804614807628302	5.18500066710521\\
0.829095256014451	5.1832016222737\\
0.848941701409103	5.18542392185115\\
0.864783079764317	5.19124545039785\\
0.877314184470492	5.20021038352745\\
0.887009700024201	5.21182872549902\\
0.89433137784881	5.22575124979706\\
0.899582231607598	5.2415970809902\\
0.903042758662456	5.2591700474086\\
0.904899809249568	5.27819925884038\\
0.905316702518348	5.29860812055587\\
0.904412349746673	5.32020220600869\\
0.902276965764625	5.3429863618293\\
0.898991670143117	5.36681372939716\\
0.89459968412241	5.39174406111713\\
0.889161994690887	5.41765881110988\\
0.882690610690495	5.44465570195099\\
0.875237810410428	5.47263123386882\\
0.866795368805004	5.50170913632558\\
0.857415765341147	5.53179009760632\\
0.847079635282954	5.5630137202918\\
0.835847690217651	5.59527454297315\\
0.823697799623728	5.62871830238386\\
0.810706318086407	5.66322316816368\\
0.796855990136222	5.69893156524458\\
0.782244878122199	5.73569596577166\\
0.76686663129691	5.77364727964595\\
0.750844355316439	5.81260548161654\\
0.734185671346757	5.85268462929153\\
0.717037864207431	5.89366985385637\\
0.699421493695852	5.93565746624978\\
0.681502249429441	5.97840113632596\\
0.663308407065975	6.02198354420085\\
0.645014175887542	6.06613569474706\\
0.626647568005392	6.11093464752277\\
0.60837968304233	6.15610077757532\\
0.590230103472946	6.20171484531387\\
0.572356480475423	6.24749862223834\\
0.554764162929315	6.29354429108014\\
0.537590637988338	6.33958416880339\\
0.520824930895727	6.38572607753488\\
0.504581980055207	6.43171781598671\\
0.488835862791565	6.47768329957935\\
0.473680060061451	6.52338690449361\\
0.459077194310138	6.5689663890677\\
0.445102239195462	6.61420136072601\\
0.431710406212061	6.65923999433346\\
0.418961469985591	6.70387486328385\\
0.406806708731915	6.74826120994794\\
0.395293467276348	6.79220244361949\\
0.384371544840615	6.83585825522922\\
0.374077829005186	6.87904132642046\\
0.36436213360476	6.9219139878397\\
0.355252223754969	6.96429708830944\\
0.346698775377398	7.00635414354071\\
0.338721434632888	7.04791262262072\\
0.331272270382201	7.08913409048296\\
0.324363711988825	7.12984614441662\\
0.31794951626792	7.17019354935496\\
0.312035287786466	7.20997363099689\\
0.306575031330515	7.24926096323018\\
0.301564553291408	7.28775656761941\\
0.296953668476149	7.32542103004216\\
0.292729130109195	7.36190261214592\\
0.28884462529828	7.39719478031795\\
0.285291080836739	7.4310854160718\\
0.2820345591816	7.46371383424288\\
0.279072163965568	7.495005023382\\
0.276378518358333	7.52516794654295\\
0.273952180167017	7.55417758185309\\
0.271771771125713	7.58224741997652\\
0.26983448557396	7.60935911529565\\
0.268120982326673	7.63570936572311\\
0.26662646734952	7.66127505896125\\
0.265333304130118	7.6862358925101\\
0.26423517604554	7.71056679017336\\
0.263316511376515	7.73444063575288\\
0.262570374697628	7.75784367753458\\
0.261983974466698	7.78096649583747\\
0.261551086184293	7.80384445313791\\
0.261263242733308	7.82675623205718\\
0.261117706992165	7.84989781395863\\
0.2611138365738	7.87378119682571\\
0.261255004747569	7.89882043238733\\
0.26154534691351	7.92556902177517\\
0.261983415518524	7.95413486854904\\
0.262565906961519	7.98456563183081\\
0.263282812542301	8.01648878692578\\
0.26412911660717	8.04971281513297\\
0.265094917089162	8.08379417124594\\
0.266179527012696	8.11859753786105\\
0.267376238012192	8.15376066579599\\
0.268689616380654	8.18924434728379\\
0.270116342215751	8.22476395101449\\
0.271666245684345	8.26034662197506\\
0.273339587478188	8.29575671200972\\
0.275152144752596	8.33105675418299\\
0.277108793765363	8.36603622276286\\
0.279233226782611	8.40076977680991\\
0.281537459334436	8.43505376348804\\
0.284057348768712	8.46895575128483\\
0.286817538473482	8.50226165094665\\
0.289875120861301	8.53501016569993\\
0.293279812635853	8.56695246323384\\
0.297130986434456	8.59806178362309\\
0.30153505820862	8.62800465382149\\
0.306690395360513	8.65660339026478\\
0.312856762543816	8.68330153197874\\
0.320525331650252	8.70750099986145\\
0.330509526909715	8.72788689767786\\
0.344599256145109	8.74213759776746\\
0.367218084176279	8.74438187924209\\
0.41695994865885	8.7122735971567\\
0.97133989945691	8.12713184941085\\
3.72883454659219	5.0072318817722\\
6.00323569376941	2.28567679868683\\
6.12461382032752	1.67202773385269\\
5.8259784096768	1.50908763587269\\
5.45013826373899	1.45879011659046\\
5.06152286859471	1.45976432877137\\
4.67902142600661	1.4915372640746\\
4.31222858110557	1.54511690825831\\
3.96278332604589	1.61638157634343\\
3.63273618129071	1.70295847900836\\
3.3200537713695	1.80441932344853\\
3.02443263931035	1.92048575009633\\
2.74258834754337	2.05242849640119\\
2.47321724883166	2.20099575160472\\
2.2118410252514	2.36765800756209\\
1.95896799143163	2.55200941487615\\
1.71649322548681	2.75037716884765\\
1.48773352040832	2.95891010230724\\
1.27678700134104	3.17224550606804\\
1.09176172802324	3.37979874589829\\
0.938387163383619	3.57238335543696\\
0.819939372408757	3.74254836288149\\
0.734057508830819	3.88900979608015\\
0.67607556649605	4.01297649088004\\
0.639628661375718	4.11863435535889\\
0.619058301782912	4.2096496773422\\
0.609402027451094	4.29012265371068\\
0.606885508114596	4.36282756038305\\
0.608629453432619	4.43050491570177\\
0.61253167684361	4.49476983565159\\
0.617014419899123	4.55742427419857\\
0.62048165721881	4.61996007156222\\
0.61953602950119	4.68689689205055\\
0.582622343527457	4.79809628968214\\
0.459103587185351	5.04957101133846\\
0.483992033744211	5.11239458518376\\
0.513993333023855	5.16020988853607\\
0.546839602924049	5.19750267878215\\
0.585868332876002	5.21888285409054\\
0.63017027936956	5.22385123890798\\
0.676142428103597	5.21742229152991\\
0.719568718584733	5.20622326214328\\
0.758109188222624	5.19528827802461\\
0.790760029746965	5.18739974922641\\
0.817827326242537	5.183553991289\\
0.83981743364218	5.18385908231774\\
0.857539218941068	5.18799377231806\\
0.871596073173626	5.19547929865839\\
0.882622513350765	5.20587174812396\\
0.891045180946728	5.21870358060212\\
0.897272642849679	5.23366592354329\\
0.901572557343807	5.25040868603523\\
0.904189905089177	5.26877039915952\\
0.905290253556781	5.28850309226996\\
0.905014801004558	5.30955430079924\\
0.903470507416375	5.33174414744256\\
0.900733570594036	5.35509363676814\\
0.896878594605506	5.37946470223666\\
0.891939546709057	5.40492818784223\\
0.88597423191741	5.431370533665\\
0.878988525651028	5.45889716773993\\
0.871033955881298	5.48740666487673\\
0.862098606859671	5.51702776870487\\
0.852236322409758	5.54766057848374\\
0.841426247751032	5.5794471987805\\
0.829732434194728	5.61227893266006\\
0.817133314493067	5.64630154492564\\
0.80371031550766	5.68138743663063\\
0.789448496740627	5.71767677916358\\
0.77445217347353	5.75501421045431\\
0.758718436529859	5.79352667165307\\
0.742376873718771	5.83302520397984\\
0.725438702977861	5.87361919374582\\
0.708056677710925	5.91508513730332\\
0.690253984926575	5.9575152640722\\
0.672199568489912	6.00065640490179\\
0.653922457348253	6.04458892525808\\
0.635597177600193	6.08903989077527\\
0.617250304055625	6.13408643486856\\
0.599050360964844	6.17944821300973\\
0.581013696579165	6.2252082960448\\
0.563293257043384	6.27109044402985\\
0.545890248689819	6.31719060698977\\
0.52893643887723	6.36324477177466\\
0.512416773082271	6.40936497904702\\
0.496440476140711	6.45530330071815\\
0.480978304635216	6.50118749230406\\
0.466118672263889	6.54678602679439\\
0.451821921081152	6.59223967727268\\
0.438158819611391	6.63733160225163\\
0.425083274667565	6.68221208782217\\
0.412651637616154	6.72667667177621\\
0.400814613939415	6.77088195414827\\
0.389616705934666	6.814633849306\\
0.379007604842219	6.85809287214752\\
0.369021747527094	6.90107389811577\\
0.359609104717806	6.94373970964068\\
0.350795267836742	6.98591306611608\\
0.34253122567424	7.02775745700302\\
0.334834688246909	7.06910144261317\\
0.327658146565342	7.11010466666542\\
0.321012298818789	7.15059159324966\\
0.314851264892529	7.19069609387306\\
0.309178627417466	7.23019703672882\\
0.303947618364515	7.26913908400535\\
0.299150916490486	7.30719555127953\\
0.294737898431433	7.3443136395744\\
0.290695268568628	7.38016272793234\\
0.286979740345099	7.41477404532652\\
0.28358417828344	7.44797907610706\\
0.280477394113196	7.47994408669076\\
0.277657288469494	7.51061377344745\\
0.275099836181527	7.54020231347904\\
0.272803406060286	7.56868881280951\\
0.270747243088031	7.5962833122349\\
0.268928030324896	7.62296657378383\\
0.267326856309914	7.64893046233923\\
0.265938467493451	7.67415071234865\\
0.264745707736353	7.69880392533507\\
0.26374200396606	7.72286612921838\\
0.262912413526058	7.74651147256569\\
0.262250027418843	7.76973344818798\\
0.261742953865078	7.7927352382358\\
0.261385499906432	7.81557847909266\\
0.261170814496774	7.83858796619739\\
0.26109775070219	7.86202564592454\\
0.261167932624124	7.8864632292322\\
0.261385099943405	7.91230767578917\\
0.261752082471569	7.94001045833515\\
0.262264547629419	7.96952539885918\\
0.26291778946683	8.00079299035177\\
0.263701168865522	8.03339036858601\\
0.26461049919132	8.06712622938393\\
0.265636603740218	8.10157341760439\\
0.266780142537362	8.13662257910162\\
0.268035283473572	8.17193385007524\\
0.269407928726235	8.20748837173455\\
0.270895634051142	8.24301675740673\\
0.272509649725457	8.27855786289026\\
0.274251277102312	8.31388448189798\\
0.276138069936798	8.34906422491282\\
0.278176414118287	8.38388993453537\\
0.280392589393953	8.41843624911976\\
0.282801152153325	8.45249859088967\\
0.285442250711582	8.48613949901904\\
0.288345334027611	8.51913883775273\\
0.291575556638416	8.55152305393259\\
0.2951928611103	8.58302814829929\\
0.299314091107086	8.61360024791236\\
0.304070931764391	8.6428684116503\\
0.309707558728887	8.67058712527025\\
0.316561665244023	8.69608979904571\\
0.325285707618641	8.71855557497907\\
0.337045829213473	8.73620397410813\\
0.354628159212091	8.74544753047679\\
0.386391718017266	8.73567033226187\\
0.500546960517234	8.62905696109475\\
3.18126711316829	5.75535485201621\\
5.2128716736873	3.31137172615684\\
6.17638461030675	1.85748195316353\\
5.98860198065088	1.56654096496496\\
5.63715713654322	1.47473372813329\\
5.25044394604062	1.45460879333545\\
4.86386305276875	1.47291545833615\\
4.48843939585657	1.51667707502291\\
4.13071027245605	1.57962930393697\\
3.79090308503733	1.6590067367292\\
3.47023945587187	1.75315226504092\\
3.16624432179697	1.86216589659039\\
2.87827066608846	1.98610939541829\\
2.60286957895809	2.12656114271633\\
2.33841567217128	2.28412018011808\\
2.08070181621997	2.460438009263\\
1.83316448710968	2.65218506021093\\
1.59707571056721	2.85647985763348\\
1.37685208815024	3.06830930467971\\
1.17807728872353	3.28021963874177\\
1.00883661757489	3.48099917787939\\
0.873234272122663	3.66278959107783\\
0.772070499680308	3.82060488067786\\
0.701188830703508	3.9552616938419\\
0.655065228094431	4.0692112474942\\
0.627419958418647	4.1669478381442\\
0.613002356434056	4.25204127798108\\
0.607421375653305	4.32825688771714\\
0.607394251451662	4.39804502909514\\
};
\addplot [color=Crimson!50!white, forget plot, thick]
  table[row sep=crcr]{%
0	0\\
0.0881073851021564	0.0309509971307273\\
0.12971621881712	0.100629933854673\\
0.14948129818798	0.188211608527467\\
0.159062717295214	0.284270757467072\\
0.163836381158056	0.383787627925659\\
0.166365111976435	0.484950377284775\\
0.167828494298751	0.586310908429291\\
0.168793098108659	0.687782640232927\\
0.169518836568202	0.788734683521188\\
0.170133938693071	0.889471824783954\\
0.170695514417519	0.989554124083743\\
0.171234482790159	1.08937312876458\\
0.171762553311477	1.18853511934958\\
0.172288669127843	1.28744745362803\\
0.172814148425119	1.38572815238826\\
0.173342869864397	1.48378364026716\\
0.173873688610807	1.58123527165069\\
0.174409296156345	1.67848482596806\\
0.17494792056147	1.77515503323165\\
0.175491980736309	1.87164254804082\\
0.176039514909165	1.96757117732504\\
0.176592895116531	2.06333275385413\\
0.17715007790669	2.15855228273737\\
0.177713449287827	2.25361721749113\\
0.178280912269066	2.34815396330356\\
0.178854886591748	2.44254600631622\\
0.179433229443937	2.53642134016302\\
0.180018403168361	2.63015982652514\\
0.180608221188453	2.72339119992474\\
0.181205194141002	2.81649197142704\\
0.18180709192611	2.90909373238554\\
0.182416478124943	3.0015698581171\\
0.183031078626121	3.09355388183986\\
0.183653514240156	3.18541621051366\\
0.184281465974726	3.27679237992726\\
0.184917616058272	3.3680499588119\\
0.185559599500951	3.45882652781362\\
0.186210164183033	3.54948691859979\\
0.186866897817477	3.63967078535446\\
0.187532618311851	3.72974030134434\\
0.188204864636094	3.81933721310741\\
0.188886529320016	3.90882109658408\\
0.189575101023242	3.99783580244898\\
0.19027355178282	4.08673835647885\\
0.190979318277727	4.17517472034219\\
0.191695457296244	4.26349940562308\\
0.192419351778651	4.35136048846669\\
0.19315414893863	4.43910999303254\\
0.193897176146232	4.52639811118217\\
0.194651677221391	4.6135743986487\\
0.195414922073745	4.70029116282839\\
0.196190257902026	4.78689550328115\\
0.196974895224142	4.87304184199706\\
0.197772292081463	4.95907482889217\\
0.198579597662404	5.04465100074003\\
0.199400389180814	5.13011256550381\\
0.200231752855236	5.21511820420852\\
0.201077395625978	5.30000781278464\\
0.201934344762258	5.38444279039315\\
0.202806473171	5.46876318267136\\
0.203690859189751	5.55264355038318\\
0.204592040499981	5.63646870495505\\
0.20550927584188	5.72011779799859\\
0.206458111300815	5.80493171576808\\
0.207530728184187	5.89890066872985\\
0.209701927578982	6.08396370031327\\
0.211662659940543	6.24335775267603\\
0.213368853265321	6.37662173506195\\
0.214846866856185	6.48791572028567\\
0.216185464484223	6.58513974562809\\
0.217391731660142	6.66929056464268\\
0.21844668839261	6.73937166163138\\
0.219333356970591	6.7950230070071\\
0.220076529402386	6.83915016077225\\
0.220714971705008	6.87552521109665\\
0.221291834759528	6.90771565574627\\
0.221833922650112	6.93782924435513\\
0.222361107705253	6.96721603077478\\
0.222880894454372	6.99634124973249\\
0.223400229048081	7.02555663753317\\
0.223919379438813	7.05481416331853\\
0.224441555383584	7.08423040807081\\
0.224965273010564	7.11366486078732\\
0.225493026542033	7.14320932256815\\
0.226023046979017	7.17272426225174\\
0.226557785226502	7.20231186676821\\
0.227095441969032	7.23184330745702\\
0.227638507809316	7.26142987255477\\
0.228185151811362	7.29094934445553\\
0.228737890877454	7.3205174478386\\
0.229294836592719	7.35001486375954\\
0.229858522380215	7.37955888091208\\
0.23042698900235	7.40903112670912\\
0.231002788771163	7.43854912372504\\
0.231583888683945	7.46799461790136\\
0.232172868899858	7.49748485386953\\
0.232767624534326	7.52690142070721\\
0.233370774669894	7.55636113769386\\
0.233980145836625	7.58574540024773\\
0.234598407077532	7.61517059560753\\
0.235223319489201	7.64451797927541\\
0.235857612331676	7.67390354175167\\
0.236498983718529	7.70320847854147\\
0.237150232529746	7.73254842095603\\
0.237808995541931	7.76180458474825\\
0.238478149996455	7.79109226800833\\
0.239155272249974	7.82029277828231\\
0.239843326258595	7.84952109170467\\
0.240539828277654	7.87865866843715\\
0.241247837224366	7.90782016012071\\
0.241964809109431	7.93688723029822\\
0.24269390621659	7.96597419186416\\
0.243432523832826	7.99496295396468\\
0.244183936422698	8.02396746691697\\
0.244945477848636	8.05286992075703\\
0.245720544220505	8.0817838715914\\
0.246506407159492	8.11059182011527\\
0.247306594779382	8.13940689009173\\
0.248118315631846	8.16811191827153\\
0.248945241346676	8.19681955227668\\
0.249784516676507	8.2254129867962\\
0.250639969721589	8.25400434424702\\
0.251508680929968	8.28247719620354\\
0.252394649603375	8.31094308551747\\
0.253294891753316	8.33928597691606\\
0.254213594787324	8.3676167734767\\
0.255147710704808	8.39581984638579\\
0.256101634570853	8.42400539136957\\
0.257072255568586	8.45205819475887\\
0.258064199166113	8.48008766584412\\
0.259074293897472	8.50797900405587\\
0.260107422093552	8.5358407289196\\
0.261160354730023	8.56355841860399\\
0.262238261205993	8.59123953273956\\
0.263337857731411	8.61876988587899\\
0.26446463248645	8.64625549627346\\
0.265615243768642	8.67358191050053\\
0.266795521529287	8.70085265652254\\
0.268002038312419	8.72795142448291\\
0.269240950852246	8.75497646704097\\
0.270508655561831	8.78180580853779\\
0.271811548724839	8.80852727944386\\
0.273145698946358	8.83500853725471\\
0.274517650823392	8.86132372112274\\
0.275923085554476	8.8873315986519\\
0.277368788162257	8.91309793812157\\
0.278850216742942	8.93848237424106\\
0.28037466912537	8.96355156493532\\
0.281937629776892	8.98817455128836\\
0.283547179327682	9.0124231480933\\
0.285199013988083	9.0361780151814\\
0.286902206636622	9.05951510915388\\
0.288652794845441	9.08232510675518\\
0.290461049256033	9.1046852086513\\
0.292323487126945	9.12649366687442\\
0.294251846760434	9.14782614249599\\
0.296243328599224	9.16858637864808\\
0.2983115323377	9.18884629496364\\
0.300454663294281	9.20851353228223\\
0.302688770780126	9.2276544871332\\
0.305013578791011	9.2461793911056\\
0.307448481380485	9.26414746549818\\
0.309995555729142	9.28147028333467\\
0.312678943831151	9.29819813207664\\
0.31550447483433	9.31424262433153\\
0.31850333499537	9.32964324357674\\
0.32168756366512	9.34431065320618\\
0.325099381785426	9.35827256550603\\
0.32876166659265	9.3714404867362\\
0.332735196422057	9.38383491227028\\
0.337063071196991	9.3953778949461\\
0.341839562165948	9.40608935423621\\
0.347146858723789	9.41588907927112\\
0.353141895332976	9.42473720644424\\
0.359984852143422	9.43243679228729\\
0.36796073509757	9.43872696244924\\
0.377408782614828	9.44310506224185\\
0.388927677223156	9.44483208292108\\
0.403360506336454	9.44270087941977\\
0.422279795763634	9.43470305317162\\
0.448413339972434	9.41728817300968\\
0.487765865065767	9.38311938003164\\
0.555079353315857	9.31468764214697\\
0.703260591595963	9.1519759545369\\
1.34479271516287	8.45011885897858\\
7.70458045812829	1.59582703840984\\
7.77814917993213	0.651692498143439\\
7.13352792871852	0.700817586946852\\
6.4369874967181	0.760924491568299\\
5.762660657715	0.844693195180312\\
5.14441850868478	0.939847394089155\\
4.58091716092026	1.04646718875408\\
4.06957389386109	1.16509572417625\\
3.60210019018225	1.29759546248999\\
3.17401785280882	1.44511456776993\\
2.77757825849466	1.61012525004227\\
2.40895354962462	1.79383707204018\\
2.06229177428915	1.99836818981608\\
1.73643851091338	2.22286237787274\\
1.43052675054394	2.46532352679015\\
1.15018091956807	2.71763118842512\\
0.902235064883006	2.96931683587711\\
0.696108630030134	3.20641753098933\\
0.535418641625346	3.42011575884153\\
0.418744485868015	3.60620669995345\\
0.338373316180139	3.76787037427813\\
0.285535376256817	3.90976504190208\\
0.251690559126284	4.03802668081047\\
0.230558566206773	4.15665445363101\\
0.217545434633786	4.26934213215608\\
0.209722252651191	4.37775563803088\\
0.205138696419855	4.48366120744002\\
0.202605308648704	4.5874443106177\\
0.201354306396011	4.69000112258599\\
0.20091941514135	4.79120138718783\\
0.201003856145018	4.89161062289786\\
0.201422310252651	4.99092183609099\\
0.202057171622082	5.08959798964493\\
0.202819922083817	5.18734057598452\\
0.20360405995746	5.28492460332894\\
0.203482363005952	5.38841767570328\\
0.203735098811871	5.49378567960095\\
0.204498375875257	5.59683252155415\\
0.205577560266224	5.69726188068332\\
0.207139747457741	5.79481592093102\\
0.209769963709548	5.88863573096562\\
0.214312368868895	5.97565674718228\\
0.221270102253704	6.05373326936064\\
0.230174174957563	6.12220397975227\\
0.24001549642343	6.18307544198166\\
0.249783620026855	6.2384531608171\\
0.258929283539602	6.29047348419847\\
0.267177982759651	6.34014732190203\\
0.274534348060191	6.38834778966854\\
0.281036524010714	6.43521993633929\\
0.286807811325093	6.48111287865486\\
0.291920363539455	6.52592393347955\\
0.296476439235766	6.569882565629\\
0.300523489358732	6.61285628080783\\
0.304129004535545	6.65506218910779\\
0.307317904405944	6.69638152355599\\
0.310133113149673	6.73703380521026\\
0.312586508443447	6.77691407717848\\
0.314705914824577	6.81624129385248\\
0.316497123715027	6.85491853807453\\
0.317979020347957	6.8931605968954\\
0.319155740592684	6.930873762123\\
0.320041187051476	6.96826634455266\\
0.320640740614835	7.0052441297335\\
0.320965998984684	7.04200744757694\\
0.32102551553978	7.07845857106907\\
0.320830411876372	7.11478880547188\\
0.32039356052487	7.15089450868298\\
0.319726730219909	7.18695733932459\\
0.318847508724239	7.2228660434246\\
0.317768767260265	7.25879253052176\\
0.316512467742194	7.2946170850191\\
0.315092421408505	7.33050237415387\\
0.313533973168503	7.36632027522277\\
0.311851221928621	7.40222531703754\\
0.310071450218785	7.43808183508191\\
0.308208117601969	7.47403777252956\\
0.306288824737784	7.50995135621396\\
0.304325449035888	7.54596569158949\\
0.302344409605321	7.58193457044918\\
0.300355273158715	7.61799792192728\\
0.298382124029202	7.65400670146106\\
0.29643184181408	7.69009901302665\\
0.294525475930092	7.72612427905216\\
0.292667215875164	7.76221970789243\\
0.290874811749699	7.79823410785038\\
0.289150058560828	7.83430430572884\\
0.28750747490134	7.87027905730961\\
0.285946932252372	7.90629499533881\\
0.284479982773423	7.94220112383265\\
0.283105098654391	7.97813386344776\\
0.281831208256753	8.01394261965449\\
0.28065587374895	8.04976348723846\\
0.279585740369676	8.08544637081336\\
0.278617870508616	8.12112690356719\\
0.277756928551332	8.15665558367013\\
0.276999801317695	8.19216745323975\\
0.276349431386448	8.22751369473123\\
0.275802782559832	8.26282858838279\\
0.275361300799828	8.29796394657278\\
0.275022223667674	8.33305271563403\\
0.274785687669068	8.36794629969181\\
0.274649311637268	8.40277351906557\\
0.27461194804651	8.43738011613584\\
0.274671357311552	8.47188146274928\\
0.274824648004094	8.5061059401351\\
0.275069122536214	8.54014466254458\\
0.275400000837309	8.57380729310625\\
0.275814619547826	8.6071710289413\\
0.276307533937213	8.64004868463706\\
0.276877364397716	8.67252517454351\\
0.277519066365276	8.70443371510357\\
0.278233020466847	8.73587404785747\\
0.279014739393783	8.76670112882419\\
0.279866182419821	8.79702556727805\\
0.280783189602174	8.82671909792522\\
0.281769016173649	8.85589751602493\\
0.282819630734484	8.88444466751229\\
0.283939444736008	8.91247773301769\\
0.285124511643982	8.93989012428342\\
0.286380447210964	8.96679921172483\\
0.287703521119483	8.99310818664201\\
0.289100821840609	9.01893714987493\\
0.290569226809741	9.04420464670643\\
0.292117989736017	9.06904503131381\\
0.293745593566197	9.09341069609521\\
0.295464984131055	9.11747530845827\\
0.29727780732812	9.14124237756288\\
0.299201934502944	9.16491753233836\\
0.301242035634396	9.1885064749312\\
0.303420096489208	9.21217645111614\\
0.305742599645193	9.23587062854466\\
0.308235738220249	9.25968761842959\\
0.310908677791533	9.28350783687424\\
0.313794358293795	9.30737973404992\\
0.316907553527165	9.33114391539361\\
0.32029250879185	9.35481655232465\\
0.323974532696705	9.37821063321948\\
0.328016692966326	9.4013118476796\\
0.332463595074255	9.42390199196137\\
0.337410969713778	9.44592100984242\\
0.342940309894441	9.46709820736126\\
0.349208634812589	9.48728884126637\\
0.356373952601438	9.50611704058113\\
0.364721584485545	9.52326310969524\\
0.374588209466389	9.53811281801649\\
0.386571526637223	9.54993367314284\\
0.401504208955498	9.55747456703452\\
0.420934049906289	9.55880217465847\\
0.44750458847519	9.55044509455858\\
0.486948724411002	9.52545492985312\\
0.552919282378196	9.46758123467733\\
0.691880346066924	9.3240673616579\\
1.21179650158388	8.76116234367424\\
7.50507373834864	2.05461411504822\\
8.0371593121407	0.631927597331001\\
7.40687007392284	0.672663962155368\\
6.70218713730472	0.731625717562611\\
6.01062748468586	0.811535870262943\\
5.37399996905493	0.90217742735672\\
4.7930489363535	1.00375512591745\\
4.26596203750405	1.11672258906077\\
3.78464420792669	1.24278927335954\\
3.34476047807744	1.38299438695102\\
2.9384996260562	1.53967071963558\\
2.56192693216693	1.71404850083838\\
2.20877293034364	1.90843895838157\\
1.87710276478208	2.12272986184129\\
1.56462919427725	2.35629985726322\\
1.27515575299811	2.60312383363662\\
1.01394514275368	2.85466656567502\\
0.790459726444458	3.09749059440725\\
0.610219886873969	3.32122247620322\\
0.474731153539143	3.5188704313512\\
0.378345756443899	3.69133363822856\\
0.31313408214419	3.84210769957581\\
0.270268002715859	3.97723462399439\\
0.242838453048543	4.10103145738445\\
0.225519781374339	4.2176637242955\\
0.214812729496676	4.3291717495324\\
0.208312751789557	4.43762390834968\\
0.204523397779351	4.54359187788829\\
0.20245389162877	4.64810631632685\\
0.20149408629559	4.75110455762681\\
0.201246604582821	4.85320129536669\\
0.201462227768967	4.95410263695759\\
0.20197861552663	5.05428233225399\\
0.202677229111575	5.15341745935405\\
0.203425391610646	5.25217166744258\\
0.203216651997426	5.35444208411314\\
0.203403823885279	5.45805437148602\\
0.204130682331369	5.56006422411579\\
0.205201037796804	5.66008512553392\\
0.206804075740747	5.7576024132405\\
0.209590160492979	5.85162709781503\\
0.214507119567885	5.93901810843196\\
0.222142309292724	6.01753315138102\\
0.232020873671405	6.08637735567796\\
0.243063070418922	6.147433431465\\
0.254164759727716	6.20272638836489\\
0.264713523167204	6.25436202153882\\
0.274388351231026	6.30335345324958\\
0.283180586521054	6.3505812955152\\
0.291117814645434	6.39620158199042\\
0.298331402120561	6.44055945698328\\
0.304892090309307	6.4835560107668\\
0.310911205331814	6.52541172522715\\
0.316431134870972	6.56600430739998\\
0.321523251021624	6.6055478792113\\
0.326202008875748	6.64394545515878\\
0.3305096226405	6.68142003698473\\
0.334443578515878	6.71789773015924\\
0.338027590349558	6.75360503567652\\
0.341250120703305	6.78848304724238\\
0.344122822900972	6.82275739010358\\
0.34662994910237	6.85637862773246\\
0.348775019958449	6.889569760391\\
0.350541560285836	6.92228686701314\\
0.351928071957664	6.95474926680834\\
0.35292067078983	6.98691444120079\\
0.353516012220218	7.01899628141455\\
0.353706371122079	7.05094858423093\\
0.353490004214125	7.08297690783241\\
0.352869004025871	7.11502534154477\\
0.351846658504735	7.14728731586204\\
0.350438000144543	7.17969099025071\\
0.34865405618465	7.21241385872494\\
0.34652444977355	7.24536299697798\\
0.344069041829941	7.27869740399558\\
0.341331333730144	7.31230041579303\\
0.338338842318503	7.34631241713401\\
0.335145527036762	7.38059382745568\\
0.33178315161823	7.41526924274832\\
0.328310584329179	7.45018042136689\\
0.324759116729342	7.48544137581888\\
0.32118626555292	7.52088168966333\\
0.317618290451992	7.55661091975753\\
0.314106044991304	7.59245334138074\\
0.310667684162984	7.62851944705093\\
0.307344191983528	7.66463378964887\\
0.304144637595525	7.70091133293788\\
0.30109928589953	7.73718036226132\\
0.298209000685549	7.77356174051454\\
0.295494308775075	7.80988885438864\\
0.292949869273018	7.84628822875271\\
0.290588421136122	7.88259823838834\\
0.288400732422669	7.91894989215597\\
0.286393895976981	7.95518568989871\\
0.284556840236077	7.99143965771192\\
0.282892859116838	8.0275573838505\\
0.281390565472306	8.06367457247876\\
0.280050818560957	8.09963901875481\\
0.278862889406516	8.13558707029055\\
0.277826098100905	8.17136811585193\\
0.27693090464685	8.20711841511042\\
0.276175625036606	8.24268854975865\\
0.275552139433378	8.27821407837277\\
0.275058055185506	8.31354621974067\\
0.274686716485075	8.34881851414294\\
0.274435135244742	8.3838804265637\\
0.274297946680253	8.41885833124008\\
0.274271316755422	8.45359147165719\\
0.274350494361325	8.48818699734224\\
0.274530146210406	8.52246316415893\\
0.274805663156705	8.55650375714806\\
0.275170629829005	8.5901158523378\\
0.275621521272297	8.62337918652694\\
0.276152165589825	8.65611346648735\\
0.276761020972658	8.68841123793439\\
0.27744272258406	8.7201146976335\\
0.278197712972187	8.75133022318987\\
0.279021266402162	8.78191991729839\\
0.27991544080977	8.81199850175411\\
0.280875841899124	8.84144270379022\\
0.281905846038099	8.870370542359\\
0.28300121510497	8.89866954543605\\
0.28416654349595	8.92645834923801\\
0.285397755612949	8.95363388398576\\
0.286700772368834	8.9803156930383\\
0.288071892279693	9.00641229784574\\
0.289518759753467	9.03204998313844\\
0.29103864743356	9.05715970376307\\
0.29264195463038	9.08189358008428\\
0.29432829230827	9.10622879726006\\
0.29611246952136	9.13036260500248\\
0.297997420664605	9.15430944618537\\
0.300002456325933	9.17826670062197\\
0.302132654556413	9.20221304535452\\
0.304410921999398	9.22628399174953\\
0.306844029132475	9.25038947732273\\
0.309459666875147	9.27460381141626\\
0.312268090638182	9.29878640882171\\
0.31530502259507	9.32297301084743\\
0.318587667576034	9.34699235430376\\
0.322164999491035	9.37085271627964\\
0.32606691317088	9.39435755651635\\
0.330364514578008	9.41748282655644\\
0.335111036601319	9.43999716025905\\
0.340416720526601	9.46182231823659\\
0.34638031645052	9.48266322182383\\
0.353187666658192	9.50233729365479\\
0.361034916626299	9.52041670910671\\
0.370272634135442	9.53649582925481\\
0.381334810726215	9.54983287131127\\
0.394996654821878	9.55946778138337\\
0.412399029536558	9.56376298197226\\
0.435729966770688	9.55999967097885\\
0.469031455860262	9.5430379708889\\
0.521851656384628	9.50149448604061\\
0.621068242855696	9.40422127409587\\
0.892919605503351	9.11162559491382\\
3.68838178993241	6.15547145608903\\
8.34020787769754	0.683338561061984\\
7.66820997382533	0.658981416486172\\
6.99231006003003	0.703387789638947\\
6.28659229861521	0.777566729792313\\
5.62563668400547	0.864097914349951\\
5.02307223009146	0.961023555640369\\
4.47418491413484	1.06934376847893\\
3.97563217052912	1.18974171116726\\
3.51916996030026	1.32413472210229\\
3.10046120905555	1.4736711613686\\
2.71203622881705	1.64079841939972\\
2.35031623686792	1.82661752972595\\
2.00983151815781	2.03303782362232\\
1.68987131896505	2.25880627809661\\
1.39016469553355	2.50136808939504\\
1.11681044140765	2.7520418018023\\
0.876720794346571	3.00020296570622\\
0.678613414651217	3.2325194899569\\
0.525031891763626	3.44133682364143\\
0.413690694385925	3.62352308593192\\
0.33673121824512	3.78269323898596\\
0.2857250781423	3.92342021983361\\
0.252665821338605	4.05149817777608\\
0.231726998729371	4.17058162818659\\
0.218628713337032	4.28410321831219\\
0.210623944624638	4.3935535371114\\
0.205852971157466	4.50059821409977\\
0.203164952366762	4.60555634465166\\
0.201801924879276	4.70929121830966\\
0.20129609862547	4.81164358529046\\
0.201343661424034	4.91316669981116\\
0.201750782205396	5.01353803060702\\
0.202387920554566	5.11322423907772\\
0.203138376780742	5.21196788502635\\
0.20366453367209	5.31128236437284\\
0.203238848394957	5.41592163539639\\
0.203792236687845	5.5188645883435\\
0.204721263991491	5.6195565070787\\
0.206060076266782	5.71827767132598\\
0.208258547014201	5.8138798243251\\
0.212212103079432	5.90444182627292\\
0.218742344675297	5.98666711424147\\
0.227857502866696	6.05940998958004\\
0.238585391430687	6.12327455617915\\
0.249810167157887	6.18069358849631\\
0.260654413715903	6.23354571600512\\
0.270743613661232	6.28353111360459\\
0.279913114957683	6.33132689914838\\
0.288229091245014	6.3775854051461\\
0.295749031321307	6.42234327394896\\
0.302605699890698	6.46588323086165\\
0.308863693261588	6.50808714572849\\
0.314622391925096	6.54916790378977\\
0.319914812792489	6.58900945705968\\
0.324802537589734	6.62782825980476\\
0.329293741231323	6.66553534463631\\
0.333424317291065	6.70235512027811\\
0.337188112178532	6.73821945744391\\
0.340604708380794	6.77335476995384\\
0.343660469938181	6.80770624725857\\
0.346364131558086	6.84149886144158\\
0.348698806960689	6.87468629016727\\
0.350665901689172	6.9074907687561\\
0.352248614920457	6.93987064441328\\
0.353444076991356	6.97204431316034\\
0.35423896258505	7.00397045298234\\
0.35462939752418	7.03586156931975\\
0.35460922949126	7.06767122750198\\
0.354177143672716	7.0996027724434\\
0.353337871544706	7.13159833652458\\
0.352096093433631	7.16384805508855\\
0.350470397256382	7.19627634321082\\
0.348473952607047	7.22905633271391\\
0.346140425834928	7.26208987955645\\
0.34349209999196	7.29553093070572\\
0.340576335865305	7.32925683390185\\
0.337422719367305	7.3634029192511\\
0.334088152066723	7.39782379140828\\
0.330605533671866	7.43263976679399\\
0.327035224257144	7.46768783928701\\
0.323408422873824	7.50307909298906\\
0.319782554624565	7.53863991836366\\
0.316182653868236	7.57447846917006\\
0.312658181388759	7.61041744467076\\
0.309225339175033	7.64656723142517\\
0.305922949700118	7.68275208937002\\
0.302757912982043	7.71908771136534\\
0.299758116744692	7.75540287663721\\
0.296922463577194	7.79181952779078\\
0.294269294173726	7.82817187596858\\
0.291791753762682	7.86458751370034\\
0.289500792550109	7.90090566137357\\
0.287386171785734	7.93725818608286\\
0.285453632973006	7.9734883032196\\
0.283691545837764	8.00973062732826\\
0.282102232770037	8.04583129702388\\
0.280674086525505	8.08192635695448\\
0.279407281825277	8.11786401419684\\
0.278291097039979	8.15378076197611\\
0.277324366029693	8.18952630487386\\
0.276497694904281	8.22523689429733\\
0.275809043703336	8.26076333505486\\
0.275250515640481	8.29624096027796\\
0.274819442829331	8.33152089032542\\
0.274509417966043	8.36673565041935\\
0.274317190493538	8.40173312894599\\
0.274237555950872	8.43663603425908\\
0.274266271719331	8.47127866703248\\
0.274398546291211	8.50576144006674\\
0.27462859844162	8.53989746511915\\
0.274951931863666	8.57376711733579\\
0.275362047180717	8.60717877362428\\
0.275855866118294	8.64021473295732\\
0.276427395155307	8.67270039669083\\
0.277075623866102	8.70473241363185\\
0.277795371704116	8.73615872247942\\
0.278587531690243	8.76708856923494\\
0.279447481286151	8.79738839110258\\
0.280377637623438	8.82717425703831\\
0.28137364878735	8.85632600714215\\
0.282439205727335	8.88496204331575\\
0.2835700983383	8.91297238080106\\
0.284771244377611	8.94047578912885\\
0.286038630661037	8.96737182421962\\
0.287378571191404	8.99378096550229\\
0.288787534053525	9.01961604388614\\
0.290273746728655	9.04500772668105\\
0.29183493396237	9.06989681697634\\
0.293482506360364	9.09444714951713\\
0.295216946344027	9.11865014767905\\
0.297054344348633	9.14271083806888\\
0.298998349983574	9.16664154401047\\
0.301069232818729	9.19062673807506\\
0.30327244113127	9.21462677625505\\
0.305631898754058	9.238758903908\\
0.308155019966812	9.26291707307368\\
0.310871188998606	9.28716344968595\\
0.31379205255585	9.31134789752856\\
0.316956159239556	9.33549862105322\\
0.320383311568433	9.35943780457628\\
0.324127143435525	9.38316650757243\\
0.328222265964206	9.40648067914271\\
0.332747787232638	9.42934524161266\\
0.337765864223597	9.4515161419815\\
0.343401563898001	9.47289471668534\\
0.349771895921022	9.49316069975724\\
0.357093203730811	9.5120898182036\\
0.365603414509674	9.52919821623555\\
0.375725430260157	9.54398414238559\\
0.388005465773827	9.55556075335303\\
0.403429121179533	9.56270000088466\\
0.423522609137554	9.56328771200329\\
0.451320003173831	9.55358040789785\\
0.492888433924481	9.52605784658042\\
0.564059664871149	9.46215007497543\\
0.719403698981904	9.30007075696467\\
1.3888665374478	8.57706195744063\\
8.02503277734985	1.43742937041331\\
7.947972081301	0.633373984514535\\
7.33358694183518	0.676651625023262\\
6.62331509305434	0.739858217325526\\
5.93824880488228	0.820934117542682\\
5.30673546582094	0.912912126347724\\
4.73307688886753	1.01549965980744\\
4.21046153209789	1.13002563124699\\
3.7349243839099	1.25732215851952\\
3.29829935863832	1.39947267711192\\
2.8963371196626	1.55769465004555\\
2.52193039322291	1.73447463969758\\
2.1719437160381	1.9306539760911\\
1.84183237193444	2.14751473890971\\
1.53228832182661	2.38239329491348\\
1.24506650364154	2.63065479477438\\
0.988068896533895	2.88137274248854\\
0.768700448821344	3.12298544630961\\
0.593748919799271	3.34362630928765\\
0.462603717115402	3.53876642066334\\
0.370192053627192	3.70831657287475\\
0.307661169448815	3.85740887762266\\
0.266827431207484	3.99086973628074\\
0.240635586694265	4.11398159668542\\
0.224186817641097	4.22977626188446\\
0.213991579640676	4.34111680085523\\
0.207842574840445	4.44909665194109\\
0.204260011750697	4.55510186213602\\
0.202330942700347	4.65928072117528\\
0.201456634122674	4.76238461529084\\
0.201266234922404	4.86419167136245\\
0.20151930106447	4.96521617120255\\
0.20205853134569	5.06512230519853\\
0.202771149883098	5.16439300017847\\
0.203505757550481	5.26295670600826\\
0.203188352637238	5.36603661545478\\
0.203464991744425	5.46927597358724\\
0.204233307879532	5.57124036695542\\
0.205343807810805	5.67082065333298\\
0.207042494964416	5.76822028316982\\
0.210017211946755	5.86149416121969\\
0.215244456680345	5.94815427181177\\
0.223174649630241	6.02542824296477\\
0.233284955116565	6.0934165286974\\
0.244390170210092	6.15359878092541\\
0.255506954171325	6.20848238251295\\
0.265981910566295	6.25965646603219\\
0.275609733080634	6.30847926722909\\
0.28432180882606	6.35539191997567\\
0.292222744177872	6.40090076929729\\
0.299381859203531	6.44497299127625\\
0.305926679068357	6.48785756747412\\
0.311914187796346	6.5294299605754\\
0.317433083468582	6.56990147000166\\
0.322508850698941	6.60916290271485\\
0.327195285290693	6.64743323608817\\
0.331495976442717	6.68462975688494\\
0.335441893004273	6.72097789822968\\
0.339024416106057	6.75641360055823\\
0.342259910786499	6.79116310637744\\
0.345133534390816	6.82517422623722\\
0.34765181892836	6.85867131361791\\
0.349797560101674	6.89160967401264\\
0.35157074750173	6.92421069357223\\
0.35295510505513	6.95643332973935\\
0.353947151216071	6.98849472684503\\
0.354535008116025	7.02035289093641\\
0.354715084562629	7.0522183543041\\
0.354483653714018	7.08404244752921\\
0.353840608267943	7.11602554818575\\
0.352793986630143	7.14810588086132\\
0.351350453872422	7.18046955895854\\
0.349532442573248	7.21303563102693\\
0.347355493053023	7.24597242571434\\
0.344857052589175	7.27917558160134\\
0.342061565928206	7.31279407595901\\
0.339019377607372	7.34669909891584\\
0.335761401629013	7.38102163969684\\
0.332346105439838	7.4156111562402\\
0.328806474198973	7.45058494142506\\
0.325202754903691	7.48577651991262\\
0.321564971303913	7.52129558596873\\
0.317948953002578	7.5569669117279\\
0.314377661177078	7.59289875175117\\
0.310898019574555	7.62891373916247\\
0.307523818359908	7.66512337619806\\
0.304291042987936	7.70135284734862\\
0.301204364297337	7.73771940372945\\
0.298289050466949	7.7740531664996\\
0.29554228614265	7.81047761168808\\
0.292980296631677	7.84682829059712\\
0.290595126319667	7.88323403109884\\
0.288396183723788	7.9195351724899\\
0.286372687852719	7.95586442732298\\
0.28452934174788	7.99206585077947\\
0.28285439358192	8.02827454007336\\
0.281349502698557	8.06433723119112\\
0.280003212167902	8.10039016855329\\
0.278815281592133	8.13628198582144\\
0.277775289694274	8.17214917689013\\
0.276881803712428	8.20784176476378\\
0.276125796872006	8.24349584777128\\
0.275505044831006	8.27896243011822\\
0.275012033786655	8.31437641865909\\
0.274643947787327	8.34958865612019\\
0.274394729951324	8.38473014502216\\
0.274260936475095	8.41964654449085\\
0.274237550954332	8.45445595859304\\
0.27431994954571	8.48898722656571\\
0.274503355070594	8.52333423305351\\
0.274781664732489	8.55730640006867\\
0.275150628985183	8.59098243759128\\
0.275603791523151	8.62417360393993\\
0.276138583806685	8.65696543987814\\
0.276749225784853	8.68918920097744\\
0.27743522948884	8.72094526172635\\
0.278191589050802	8.7520868372067\\
0.279019622655391	8.78272547547258\\
0.279914799158176	8.81273148946354\\
0.280879878502901	8.84222188572688\\
0.281910549805293	8.87107933241722\\
0.283010815207211	8.89942240701528\\
0.284176502120098	8.92714351470287\\
0.285412860791356	8.95436156492033\\
0.286715962013162	8.98097889898541\\
0.28809254075846	9.00711733980946\\
0.289539282879358	9.03269483556284\\
0.291065073166529	9.05784783650961\\
0.292668189298605	9.08252858036899\\
0.294361150649555	9.10691321029385\\
0.29614532590744	9.13100499179386\\
0.298038005986318	9.15501143146064\\
0.300043421522881	9.17893706151565\\
0.302182741959688	9.20295051918709\\
0.304461804363674	9.22699388434427\\
0.306905675357977	9.25116791582902\\
0.309522574435065	9.27535293081704\\
0.312343815585377	9.29960080927098\\
0.315382688488001	9.32375332940208\\
0.318680927886204	9.34783172530731\\
0.322261342126026	9.37165188982252\\
0.326182847794205	9.39520709452588\\
0.330485541673666	9.41828500437613\\
0.335257757663559	9.44083777833035\\
0.340572210173965	9.46260652622443\\
0.346571480028222	9.48346837062838\\
0.353394731165357	9.50307270128928\\
0.361295530538037	9.52114456402708\\
0.370564341177654	9.53713027481462\\
0.381716430910989	9.55040648563267\\
0.395446784887324	9.55989612030734\\
0.413028675630069	9.56400912635813\\
0.436545079454398	9.55995125671874\\
0.470331745826501	9.54242443422131\\
0.523912743124642	9.49990318930166\\
0.625724885279066	9.39963423023534\\
0.908642683153419	9.09480302109747\\
4.00371964240921	5.82490883228721\\
8.3236674485148	0.67350768085952\\
7.64934871979313	0.660128424536721\\
6.97131059532161	0.705296800890835\\
6.26505791312399	0.780114876051904\\
5.60711068513088	0.866794774072692\\
5.00507164673051	0.964241382559567\\
4.4588670913718	1.07269944224311\\
3.96071971794221	1.19373245943337\\
3.50637980960667	1.32829768863178\\
3.08786237045115	1.47862934005691\\
2.70107404558858	1.64597379131327\\
2.33935037153703	1.83276457066175\\
2.00016795368859	2.03938786227053\\
1.68017076165729	2.26617061331869\\
1.38175280765444	2.50864411548249\\
1.10875330578295	2.75990855202252\\
0.870299877184687	3.00728223959983\\
0.673141108626861	3.23943085875428\\
0.521209902427506	3.44703815204692\\
0.410815977131014	3.62881907310502\\
0.334919666887132	3.78704085450634\\
0.284461733480675	3.92758639560548\\
0.251910937327517	4.05508963972894\\
0.231220457244138	4.17419977447179\\
0.218336335470516	4.2873551891395\\
0.210435612570264	4.39693145262194\\
0.205751026190132	4.50369795239248\\
0.203106590976067	4.60881869326388\\
0.201777776166541	4.71230914146192\\
0.201291209966472	4.81483446016678\\
0.201351891517978	4.916126322225\\
0.201768374716388	5.01667166162834\\
0.20240944587182	5.11613442592948\\
0.203162484091268	5.21505931668202\\
0.203650608220264	5.31430434920543\\
0.203248325430895	5.41916196385244\\
0.203815008954118	5.5218540231227\\
0.204755828149622	5.62268029416527\\
0.2061090718687	5.72113425089433\\
0.208350683033525	5.81680955954571\\
0.212365271797049	5.90698479512729\\
0.218993341650731	5.9890905465479\\
0.22815795426669	6.06139879750343\\
0.238939104031254	6.1251567953779\\
0.250142204731806	6.18229629032138\\
0.260990297157973	6.23514443975233\\
0.271034370565384	6.28495468075637\\
0.280196403177228	6.33278956863119\\
0.288472212152483	6.37890845501183\\
0.295986741066231	6.42371264532637\\
0.302812325211809	6.46712441068151\\
0.309068007447771	6.50937245902687\\
0.31480240774171	6.55033203202484\\
0.320094104787397	6.59021526539335\\
0.324961852746738	6.62892016101751\\
0.329452545509305	6.66666796315869\\
0.333565873807943	6.70338156351074\\
0.33732844751382	6.73928703032863\\
0.340729597380388	6.77432387497726\\
0.343782798469758	6.8087180089853\\
0.346472275710134	6.84241953304412\\
0.348802591147339	6.87565212498553\\
0.350756463593384	6.9083724128716\\
0.352332690052722	6.94080085153822\\
0.353515776776766	6.97289664182383\\
0.354301877853895	7.00487550930482\\
0.354680842159616	7.03669433754953\\
0.354649627885143	7.06856143008868\\
0.354207203469184	7.10042537981573\\
0.353354915196249	7.13248329686038\\
0.352104306689761	7.16466902070589\\
0.35046418883629	7.19716438249259\\
0.348460889750538	7.22988272144877\\
0.346112329987929	7.26298744369138\\
0.343459585350338	7.2963678645033\\
0.340529088843186	7.33016808768975\\
0.337373815912541	7.36425332194361\\
0.334025686277429	7.3987505311496\\
0.330544257633436	7.43350443938984\\
0.326962225510963	7.46862977125061\\
0.323339251328485	7.50395710873353\\
0.319703871534255	7.53959522370206\\
0.316109967648181	7.5753677664201\\
0.312578258994228	7.6113834578668\\
0.309152957757584	7.6474652291728\\
0.305845432067586	7.68372590685941\\
0.302688822440651	7.71999180003743\\
0.299685678909667	7.75638177830681\\
0.296858752925914	7.79272736713692\\
0.294203676228659	7.82915353451513\\
0.291734707879688	7.86549714874118\\
0.289442959242288	7.90188818323447\\
0.287336444116305	7.93816803714107\\
0.285403977931441	7.97447017072176\\
0.283649344724726	8.01063941750237\\
0.28206076994494	8.04681127367555\\
0.280639335338944	8.08283302494255\\
0.279373796430896	8.11884105271915\\
0.27826355346939	8.15468438646234\\
0.277298520098451	8.19049947490905\\
0.276477031199668	8.22613663676849\\
0.275790443643965	8.26173176700126\\
0.275236368698697	8.29713600953743\\
0.274807679524837	8.33248368909093\\
0.274501417252412	8.36762507303658\\
0.274311855672135	8.40268904895681\\
0.274235322943329	8.43751820365991\\
0.274266929817912	8.47222512244219\\
0.27440164325125	8.50663286886287\\
0.274634724530554	8.5408294515263\\
0.274959839492271	8.57462224008942\\
0.275373074483776	8.60808991889796\\
0.27586808917161	8.64104787422657\\
0.276442849499109	8.67358536266868\\
0.277091792085391	8.70553954799142\\
0.277814930132027	8.73701422588273\\
0.278607410912571	8.76786752678769\\
0.279470952674241	8.79821290083995\\
0.280401098776172	8.82792421217954\\
0.281400938755846	8.85711914215464\\
0.282466197710077	8.88568300983734\\
0.283601189304282	8.91373447959055\\
0.284801785382204	8.94116834727367\\
0.286073583362437	8.96810380576446\\
0.287412760941047	8.99444630721016\\
0.288826514572177	9.02031971845721\\
0.290311809601789	9.04564832813916\\
0.291878289407493	9.0705762463627\\
0.293524899584484	9.09506875365587\\
0.295265360918587	9.11931414942982\\
0.297101908403064	9.14332386743926\\
0.299052946734039	9.16730231442773\\
0.301123182570241	9.19124151082438\\
0.303334681707569	9.21529249860217\\
0.305693726564951	9.239379532758\\
0.308226686191882	9.26358846051608\\
0.310942763903416	9.28778767597639\\
0.313875474007929	9.31202003699915\\
0.31704003425179	9.3361200870221\\
0.320481795999779	9.36010226083849\\
0.324227064694344	9.38377601087376\\
0.328340811164516	9.40712597428247\\
0.332869577040232	9.42993037618814\\
0.33791246977706	9.4521264757113\\
0.343554848142822	9.47343774418113\\
0.349960282203412	9.49371233663293\\
0.357295209138548	9.51256254287482\\
0.365859392186341	9.52965095638465\\
0.376010546375016	9.54433532170795\\
0.388384398466542	9.55583539966617\\
0.403877956528822	9.56281864423252\\
0.424169736081272	9.56319153904701\\
0.452177834532268	9.55315275985022\\
0.494346858278837	9.52492175908102\\
0.56657872387351	9.45969391936999\\
0.726464901425653	9.29247451597145\\
1.4362765546164	8.52642461019513\\
8.10504565851153	1.33254690492136\\
7.93079228318684	0.634511977378354\\
7.3145532045726	0.677869221424373\\
6.60514214844603	0.741791551442175\\
5.92001494590577	0.823335784008349\\
5.29129649459908	0.915410860064385\\
4.71795299025041	1.01850272628909\\
4.19769098497373	1.13312848847687\\
3.72234599163408	1.26104768888711\\
3.28757102639946	1.40332647121938\\
2.88562904990792	1.56232792907853\\
2.51265718268649	1.73926410900359\\
2.16255111998481	1.93637759072978\\
1.83362421124507	2.15333474385596\\
1.52401680677444	2.3891184414361\\
1.23805598064895	2.63711180634829\\
0.981454932004953	2.88823919451229\\
0.763640666898221	3.12894839157589\\
0.589544906330728	3.34937855299698\\
0.459781304527113	3.54342455835313\\
0.368100593122931	3.71269230851195\\
0.306375803177905	3.86100737371625\\
0.265932890478613	3.994396248262\\
0.240109553269607	4.11703302250598\\
0.223833253795469	4.23290806792239\\
0.213790973208754	4.34392566436621\\
0.207714217144854	4.4520529688216\\
0.204193032322968	4.55779739506046\\
0.202294714956208	4.66214696726161\\
0.201444506901605	4.76501401208692\\
};
\addplot [color=Crimson!90!white, forget plot, thick]
  table[row sep=crcr]{%
0	0\\
0.0881073927075242	0.0309510034242487\\
0.129717523551305	0.100633114199922\\
0.149490708849568	0.188261994442808\\
0.159086868129224	0.284521605997235\\
0.163875682630403	0.384514892993825\\
0.166416384878449	0.486522644750016\\
0.167888554968271	0.589143239579226\\
0.168860445990242	0.692312886824664\\
0.169593652779667	0.79538956970939\\
0.170217657454866	0.898668115614086\\
0.170790230716291	1.00167169003757\\
0.171342646706101	1.10477230757053\\
0.171886633047647	1.20753030211021\\
0.172431139284651	1.31033453155685\\
0.172977293356913	1.41275584773129\\
0.173528919167732	1.51518735094136\\
0.174084643662388	1.61720529322969\\
0.174647130788891	1.71920433151305\\
0.175214388190223	1.8207652304582\\
0.175788850439561	1.92228337787627\\
0.176368349724436	2.02334382183559\\
0.176955313884722	2.12434213956217\\
0.177547505085948	2.22486746228898\\
0.17814739925571	2.32531506336822\\
0.178752712857449	2.42527793220521\\
0.179365984473279	2.52515059146777\\
0.179984889381181	2.62452966617897\\
0.180612033818734	2.72380854406454\\
0.181245051483423	2.82258728608773\\
0.181886619229797	2.921257827154\\
0.182534327555382	3.01942349462557\\
0.18319092673574	3.11747451372631\\
0.183853962149858	3.21501733831234\\
0.184526260621505	3.31244027893007\\
0.185205320422554	3.40935280190471\\
0.185894048505064	3.50614114028342\\
0.186589894025761	3.60241768015583\\
0.187295848143678	3.69856644764932\\
0.188009308878393	3.79420267296177\\
0.188733356204913	3.88970807189116\\
0.189465334965762	3.98470065653373\\
0.190208419128259	4.07955974895247\\
0.190959898296653	4.17390609149682\\
0.191723046222509	4.26811654429112\\
0.192495095189473	4.36181453661763\\
0.193279425202986	4.45537440983875\\
0.194073209127692	4.54842224345805\\
0.194879940448235	4.64132981157926\\
0.195696730506625	4.73372581251663\\
0.196527194344011	4.82597941047678\\
0.1973683796887	4.91772189547522\\
0.198224032185345	5.0093197830106\\
0.199091133896448	5.10040693122331\\
0.199973571230394	5.19134717023115\\
0.200868258609121	5.28177690576182\\
0.201779234657906	5.37205724704261\\
0.202703344335665	5.46182713163795\\
0.203644791549557	5.5514449220143\\
0.204600350663249	5.64055211857593\\
0.205574407896256	5.72950450500579\\
0.206563675962759	5.81794702795787\\
0.207572786790429	5.90623682483296\\
0.208598601902588	5.99403991417256\\
0.209647051239825	6.08179916426268\\
0.210722797869284	6.16981822284595\\
0.21192271748408	6.26570926105845\\
0.213156359275119	6.36173598892257\\
0.214418867880143	6.45740068797087\\
0.215703969241738	6.55214987672782\\
0.217013617624696	6.64606059852647\\
0.218337094791093	6.73831371245077\\
0.219669724046966	6.82854337681572\\
0.220987989483739	6.91514191406903\\
0.222271619075599	6.99685995669137\\
0.223491160276295	7.07208020621358\\
0.224636420878313	7.14059528649955\\
0.225698907874641	7.2023875741178\\
0.226687187117747	7.25842386037142\\
0.22760598860501	7.30936472849683\\
0.228469154555306	7.3562829755485\\
0.229283170985357	7.39975653685139\\
0.230060270912659	7.44060148110638\\
0.230805082465762	7.47917629002929\\
0.231527128138728	7.51605559591837\\
0.232228974704187	7.55142754656416\\
0.23291797331887	7.58570260640549\\
0.233595142170928	7.61895901408505\\
0.234266340219938	7.65150325097237\\
0.23493151772412	7.68334505044599\\
0.235595553018973	7.71472519568125\\
0.23625766568298	7.74561030136547\\
0.236922099712653	7.77619891893689\\
0.237587565306172	7.80642994760958\\
0.238257902489771	7.83647424543943\\
0.238931456246365	7.86625253595467\\
0.239611817663258	7.89591720204607\\
0.240297061443616	7.92537686327884\\
0.240990636237407	7.9547714056873\\
0.24169040983961	7.98400130712166\\
0.242399763348632	8.01319790352613\\
0.243116400407915	8.04225616981558\\
0.243843688563133	8.07130153014344\\
0.244579196328009	8.10022524217347\\
0.245326317764715	8.12914859546169\\
0.246082505972985	8.1579603542893\\
0.246851212299745	8.18677887472959\\
0.247629787762159	8.21549127544468\\
0.24842176561653	8.24421378992198\\
0.249224403715172	8.27283248401219\\
0.250041337912644	8.30146201261084\\
0.250869738756728	8.32998780702776\\
0.251713363040179	8.35852330350568\\
0.252569297762599	8.38695359663108\\
0.253441437825834	8.41539113602439\\
0.254326789021761	8.44372089364464\\
0.25522940128089	8.47205447486823\\
0.256146200627368	8.50027688452801\\
0.257081409445945	8.52849896260309\\
0.258031874940431	8.55660586097862\\
0.259002010553622	8.58470768734678\\
0.259988585472317	8.61268982539553\\
0.260996224626104	8.64066164991975\\
0.262021620171862	8.66850883990256\\
0.263069631452567	8.69634001085245\\
0.264136875107308	8.72404118482519\\
0.265228471065795	8.75172017087315\\
0.266340962875111	8.77926336981579\\
0.267479761349439	8.80677771905605\\
0.268641340755348	8.83415002387948\\
0.269831438278399	8.86148626762693\\
0.271046464694388	8.88867367627618\\
0.27229252554645	8.915817177909\\
0.273565976619623	8.94280442374922\\
0.274873341873526	8.96973916032465\\
0.276210934099358	8.9965094475233\\
0.277585755446701	9.02321767899092\\
0.278994091526402	9.04975225271921\\
0.280443492836638	9.07621392953597\\
0.281930235229977	9.10249121367248\\
0.283462494100814	9.12868265222209\\
0.285036543929451	9.15467616459401\\
0.286661251212062	9.1805667577713\\
0.288332862396393	9.20624012079862\\
0.290060962589925	9.23178525473433\\
0.291841688994361	9.25708318663794\\
0.293685343202822	9.2822143199406\\
0.295587871484341	9.3070538632853\\
0.297560355552087	9.33167332968854\\
0.299598581581919	9.35594411821216\\
0.301714633622166	9.37993126025876\\
0.303904325063285	9.40350625799947\\
0.306181121925833	9.42673052846235\\
0.308541170400685	9.44947901313931\\
0.310999821129355	9.47181099774198\\
0.313553947042255	9.4936064940848\\
0.316221418462219	9.51492243113979\\
0.319000342668072	9.53564393942321\\
0.321911949960805	9.55582405207451\\
0.324956288845863	9.5753519364045\\
0.328159137168185	9.59427424149535\\
0.331523548616408	9.61248223075486\\
0.335081625705914	9.63001278022855\\
0.338841125778316	9.64675638412746\\
0.342843268320173	9.66273550090695\\
0.347103359429157	9.6778355809156\\
0.351676339002947	9.6920578746608\\
0.356590063343671	9.70527599669821\\
0.361921204289963	9.71745926891177\\
0.367719469046656	9.72845791806069\\
0.374098155444567	9.73819117963686\\
0.381147385463761	9.74646499134924\\
0.38904717312376	9.75311524805601\\
0.3979685025749	9.75786086458696\\
0.408225148703667	9.76038039151093\\
0.420166289876336	9.76019269639998\\
0.434407310264015	9.75661242169266\\
0.451744181230942	9.74862036512285\\
0.473595977912697	9.73454447253219\\
0.502130543231927	9.71171241367676\\
0.541558405278665	9.6751376006549\\
0.599957836529755	9.61531401227686\\
0.697002996993184	9.5097768260456\\
0.890758712003305	9.29402241898178\\
1.46486536587891	8.66313242455775\\
6.18326800088876	3.69128956404313\\
8.41729147534327	0.590278230965522\\
7.53201600757062	0.653328521495363\\
6.75936568703848	0.725234970088718\\
6.06405133474686	0.804622839618629\\
5.42573358016854	0.893968543252901\\
4.84161902230247	0.994256470312269\\
4.30518004176345	1.10721135464276\\
3.81385195231567	1.23390922519888\\
3.36045354623361	1.37667115199909\\
2.94138598655456	1.53701170111367\\
2.54968024015932	1.71780006995298\\
2.18225008559447	1.92026456978422\\
1.83446561081553	2.14598833752794\\
1.5074424577644	2.39207659544204\\
1.20403798504296	2.65277812716578\\
0.934356349475832	2.9147439750104\\
0.708113340006294	3.16352773839864\\
0.533170361170942	3.38534209420147\\
0.407776830991989	3.57589834078382\\
0.324284628810494	3.736979010844\\
0.271372558312018	3.87581921162885\\
0.23921828622998	3.99882533938051\\
0.220121631362569	4.11206145361853\\
0.209078466299381	4.21892497079029\\
0.202832619776644	4.32231641878756\\
0.199461650416197	4.4233363152224\\
0.197787968087896	4.52329735691935\\
0.197132424541123	4.62233503128447\\
0.197087344986309	4.72115734308873\\
0.197414762752082	4.81954699866467\\
0.197974778107141	4.91799472308671\\
0.198681516062172	5.0161560283043\\
0.199487763361935	5.11444286784788\\
0.20036036480388	5.212467296351\\
0.201284580695961	5.31063535818964\\
0.202242871346318	5.40889907700922\\
0.203236923031467	5.50766605812885\\
0.204262873321537	5.60604924282864\\
0.20532083547963	5.70443079864788\\
0.206404969521742	5.80238941613741\\
0.207524665445941	5.90025222266796\\
0.208709947499257	5.99742845514939\\
0.210066769280947	6.09374627932527\\
0.211740681750647	6.18779136254277\\
0.21383912811583	6.27873460370811\\
0.216329922113468	6.36530934392356\\
0.219102067949941	6.44746760984462\\
0.221998898198286	6.52491514564322\\
0.224911243695507	6.59824064381465\\
0.227747863981559	6.66752539516068\\
0.230476578514109	6.7334316490516\\
0.233068357600789	6.79605201400116\\
0.235530494606258	6.85595319167198\\
0.237857811475391	6.91317140815348\\
0.24006740359453	6.96817632361456\\
0.242158754256846	7.02095905109825\\
0.244147813244298	7.07191774169556\\
0.246032946202515	7.12101572387924\\
0.247826646933878	7.16860031220706\\
0.249525425360873	7.21461861727168\\
0.251138670076396	7.25938084829854\\
0.252661660152252	7.30282455315277\\
0.254101561196089	7.34523180493565\\
0.255453256900597	7.3865341243281\\
0.256722543305216	7.42699137174224\\
0.257904677854536	7.46653061792745\\
0.259004814575756	7.50539342468826\\
0.260019232401032	7.54350273983845\\
0.26095303662332	7.58108438905087\\
0.2618040254657	7.61805676585404\\
0.262577699584531	7.65463164625956\\
0.263273685398563	7.69072207334594\\
0.263898146276065	7.72652696313232\\
0.26445261907981	7.76195317758231\\
0.264943999345751	7.79718776919164\\
0.265375576397002	7.83213081134213\\
0.265754855806704	7.8669585132819\\
0.266086508895565	7.90156393574496\\
0.266378381555174	7.93611360299996\\
0.266636014436575	7.97049376946984\\
0.266867251461132	8.00486258115956\\
0.267077943792619	8.03910006588637\\
0.267275603607769	8.07335737634382\\
0.267465882164698	8.10750914063932\\
0.267655712751496	8.1417008714784\\
0.267850152565971	8.17580272372891\\
0.268055429189659	8.20995578571583\\
0.268275756355574	8.24402663862435\\
0.268516651209744	8.27815295276035\\
0.268781371042853	8.31219852749606\\
0.269074814742045	8.34629838642607\\
0.269399274652925	8.38031420007702\\
0.269759183239786	8.41437889542261\\
0.270155924315415	8.4483525352617\\
0.270593639833568	8.48236631674111\\
0.27107289175667	8.51627911189422\\
0.271597705970007	8.55022061647598\\
0.27216791608944	8.58404885586901\\
0.272787591717187	8.61789215156829\\
0.273455926660003	8.65160797154497\\
0.274177176188347	8.68532329502039\\
0.274949973720107	8.7188952252831\\
0.275778884049482	8.75244920819704\\
0.276662041505977	8.78584175453291\\
0.277604404270574	8.81919567749558\\
0.278603592795894	8.85236506832027\\
0.279664901823912	8.8854665354658\\
0.280785230370242	8.91834726927805\\
0.281969975565897	8.95111242342872\\
0.283215077146256	8.98359917929513\\
0.284525977932386	9.01590059630254\\
0.285897782240311	9.04784786391452\\
0.287336301236156	9.07952768418416\\
0.288836212645102	9.11077329931508\\
0.290404134707307	9.14167139229364\\
0.292034703381024	9.17206345588572\\
0.293735682107988	9.20203936228908\\
0.295501912951403	9.23145155668792\\
0.29734253800432	9.26039338184772\\
0.29925276378047	9.28872848604038\\
0.301243324238252	9.31655247754488\\
0.30330994621884	9.34373943049155\\
0.305465243613683	9.37038580979574\\
0.307705709974458	9.39637551693704\\
0.310046319170647	9.42180550279429\\
0.312484817425131	9.44657071405713\\
0.315039451043996	9.4707715938122\\
0.317710279775173	9.49432000239515\\
0.320520604088296	9.51732787315493\\
0.323474734771672	9.53973077700141\\
0.326603643027644	9.56165300291189\\
0.329918116188379	9.58304318470399\\
0.333459562767909	9.60401750971474\\
0.337247483864661	9.62451021104513\\
0.341337396990673	9.64460284650421\\
0.345761366164785	9.66419191873762\\
0.350595932782753	9.68330576005294\\
0.355893864930155	9.70178779934033\\
0.361766434212216	9.71959621608334\\
0.368304133195395	9.73650234930795\\
0.375680803147689	9.75236294508032\\
0.38406154114979	9.766835139256\\
0.393743796113788	9.77960107939715\\
0.405055017862707	9.79009815585842\\
0.418567705516003	9.79764871855117\\
0.43501268961456	9.80117930976373\\
0.455686233597286	9.79911261073836\\
0.482540270057816	9.78889841548478\\
0.519329857847095	9.76603714469273\\
0.573112152144149	9.72206432184768\\
0.660664653463905	9.63770773214241\\
0.829299882298014	9.46002524181881\\
1.29055544062435	8.96035203405585\\
4.60160911439405	5.47040390032695\\
8.66713581192408	0.576989564938569\\
7.76139143671316	0.634595936780155\\
6.96934853661411	0.704184531139236\\
6.26005392980824	0.780575976898882\\
5.60925077386033	0.866375934280866\\
5.01329629124241	0.962617777667553\\
4.46557283526257	1.07098550650092\\
3.96381407095145	1.19249524690671\\
3.50105774711066	1.32934021917727\\
3.0739163875751	1.48295427568702\\
2.67543030739234	1.65613529000845\\
2.30236606092025	1.85027462488516\\
1.9495221327237	2.06743891612681\\
1.61692403117249	2.30592272469463\\
1.30574049253574	2.56181254699491\\
1.02452603932671	2.82375919953767\\
0.782731328478761	3.07805379518834\\
0.59018397591503	3.30939320154276\\
0.448074116951583	3.51060571740267\\
0.351037862860344	3.6809669504192\\
0.288322054520879	3.82670379245573\\
0.249639473566316	3.95427659871389\\
0.226388261103273	4.07030951668994\\
0.212783746595872	4.17875749483578\\
0.20497252648447	4.28297052914682\\
0.200651343975902	4.38434859833127\\
0.198395970739146	4.48440202662357\\
0.197382350014778	4.58338946383152\\
0.197112850551667	4.68209657385052\\
0.197297696608303	4.78035557365378\\
0.197764822109819	4.87868790741604\\
0.198409777661179	4.9767693801343\\
0.199173585398752	5.07502430575934\\
0.200016221084504	5.17307237520732\\
0.200918401857632	5.27132231407732\\
0.201859086572541	5.36969093057698\\
0.202838274573387	5.46853120857778\\
0.203851728198992	5.56699581197729\\
0.204898528521141	5.66547176355583\\
0.2059724122406	5.76354558151917\\
0.207083164789489	5.86155782843559\\
0.20826455892079	5.95893488414931\\
0.209633843201111	6.05552713271008\\
0.211354985622187	6.14993812762128\\
0.21355205215243	6.24134449245221\\
0.21619826593408	6.32845853701597\\
0.219178808182564	6.41119501026127\\
0.222326968734661	6.489208350063\\
0.22552531371847	6.56304003455286\\
0.228674402712091	6.63272459361917\\
0.231738770478687	6.6988872293568\\
0.234685526698795	6.7615872419434\\
0.237522099795859	6.821365216727\\
0.240241101682778	6.87823706996765\\
0.242860565332061	6.93265544283642\\
0.245377509692372	6.98460301018719\\
0.247808405389463	7.03446814599386\\
0.25014825712683	7.08221601356805\\
0.252409322856405	7.1281894471772\\
0.254583718662576	7.17234598993671\\
0.25667968796344	7.21499523904246\\
0.25868699235937	7.25609264455135\\
0.260610541758138	7.2959229652367\\
0.262438483858933	7.33444260293783\\
0.264173063362516	7.37191749763992\\
0.26580161830231	7.40830637480867\\
0.267324443961691	7.44386056864344\\
0.268729042248431	7.47854103174766\\
0.270014660435427	7.5125870535287\\
0.271170190378046	7.54596027684497\\
0.272194982764983	7.57888892240279\\
0.273080763685732	7.61133244419889\\
0.273828316009748	7.64350756358723\\
0.274433666200893	7.67536765323021\\
0.274900300084293	7.70711651974922\\
0.275229682246668	7.73869718933381\\
0.275428857469153	7.77029885254768\\
0.275505131295315	7.80185044146011\\
0.275469204924636	7.83352538792213\\
0.275333613247634	7.86523619637528\\
0.275111909779875	7.89714066198154\\
0.274820261537161	7.92913450385839\\
0.27447355177629	7.96136153661734\\
0.274089380892803	7.99370229461219\\
0.273682183443069	8.026289520322\\
0.273268782023005	8.05899154836717\\
0.272861659490171	8.09193353451831\\
0.272475168751332	8.12497513399878\\
0.272118976014094	8.15823723406021\\
0.271804061472312	8.19157409508091\\
0.271537126674007	8.22510495829029\\
0.271325634002117	8.25868127197569\\
0.271173730879317	8.2924223555125\\
0.271085747580132	8.32617859672841\\
0.271063985208662	8.36007028642053\\
0.271110281371236	8.39394777820142\\
0.271225856205965	8.42793260560938\\
0.27141072537847	8.46187559597075\\
0.271665696136235	8.49589940913779\\
0.271989534612632	8.52985554401358\\
0.272383141317531	8.56386747383498\\
0.272844460210446	8.59778741477237\\
0.273374829245993	8.63173926479876\\
0.273971658889601	8.66557593314634\\
0.274636939051944	8.69942129705145\\
0.27536772456829	8.73312879165842\\
0.276166775225287	8.76682150156323\\
0.27703086836533	8.80035247637552\\
0.277963536871212	8.83384178658321\\
0.278961189410325	8.86713892713573\\
0.280027924595	8.90035599094143\\
0.2811594901795	8.93333399025418\\
0.282360278056127	8.96617274842641\\
0.283625239903162	8.99870433520969\\
0.284959129801637	9.03101869993109\\
0.286356366295854	9.0629454790677\\
0.287822432955232	9.09457144959552\\
0.289351615336931	9.12573154800521\\
0.290950486931864	9.15651452066549\\
0.292613495060147	9.18676526295001\\
0.294348543797394	9.21657627461554\\
0.296150411094082	9.24580386808253\\
0.298028505674129	9.27454375438326\\
0.299978056368104	9.30266331239926\\
0.302010176668477	9.33026004715555\\
0.304120706261406	9.35721158587243\\
0.306322786213418	9.38361615157742\\
0.30861317173228	9.40936163659265\\
0.311007628525115	9.43454788301636\\
0.313504492293366	9.45907623973203\\
0.316123362780844	9.48305394380447\\
0.318865571152716	9.50640374748781\\
0.321756693094893	9.5292475619253\\
0.324803120252661	9.55153016546059\\
0.328038939393255	9.57337882812681\\
0.331477536462046	9.59473939766312\\
0.335164181690244	9.61571861161074\\
0.33912164096077	9.63623649098415\\
0.343410723464575	9.65635707608859\\
0.348068441101087	9.67595690527039\\
0.353179705292992	9.69504259856673\\
0.358806008668052	9.71343385847397\\
0.365073287560876	9.73106137492936\\
0.372088870271117	9.74766495532872\\
0.380054591576156	9.76305934422998\\
0.389170854108393	9.77684925740062\\
0.399794289720074	9.78863753888345\\
0.412335015463556	9.79775247557094\\
0.427509530176024	9.80333447411164\\
0.446276016708247	9.8040284503108\\
0.470361098582308	9.79773632797164\\
0.502518708432753	9.78095908474891\\
0.54828831645513	9.74712808954018\\
0.619071893853708	9.68285971685935\\
0.745292032253082	9.55377693802332\\
1.03417826333831	9.2423063166007\\
2.26989745254488	7.91915220038297\\
8.93116534175464	0.686128518483291\\
8.11898320015781	0.607633710819429\\
7.27762910681388	0.675377787620711\\
6.53943520789843	0.748629898092467\\
5.86674549044602	0.830329264713911\\
5.24840102640499	0.922295270349591\\
4.68230666109489	1.02544982564997\\
4.16191274516057	1.14157813786707\\
3.68453767446581	1.27180919181046\\
3.24311040953344	1.41853842035482\\
2.83411701030031	1.58329693768096\\
2.45085262918473	1.76892633418438\\
2.0905783419846	1.97641572151796\\
1.74934677155842	2.20682453210878\\
1.42925415654196	2.45624768233982\\
1.13439020306641	2.7176242665649\\
0.875588439083814	2.97659841145074\\
0.662112832650996	3.21894956027199\\
0.500005183609338	3.43257780401202\\
0.385650475134132	3.61521133247284\\
0.3104028966668	3.76993043156369\\
0.263070116462462	3.90420683387271\\
0.234421826111277	4.02415495448419\\
0.217439899197951	4.13537952458652\\
0.207631941071277	4.24091184705299\\
0.202097860514155	4.34338899516274\\
0.199130565677598	4.44375522473276\\
0.19768474925647	4.54322698526874\\
0.197156392400023	4.64188948779951\\
0.197182237752984	4.74042092726365\\
0.197549055060649	4.83859032963101\\
0.198131352318328	4.93687989476679\\
0.198851193022907	5.03494193495367\\
0.199665919692224	5.13318685451957\\
0.200544754176821	5.23123229876478\\
0.201473494636329	5.3295451416474\\
0.202434145538768	5.42822679257762\\
0.20343557243176	5.52696106407341\\
0.204467931219622	5.62531774904939\\
0.20553206365491	5.72367552519291\\
0.206624666542047	5.82160821553885\\
0.207770237796544	5.9193992399925\\
0.209043053111871	6.01629438108304\\
0.210604503435261	6.11185045430353\\
0.212602055191225	6.20450656118119\\
0.215083374177524	6.29354999973297\\
0.217948153559428	6.37798941219268\\
0.221055707807874	6.45799619685785\\
0.22424949822805	6.53340044796406\\
0.227437396795364	6.60480575587111\\
0.230544146615589	6.67227207802833\\
0.233551769403695	6.736404536826\\
0.236438442256892	6.79725001633402\\
0.239217079730348	6.85532026305928\\
0.24188291450496	6.91061911077\\
0.244454241015261	6.96357722680657\\
0.246927757682073	7.01417050987547\\
0.249318814999787	7.06277179551771\\
0.251621500666265	7.10934318830114\\
0.25384685701152	7.15421626197419\\
0.255986148823871	7.19734766403587\\
0.25804656932327	7.2390386058939\\
0.260017200322165	7.27924492696493\\
0.26190206252338	7.3182450748422\\
0.263688796956945	7.35599660231262\\
0.265378903906253	7.39276067589446\\
0.266959413554628	7.42849752328697\\
0.268430050323071	7.46345478864862\\
0.269778273797181	7.4975948792701\\
0.271003003644715	7.53115403694227\\
0.272093443813208	7.56409490347941\\
0.273048944709225	7.5966428603451\\
0.273861972606102	7.62875751911767\\
0.274533693838886	7.66065258444217\\
0.275061312463061	7.69228045592206\\
0.275449062319371	7.72384148466523\\
0.275699924488893	7.75527649288537\\
0.275821930396198	7.78677071857134\\
0.275824025648205	7.81824981255675\\
0.275717917433481	7.84988293227094\\
0.275517619208524	7.88157861765136\\
0.275237463752035	7.91349042083074\\
0.274894673342945	7.9455099393043\\
0.274504502865264	7.97777717714698\\
0.274085038811904	8.0101688881785\\
0.273650629658063	8.04281474308088\\
0.27321802546046	8.07557997312844\\
0.272799248871202	8.10858752738039\\
0.272408159216203	8.14169475825303\\
0.272053751849089	8.17502115879203\\
0.271746284725526	8.20841943236883\\
0.271491749573098	8.24200806989697\\
0.271296834201004	8.2756375542481\\
0.271165065201921	8.30942689176227\\
0.271100066035047	8.34322591896901\\
0.271103672332545	8.37715486441192\\
0.271177140278938	8.41106379232622\\
0.271321393465692	8.44507428567067\\
0.271536001455643	8.47903703601219\\
0.271821624795089	8.51307477524866\\
0.272176701771464	8.54703895390469\\
0.272602103742969	8.58105309000111\\
0.273095538284188	8.614969401976\\
0.273658399374168	8.64891177587017\\
0.274287926387615	8.68273314167555\\
0.274986223623397	8.71655725483668\\
0.275750216754111	8.75023747886796\\
0.276582812218237	8.78389642912683\\
0.277480666167841	8.81738654973708\\
0.278447440769219	8.85082640218607\\
0.27947936762833	8.8840635853476\\
0.280580602277417	8.91720718617858\\
0.281746651880912	8.95009548138008\\
0.28298194998434	8.98282519505623\\
0.284281250271549	9.0152268799012\\
0.285649437408552	9.04738903283663\\
0.287080844168802	9.0791419796952\\
0.2885811950203	9.11057272268424\\
0.290144785907058	9.14151848898959\\
0.291778509141823	9.17206903663429\\
0.293476879201781	9.20207220471154\\
0.295248169164805	9.23162152731927\\
0.297087258161089	9.26057628729651\\
0.299003970543218	9.28903288983286\\
0.300993671377916	9.31686146820835\\
0.303067957677146	9.34415985881857\\
0.305222865691174	9.37080830738653\\
0.307472139785102	9.39690532504792\\
0.309812857538358	9.42234183464838\\
0.3122616258073	9.4472189333668\\
0.314817387789025	9.47144279730018\\
0.317501058946042	9.49512430482469\\
0.320315090276346	9.51819287083118\\
0.323287035913625	9.54077390414899\\
0.326424936603095	9.56281523882988\\
0.329765497790395	9.58444150961502\\
0.333324251843699	9.60559403061495\\
0.337149953649108	9.62637009824964\\
0.341268431096744	9.64667955870884\\
0.345745661220918	9.6665727663382\\
0.350623691181663	9.68591269988058\\
0.355995928492188	9.70468850429747\\
0.361932996390758	9.72270201696665\\
0.368576008652491	9.739859137744\\
0.376050180833819	9.75587196245409\\
0.384586943957243	9.77051322441754\\
0.394425047414108	9.78333534692221\\
0.405985713001853	9.79385625151165\\
0.419772121746997	9.80128562710926\\
0.436665592923306	9.8045577575205\\
0.457895104284234	9.80198789251011\\
0.485717573931295	9.79084298042923\\
0.523935350042325	9.76639947312382\\
0.580584761141604	9.71922831490438\\
0.673854955658792	9.62835893983753\\
0.85936607664542	9.43190002782847\\
1.39831686317614	8.8486348810839\\
5.9232496115789	4.09333889954176\\
8.56480241629733	0.579924523060747\\
7.66432812697281	0.642372975089346\\
6.88752471173684	0.712239982429838\\
6.1840132203183	0.789736597954424\\
5.54073740991262	0.876483119305902\\
4.94933569249652	0.97417869900765\\
4.4079696830378	1.08373736697422\\
3.90994910141023	1.20707481698234\\
3.45227395287396	1.3454321792485\\
3.02784877513654	1.50137655419547\\
2.63315297611501	1.67647192358943\\
2.26185410501201	1.87346217331639\\
1.91192434998677	2.09268972212506\\
1.58093038203824	2.33384250387214\\
1.27320143087239	2.59054347984453\\
0.995339174786215	2.85285673468561\\
0.759100861261421	3.10477247057107\\
0.571870009840305	3.33341442007844\\
0.43542225782564	3.53070309280707\\
0.342556784553286	3.69830209291801\\
0.283103274152005	3.84141909164233\\
0.246422607877333	3.96766529952338\\
0.224523248774988	4.08245955964582\\
0.211686922948685	4.19050600089115\\
0.204367587959798	4.29413959997114\\
0.20032134596126	4.39549988718858\\
0.19823917796161	4.49522389461381\\
0.1973244933184	4.59433361487689\\
0.197116482726375	4.69280005553438\\
0.197339072488976	4.79123070712563\\
0.197828639246703	4.88935273166833\\
0.19848995046909	4.98762231127743\\
0.199262315959434	5.08567615715404\\
0.200113732031755	5.18391741257357\\
0.201019330441863	5.28197446038211\\
0.2019653705655	5.38061162484994\\
0.202946851905695	5.47923459292592\\
0.203965904778499	5.57787651929614\\
0.205013833547518	5.67613492590654\\
0.20609313078022	5.77438068247196\\
0.207206843384298	5.87216298370733\\
0.208404254645988	5.96966318185765\\
0.209802327714148	6.06590164160777\\
0.211577501224548	6.16020729322697\\
0.213827044599126	6.25101512767627\\
0.216526896159438	6.33781312188601\\
0.219533910903708	6.41987505368653\\
0.222705481098596	6.49754893346901\\
0.225903517504028	6.57076987784734\\
0.229058529570493	6.64016513020249\\
0.232113546068896	6.70580135320556\\
0.235062368458844	6.76826123491821\\
0.237890152429289	6.82757995371509\\
0.24061274830912	6.88424593249729\\
0.243226609633091	6.93825409419889\\
0.245749650183242	6.99001813248084\\
0.248178039153211	7.03950927788579\\
0.250526021878735	7.08708837377591\\
0.252786913309284	7.13271550467795\\
0.254970698087155	7.1767135022274\\
0.257068003479715	7.21903847223046\\
0.259085139702054	7.25998509983232\\
0.261010737337049	7.29950951069472\\
0.262848100387003	7.33788522498298\\
0.264584617189409	7.37507048055113\\
0.266221245762225	7.41132265277309\\
0.267745004670306	7.44660267709798\\
0.269155298245985	7.48115511796033\\
0.270439884789978	7.51494273725255\\
0.271597656153706	7.54819899281357\\
0.272618492212729	7.58088616555516\\
0.273502065506699	7.61322676695174\\
0.274241917222024	7.64517904092742\\
0.274839886777019	7.67695345118573\\
0.275294584333779	7.70849988752057\\
0.275611174498625	7.74001497969951\\
0.275794195548336	7.77143599467221\\
0.275852674941152	7.80294408578317\\
0.27579699932068	7.83446064908412\\
0.275639692548509	7.8661507150086\\
0.275395817230385	7.89791838780886\\
0.275080134213751	7.92991346606474\\
0.27471033887063	7.9620234692155\\
0.274301634731025	7.99438538020522\\
0.273871978593852	8.02687263225487\\
0.2734352447156	8.05961279158493\\
0.27300757559873	8.09246869934827\\
0.272600261487634	8.12556209566564\\
0.272226285406951	8.15874883034031\\
0.271893847858357	8.19214790882149\\
0.271612270975074	8.22561123983502\\
0.2713868473277	8.25925730946433\\
0.271223420521046	8.2929362911329\\
0.271125001732944	8.32676744289769\\
0.271094537399523	8.36060057852688\\
0.271133552653659	8.39455626289703\\
0.271242806901094	8.42848468041009\\
0.271423094871787	8.46250772642505\\
0.271673645269666	8.4964762685791\\
0.271995128650058	8.53051327144605\\
0.272385759776267	8.56447037438298\\
0.27284651493863	8.59847122697469\\
0.273374957826942	8.63236823100703\\
0.273972646664611	8.66628529192919\\
0.274636726421571	8.70007549053867\\
0.275369499060878	8.7338624283172\\
0.276167820184484	8.76749943624691\\
0.277034800311161	8.8011084857026\\
0.27796700971263	8.83454126057909\\
0.278968266935243	8.86791444420585\\
0.280034641672475	8.90107352917406\\
0.281170366433717	8.93412442639558\\
0.282370738144746	8.96690294117225\\
0.283640273579627	8.99950306198577\\
0.284973577940522	9.03175447620881\\
0.286375712924209	9.06374470382946\\
0.287840968661623	9.0953052843788\\
0.289375342907953	9.12652366891636\\
0.290973168603942	9.15723959498255\\
0.292641675288276	9.18754380103473\\
0.294375459422651	9.21728706809731\\
0.296183175454761	9.24656380096526\\
0.298059814540568	9.27523615248372\\
0.30001563074517	9.30340103137904\\
0.302046138948913	9.33093121785999\\
0.304163442488303	9.35792473851471\\
0.306363797979712	9.38426442810186\\
0.308661595641836	9.41004910501337\\
0.311054285520073	9.43517294021913\\
0.313559403067998	9.45973866263209\\
0.316176601534651	9.48365776337199\\
0.318928256191979	9.50704498876319\\
0.321818061337191	9.52983592858006\\
0.32487568676799	9.55215813644251\\
0.328110912662699	9.57396055430089\\
0.331563211248326	9.59536322800996\\
0.3352504087404	9.61630135674539\\
0.339225042635809	9.63686166761314\\
0.343516355466901	9.65694316353716\\
0.348196108408438	9.67658188193401\\
0.35331213652872	9.69562671813139\\
0.358967572811881	9.71404822437589\\
0.365243747720092	9.73162893846446\\
0.372299516407805	9.74824710747407\\
0.380281508435224	9.76358315089961\\
0.389456652738775	9.77736062967628\\
0.400110896649083	9.78906906737398\\
0.412745698032163	9.798122376893\\
0.427983443744393	9.80358035873449\\
0.446920824049502	9.80411097236681\\
0.471155372149707	9.79758562414983\\
0.503693910948717	9.78038326127675\\
0.549918765317864	9.74595503979634\\
0.621936813345392	9.68026367272095\\
0.750533092773184	9.54842841371785\\
1.0494746473098	9.2259131886592\\
2.36418460655781	7.81970532240734\\
8.93140823213563	0.656610997948503\\
8.09241867093453	0.609539876384427\\
7.25334410258263	0.677562602291844\\
6.51876644984346	0.750905423122959\\
5.84651557698987	0.833055498777345\\
5.23101996985009	0.925164707753934\\
4.66528394662384	1.02889282307054\\
4.14728057588662	1.14519997456078\\
3.67015119270601	1.27615621632392\\
3.23064456802431	1.42311676767743\\
2.82171343465571	1.58879765948335\\
2.43994881255056	1.77471032408892\\
2.07958027617163	1.98330623847136\\
1.73962142878995	2.21391224220778\\
1.41957241717655	2.46432797485138\\
1.1262162832426	2.72534534400223\\
0.868152702668886	2.98453261957127\\
0.656613235778386	3.22567147666086\\
0.495726541250076	3.43877437192858\\
0.382937130090049	3.62012327166725\\
0.308548646167944	3.77441603343647\\
0.262003341208402	3.90790404019418\\
0.233741226045103	4.02775368938574\\
0.217067605624746	4.13854551868306\\
0.207405000613431	4.24416239215863\\
0.201980830224496	4.34635999480115\\
0.199066280219668	4.44688356936365\\
0.197658549412398	4.54613197234142\\
0.19715026995384	4.64497812604434\\
0.197189004831686	4.74330560862478\\
0.197564573005652	4.84166773844839\\
0.198150832931476	4.93975943885199\\
0.198875484278343	5.03801684486335\\
0.19969091176973	5.13606526144159\\
0.200573185455463	5.23430694841086\\
0.201501245976033	5.33243293039163\\
0.202464939328381	5.43131935122869\\
0.203465438812039	5.52985118566104\\
0.204500796543511	5.62839893352547\\
0.205563682200383	5.72655411249239\\
0.206659541086882	5.8246747261037\\
0.207805173548157	5.92225671802407\\
0.209086673834757	6.01931381851555\\
0.210656464092553	6.1146153057223\\
0.212672865102779	6.20735552607361\\
0.215163072980352	6.29609375692047\\
0.218043332726527	6.38056272516893\\
0.22114976521934	6.46027152343169\\
0.224351195254193	6.53569563041967\\
0.227531552499244	6.60683770624782\\
0.230642009764004	6.67432847025335\\
0.233640613621036	6.73823206740276\\
0.236529977266122	6.79910672383074\\
0.239300159867421	6.85697601533882\\
0.241968668082975	6.91230678409808\\
0.244532463839231	6.96508631671478\\
0.24700874801944	7.01571293918405\\
0.249393025314857	7.06415407817142\\
0.251698419645084	7.11075965001527\\
0.253917500923253	7.1554881945215\\
0.256059244631979	7.1986545170776\\
0.258113695469492	7.24021443688087\\
0.260086330231666	7.28045662656965\\
0.261965385888615	7.31933761826257\\
0.263753498544598	7.35712637767697\\
0.265437870172475	7.39378183871415\\
0.267018975517246	7.42955783560149\\
0.268483905314836	7.46441591616797\\
0.269831821420204	7.49859769565669\\
0.271050884495192	7.53206609031556\\
0.272140054981051	7.56505179093594\\
0.273090003788538	7.59751642605871\\
0.273900829262434	7.62967956053672\\
0.274567252873969	7.66149772344936\\
0.275091874581916	7.69317800910484\\
0.275474775568232	7.72466745400589\\
0.275722093301015	7.75615884703892\\
0.275839918413645	7.78758563230976\\
0.275838249527475	7.81912483132431\\
0.275728827454818	7.85069345464394\\
0.275524900761167	7.88245247225273\\
0.275242427766938	7.91430158314612\\
0.274896464041101	7.94638701345734\\
0.274504997712315	7.97859237324409\\
0.27408304725262	8.011051881298\\
0.273648278892332	8.04363589957098\\
0.273213995621133	8.07647016486237\\
0.272795623958599	8.10941539272101\\
0.27240367931227	8.14259235615467\\
0.272050221941024	8.1758556327258\\
0.271742666114488	8.20932392006361\\
0.271489402993519	8.24284850516656\\
0.271295068578595	8.27654798201044\\
0.271164698314953	8.31027232910654\\
0.271100844667458	8.34414111270616\\
0.271105824804016	8.37800419168116\\
0.271180908878997	8.41198248431032\\
0.271326405496627	8.44592633164693\\
0.271543026496117	8.47995793503894\\
0.271829697225646	8.51392835665429\\
0.272187132201792	8.54796077560539\\
0.272613350098416	8.58190702960258\\
0.273109455224298	8.61589087630518\\
0.273672885962359	8.64976490435545\\
0.274305379549	8.68365300668915\\
0.275003998098715	8.71740839849105\\
0.275771249222366	8.75115445038583\\
0.276603921926373	8.78474435184499\\
0.27750532745081	8.81829919297876\\
0.2784719374149	8.85166958515956\\
0.279507706954063	8.88496993182555\\
0.280608524584254	8.91804335038491\\
0.281778691364824	8.95099248708443\\
0.283013301468939	8.98365094004495\\
0.28431697521821	9.01611036321701\\
0.285684197193891	9.04820014465981\\
0.287120233874979	9.080007268812\\
0.288619357523755	9.11136491520986\\
0.290187858975019	9.14236119875828\\
0.291820122762023	9.17283854654851\\
0.293523728054657	9.20288868973379\\
0.295293361697043	9.23236536271527\\
0.29713807058845	9.26136375327908\\
0.299052966103171	9.28974882670576\\
0.301048747923989	9.31761789410283\\
0.303121094537972	9.34484633508074\\
0.305282643311481	9.37153232978167\\
0.307529899350024	9.39756136594434\\
0.309877952538774	9.4230327498444\\
0.312324689294359	9.44784429374088\\
0.314888684466875	9.47210094885377\\
0.317570426124168	9.4957200925682\\
0.320393916404954	9.51882049790147\\
0.323364229643437	9.54134320359767\\
0.326513310824861	9.56341643316484\\
0.32985279819495	9.58498830117951\\
0.333425132571469	9.6061724844588\\
0.337250643035646	9.62689658723055\\
0.341386039482484	9.64723567446808\\
0.345864432749216	9.66707706718964\\
0.35076413822854	9.68644159756684\\
0.35613971754919	9.70516310519712\\
0.362105559643102	9.72319190164787\\
0.368755683327629	9.74028903317077\\
0.376269930514402	9.75630124260575\\
0.384820878360154	9.77087184753984\\
0.394718630412739	9.7836658077755\\
0.406308090051107	9.79409545977673\\
0.420192112288191	9.80144498131685\\
0.437148698754926	9.80458079166777\\
0.458562404992059	9.80181883051561\\
0.486545901214142	9.7904166400091\\
0.525202787853965	9.76546896867584\\
0.582403034076577	9.71758479986642\\
0.677318997669052	9.62482450702022\\
0.866569939681193	9.42413449535859\\
1.42781961487927	8.81688783945526\\
6.23793168300935	3.76306981266798\\
8.53905621134338	0.581100185699948\\
7.64271804202051	0.644132067759639\\
6.86719158331584	0.714269951591901\\
6.16677570828906	0.791842429737164\\
5.52369012683789	0.879033483590041\\
4.93482728772936	0.976838155209029\\
4.3936242169347	1.08695769917569\\
3.89771488041163	1.21043216001549\\
3.44010392159624	1.34950106134192\\
3.01736408409658	1.50562425173476\\
2.62258165155392	1.68162023501086\\
2.25261261458355	1.87881267622178\\
1.9025055467901	2.09908153638731\\
1.57271458106263	2.34027483339651\\
1.26506279485926	2.59779036538927\\
0.988707642450395	2.85952241597569\\
0.753234414121325	3.1114658406557\\
0.567746750774814	3.33888368087211\\
0.432308918608328	3.53572178201063\\
0.340660640307708	3.70225210862435\\
0.281824721851087	3.84510923157798\\
0.245704914194026	3.97073409420575\\
0.224066447916738	4.08552478383007\\
0.211442019881036	4.19321280247096\\
0.204219239807222	4.29696910311185\\
0.20024764763643	4.39807745335116\\
0.198200855616334	4.49797262568402\\
0.197311827847233	4.59686866338924\\
0.197117792412942	4.69552359479849\\
0.197348837315284	4.79375350893115\\
};
\node[color=Navy] at (axis cs:2,1) {\scriptsize \textbf{Left-hand gel}};
\node[color=Crimson] at (axis cs:5.8,6.1) {\scriptsize \textbf{Right-hand gel}};
\node[color=gray] at (axis cs:3.7,4.25) {\scriptsize $\boldsymbol{x=L/2}$};
\end{axis}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(3.5in,0in)},
scale only axis,
xmin=0.45,
xmax=1.05,
ymin=0.45,
ymax=1.05,
axis background/.style={fill=white},
ylabel={$a_1/a_0$},
xlabel = {$a_2/a_0$},
xlabel near ticks,
ylabel near ticks,
]
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	0.999999999999999\\
1	0.999999999999993\\
1	0.999999999999956\\
1	0.999999999999786\\
1	0.999999999999032\\
1	0.999999999995766\\
1	0.999999999981521\\
1	0.99999999991919\\
1	0.999999999648558\\
1	0.999999998472155\\
1	0.999999993401374\\
1	0.99999997152832\\
1	0.999999878010556\\
1	0.999999478081623\\
1	0.999997783700102\\
1	0.999990606302376\\
1	0.999960481209878\\
1	0.999833737034836\\
1	0.999298451076703\\
1	0.996888452968547\\
1	0.97990028199807\\
1	0.813823943325917\\
1	0.729596848511253\\
1	0.665153863090428\\
1	0.611766798136414\\
1	0.570031314261019\\
1	0.540839726655219\\
1	0.522445097839353\\
1	0.511870311642097\\
1	0.506121193655782\\
1	0.503118884942666\\
1	0.501575809945045\\
1	0.500794358129216\\
1	0.500399141175774\\
1	0.500200644231224\\
1	0.500100675846742\\
1	0.500050573211076\\
1	0.500025366953715\\
1	0.500012740634954\\
1	0.500006390073157\\
1	0.500003209340104\\
1	0.500001609637143\\
1	0.500000808426948\\
1	0.500000405470085\\
1	0.50000020364748\\
1	0.500000102142276\\
1	0.500000051302071\\
1	0.500000025731857\\
1	0.50000001292441\\
1	0.500000006482727\\
1	0.500000003256182\\
0.999999999999999	0.500000001633307\\
0.999999999999998	0.500000000820411\\
0.999999999999994	0.500000000411532\\
0.999999999999984	0.50000000020672\\
0.999999999999957	0.500000000103698\\
0.999999999999903	0.500000000052091\\
0.999999999999786	0.500000000026132\\
0.999999999999546	0.500000000013127\\
0.999999999999109	0.500000000006586\\
0.999999999998264	0.500000000003309\\
0.999999999996611	0.500000000001661\\
0.999999999993389	0.500000000000835\\
0.999999999987083	0.500000000000421\\
0.999999999974798	0.500000000000213\\
0.999999999950791	0.500000000000108\\
0.99999999990411	0.500000000000056\\
0.999999999813063	0.500000000000029\\
0.999999999636415	0.500000000000015\\
0.999999999292642	0.500000000000011\\
0.999999998627098	0.500000000000011\\
0.999999997334595	0.500000000000011\\
0.999999994837402	0.500000000000011\\
0.999999989997395	0.500000000000011\\
0.999999980664269	0.500000000000011\\
0.999999962609165	0.500000000000011\\
0.999999927857311	0.500000000000011\\
0.999999860751012	0.500000000000011\\
0.999999731816739	0.500000000000011\\
0.999999483278878	0.500000000000011\\
0.999999006578188	0.500000000000011\\
0.999998089256417	0.500000000000011\\
0.999996332861038	0.500000000000011\\
0.999992959017176	0.500000000000011\\
0.999986511333841	0.500000000000011\\
0.999974152393283	0.500000000000011\\
0.999950594799228	0.500000000000011\\
0.999905597846973	0.500000000000011\\
0.999820277158896	0.500000000000011\\
0.999658689477679	0.500000000000011\\
0.999356718460938	0.500000000000011\\
0.998799142641128	0.500000000000011\\
0.99780176410982	0.500000000000011\\
0.996088803570548	0.500000000000011\\
0.993345561629857	0.500000000000011\\
0.989291120936255	0.500000000000011\\
0.983840048398	0.500000000000011\\
0.977056040136819	0.500000000000011\\
0.969151512017291	0.500000000000011\\
0.960284154738239	0.500000000000011\\
0.950635419417208	0.500000000000011\\
0.9402644101583	0.500000000000011\\
0.929270631357154	0.500000000000011\\
0.917639891572916	0.500000000000011\\
0.905428547467188	0.500000000000011\\
0.892583882030069	0.500000000000011\\
0.87914343918768	0.500000000000011\\
0.865032255920215	0.500000000000011\\
0.850279588522995	0.500000000000011\\
0.834794197199476	0.500000000000011\\
0.818601196154017	0.500000000000011\\
0.801594801072608	0.500000000000011\\
0.78379821107204	0.500000000000011\\
0.765092336794673	0.500000000000011\\
0.745502342796395	0.500000000000011\\
0.724901108621551	0.500000000000011\\
0.703328121207073	0.500000000000011\\
0.680669698502732	0.500000000000011\\
0.657022877673708	0.500000000000011\\
0.632370214156443	0.500000000000011\\
0.607031107383823	0.500000000000011\\
0.581421377666981	0.500000000000011\\
0.556743002553988	0.500000000000011\\
0.534954539446413	0.500000000000011\\
0.518761338994478	0.500000000000011\\
0.509056610795286	0.500000000000011\\
0.50418246441882	0.500000000000011\\
0.501915875147664	0.500000000000011\\
0.500887782070058	0.500000000000011\\
0.500416960225438	0.500000000000011\\
0.50019915846924	0.500000000000011\\
0.500096326146077	0.500000000000011\\
0.500047219629169	0.500000000000011\\
0.500023338845719	0.500000000000011\\
0.500011633045855	0.500000000000011\\
0.500005815244793	0.500000000000011\\
0.500002917051202	0.500000000000011\\
0.500001462411243	0.500000000000011\\
0.500000734359592	0.500000000000011\\
0.500000368285344	0.500000000000011\\
0.500000184955769	0.500000000000011\\
0.500000092758828	0.500000000000011\\
0.500000046584457	0.500035700495686\\
0.500000023362997	0.697361349962712\\
0.500000011733207	0.779948640389798\\
0.500000005885001	0.829615346129951\\
0.500000002967449	0.863928126814367\\
0.500000001926996	0.88935407998568\\
0.500000017916797	0.908866098402305\\
0.500000558522013	0.924292980216007\\
0.50001376017357	0.936664216615975\\
0.500256162087261	0.946759565013592\\
0.504121610181391	0.955048974454018\\
0.64663930193338	0.961937482903935\\
0.7494951418482	0.967675065231283\\
0.807426850068475	0.97249766641341\\
0.84679859727524	0.976551729525534\\
0.875752805002239	0.979985063132106\\
0.897869785199011	0.982889241801338\\
0.91530034919019	0.985361464715349\\
0.929245280502691	0.987461679930267\\
0.94060378758046	0.989255979563474\\
0.949916175961715	0.990784919599883\\
0.957644462622433	0.992094510954041\\
0.964073490827866	0.993212854248223\\
0.969469047986164	0.994172523299335\\
0.973995817817561	0.994993328793936\\
0.977823208882685	0.99569858784543\\
0.981055564851664	0.996302307078975\\
0.983803240814127	0.996820624866778\\
0.986134614441163	0.997260351258342\\
0.988124344224049	0.99761883643494\\
0.989818329570737	0.997842758681029\\
0.991268213292098	0.997710812050084\\
0.992505582567544	0.996333488575017\\
0.993566822559544	0.989178189564087\\
0.994474093005588	0.882130959223576\\
0.995253376261677	0.768913876145109\\
0.99592044089916	0.696875370521589\\
0.996494022873312	0.637880337711493\\
0.996985461175004	0.589999468539059\\
0.997408363001652	0.554393556178746\\
0.997770945482751	0.530802531019139\\
0.998083142724991	0.516608343462765\\
0.998350943706999	0.508716815826532\\
0.998581628818009	0.504519240785149\\
0.998779581601734	0.502355801798895\\
0.998950152710537	0.501248980111263\\
0.999096560691059	0.500683550340332\\
0.999222746151568	0.500388317544138\\
0.999331077751361	0.500229684902464\\
0.999424462105665	0.500140245743839\\
0.999504645406811	0.500087623304801\\
0.999573774028251	0.500055274175603\\
0.999633136915523	0.500034933345529\\
0.999684320378161	0.500021927432349\\
0.999728276744406	0.500013635460378\\
0.999766179129144	0.500008363188321\\
0.999798731645055	0.500005063054019\\
0.999826802238631	0.500003018195218\\
0.999850911771565	0.500001775494404\\
0.999871702625717	0.500001028922823\\
0.99988956025207	0.50000058902446\\
0.999904960208193	0.500000332577985\\
0.999918187818694	0.500000185766378\\
0.999929595206279	0.500000102486653\\
0.999939393622869	0.50000005602143\\
0.999947843830896	0.500000030290725\\
0.999955102263871	0.500000016252824\\
0.999961362047686	0.500000008638863\\
0.999966739035817	0.500000004563609\\
0.999971376272027	0.500000002391598\\
0.999975359563863	0.500000001247432\\
0.999978794866401	0.500000000646326\\
0.999981745737524	0.500000000333737\\
0.99998429066332	0.500000000171388\\
0.999986476723496	0.500000000087815\\
0.999988362058315	0.500000000044794\\
0.999989981542688	0.500000000022819\\
0.99999137824624	0.500000000011582\\
0.99999257800364	0.500000000005875\\
0.999993612720743	0.500000000002972\\
0.999994501535213	0.500000000001503\\
0.9999952680813	0.50000000000076\\
0.999995926529836	0.500000000000385\\
0.99999649436754	0.500000000000195\\
0.999996982019883	0.5000000000001\\
0.99999740220085	0.500000000000051\\
0.999997761858025	0.500000000000027\\
0.999998067907341	0.500000000000015\\
0.999998317684716	0.500000000000011\\
0.999998492003318	0.500000000000011\\
0.999998515977693	0.500000000000011\\
0.999998157714579	0.500000000000011\\
0.999996737315743	0.500000000000011\\
0.999992301251716	0.500000000000011\\
0.999979473605974	0.500000000000011\\
0.999943567064622	0.500000000000011\\
0.999846330519155	0.500000000000011\\
0.999589723694197	0.500000000000011\\
0.998941595073358	0.500000000000011\\
0.997396987924462	0.500000000000011\\
0.994095561809034	0.500000000000011\\
0.988044866706234	0.500000000000011\\
0.978866299703561	0.500000000000011\\
0.966934083426381	0.500000000000011\\
0.95298516759748	0.500000000000011\\
0.937496622906722	0.500000000000011\\
0.920844491783505	0.500000000000011\\
0.903126508022925	0.500000000000011\\
0.884486241640501	0.500000000000011\\
0.864866766355514	0.500000000000011\\
0.844329333268519	0.500000000000011\\
0.822752238439496	0.500000000000011\\
0.800167776633592	0.500000000000011\\
0.776423500046636	0.500000000000011\\
0.751550950633505	0.500000000000011\\
0.72539601073914	0.500000000000011\\
0.698035201862373	0.500000000000011\\
0.669392165326061	0.500000000000011\\
0.639743783354718	0.500000000000011\\
0.609405020515321	0.500000000000011\\
0.579477817910851	0.500000000000011\\
0.551821607440288	0.500000000000011\\
0.529598634980038	0.500000000000011\\
0.514992584281476	0.500000000000011\\
0.507133713963387	0.500000000000011\\
0.503334859748411	0.500000000000011\\
0.501571824581994	0.500000000000011\\
0.500750147353933	0.500000000000011\\
0.500363762423315	0.500000000000011\\
0.500178359076621	0.500000000000011\\
0.50008842287258	0.500000000000011\\
0.500044060877451	0.500000000000011\\
0.500022067426175	0.500000000000011\\
0.500011056078531	0.500000000000011\\
0.500005550656096	0.500000000000011\\
0.500002783499767	0.500000000000011\\
0.500001397874698	0.500000000000011\\
0.500000701060809	0.500000000000011\\
0.500000352081241	0.500000000000011\\
0.500000176575923	0.500000000000011\\
0.500000088678351	0.500000000000011\\
0.500000044473865	0.500000000000011\\
0.500000022335203	0.500000000000011\\
0.500000011201505	0.500000000000011\\
0.500000005625496	0.500000000000011\\
0.500000002821284	0.500000000000011\\
0.500000001416873	0.500000000000011\\
0.500000000710586	0.500000000000011\\
0.500000000356863	0.500000000000011\\
0.500000000178973	0.500000000000011\\
0.500000000089882	0.500000000000011\\
0.500000000045077	0.500000000000011\\
0.500000000022638	0.500000000000011\\
0.500000000011353	0.500000000000011\\
0.500000000005702	0.500000005116072\\
0.50000000000286	0.693087873233823\\
0.500000000001437	0.777671927616757\\
0.500000000000722	0.828112397940095\\
0.500000000000364	0.862844785615445\\
0.500000000000188	0.888534829185936\\
0.500000000000341	0.908226740442868\\
0.50000000001271	0.923783501673956\\
0.500000000505927	0.936251728681289\\
0.500000015689399	0.946421840635435\\
0.500000372980657	0.954769864191941\\
0.50000695308436	0.961705267138956\\
0.500102163715358	0.967480700908198\\
0.501279821120496	0.972334295509289\\
0.549642366269923	0.976413847805458\\
0.714119594735855	0.979868373337332\\
0.785866604138705	0.982790200668642\\
0.832034313089231	0.985277250356264\\
0.864909214511016	0.987389920966327\\
0.889690978177505	0.989194760826967\\
0.908914099138043	0.990732609630944\\
0.924221401646111	0.992049778948282\\
0.936556098939875	0.993174555339503\\
0.94665379109715	0.99413971699116\\
0.954952785257752	0.994965200334361\\
0.961855126483593	0.995674459917766\\
0.967605615510092	0.996281544808942\\
0.972439172637207	0.996802440662267\\
0.97650233345246	0.997242954506353\\
0.979943251438724	0.997596809792642\\
0.982853751426601	0.997799243102609\\
0.985331286305926	0.997594415998018\\
0.98743596435326	0.996018578840687\\
0.989234040805343	0.988398732938042\\
0.9907661731821	0.88090691318106\\
0.992078480075556	0.768577308965769\\
0.993199128730665	0.696698194313886\\
0.994160766561607	0.637763717689771\\
0.994983253024559	0.58993452693842\\
0.995689981944463	0.554376952767814\\
0.996295137246298	0.530828084609547\\
0.996815630751578	0.51667340154069\\
0.997261689756703	0.508824160952945\\
0.997645619274646	0.504673531197122\\
0.997974845742546	0.502556871592316\\
0.998258364728446	0.501488358159553\\
0.998501596985326	0.500945027101953\\
0.998711141630429	0.500652493932966\\
0.998890970676639	0.500478784062848\\
0.99904593763513	0.500361386961281\\
0.999178961272239	0.500274054678309\\
0.999293617998107	0.500205471585445\\
0.999392057149218	0.500151345799102\\
0.999476917759892	0.500109055226731\\
0.999549785045012	0.500076921059035\\
0.999612608359925	0.500053055392753\\
0.999666558212959	0.500035867409895\\
0.999713075619159	0.500023750960777\\
0.999753025612522	0.500015444469448\\
0.999787474031345	0.50000985304072\\
0.999817060562768	0.500006182225276\\
0.99984257387746	0.500003810099447\\
0.999864487242556	0.50000231206073\\
0.999883384418253	0.500001379308403\\
0.999899615669277	0.50000081097392\\
0.99991361318372	0.500000469147615\\
0.999925636259227	0.500000267752647\\
0.999936004921473	0.500000150505315\\
0.999944911162748	0.500000083569142\\
0.999952591984739	0.500000045763583\\
0.999959189564834	0.500000024796167\\
0.999964879435918	0.500000013273319\\
0.999969766896651	0.500000007044022\\
0.999973981962643	0.500000003700485\\
0.99997760262569	0.500000001931363\\
0.99998072519209	0.500000000999895\\
0.999983407431532	0.500000000515343\\
0.999985720683555	0.500000000263957\\
0.999987707740857	0.500000000134829\\
0.999989421450164	0.500000000068547\\
0.999990893511006	0.500000000034802\\
0.999992163071833	0.500000000017606\\
0.999993253615136	0.500000000008904\\
0.999994194141847	0.50000000000449\\
0.999995002046413	0.500000000002266\\
0.999995698808297	0.50000000000114\\
0.999996297297233	0.500000000000576\\
0.999996813370301	0.500000000000291\\
0.999997256378093	0.500000000000148\\
0.999997637458002	0.500000000000075\\
0.99999796157276	0.500000000000039\\
0.999998230660484	0.50000000000002\\
0.999998428822349	0.500000000000011\\
0.999998497087375	0.500000000000011\\
0.999998244428459	0.500000000000011\\
0.99999709851913	0.500000000000011\\
0.999993422556806	0.500000000000011\\
0.999982590320866	0.500000000000011\\
0.999952096757545	0.500000000000011\\
0.999868445878207	0.500000000000011\\
0.999646747102606	0.500000000000011\\
0.999078678173169	0.500000000000011\\
0.997711259984811	0.500000000000011\\
0.994713197068733	0.500000000000011\\
0.989084961437798	0.500000000000011\\
0.980269148713576	0.500000000000011\\
0.968617851816897	0.500000000000011\\
0.954781024945928	0.500000000000011\\
0.939384949744357	0.500000000000011\\
0.922714652196748	0.500000000000011\\
0.905019557540255	0.500000000000011\\
0.886312805759959	0.500000000000011\\
0.866692847912749	0.500000000000011\\
0.846067589425475	0.500000000000011\\
0.824481803275877	0.500000000000011\\
0.801796069520884	0.500000000000011\\
0.778039283292623	0.500000000000011\\
0.753052841855429	0.500000000000011\\
0.72688146510719	0.500000000000011\\
0.699391513772596	0.500000000000011\\
0.670724021134759	0.500000000000011\\
0.64092425421941	0.500000000000011\\
0.61053772089983	0.500000000000011\\
0.580414935685974	0.500000000000011\\
0.552631691578805	0.500000000000011\\
0.530131468011604	0.500000000000011\\
0.515325728857077	0.500000000000011\\
0.507292966394673	0.500000000000011\\
0.503417138374077	0.500000000000011\\
0.501608890530045	0.500000000000011\\
0.500769209510416	0.500000000000011\\
0.500372560461463	0.500000000000011\\
0.500182970425786	0.500000000000011\\
0.500090595187731	0.500000000000011\\
0.500045210181471	0.500000000000011\\
0.500022612696721	0.500000000000011\\
0.500011345092884	0.500000000000011\\
0.500005687943196	0.500000000000011\\
0.50000285628411	0.500000000000011\\
0.500001432453902	0.500000000000011\\
0.500000719393617	0.500000000000011\\
0.500000360791014	0.500000000000011\\
0.500000181193513	0.500000000000011\\
0.500000090872111	0.500000000000011\\
0.500000045636904	0.500000000000011\\
0.500000022887745	0.500000000000011\\
0.500000011494438	0.500000000000011\\
0.500000005764664	0.500000000000011\\
0.500000002895065	0.500000000000011\\
0.500000001451925	0.500000000000011\\
0.500000000729169	0.500000000000011\\
0.500000000365691	0.500000000000011\\
0.500000000183653	0.500000000000011\\
0.500000000092105	0.500000000000011\\
0.500000000046256	0.500000000000011\\
0.500000000023198	0.500000000000011\\
0.50000000001165	0.500000000000011\\
0.500000000005843	0.500000000000011\\
0.500000000002935	0.633656984903353\\
0.500000000001472	0.750248530453912\\
0.500000000000741	0.810487827928679\\
0.500000000000373	0.850399055885757\\
0.50000000000019	0.879157120282554\\
0.500000000000134	0.900989482617132\\
0.500000000002144	0.918009961366537\\
0.500000000094347	0.931615884746032\\
0.500000003267094	0.942615150371189\\
0.500000087851888	0.95164585149501\\
0.500001823701687	0.959096266034045\\
0.500029972904012	0.965310797710127\\
0.500397489596717	0.970502597831207\\
0.505465095275476	0.974877122623601\\
0.661627276527002	0.978561888181417\\
0.757415432899819	0.981687637084941\\
0.812863750120814	0.984335279332016\\
0.851029942788179	0.986591717456943\\
0.879090926599982	0.98851047209083\\
0.900654442312177	0.990151078659884\\
0.917597576818549	0.991550018903977\\
0.931213237896791	0.992748960827622\\
0.942259353215304	0.99377332172429\\
0.951341701512809	0.994652713214612\\
0.958839690892315	0.995405117179142\\
0.965095683902131	0.996051720059256\\
0.970321854736804	0.996604895310835\\
0.974724818142067	0.997077587071352\\
0.978433102034596	0.997468599148497\\
0.98157847793262	0.997746919481568\\
0.984242512941905	0.99776229459423\\
0.986512755182021	0.99695594540596\\
0.988443128816181	0.99301644082483\\
0.990093583979103	0.96422415400425\\
0.991500859956845	0.805293488912633\\
0.992706900741154	0.723736945874629\\
0.993737294106059	0.660431361024146\\
0.994621841863612	0.607879594672612\\
0.995378655104061	0.567293385639584\\
0.996029145742947	0.539056554241962\\
0.996586286133727	0.521490151669894\\
0.997065585534027	0.511433674692424\\
0.99747641746362	0.506040626552898\\
0.997830082549788	0.503249281817561\\
0.998133397932177	0.501841957380319\\
0.998394633590091	0.501130060726829\\
0.998618771300333	0.500758879860864\\
0.998811882575901	0.50054745206541\\
0.998977620903924	0.500411745556096\\
0.999120454296624	0.500313412825073\\
0.999243069161534	0.500237213957809\\
0.999348759230033	0.500176546566893\\
0.999439503662974	0.500128786797815\\
0.999517733660953	0.500091839921742\\
0.99958490943624	0.500064116643708\\
0.99964282723775	0.500043790765495\\
0.99969256555103	0.500029331223595\\
0.999735452436455	0.500019253877281\\
0.999772285073182	0.500012417551482\\
0.999804045876793	0.500007860149742\\
0.999831324439602	0.500004895028018\\
0.999854847771038	0.500002995069222\\
0.999875052121719	0.500001804805455\\
0.999892475648363	0.500001069365537\\
0.999907441244862	0.500000624572398\\
0.999920347357016	0.500000358973678\\
0.999931433033846	0.500000203586343\\
0.999940993326765	0.500000113740551\\
0.999949205242874	0.500000062787487\\
0.999956287294769	0.500000034192901\\
0.999962370566886	0.500000018430815\\
0.999967616901713	0.500000009818579\\
0.999972123384576	0.50000000518785\\
0.999976009892573	0.500000002714647\\
0.999979348335358	0.500000001411913\\
0.999982227510353	0.500000000728752\\
0.999984700682796	0.500000000374621\\
0.99998683363053	0.500000000191457\\
0.99998866580997	0.500000000097616\\
0.999990245948164	0.500000000049553\\
0.999991603273424	0.500000000025127\\
0.999992773882504	0.500000000012699\\
0.999993779427252	0.500000000006417\\
0.999994646647608	0.500000000003234\\
0.999995391580659	0.500000000001631\\
0.999996034026539	0.500000000000821\\
0.999996585834692	0.500000000000416\\
0.999997061568368	0.50000000000021\\
0.999997469659522	0.500000000000107\\
0.999997819755134	0.500000000000055\\
0.999998114457856	0.500000000000029\\
0.999998349321383	0.500000000000015\\
0.999998490720936	0.500000000000011\\
0.999998426913652	0.500000000000011\\
0.999997815132623	0.500000000000011\\
0.999995646826962	0.500000000000011\\
0.999989083718062	0.500000000000011\\
0.999970212135414	0.500000000000011\\
0.999917955932712	0.500000000000011\\
0.999776817775917	0.500000000000011\\
0.999409652055316	0.500000000000011\\
0.998494221677464	0.500000000000011\\
0.996388891170624	0.500000000000011\\
0.992101120743276	0.500000000000011\\
0.984796890798599	0.500000000000011\\
0.974380369955317	0.500000000000011\\
0.961494821595259	0.500000000000011\\
0.946753801425457	0.500000000000011\\
0.930663552418195	0.500000000000011\\
0.913410313103905	0.500000000000011\\
0.895186906589614	0.500000000000011\\
0.875968827466977	0.500000000000011\\
0.855834620988156	0.500000000000011\\
0.834676051759817	0.500000000000011\\
0.812530939794754	0.500000000000011\\
0.789252162000169	0.500000000000011\\
0.764869060031556	0.500000000000011\\
0.739223406849496	0.500000000000011\\
0.712373570508706	0.500000000000011\\
0.684209648498147	0.500000000000011\\
0.654932194096833	0.500000000000011\\
0.624703192890508	0.500000000000011\\
0.594314242969252	0.500000000000011\\
0.565085797483931	0.500000000000011\\
0.539742193571449	0.500000000000011\\
0.521232154820946	0.500000000000011\\
0.510353244737871	0.500000000000011\\
0.504861248369467	0.500000000000011\\
0.502281872374534	0.500000000000011\\
0.501082015479061	0.500000000000011\\
0.500521407132888	0.500000000000011\\
0.50025431739178	0.500000000000011\\
0.500125589779293	0.500000000000011\\
0.500062423522516	0.500000000000011\\
0.500031222045716	0.500000000000011\\
0.500015633372791	0.500000000000011\\
0.500007846922787	0.500000000000011\\
0.500003934721971	0.500000000000011\\
0.500001975975799	0.500000000000011\\
0.500000990984506	0.500000000000011\\
0.500000497684343	0.500000000000011\\
0.50000024959908	0.500000000000011\\
0.500000125351497	0.500000000000011\\
0.500000062866189	0.500000000000011\\
0.500000031572023	0.500000000000011\\
0.500000015833942	0.500000000000011\\
0.50000000795195	0.500000000000011\\
0.500000003988042	0.500000000000011\\
0.500000002002829	0.500000000000011\\
0.500000001004453	0.500000000000011\\
0.500000000504445	0.500000000000011\\
0.500000000252988	0.500000000000011\\
0.500000000127053	0.500000000000011\\
0.500000000063719	0.500000000000011\\
0.500000000032	0.500000000000011\\
0.500000000016049	0.500000000000011\\
0.50000000000806	0.500000000000011\\
0.500000000004043	0.508725583687778\\
0.500000000002031	0.706503912189522\\
0.500000000001019	0.784990058113761\\
0.500000000000514	0.832885623830709\\
0.500000000000259	0.866350548912499\\
0.500000000000136	0.891146869542043\\
0.500000000000372	0.91030109215451\\
0.500000000015311	0.925410712960247\\
0.500000000604266	0.937591745152184\\
0.500000018301846	0.94750151177209\\
0.500000431544086	0.955677265703329\\
0.500007906201679	0.962448064585637\\
0.500115886918059	0.968112886746573\\
0.501449465650622	0.972857070877337\\
0.565924381939123	0.97686245932534\\
0.718982940183501	0.980241866281224\\
0.788883824780393	0.98311250946018\\
0.834052666965155	0.985546845050812\\
0.866463093479033	0.987623480574712\\
0.890846568139274	0.989390763960496\\
0.909862634246008	0.990902885187762\\
0.924958202287675	0.992193009381261\\
0.937179567499137	0.993299232749065\\
0.947148094566501	0.994244768916922\\
0.955377238745028	0.995056774960439\\
0.962196299529651	0.995751704599932\\
0.96790172175185	0.99634888914048\\
0.972679361979341	0.996858994838002\\
0.976712464462157	0.997290924483743\\
0.980114848961879	0.997631581878953\\
0.983004716606862	0.997806981212433\\
0.985455144726076	0.997520217407501\\
0.987545357409848	0.995640019366303\\
0.989324087220576	0.986392010246102\\
0.990845924006169	0.862886573372845\\
0.992144280841607	0.759626149408344\\
0.99325752217151	0.689545240668468\\
0.994209027364667	0.631910912618729\\
0.995026142751666	0.585309048611389\\
0.995725472870064	0.551220059179429\\
0.996326711399445	0.528827047346991\\
0.996841781571172	0.515553270403727\\
0.997284972440848	0.508213691242045\\
0.997664915490466	0.504366417111761\\
0.997992035295591	0.502402071880328\\
0.998272617966266	0.501415445850164\\
0.998514299392144	0.500910227510615\\
0.998721677964202	0.50063685598725\\
0.998900363469065	0.5004712840645\\
0.999053730770744	0.500357889710534\\
0.999185910161605	0.500272052843078\\
0.999299384561854	0.500204386584068\\
0.999397199866301	0.500150564114091\\
0.999481186075825	0.500108609857461\\
0.999553592068891	0.500076581913152\\
0.999615768421488	0.500052883028429\\
0.999669377012338	0.500035741634125\\
0.999715415577673	0.500023702156365\\
0.999755113014408	0.500015410818066\\
0.999789206938367	0.500009848443951\\
0.999818606510677	0.500006179006945\\
0.999843857338535	0.500003815262512\\
0.99986563227647	0.500002315003498\\
0.999884335066843	0.500001383726973\\
0.999900463809272	0.500000813402402\\
0.999914317356822	0.500000471438109\\
0.999926264513961	0.500000268948567\\
0.999936526542674	0.50000015144408\\
0.999945376553868	0.500000084034354\\
0.999952978390123	0.500000046092232\\
0.999959534320059	0.500000024951106\\
0.999965165682355	0.500000013375602\\
0.999970022291041	0.500000007090112\\
0.999974194015274	0.500000003729625\\
0.999977791824143	0.500000001943998\\
0.999980882283404	0.50000000100769\\
0.99998354759281	0.500000000518621\\
0.999985837059799	0.50000000026596\\
0.999987811575355	0.500000000135652\\
0.999989507664442	0.50000000006905\\
0.999990970434252	0.500000000035005\\
0.999992226941703	0.500000000017731\\
0.999993310602048	0.500000000008954\\
0.999994241458479	0.500000000004521\\
0.999995044263843	0.500000000002278\\
0.999995733861219	0.500000000001148\\
0.999996328570647	0.500000000000579\\
0.999996839330141	0.500000000000293\\
0.99999727951648	0.500000000000149\\
0.999997656594544	0.500000000000076\\
0.999997978387664	0.500000000000039\\
0.999998243830733	0.50000000000002\\
0.999998437951689	0.500000000000011\\
0.999998496981789	0.500000000000011\\
0.999998219928986	0.500000000000011\\
0.999997009744161	0.500000000000011\\
0.999993135814434	0.500000000000011\\
0.999981797395428	0.500000000000011\\
0.999949787078001	0.500000000000011\\
0.999862467040491	0.500000000000011\\
0.999630390421772	0.500000000000011\\
0.999039494090804	0.500000000000011\\
0.997615969427486	0.500000000000011\\
0.994525384785522	0.500000000000011\\
0.988745984437459	0.500000000000011\\
0.979804333696721	0.500000000000011\\
0.968013900944721	0.500000000000011\\
0.954118732140746	0.500000000000011\\
0.938625627346331	0.500000000000011\\
0.92193319864366	0.500000000000011\\
0.904152407276841	0.500000000000011\\
0.885434541869972	0.500000000000011\\
0.865726470458302	0.500000000000011\\
0.845091943244327	0.500000000000011\\
0.823409874066152	0.500000000000011\\
0.800713325187991	0.500000000000011\\
0.77684942335605	0.500000000000011\\
0.751850159996223	0.500000000000011\\
0.725561148148441	0.500000000000011\\
0.69806043674495	0.500000000000011\\
0.669273767496771	0.500000000000011\\
0.639484702851157	0.500000000000011\\
0.609020783595973	0.500000000000011\\
0.579010507369198	0.500000000000011\\
0.551354532252431	0.500000000000011\\
0.529238627086485	0.500000000000011\\
0.514783554303437	0.500000000000011\\
0.507033250870878	0.500000000000011\\
0.503290396671306	0.500000000000011\\
0.501552507903421	0.500000000000011\\
0.500741719772553	0.500000000000011\\
0.500360016154212	0.500000000000011\\
0.500176657610998	0.500000000000011\\
0.500087627677731	0.500000000000011\\
0.500043679375216	0.500000000000011\\
0.500021880015427	0.500000000000011\\
0.500010962936441	0.500000000000011\\
0.500005504030452	0.500000000000011\\
0.500002760141476	0.500000000000011\\
0.500001386148071	0.500000000000011\\
0.500000695180377	0.500000000000011\\
0.500000349128154	0.500000000000011\\
0.500000175094922	0.500000000000011\\
0.500000087934585	0.500000000000011\\
0.500000044100856	0.500000000000011\\
0.500000022147875	0.500000000000011\\
0.500000011107557	0.500000000000011\\
0.500000005578314	0.500000000000011\\
0.500000002797622	0.500000000000011\\
0.50000000140499	0.500000000000011\\
0.500000000704627	0.500000000000011\\
0.500000000353869	0.500000000000011\\
0.500000000177471	0.500000000000011\\
0.500000000089128	0.500000000000011\\
0.500000000044699	0.500000000000011\\
0.500000000022448	0.500000000000011\\
0.500000000011258	0.500000000000011\\
0.500000000005654	0.500000000000011\\
0.500000000002836	0.63966326744345\\
0.500000000001425	0.752524120665722\\
0.500000000000716	0.811996905723286\\
0.500000000000361	0.851389663981603\\
0.500000000000183	0.879943462044557\\
0.500000000000135	0.901558214084787\\
0.500000000002392	0.918489942958996\\
0.500000000104014	0.931977957630545\\
0.500000003600922	0.942930177223569\\
0.500000095503473	0.951888994253614\\
0.500001981046783	0.959311586564777\\
0.500032175932152	0.965479313987403\\
0.50042702975973	0.970653501796734\\
0.505938702345627	0.974996294552671\\
0.665563187484918	0.978669395510251\\
0.759248155638885	0.981773056359596\\
0.814153607518013	0.984412728435753\\
0.851892936198181	0.986653514628235\\
0.879791434501304	0.988566702105529\\
0.901162534532778	0.990196079093703\\
0.918032233522862	0.991591068760402\\
0.931540375515675	0.992781882978851\\
0.942546831113471	0.99380340818784\\
0.951562148805834	0.994676879846701\\
0.959036395880645	0.99542723018484\\
0.965248584861303	0.996069494802252\\
0.97045970473336	0.996621133367655\\
0.974832922155873	0.997090467113127\\
0.978531285837171	0.997479543578699\\
0.981655947585087	0.997752510881411\\
0.984313232550245	0.997754581057572\\
0.986568792625785	0.99690561912424\\
0.988494466471495	0.992765564602736\\
0.990134385792206	0.960759603659795\\
0.991538334791931	0.802189287508099\\
0.992736748879885	0.72169547946962\\
0.993764758544051	0.658619363418551\\
0.994643750892012	0.606508354048509\\
0.995398841172615	0.566222412462449\\
0.99604526685621	0.538401972286828\\
0.996601153810534	0.521076914801833\\
0.997077469056579	0.511221041199036\\
0.997487384782124	0.505921752828984\\
0.997838853885357	0.503192798731886\\
0.998141497216179	0.501811780599915\\
0.998401114044454	0.501115808108247\\
0.99862475751758	0.500750776365993\\
0.998816673882095	0.500543008953395\\
0.998982048045783	0.500408557429978\\
0.999123998593816	0.500311221215799\\
0.999246344755642	0.500235370029178\\
0.999351382086408	0.500175200446526\\
0.999441928046313	0.500127657106849\\
0.99951967518683	0.500091046468786\\
0.999586704249964	0.500063483500519\\
0.999644264724259	0.500043369609153\\
0.999693894525186	0.500029012139414\\
0.999736516903895	0.50001905195386\\
0.999773269247882	0.500012271375259\\
0.999804834212723	0.50000777159652\\
0.999832053344998	0.500004833432374\\
0.999855431656315	0.500002959179776\\
0.999875592007885	0.500001780726965\\
0.999892908133634	0.500001055828374\\
0.999907841149994	0.500000615790118\\
0.999920667714998	0.500000354198295\\
0.99993172926405	0.50000020058469\\
0.999941230636148	0.500000112158519\\
0.999949424682333	0.500000061821991\\
0.999956463089348	0.500000033698375\\
0.999962533125414	0.500000018136987\\
0.999967747129707	0.500000009671833\\
0.999972243808267	0.500000005102663\\
0.999976106366371	0.500000002672995\\
0.999979437546563	0.50000000138819\\
0.999982298979558	0.500000000717345\\
0.999984766772042	0.50000000036822\\
0.999986886576378	0.500000000188417\\
0.999988714770385	0.500000000095928\\
0.999990285171755	0.500000000048758\\
0.99999163954459	0.500000000024689\\
0.999992802940427	0.500000000012494\\
0.999993806297965	0.500000000006304\\
0.999994668174523	0.500000000003182\\
0.999995411487053	0.500000000001602\\
0.999996049973516	0.500000000000808\\
0.999996600578885	0.500000000000408\\
0.999997073372656	0.500000000000207\\
0.999997480547483	0.500000000000105\\
0.999997828392995	0.500000000000054\\
0.999998122150613	0.500000000000029\\
0.999998354615954	0.500000000000015\\
0.999998492710181	0.500000000000011\\
0.999998420290466	0.500000000000011\\
0.999997782658983	0.500000000000011\\
0.99999554959442	0.500000000000011\\
0.999988775749545	0.500000000000011\\
0.999969403545934	0.500000000000011\\
0.999915572097313	0.500000000000011\\
0.999770923412081	0.500000000000011\\
0.999393403549632	0.500000000000011\\
0.998457654213301	0.500000000000011\\
0.996302406379415	0.500000000000011\\
0.991949407171201	0.500000000000011\\
0.984542320328071	0.500000000000011\\
0.97406864728253	0.500000000000011\\
0.961099133560492	0.500000000000011\\
0.946344656250176	0.500000000000011\\
0.93018850256397	0.500000000000011\\
0.912940748064331	0.500000000000011\\
0.894654055007137	0.500000000000011\\
0.875448093818329	0.500000000000011\\
0.855246877835459	0.500000000000011\\
0.834102784753533	0.500000000000011\\
0.81188405697803	0.500000000000011\\
0.788620772249582	0.500000000000011\\
0.764156080074082	0.500000000000011\\
0.73852734926902	0.500000000000011\\
0.711588677258797	0.500000000000011\\
0.683446787716086	0.500000000000011\\
0.654081075984536	0.500000000000011\\
0.623894574107221	0.500000000000011\\
0.59345456328002	0.500000000000011\\
0.564348696401287	0.500000000000011\\
0.539107029823049	0.500000000000011\\
0.520850153770672	0.500000000000011\\
0.510135228957618	0.500000000000011\\
0.504764192567719	0.500000000000011\\
0.502233410722987	0.500000000000011\\
0.501061030742887	0.500000000000011\\
0.500510753166134	0.500000000000011\\
0.500249563381866	0.500000000000011\\
0.500123100319247	0.500000000000011\\
0.500061282246112	0.500000000000011\\
0.500030611724662	0.500000000000011\\
0.500015349630363	0.500000000000011\\
0.500007694018294	0.500000000000011\\
0.500003863392015	0.500000000000011\\
0.500001937487234	0.500000000000011\\
0.500000973021709	0.500000000000011\\
0.50000048799059	0.500000000000011\\
0.500000245074802	0.500000000000011\\
0.500000122909926	0.500000000000011\\
0.50000006172666	0.500000000000011\\
0.500000030957067	0.500000000000011\\
0.500000015546931	0.500000000000011\\
0.500000007797062	0.500000000000011\\
0.500000003915754	0.500000000000011\\
0.500000001963818	0.500000000000011\\
0.500000000986247	0.500000000000011\\
0.50000000049462	0.500000000000011\\
0.500000000248402	0.500000000000011\\
0.500000000124578	0.500000000000011\\
0.500000000062564	0.500000000000011\\
0.500000000031377	0.500000000000011\\
0.500000000015758	0.500000000000011\\
0.500000000007903	0.500000000000011\\
0.500000000003969	0.514268990265505\\
0.500000000001991	0.709440541289681\\
0.500000000001	0.786492070168897\\
0.500000000000504	0.833968551653086\\
0.500000000000255	0.867079562506137\\
0.500000000000134	0.891743717725769\\
0.500000000000404	0.910734401468356\\
0.500000000016995	0.925783685263949\\
0.50000000066147	0.937872290359746\\
0.500000020032448	0.947749401191077\\
0.500000466248648	0.955867486773245\\
0.500008537440245	0.962618783970394\\
0.500123773594817	0.968245522529959\\
0.501555163279913	0.972977301901665\\
0.573236869368966	0.976956631560578\\
0.721469924747329	0.980327803028282\\
0.790267714528214	0.983180193558778\\
0.835086194354565	0.985608895245609\\
0.867171930894784	0.987672540373927\\
0.891433905901511	0.989435886176785\\
0.910292130637268	0.990938658662564\\
0.925329886157364	0.992225987900418\\
0.937460013516223	0.993325429938771\\
0.947396258700537	0.994268959656722\\
0.955567761330408	0.995076018388012\\
0.962367392743306	0.995769492925059\\
0.968034585557069	0.996363038796884\\
0.972799830602936	0.996872003642353\\
0.976806774087471	0.99730094136925\\
};
\end{axis}
\end{tikzpicture}

==> phase_plot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.7500,0.7500,0.7500}%
\colorlet{mycolor2}{Navy}
\colorlet{mycolor3}{Crimson}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2in,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=10,
xlabel={$X$},
xlabel near ticks,
ymin=0,
ymax=10,
ylabel={$Y$},
axis background/.style={fill=white},
axis on top,
thick,
ylabel near ticks,
legend style={legend cell align=left, align=left, at={(axis cs:9.3, 9.3)}},
]
% QUIVER plot
\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0345622119815668	0\\
-0.25	0\\
-0.25	0\\
-0.25	0\\
-0.25	0\\
-0.25	0\\
0.180875576036866	0\\
0.180875576036866	-0.0506003741621057\\
0.25	0\\
0.180875576036866	0.0506003741621057\\
0.180875576036866	0\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0345622119815668	0.714285714285714\\
-0.25	0.714285714285714\\
-0.25	0.714285714285714\\
-0.25	0.714285714285714\\
-0.25	0.714285714285714\\
-0.25	0.714285714285714\\
0.180875576036866	0.714285714285714\\
0.180875576036866	0.663685340123609\\
0.25	0.714285714285714\\
0.180875576036866	0.76488608844782\\
0.180875576036866	0.714285714285714\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0345622119815668	1.42857142857143\\
-0.25	1.42857142857143\\
-0.25	1.42857142857143\\
-0.25	1.42857142857143\\
-0.25	1.42857142857143\\
-0.25	1.42857142857143\\
0.180875576036866	1.42857142857143\\
0.180875576036866	1.37797105440932\\
0.25	1.42857142857143\\
0.180875576036866	1.47917180273353\\
0.180875576036866	1.42857142857143\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0345622119815668	2.14285714285714\\
-0.25	2.14285714285714\\
-0.25	2.14285714285714\\
-0.25	2.14285714285714\\
-0.25	2.14285714285714\\
-0.25	2.14285714285714\\
0.180875576036866	2.14285714285714\\
0.180875576036866	2.09225676869504\\
0.25	2.14285714285714\\
0.180875576036866	2.19345751701925\\
0.180875576036866	2.14285714285714\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0345622119815668	2.85714285714286\\
-0.25	2.85714285714286\\
-0.25	2.85714285714286\\
-0.25	2.85714285714286\\
-0.25	2.85714285714286\\
-0.25	2.85714285714286\\
0.180875576036866	2.85714285714286\\
0.180875576036866	2.80654248298075\\
0.25	2.85714285714286\\
0.180875576036866	2.90774323130496\\
0.180875576036866	2.85714285714286\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0345622119815668	3.57142857142857\\
-0.25	3.57142857142857\\
-0.25	3.57142857142857\\
-0.25	3.57142857142857\\
-0.25	3.57142857142857\\
-0.25	3.57142857142857\\
0.180875576036866	3.57142857142857\\
0.180875576036866	3.52082819726647\\
0.25	3.57142857142857\\
0.180875576036866	3.62202894559068\\
0.180875576036866	3.57142857142857\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0345622119815668	4.28571428571429\\
-0.25	4.28571428571429\\
-0.25	4.28571428571429\\
-0.25	4.28571428571429\\
-0.25	4.28571428571429\\
-0.25	4.28571428571429\\
0.180875576036866	4.28571428571429\\
0.180875576036866	4.23511391155218\\
0.25	4.28571428571429\\
0.180875576036866	4.33631465987639\\
0.180875576036866	4.28571428571429\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0345622119815668	5\\
-0.25	5\\
-0.25	5\\
-0.25	5\\
-0.25	5\\
-0.25	5\\
0.180875576036866	5\\
0.180875576036866	4.94939962583789\\
0.25	5\\
0.180875576036866	5.05060037416211\\
0.180875576036866	5\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0345622119815668	5.71428571428571\\
-0.25	5.71428571428571\\
-0.25	5.71428571428571\\
-0.25	5.71428571428571\\
-0.25	5.71428571428571\\
-0.25	5.71428571428571\\
0.180875576036866	5.71428571428571\\
0.180875576036866	5.66368534012361\\
0.25	5.71428571428571\\
0.180875576036866	5.76488608844782\\
0.180875576036866	5.71428571428571\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0345622119815668	6.42857142857143\\
-0.25	6.42857142857143\\
-0.25	6.42857142857143\\
-0.25	6.42857142857143\\
-0.25	6.42857142857143\\
-0.25	6.42857142857143\\
0.180875576036866	6.42857142857143\\
0.180875576036866	6.37797105440932\\
0.25	6.42857142857143\\
0.180875576036866	6.47917180273353\\
0.180875576036866	6.42857142857143\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0345622119815668	7.14285714285714\\
-0.25	7.14285714285714\\
-0.25	7.14285714285714\\
-0.25	7.14285714285714\\
-0.25	7.14285714285714\\
-0.25	7.14285714285714\\
0.180875576036866	7.14285714285714\\
0.180875576036866	7.09225676869504\\
0.25	7.14285714285714\\
0.180875576036866	7.19345751701925\\
0.180875576036866	7.14285714285714\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0345622119815668	7.85714285714286\\
-0.25	7.85714285714286\\
-0.25	7.85714285714286\\
-0.25	7.85714285714286\\
-0.25	7.85714285714286\\
-0.25	7.85714285714286\\
0.180875576036866	7.85714285714286\\
0.180875576036866	7.80654248298075\\
0.25	7.85714285714286\\
0.180875576036866	7.90774323130496\\
0.180875576036866	7.85714285714286\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0345622119815668	8.57142857142857\\
-0.25	8.57142857142857\\
-0.25	8.57142857142857\\
-0.25	8.57142857142857\\
-0.25	8.57142857142857\\
-0.25	8.57142857142857\\
0.180875576036866	8.57142857142857\\
0.180875576036866	8.52082819726647\\
0.25	8.57142857142857\\
0.180875576036866	8.62202894559068\\
0.180875576036866	8.57142857142857\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0345622119815668	9.28571428571428\\
-0.25	9.28571428571429\\
-0.25	9.28571428571429\\
-0.25	9.28571428571429\\
-0.25	9.28571428571429\\
-0.25	9.28571428571429\\
0.180875576036866	9.28571428571428\\
0.180875576036866	9.23511391155218\\
0.25	9.28571428571429\\
0.180875576036866	9.33631465987639\\
0.180875576036866	9.28571428571428\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0345622119815668	10\\
-0.25	10\\
-0.25	10\\
-0.25	10\\
-0.25	10\\
-0.25	10\\
0.180875576036866	10\\
0.180875576036866	9.94939962583789\\
0.25	10\\
0.180875576036866	10.0506003741621\\
0.180875576036866	10\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.740525353499315	-0.0285213469713048\\
0.883549846990935	-0.183982752940457\\
0.883549846990935	-0.183982752940457\\
0.883549846990935	-0.183982752940457\\
0.883549846990935	-0.183982752940457\\
0.883549846990935	-0.183982752940457\\
0.597500860007694	0.126940058997848\\
0.571525799378985	0.0885242434014686\\
0.545021581580494	0.183982752940457\\
0.623475920636404	0.165355874594227\\
0.597500860007694	0.126940058997848\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.740414572287049	0.685601339234349\\
0.882637811002577	0.529468043239258\\
0.882637811002577	0.529468043239258\\
0.882637811002577	0.529468043239258\\
0.882637811002577	0.529468043239258\\
0.882637811002577	0.529468043239258\\
0.598191333571521	0.84173463522944\\
0.572067799440911	0.803481007481274\\
0.545933617568852	0.89910338533217\\
0.624314867702131	0.879988262977606\\
0.598191333571521	0.84173463522944\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.740272671154361	1.39968057002305\\
0.881474228363166	1.24270050357084\\
0.881474228363166	1.24270050357084\\
0.881474228363166	1.24270050357084\\
0.881474228363166	1.24270050357084\\
0.881474228363166	1.24270050357084\\
0.599071113945557	1.55666063647525\\
0.572759530444094	1.51861475730556\\
0.547097200208263	1.61444235357202\\
0.62538269744702	1.59470651564495\\
0.599071113945557	1.55666063647525\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.740084438268134	2.11369635112169\\
0.879938690620602	1.95561641162755\\
0.879938690620602	1.95561641162755\\
0.879938690620602	1.95561641162755\\
0.879938690620602	1.95561641162755\\
0.879938690620602	1.95561641162755\\
0.600230185915666	2.27177629061584\\
0.573672767920243	2.23400599144889\\
0.548632737950826	2.33009787408674\\
0.626787603911088	2.30954658978279\\
0.600230185915666	2.27177629061584\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.739822863339246	2.82761425576517\\
0.877819664748942	2.6680485763042\\
0.877819664748942	2.6680485763042\\
0.877819664748942	2.6680485763042\\
0.877819664748942	2.6680485763042\\
0.877819664748942	2.6680485763042\\
0.60182606192955	2.98717993522614\\
0.574933671053406	2.94979259156216\\
0.550751763822486	3.04623713798152\\
0.628718452805693	3.02456727889012\\
0.60182606192955	2.98717993522614\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.739435025964431	3.54136963316716\\
0.874708700195689	3.37968795081904\\
0.874708700195689	3.37968795081904\\
0.874708700195689	3.37968795081904\\
0.874708700195689	3.37968795081904\\
0.874708700195689	3.37968795081904\\
0.604161351733173	3.70305131551527\\
0.576785970599862	3.66623178030899\\
0.55386272837574	3.7631691920381\\
0.631536732866484	3.73987085072156\\
0.604161351733173	3.70305131551527\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.738801596446725	4.25482557476871\\
0.869704193951346	4.08989524634777\\
0.869704193951346	4.08989524634777\\
0.869704193951346	4.08989524634777\\
0.869704193951346	4.08989524634777\\
0.869704193951346	4.08989524634777\\
0.607898998942105	4.41975590318965\\
0.579767924334685	4.3838637325461\\
0.558867234620083	4.4815333250808\\
0.636030073549525	4.45564807383321\\
0.607898998942105	4.41975590318965\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.737587726977826	4.96763609348318\\
0.860361895746983	4.79711641463713\\
0.860361895746983	4.79711641463713\\
0.860361895746983	4.79711641463713\\
0.860361895746983	4.79711641463713\\
0.860361895746983	4.79711641463713\\
0.614813558208668	5.13815577232923\\
0.585338988343434	5.10404075209905\\
0.568209532824445	5.20288358536287\\
0.644288128073903	5.17227079255941\\
0.614813558208668	5.13815577232923\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.734400077206709	5.67865003194537\\
0.837172471045615	5.49657295624652\\
0.837172471045615	5.49657295624652\\
0.837172471045615	5.49657295624652\\
0.837172471045615	5.49657295624652\\
0.837172471045615	5.49657295624652\\
0.631627683367803	5.86072710764422\\
0.599173430408882	5.83127892619167\\
0.591398957525813	5.93199847232491\\
0.664081936326725	5.89017528909677\\
0.631627683367803	5.86072710764422\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.715161856830941	6.38476430131008\\
0.719284714585614	6.17862141357643\\
0.719284714585614	6.17862141357643\\
0.719284714585614	6.17862141357643\\
0.719284714585614	6.17862141357643\\
0.719284714585614	6.17862141357643\\
0.711038999076268	6.59090718904374\\
0.671142819287568	6.58962448350882\\
0.709286713985815	6.67852144356643\\
0.750935178864968	6.59218989457866\\
0.711038999076268	6.59090718904374\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.680159216999887	7.14979342279329\\
0.469294957334571	7.19265201215616\\
0.469294957334571	7.19265201215616\\
0.469294957334571	7.19265201215616\\
0.469294957334571	7.19265201215616\\
0.469294957334571	7.19265201215616\\
0.891023476665204	7.10693483343042\\
0.8847064436001	7.05697236191887\\
0.959276471236858	7.09306227355813\\
0.897340509730308	7.15689730494196\\
0.891023476665204	7.10693483343042\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.683091177816828	7.87601052032968\\
0.50037048404872	7.98652706897975\\
0.50037048404872	7.98652706897975\\
0.50037048404872	7.98652706897975\\
0.50037048404872	7.98652706897975\\
0.50037048404872	7.98652706897975\\
0.865811871584935	7.76549397167962\\
0.84862864753549	7.71982400073039\\
0.928200944522709	7.72775864530596\\
0.88299509563438	7.81116394262884\\
0.865811871584935	7.76549397167962\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.684407641342742	8.59345664129269\\
0.513062440882393	8.71978353171252\\
0.513062440882393	8.71978353171252\\
0.513062440882393	8.71978353171252\\
0.513062440882393	8.71978353171252\\
0.513062440882393	8.71978353171252\\
0.855752841803092	8.46712975087286\\
0.835691361157396	8.42338713188299\\
0.915508987689035	8.42307361114462\\
0.875814322448787	8.51087236986274\\
0.855752841803092	8.46712975087286\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.685089121187508	9.30916536450803\\
0.519374359130939	9.44226959105949\\
0.519374359130939	9.44226959105949\\
0.519374359130939	9.44226959105949\\
0.519374359130939	9.44226959105949\\
0.519374359130939	9.44226959105949\\
0.850803883244076	9.17606113795657\\
0.829446434940919	9.13331623100976\\
0.909197069440489	9.12915898036909\\
0.872161331547233	9.21880604490338\\
0.850803883244076	9.17606113795657\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.685501359143371	10.0242564790525\\
0.523113628004379	10.161100072709\\
0.523113628004379	10.161100072709\\
0.523113628004379	10.161100072709\\
0.523113628004379	10.161100072709\\
0.523113628004379	10.161100072709\\
0.847889090282362	9.88741288539608\\
0.825798145045359	9.84527151027246\\
0.905457800567049	9.83889992729101\\
0.869980035519365	9.92955426051971\\
0.847889090282362	9.88741288539608\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.45629998094245	-0.0261590116707729\\
1.61041984169879	-0.17155510672393\\
1.61041984169879	-0.17155510672393\\
1.61041984169879	-0.17155510672393\\
1.61041984169879	-0.17155510672393\\
1.61041984169879	-0.17155510672393\\
1.3021801201861	0.119237083382384\\
1.27835649380481	0.0786414431005806\\
1.24672301544406	0.17155510672393\\
1.32600374656739	0.159832723664187\\
1.3021801201861	0.119237083382384\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.45644140357844	0.688369428513818\\
1.61164848570725	0.544042385046395\\
1.61164848570725	0.544042385046395\\
1.61164848570725	0.544042385046395\\
1.61164848570725	0.544042385046395\\
1.61164848570725	0.544042385046395\\
1.30123432144962	0.832696471981241\\
1.27763175124587	0.791893783658072\\
1.24549437143561	0.884529043525033\\
1.32483689165338	0.87349916030441\\
1.30123432144962	0.832696471981241\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.45667157958587	1.40305782871486\\
1.61366129644096	1.26051863683015\\
1.61366129644096	1.26051863683015\\
1.61366129644096	1.26051863683015\\
1.61366129644096	1.26051863683015\\
1.61366129644096	1.26051863683015\\
1.29968186273078	1.54559702059957\\
1.27644602804886	1.50445734597166\\
1.24348156070189	1.59662422031271\\
1.3229176974127	1.58673669522748\\
1.29968186273078	1.54559702059957\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.45711168350999	2.11814133411363\\
1.61755621140394	1.97919666547256\\
1.61755621140394	1.97919666547256\\
1.61755621140394	1.97919666547256\\
1.61755621140394	1.97919666547256\\
1.61755621140394	1.97919666547256\\
1.29666715561605	2.25708600275469\\
1.27415788804021	2.21530199948131\\
1.23958664573892	2.30651762024172\\
1.31917642319189	2.29887000602808\\
1.29666715561605	2.25708600275469\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.45828006218534	2.83474941472031\\
1.62820969421836	2.70666175238387\\
1.62820969421836	2.70666175238387\\
1.62820969421836	2.70666175238387\\
1.62820969421836	2.70666175238387\\
1.62820969421836	2.70666175238387\\
1.28835043015232	2.96283707705676\\
1.26795619613538	2.91934252359732\\
1.2289331629245	3.00762396190185\\
1.30874466416926	3.0063316305162\\
1.28835043015232	2.96283707705676\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.4605887969802	3.58793236957742\\
1.65078679896057	3.6859725767838\\
1.65078679896057	3.6859725767838\\
1.65078679896057	3.6859725767838\\
1.65078679896057	3.6859725767838\\
1.65078679896057	3.6859725767838\\
1.27039079499983	3.48989216237104\\
1.28542119163403	3.44301753461187\\
1.20635605818229	3.45688456607335\\
1.25536039836563	3.53676679013022\\
1.27039079499983	3.48989216237104\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.40504743121466	4.3178189967471\\
1.28081000110374	4.4873738021094\\
1.28081000110374	4.4873738021094\\
1.28081000110374	4.4873738021094\\
1.28081000110374	4.4873738021094\\
1.28081000110374	4.4873738021094\\
1.52928486132558	4.14826419138479\\
1.50004634687592	4.11382417728281\\
1.57633285603912	4.08405476931917\\
1.55852337577525	4.18270420548678\\
1.52928486132558	4.14826419138479\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.40309930402357	5.02961874947426\\
1.26556161136442	5.18954629907792\\
1.26556161136442	5.18954629907792\\
1.26556161136442	5.18954629907792\\
1.26556161136442	5.18954629907792\\
1.26556161136442	5.18954629907792\\
1.54063699668272	4.86969119987059\\
1.51366250581753	4.83239905452084\\
1.59158124577844	4.81045370092208\\
1.56761148754791	4.90698334522034\\
1.54063699668272	4.86969119987059\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.4025135972114	5.74307376746322\\
1.26080239712409	5.89963282671863\\
1.26080239712409	5.89963282671863\\
1.26080239712409	5.89963282671863\\
1.26080239712409	5.89963282671863\\
1.26080239712409	5.89963282671863\\
1.54422479729871	5.58651470820782\\
1.51800684106331	5.54836506612548\\
1.59634046001877	5.5289386018528\\
1.57044275353411	5.62466435029015\\
1.54422479729871	5.58651470820782\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.40223237299034	6.45694508277071\\
1.25848608105483	6.61179526588568\\
1.25848608105483	6.61179526588568\\
1.25848608105483	6.61179526588568\\
1.25848608105483	6.61179526588568\\
1.25848608105483	6.61179526588568\\
1.54597866492585	6.30209489965574\\
1.5201381115738	6.26353353477\\
1.59865677608802	6.24534759125718\\
1.5718192182779	6.34065626454148\\
1.54597866492585	6.30209489965574\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.40206730708858	7.17098261509237\\
1.25711678131519	7.32480027664965\\
1.25711678131519	7.32480027664965\\
1.25711678131519	7.32480027664965\\
1.25711678131519	7.32480027664965\\
1.25711678131519	7.32480027664965\\
1.54701783286198	7.01716495353509\\
1.52140330465417	6.97836192598046\\
1.60002607582767	6.96091400906463\\
1.57263236106978	7.05596798108972\\
1.54701783286198	7.01716495353509\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.4019587784828	7.88510309922702\\
1.2562124978219	8.0382295739138\\
1.2562124978219	8.0382295739138\\
1.2562124978219	8.0382295739138\\
1.2562124978219	8.0382295739138\\
1.2562124978219	8.0382295739138\\
1.54770505914369	7.73197662454023\\
1.52224100991558	7.69301470703773\\
1.60093035932095	7.67605614037191\\
1.57316910837181	7.77093854204274\\
1.54770505914369	7.73197662454023\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.40188199589797	8.59927091230156\\
1.25557079765848	8.75190234155521\\
1.25557079765848	8.75190234155521\\
1.25557079765848	8.75190234155521\\
1.25557079765848	8.75190234155521\\
1.25557079765848	8.75190234155521\\
1.54819319413745	8.44663948304792\\
1.52283652031174	8.40756515296245\\
1.60157205948437	8.39095480130193\\
1.57354986796315	8.48571381313338\\
1.54819319413745	8.44663948304792\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.40182481076105	9.31346827037533\\
1.2550918329525	9.46572770161402\\
1.2550918329525	9.46572770161402\\
1.2550918329525	9.46572770161402\\
1.2550918329525	9.46572770161402\\
1.2550918329525	9.46572770161402\\
1.5485577885696	9.16120883913663\\
1.52328158282153	9.12205078786671\\
1.60205102419036	9.10570086981455\\
1.57383399431767	9.20036689040656\\
1.5485577885696	9.16120883913663\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.40178057077425	10.0276853061497\\
1.25472067581243	10.1796549909274\\
1.25472067581243	10.1796549909274\\
1.25472067581243	10.1796549909274\\
1.25472067581243	10.1796549909274\\
1.25472067581243	10.1796549909274\\
1.54884046573607	9.87571562137199\\
1.52362680712147	9.83649280110274\\
1.60242218133042	9.82034500907258\\
1.57405412435067	9.91493844164125\\
1.54884046573607	9.87571562137199\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.17100280530782	-0.0254328275156694\\
2.32834693977188	-0.16761126227235\\
2.32834693977188	-0.16761126227235\\
2.32834693977188	-0.16761126227235\\
2.32834693977188	-0.16761126227235\\
2.32834693977188	-0.16761126227235\\
2.01365867084376	0.116745607241012\\
1.99049639742996	0.0755393021641259\\
1.95736734594241	0.16761126227235\\
2.03682094425755	0.157951912317897\\
2.01365867084376	0.116745607241012\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.17138943900274	0.68955513808882\\
2.33177093852749	0.550543301315153\\
2.33177093852749	0.550543301315153\\
2.33177093852749	0.550543301315153\\
2.33177093852749	0.550543301315153\\
2.33177093852749	0.550543301315153\\
2.01100793947798	0.828566974862486\\
1.98848522283548	0.786794623560404\\
1.95394334718679	0.878028127256275\\
2.03353065612049	0.870339326164568\\
2.01100793947798	0.828566974862486\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.17225068829996	1.40551925341677\\
2.33957565136163	1.27429301656323\\
2.33957565136163	1.27429301656323\\
2.33957565136163	1.27429301656323\\
2.33957565136163	1.27429301656323\\
2.33957565136163	1.27429301656323\\
2.00492572523829	1.53674549027031\\
1.98393156784915	1.49371223770677\\
1.94613863435266	1.58284984057962\\
2.02591988262743	1.57977874283385\\
2.00492572523829	1.53674549027031\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.17556045650274	2.12867940572755\\
2.37222992258897	2.04341807649942\\
2.37222992258897	2.04341807649942\\
2.37222992258897	2.04341807649942\\
2.37222992258897	2.04341807649942\\
2.37222992258897	2.04341807649942\\
1.97889099041651	2.21394073495568\\
1.96597899218973	2.16606185765204\\
1.91348436312532	2.24229620921487\\
1.9918029886433	2.26181961225932\\
1.97889099041651	2.21394073495568\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.12370967894605	2.89362474565707\\
2.02667496183737	3.07850613506738\\
2.02667496183737	3.07850613506738\\
2.02667496183737	3.07850613506738\\
2.02667496183737	3.07850613506738\\
2.02667496183737	3.07850613506738\\
2.22074439605473	2.70874335624677\\
2.18751948325661	2.68071075119609\\
2.25903932387692	2.63577957921834\\
2.25396930885285	2.73677596129744\\
2.22074439605473	2.70874335624677\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.11826047849475	3.60221387021333\\
1.98680555968422	3.76674345409045\\
1.98680555968422	3.76674345409045\\
1.98680555968422	3.76674345409045\\
1.98680555968422	3.76674345409045\\
1.98680555968422	3.76674345409045\\
2.24971539730529	3.43768428633622\\
2.22167850258178	3.40167384752112\\
2.29890872603007	3.37611368876669\\
2.2777522920288	3.47369472515131\\
2.24971539730529	3.43768428633622\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.11721759800918	4.3150998989858\\
1.97849571147349	4.47408976148944\\
1.97849571147349	4.47408976148944\\
1.97849571147349	4.47408976148944\\
1.97849571147349	4.47408976148944\\
1.97849571147349	4.47408976148944\\
2.25593948454488	4.15611003648216\\
2.22917731629569	4.11857278153607\\
2.3072185742408	4.09733880993913\\
2.28270165279406	4.19364729142825\\
2.25593948454488	4.15611003648216\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.11678063490612	5.02876085435774\\
1.97493491989897	5.18520833414505\\
1.97493491989897	5.18520833414505\\
1.97493491989897	5.18520833414505\\
1.97493491989897	5.18520833414505\\
1.97493491989897	5.18520833414505\\
2.25862634991328	4.87231337457044\\
2.23243316428192	4.83413638925866\\
2.31077936581532	4.81479166585495\\
2.28481953554464	4.91049035988221\\
2.25862634991328	4.87231337457044\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.11654082078359	5.74269325838497\\
1.97295981238528	5.8976839070209\\
1.97295981238528	5.8976839070209\\
1.97295981238528	5.8976839070209\\
1.97295981238528	5.8976839070209\\
1.97295981238528	5.8976839070209\\
2.26012182918191	5.58770260974905\\
2.23425041150191	5.54917452757067\\
2.31275447332901	5.53088752155053\\
2.28599324686192	5.62623069192742\\
2.26012182918191	5.58770260974905\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.11638937006417	6.45675187335761\\
1.97170465069014	6.61079882614112\\
1.97170465069014	6.61079882614112\\
1.97170465069014	6.61079882614112\\
1.97170465069014	6.61079882614112\\
1.97170465069014	6.61079882614112\\
2.26107408943821	6.30270492057409\\
2.235409496437	6.26395510886423\\
2.31400963502415	6.24634403100174\\
2.28673868243942	6.34145473228395\\
2.26107408943821	6.30270492057409\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.11628506465089	7.17087934700755\\
1.97083663857437	7.32426537339341\\
1.97083663857437	7.32426537339341\\
1.97083663857437	7.32426537339341\\
1.97083663857437	7.32426537339341\\
1.97083663857437	7.32426537339341\\
2.26173349072741	7.01749332062169\\
2.23621301119013	6.97859080187612\\
2.31487764713992	6.96144891232087\\
2.28725397026469	7.05639583936725\\
2.26173349072741	7.01749332062169\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.11620886349411	7.88504849393371\\
1.97020064511951	8.03794588197644\\
1.97020064511951	8.03794588197644\\
1.97020064511951	8.03794588197644\\
1.97020064511951	8.03794588197644\\
1.97020064511951	8.03794588197644\\
2.26221708186872	7.73215110589097\\
2.23680276296385	7.69313702579491\\
2.31551364059478	7.67633983230927\\
2.28763140077358	7.77116518598702\\
2.26221708186872	7.73215110589097\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.11615075976839	8.59924477134874\\
1.96971463412804	8.75176623158583\\
1.96971463412804	8.75176623158583\\
1.96971463412804	8.75176623158583\\
1.96971463412804	8.75176623158583\\
1.96971463412804	8.75176623158583\\
2.26258688540875	8.44672331111165\\
2.2372540187628	8.4076241649827\\
2.31599965158624	8.39109091127131\\
2.28791975205469	8.48582245724061\\
2.26258688540875	8.44672331111165\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.11610499223999	9.31345969670669\\
1.96933115853614	9.465682985119\\
1.96933115853614	9.465682985119\\
1.96933115853614	9.465682985119\\
1.96933115853614	9.465682985119\\
1.96933115853614	9.465682985119\\
2.26287882594384	9.16123640829438\\
2.23761042843718	9.12207025678791\\
2.31638312717815	9.10574558630957\\
2.2881472234505	9.20040255980086\\
2.26287882594384	9.16123640829438\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.11606801001587	10.0276879893057\\
1.96902087195486	10.1796690037786\\
1.96902087195486	10.1796690037786\\
1.96902087195486	10.1796690037786\\
1.96902087195486	10.1796690037786\\
1.96902087195486	10.1796690037786\\
2.26311514807688	9.8757069748328\\
2.2378990458491	9.83648667996366\\
2.31669341375943	9.82033099622142\\
2.28833125030466	9.91492726970194\\
2.26311514807688	9.8757069748328\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.88548428501537	-0.025080909621696\\
3.04436037093429	-0.165679215744629\\
3.04436037093429	-0.165679215744629\\
3.04436037093429	-0.165679215744629\\
3.04436037093429	-0.165679215744629\\
3.04436037093429	-0.165679215744629\\
2.72660819909646	0.115517396501237\\
2.70376642557496	0.0740244835070541\\
2.66992534335143	0.165679215744629\\
2.74944997261796	0.15701030949542\\
2.72660819909646	0.115517396501237\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.8861654560531	0.69048997302484\\
3.0504689163267	0.555776929543522\\
3.0504689163267	0.555776929543522\\
3.0504689163267	0.555776929543522\\
3.0504689163267	0.555776929543522\\
3.0504689163267	0.555776929543522\\
2.72186199577951	0.825203016506159\\
2.70019065527171	0.782712843573987\\
2.66381679795902	0.872794499027907\\
2.74353333628731	0.86769318943833\\
2.72186199577951	0.825203016506159\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.88852041371418	1.41019810331821\\
3.07287856175316	1.3022460322479\\
3.07287856175316	1.3022460322479\\
3.07287856175316	1.3022460322479\\
3.07287856175316	1.3022460322479\\
3.07287856175316	1.3022460322479\\
2.7041622656752	1.51815017438853\\
2.68742924679347	1.47221225514748\\
2.64140715253256	1.55489682489496\\
2.72089528455693	1.56408809362959\\
2.7041622656752	1.51815017438853\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.84087034335201	2.18151754279219\\
2.76015670192063	2.37327781401147\\
2.76015670192063	2.37327781401147\\
2.76015670192063	2.37327781401147\\
2.76015670192063	2.37327781401147\\
2.76015670192063	2.37327781401147\\
2.9215839847834	1.98975727157291\\
2.88637505046296	1.96593370128714\\
2.95412901236509	1.91243647170282\\
2.95679291910384	2.01358084185869\\
2.9215839847834	1.98975727157291\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.83261421741341	2.8880152822997\\
2.70162449216668	3.05288257757572\\
2.70162449216668	3.05288257757572\\
2.70162449216668	3.05288257757572\\
2.70162449216668	3.05288257757572\\
2.70162449216668	3.05288257757572\\
2.96360394266013	2.72314798702367\\
2.93548769990305	2.68723713882161\\
3.01266122211903	2.66140313670999\\
2.99172018541721	2.75905883522574\\
2.96360394266013	2.72314798702367\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.8314693332093	3.60076645448058\\
2.69250625892412	3.75956360412307\\
2.69250625892412	3.75956360412307\\
2.69250625892412	3.75956360412307\\
2.69250625892412	3.75956360412307\\
2.69250625892412	3.75956360412307\\
2.97043240749449	3.44196930483809\\
2.94371370827735	3.40438230323673\\
3.0217794553616	3.38329353873407\\
2.99715110671163	3.47955630643945\\
2.97043240749449	3.44196930483809\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.83102171472857	4.31440995508477\\
2.68885416184691	4.47058968979927\\
2.68885416184691	4.47058968979927\\
2.68885416184691	4.47058968979927\\
2.68885416184691	4.47058968979927\\
2.68885416184691	4.47058968979927\\
2.97318926761024	4.15823022037026\\
2.94705544747792	4.11998788853081\\
3.02543155243881	4.1008388816293\\
2.99932308774256	4.19647255220971\\
2.97318926761024	4.15823022037026\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.83078352493513	5.0283433679653\\
2.68688969662314	5.18306791453733\\
2.68688969662314	5.18306791453733\\
2.68688969662314	5.18306791453733\\
2.68688969662314	5.18306791453733\\
2.68688969662314	5.18306791453733\\
2.97467735324712	4.87361882139326\\
2.94886438227976	4.8350277707659\\
3.02739601766257	4.81693208546267\\
3.00049032421449	4.91220987202062\\
2.97467735324712	4.87361882139326\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.83063572785712	5.74240662942207\\
2.68566319107106	5.89620526827567\\
2.68566319107106	5.89620526827567\\
2.68566319107106	5.89620526827567\\
2.68566319107106	5.89620526827567\\
2.68566319107106	5.89620526827567\\
2.97560826464318	5.58860799056847\\
2.94999788669236	5.54980055947763\\
3.02862252321465	5.53236616029576\\
3.001218642594	5.62741542165931\\
2.97560826464318	5.58860799056847\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.83053509494223	6.45653914780662\\
2.68482472190668	6.60969696588941\\
2.68482472190668	6.60969696588941\\
2.68482472190668	6.60969696588941\\
2.68482472190668	6.60969696588941\\
2.68482472190668	6.60969696588941\\
2.97624546797779	6.30338132972383\\
2.95077460913259	6.26442656827263\\
3.02946099237904	6.24744589125345\\
3.00171632682298	6.34233609117504\\
2.97624546797779	6.30338132972383\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.83046216369892	7.17071294531883\\
2.68421534431934	7.32340097495526\\
2.68421534431934	7.32340097495526\\
2.68421534431934	7.32340097495526\\
2.68421534431934	7.32340097495526\\
2.68421534431934	7.32340097495526\\
2.9767089830785	7.01802491568241\\
2.95134004946776	6.97896338015662\\
3.03007036996637	6.96231331075903\\
3.00207791668923	7.05708645120819\\
2.9767089830785	7.01802491568241\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.83040688254622	7.88491332216154\\
2.68375247372508	8.03724220455488\\
2.68375247372508	8.03724220455488\\
2.68375247372508	8.03724220455488\\
2.68375247372508	8.03724220455488\\
2.68375247372508	8.03724220455488\\
2.97706129136736	7.7325844397682\\
2.95177007657047	7.69344197056223\\
3.03053324056064	7.67704350973084\\
3.00235250616424	7.77172690897417\\
2.97706129136736	7.7325844397682\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.830363537181	8.59913181636555\\
2.6833889545793	8.75117723302007\\
2.6833889545793	8.75117723302007\\
2.6833889545793	8.75117723302007\\
2.6833889545793	8.75117723302007\\
2.6833889545793	8.75117723302007\\
2.9773381197827	8.44708639971103\\
2.95210812389317	8.40788047126527\\
3.03089675970641	8.39167990983707\\
3.00256811567224	8.48629232815679\\
2.9773381197827	8.44708639971103\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.83032863932382	9.31336321285017\\
2.68309590448006	9.46517920782664\\
2.68309590448006	9.46517920782664\\
2.68309590448006	9.46517920782664\\
2.68309590448006	9.46517920782664\\
2.68309590448006	9.46517920782664\\
2.97756137416759	9.16154721787371\\
2.95238084677538	9.12229019765663\\
3.03118980980566	9.10624936360193\\
3.00274190155979	9.20080423809079\\
2.97756137416759	9.16154721787371\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.83029993912193	10.0276041226142\\
2.68285464578169	10.1792306318142\\
2.68285464578169	10.1792306318142\\
2.68285464578169	10.1792306318142\\
2.68285464578169	10.1792306318142\\
2.68285464578169	10.1792306318142\\
2.97774523246216	9.87597761341424\\
2.95260550960025	9.83667857502555\\
3.03143106850402	9.82076936818578\\
3.00288495532407	9.91527665180294\\
2.97774523246216	9.87597761341424\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.59988360002676	-0.0248732767466691\\
3.75965426047843	-0.164532944973656\\
3.75965426047843	-0.164532944973656\\
3.75965426047843	-0.164532944973656\\
3.75965426047843	-0.164532944973656\\
3.75965426047843	-0.164532944973656\\
3.44011293957509	0.114786391480318\\
3.41746026218999	0.0731271627645835\\
3.38320288237871	0.164532944973656\\
3.46276561696019	0.156445620196053\\
3.44011293957509	0.114786391480318\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.60094084579822	0.691478701635289\\
3.76924309765301	0.56141513760531\\
3.76924309765301	0.56141513760531\\
3.76924309765301	0.56141513760531\\
3.76924309765301	0.56141513760531\\
3.76924309765301	0.56141513760531\\
3.43263859394343	0.821542265665268\\
3.41186771180555	0.778335189501409\\
3.37361404520413	0.867156290966118\\
3.45340947608131	0.864749341829128\\
3.43263859394343	0.821542265665268\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.60570134781659	1.43423073775043\\
3.81808842015108	1.46930125828122\\
3.81808842015108	1.46930125828122\\
3.81808842015108	1.46930125828122\\
3.81808842015108	1.46930125828122\\
3.81808842015108	1.46930125828122\\
3.3933142754821	1.39916021721963\\
3.39846834128373	1.34898358761812\\
3.32476872270606	1.38784159886164\\
3.38816020968047	1.44933684682114\\
3.3933142754821	1.39916021721963\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.54797570742151	2.17504540638034\\
3.4242082649905	2.34491203978439\\
3.4242082649905	2.34491203978439\\
3.4242082649905	2.34491203978439\\
3.4242082649905	2.34491203978439\\
3.4242082649905	2.34491203978439\\
3.67174314985253	2.00517877297629\\
3.64242854218729	1.97084290076525\\
3.71864887786664	1.94080224592989\\
3.70105775751777	2.03951464518734\\
3.67174314985253	2.00517877297629\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.54593419518583	2.88673081427876\\
3.40823951021591	3.04653485882331\\
3.40823951021591	3.04653485882331\\
3.40823951021591	3.04653485882331\\
3.40823951021591	3.04653485882331\\
3.40823951021591	3.04653485882331\\
3.68362888015575	2.7269267697342\\
3.65668243259638	2.68960204706887\\
3.73461763264124	2.6677508554624\\
3.71057532771511	2.76425149239954\\
3.68362888015575	2.7269267697342\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.5453459804622	3.6001805572931\\
3.4034564341108	3.75659163762942\\
3.4034564341108	3.75659163762942\\
3.4034564341108	3.75659163762942\\
3.4034564341108	3.75659163762942\\
3.4034564341108	3.75659163762942\\
3.68723552681361	3.44376947695679\\
3.66105041792733	3.40558358588247\\
3.73940070874635	3.38626550522773\\
3.71342063569988	3.4819553680311\\
3.68723552681361	3.44376947695679\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.54506759584904	4.31405519661368\\
3.40116180528949	4.46876954608267\\
3.40116180528949	4.46876954608267\\
3.40116180528949	4.46876954608267\\
3.40116180528949	4.46876954608267\\
3.40116180528949	4.46876954608267\\
3.68897338640859	4.15934084714469\\
3.66316265314885	4.12074739055939\\
3.74169533756766	4.1026590253459\\
3.71478411966832	4.19793430373\\
3.68897338640859	4.15934084714469\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.54490539663141	5.02809658347157\\
3.39981539811468	5.18179361579862\\
3.39981539811468	5.18179361579862\\
3.39981539811468	5.18179361579862\\
3.39981539811468	5.18179361579862\\
3.39981539811468	5.18179361579862\\
3.68999539514813	4.87439955114453\\
3.66440717661596	4.83556862882338\\
3.74304174474247	4.81820638420138\\
3.71558361368031	4.91323047346569\\
3.68999539514813	4.87439955114453\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.54479923132076	5.74222039969309\\
3.39893029273444	5.89523969696519\\
3.39893029273444	5.89523969696519\\
3.39893029273444	5.89523969696519\\
3.39893029273444	5.89523969696519\\
3.39893029273444	5.89523969696519\\
3.69066816990708	5.58920110242099\\
3.66522739574482	5.55021475010466\\
3.7439268501227	5.53333173160624\\
3.71610894406935	5.62818745473732\\
3.69066816990708	5.58920110242099\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.54472434838338	6.45639096200235\\
3.39830414700154	6.60892644975689\\
3.39830414700154	6.60892644975689\\
3.39830414700154	6.60892644975689\\
3.39830414700154	6.60892644975689\\
3.39830414700154	6.60892644975689\\
3.69114454976523	6.3038554742478\\
3.66580864721274	6.2647594905036\\
3.7445529958556	6.24821640738596\\
3.71648045231771	6.342951457992\\
3.69114454976523	6.3038554742478\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.54466869997871	7.17059058220779\\
3.39783783926029	7.32276338984506\\
3.39783783926029	7.32276338984506\\
3.39783783926029	7.32276338984506\\
3.39783783926029	7.32276338984506\\
3.39783783926029	7.32276338984506\\
3.69149956069713	7.01841777457052\\
3.66624206604582	6.97924031947549\\
3.74501930359686	6.96295089586922\\
3.71675705534844	7.05759522966556\\
3.69149956069713	7.01841777457052\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.54462571999137	7.88480949530059\\
3.39747710340734	8.03670033198938\\
3.39747710340734	8.03670033198938\\
3.39747710340734	8.03670033198938\\
3.39747710340734	8.03670033198938\\
3.39747710340734	8.03670033198938\\
3.6917743365754	7.7329186586118\\
3.66657767933959	7.69367827920388\\
3.7453800394498	7.67758538229633\\
3.71697099381122	7.77215903801971\\
3.6917743365754	7.7329186586118\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.54459152518115	8.59904187041565\\
3.3971897377597	8.75070720607786\\
3.3971897377597	8.75070720607786\\
3.3971897377597	8.75070720607786\\
3.3971897377597	8.75070720607786\\
3.3971897377597	8.75070720607786\\
3.6919933126026	8.44737653475343\\
3.66684523260239	8.4080860928613\\
3.74566740509744	8.39214993677928\\
3.7171413926028	8.48666697664556\\
3.6919933126026	8.44737653475343\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.54456367208531	9.31328401107994\\
3.39695542682644	9.46476489814732\\
3.39695542682644	9.46476489814732\\
3.39695542682644	9.46476489814732\\
3.39695542682644	9.46476489814732\\
3.39695542682644	9.46476489814732\\
3.69217191734418	9.16180312401256\\
3.66706352086451	9.12247190414384\\
3.7459017160307	9.10666367328126\\
3.71728031382385	9.20113434388128\\
3.69217191734418	9.16180312401256\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.54454054641344	10.0275334605556\\
3.39676072088722	10.1788606775881\\
3.39676072088722	10.1788606775881\\
3.39676072088722	10.1788606775881\\
3.39676072088722	10.1788606775881\\
3.39676072088722	10.1788606775881\\
3.69232037193966	9.87620624352313\\
3.66724500267433	9.83684116680375\\
3.74609642196993	9.82113932241193\\
3.71739574120498	9.91557132024251\\
3.69232037193966	9.87620624352313\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.31424349195774	-0.0247363059914356\\
4.47460052705769	-0.163774197696591\\
4.47460052705769	-0.163774197696591\\
4.47460052705769	-0.163774197696591\\
4.47460052705769	-0.163774197696591\\
4.47460052705769	-0.163774197696591\\
4.15388645685779	0.11430158571372\\
4.13135852195681	0.0725337581442157\\
4.09682804437088	0.163774197696591\\
4.17641439175878	0.156069413283224\\
4.15388645685779	0.11430158571372\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.31580301535994	0.692723511748599\\
4.488923002896	0.568662167902033\\
4.488923002896	0.568662167902033\\
4.488923002896	0.568662167902033\\
4.488923002896	0.568662167902033\\
4.488923002896	0.568662167902033\\
4.14268302782387	0.816784855595165\\
4.1230458234957	0.772733827294534\\
4.08250556853257	0.859909260669395\\
4.16232023215204	0.860835883895796\\
4.14268302782387	0.816784855595165\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.27282613792613	1.4692319330656\\
4.2101757275272	1.66688619149437\\
4.2101757275272	1.66688619149437\\
4.2101757275272	1.66688619149437\\
4.2101757275272	1.66688619149437\\
4.2101757275272	1.66688619149437\\
4.33547654832507	1.27157767463683\\
4.29844607180191	1.25270894306708\\
4.36125284390137	1.19025666564849\\
4.37250702484824	1.29044640620658\\
4.33547654832507	1.27157767463683\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.26085208795577	2.17329761990569\\
4.12757119962314	2.33648246227991\\
4.12757119962314	2.33648246227991\\
4.12757119962314	2.33648246227991\\
4.12757119962314	2.33648246227991\\
4.12757119962314	2.33648246227991\\
4.39413297628841	2.01011277753147\\
4.36641011881964	1.97371358786896\\
4.44385737180543	1.94923182343438\\
4.42185583375718	2.04651196719398\\
4.39413297628841	2.01011277753147\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.25979433010823	2.88613031143295\\
4.11907337869391	3.04350489219138\\
4.11907337869391	3.04350489219138\\
4.11907337869391	3.04350489219138\\
4.11907337869391	3.04350489219138\\
4.11907337869391	3.04350489219138\\
4.40051528152255	2.72875573067452\\
4.37411572601016	2.69080794386529\\
4.45235519273467	2.67078082209434\\
4.42691483703493	2.76670351748374\\
4.40051528152255	2.72875573067452\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.25940721535355	3.59984988754959\\
4.11589343221438	3.75489758166344\\
4.11589343221438	3.75489758166344\\
4.11589343221438	3.75489758166344\\
4.11589343221438	3.75489758166344\\
4.11589343221438	3.75489758166344\\
4.40292099849273	3.44480219343575\\
4.37703703830901	3.40628765611181\\
4.45553513921419	3.3879595611937\\
4.42880495867645	3.48331673075968\\
4.40292099849273	3.44480219343575\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.25920676621015	4.31383460954175\\
4.11423137363902	4.46763077992575\\
4.11423137363902	4.46763077992575\\
4.11423137363902	4.46763077992575\\
4.11423137363902	4.46763077992575\\
4.11423137363902	4.46763077992575\\
4.40418215878128	4.16003843915776\\
4.37857231934936	4.12123043677256\\
4.45719719778955	4.10379779150283\\
4.42979199821321	4.19884644154296\\
4.40418215878128	4.16003843915776\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.25908424399386	5.02793361019625\\
4.11321014747183	5.18094839675782\\
4.11321014747183	5.18094839675782\\
4.11321014747183	5.18094839675782\\
4.11321014747183	5.18094839675782\\
4.11321014747183	5.18094839675782\\
4.4049583405159	4.87491882363468\\
4.37951854557366	4.83593144413117\\
4.45821842395674	4.81905160324218\\
4.43039813545813	4.91390620313818\\
4.4049583405159	4.87491882363468\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.25900161385301	5.7420922051779\\
4.11251911888426	5.89457280252755\\
4.11251911888426	5.89457280252755\\
4.11251911888426	5.89457280252755\\
4.11251911888426	5.89457280252755\\
4.11251911888426	5.89457280252755\\
4.40548410882175	5.58961160782824\\
4.38016008441566	5.55050325470053\\
4.45890945254431	5.53399862604387\\
4.43080813322785	5.62871996095596\\
4.40548410882175	5.58961160782824\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.25894212471904	6.456285794402\\
4.11202045804411	6.60837814209816\\
4.11202045804411	6.60837814209816\\
4.11202045804411	6.60837814209816\\
4.11202045804411	6.60837814209816\\
4.11202045804411	6.60837814209816\\
4.40586379139398	6.30419344670584\\
4.38062366744543	6.2649979992556\\
4.45940811338446	6.2487647150447\\
4.43110391534252	6.34338889415608\\
4.40586379139398	6.30419344670584\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.25889725107337	7.17050167792355\\
4.11164366447638	7.3222991079095\\
4.11164366447638	7.3222991079095\\
4.11164366447638	7.3222991079095\\
4.11164366447638	7.3222991079095\\
4.11164366447638	7.3222991079095\\
4.40615083767036	7.01870424793761\\
4.38097431023899	6.97944310378769\\
4.45978490695219	6.96341517780479\\
4.43132736510172	7.05796539208753\\
4.40615083767036	7.01870424793761\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.25886219672163	7.88473263729157\\
4.11134893346136	8.0362984429718\\
4.11134893346136	8.0362984429718\\
4.11134893346136	8.0362984429718\\
4.11134893346136	8.0362984429718\\
4.11134893346136	8.0362984429718\\
4.4063754599819	7.73316683161133\\
4.38124879914023	7.69385436657618\\
4.46007963796721	7.67798727131391\\
4.43150212082356	7.77247929664648\\
4.4063754599819	7.73316683161133\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.25883405687241	8.59897426647225\\
4.1111120914712	8.75035334267475\\
4.1111120914712	8.75035334267475\\
4.1111120914712	8.75035334267475\\
4.1111120914712	8.75035334267475\\
4.1111120914712	8.75035334267475\\
4.40655602227362	8.44759519026975\\
4.38146951077263	8.40824152744032\\
4.46031647995737	8.39250380018239\\
4.43164253377462	8.48694885309918\\
4.40655602227362	8.44759519026975\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.25881096953642	9.31322372382271\\
4.11091760982033	9.46444906715434\\
4.11091760982033	9.46444906715434\\
4.11091760982033	9.46444906715434\\
4.11091760982033	9.46444906715434\\
4.11091760982033	9.46444906715434\\
4.40670432925251	9.16199838049108\\
4.3816508377941	9.12261091693617\\
4.46051096160824	9.10697950427423\\
4.43175782071093	9.201385844046\\
4.40670432925251	9.16199838049108\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.25879168615197	10.0274790944307\\
4.11075505765197	10.1785756660798\\
4.11075505765197	10.1785756660798\\
4.11075505765197	10.1785756660798\\
4.11075505765197	10.1785756660798\\
4.11075505765197	10.1785756660798\\
4.40682831465198	9.87638252278153\\
4.38180245789365	9.8369668276288\\
4.4606735137766	9.82142433392022\\
4.4318541714103	9.91579821793426\\
4.40682831465198	9.87638252278153\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.02858144383822	-0.0246391757226029\\
5.18935249040014	-0.163234905517366\\
5.18935249040014	-0.163234905517366\\
5.18935249040014	-0.163234905517366\\
5.18935249040014	-0.163234905517366\\
5.18935249040014	-0.163234905517366\\
4.86781039727629	0.11395655407216\\
4.84537092119265	0.0721122487054075\\
4.81064750959986	0.163234905517366\\
4.89024987335994	0.155800859438912\\
4.86781039727629	0.11395655407216\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.03084419238755	0.694513796088564\\
5.21046978474097	0.579369185605606\\
5.21046978474097	0.579369185605606\\
5.21046978474097	0.579369185605606\\
5.21046978474097	0.579369185605606\\
5.21046978474097	0.579369185605606\\
4.85121860003414	0.809658406571521\\
4.83321184970662	0.764501352492614\\
4.78953021525903	0.849202242965822\\
4.86922535036166	0.854815460650428\\
4.85121860003414	0.809658406571521\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.97849925818296	1.46288112296032\\
4.86724646849274	1.64041217033833\\
4.86724646849274	1.64041217033833\\
4.86724646849274	1.64041217033833\\
4.86724646849274	1.64041217033833\\
4.86724646849274	1.64041217033833\\
5.08975204787319	1.2853500755823\\
5.05850540328797	1.25387218344724\\
5.13275353150726	1.21673068680453\\
5.1209986924584	1.31682796771736\\
5.08975204787319	1.2853500755823\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.97452787545214	2.1724758923314\\
4.83699018279299	2.33240344193506\\
4.83699018279299	2.33240344193506\\
4.83699018279299	2.33240344193506\\
4.83699018279299	2.33240344193506\\
4.83699018279299	2.33240344193506\\
5.11206556811129	2.01254834272773\\
5.0850910772461	1.97525619737798\\
5.16300981720701	1.95331084377922\\
5.13904005897648	2.04984048807748\\
5.11206556811129	2.01254834272773\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.97383514378275	2.88577443381156\\
4.83135188982508	3.04169045245211\\
4.83135188982508	3.04169045245211\\
4.83135188982508	3.04169045245211\\
4.83135188982508	3.04169045245211\\
4.83135188982508	3.04169045245211\\
5.11631839774042	2.72985841517102\\
5.09024294833709	2.69155208468509\\
5.16864811017492	2.6725952618336\\
5.14239384714375	2.76816474565694\\
5.11631839774042	2.72985841517102\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.97354911374615	3.59963449278931\\
4.82898775966266	3.75378759548498\\
4.82898775966266	3.75378759548498\\
4.82898775966266	3.75378759548498\\
4.82898775966266	3.75378759548498\\
4.82898775966266	3.75378759548498\\
5.11811046782964	3.44548139009365\\
5.09242267271355	3.40675630091018\\
5.17101224033734	3.38906954737217\\
5.14379826294573	3.48420647927711\\
5.11811046782964	3.44548139009365\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.97339303185492	4.313683219322\\
4.82768849153356	4.46684612733806\\
4.82768849153356	4.46684612733806\\
4.82768849153356	4.46684612733806\\
4.82768849153356	4.46684612733806\\
4.82768849153356	4.46684612733806\\
5.11909757217628	4.16052031130595\\
5.0936256073735	4.12156671238183\\
5.17231150846644	4.10458244409051\\
5.14456953697905	4.19947391023007\\
5.11909757217628	4.16052031130595\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.97329475777388	5.02781796065221\\
4.82686704295257	5.18034683025774\\
4.82686704295257	5.18034683025774\\
4.82686704295257	5.18034683025774\\
4.82686704295257	5.18034683025774\\
4.82686704295257	5.18034683025774\\
5.11972247259518	4.87528909104668\\
5.09438800240921	4.83619161518339\\
5.17313295704743	4.81965316974226\\
5.14505694278115	4.91438656690998\\
5.11972247259518	4.87528909104668\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.97322720064443	5.74199908877549\\
4.82630081606523	5.89408725349046\\
4.82630081606523	5.89408725349046\\
4.82630081606523	5.89408725349046\\
4.82630081606523	5.89408725349046\\
4.82630081606523	5.89408725349046\\
5.12015358522362	5.58991092406051\\
5.09491436411242	5.55071454202682\\
5.17369918393477	5.53448417508097\\
5.14539280633482	5.62910730609421\\
5.12015358522362	5.58991092406051\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.9731779076884	6.45620807466256\\
4.82588687575849	6.60797215311528\\
4.82588687575849	6.60797215311528\\
4.82588687575849	6.60797215311528\\
4.82588687575849	6.60797215311528\\
4.82588687575849	6.60797215311528\\
5.12046893961831	6.30444399620983\\
5.09529959686205	6.2651754474404\\
5.17411312424151	6.24917070402757\\
5.14563828237458	6.34371254497925\\
5.12046893961831	6.30444399620983\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.97314035518442	7.17043509718069\\
4.82557107499688	7.32195083376293\\
4.82557107499688	7.32195083376293\\
4.82557107499688	7.32195083376293\\
4.82557107499688	7.32195083376293\\
4.82557107499688	7.32195083376293\\
5.12070963537196	7.01891936059845\\
5.09559374458705	6.97959583355526\\
5.17442892500312	6.96376345195136\\
5.14582552615687	7.05824288764164\\
5.12070963537196	7.01891936059845\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.97311079545704	7.88467446588991\\
4.82532221446522	8.03599383209314\\
4.82532221446522	8.03599383209314\\
4.82532221446522	8.03599383209314\\
4.82532221446522	8.03599383209314\\
4.82532221446522	8.03599383209314\\
5.12089937644887	7.73335509968668\\
5.09582569366908	7.69398829609435\\
5.17467778553478	7.67829188219257\\
5.14597305922865	7.77272190327901\\
5.12089937644887	7.73335509968668\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.97308692236261	8.59892265613909\\
4.82512105140796	8.75008285584219\\
4.82512105140796	8.75008285584219\\
4.82512105140796	8.75008285584219\\
4.82512105140796	8.75008285584219\\
4.82512105140796	8.75008285584219\\
5.12105279331727	8.44776245643599\\
5.09601328455897	8.40836070173834\\
5.17487894859204	8.39277428701496\\
5.14609230207557	8.48716421113363\\
5.12105279331727	8.44776245643599\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.97306723903931	9.31317736826914\\
4.82495507309701	9.46420594816811\\
4.82495507309701	9.46420594816811\\
4.82495507309701	9.46420594816811\\
4.82495507309701	9.46420594816811\\
4.82495507309701	9.46420594816811\\
5.12117940498161	9.16214878837017\\
5.09616813061469	9.12271821654924\\
5.17504492690299	9.10722262326047\\
5.14619067934853	9.2015793601911\\
5.12117940498161	9.16214878837017\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.97305073156474	10.0274370379997\\
4.82481579133037	10.1783549635777\\
4.82481579133037	10.1783549635777\\
4.82481579133037	10.1783549635777\\
4.82481579133037	10.1783549635777\\
4.82481579133037	10.1783549635777\\
5.12128567179912	9.87651911242172\\
5.09629811682033	9.83706437303911\\
5.17518420866963	9.82164503642232\\
5.1462732267779	9.91597385180432\\
5.12128567179912	9.87651911242172\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.74290593403487	-0.0245667122310393\\
5.90398487734529	-0.162831899621957\\
5.90398487734529	-0.162831899621957\\
5.90398487734529	-0.162831899621957\\
5.90398487734529	-0.162831899621957\\
5.90398487734529	-0.162831899621957\\
5.58182699072446	0.113698475159878\\
5.55945350884468	0.0717974004057047\\
5.52458655122614	0.162831899621957\\
5.60420047260423	0.155599549914052\\
5.58182699072446	0.113698475159878\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.74620278366055	0.697472508293702\\
5.93547313080558	0.597769076961818\\
5.93547313080558	0.597769076961818\\
5.93547313080558	0.597769076961818\\
5.93547313080558	0.597769076961818\\
5.93547313080558	0.597769076961818\\
5.55693243651552	0.797175939625587\\
5.54162025489083	0.750448153412543\\
5.49309829776585	0.830802351609611\\
5.57224461814022	0.843903725838632\\
5.55693243651552	0.797175939625587\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.69065097024284	1.4605451167813\\
5.56567974366889	1.62960939885821\\
5.56567974366889	1.62960939885821\\
5.56567974366889	1.62960939885821\\
5.56567974366889	1.62960939885821\\
5.56567974366889	1.62960939885821\\
5.81562219681679	1.29148083470439\\
5.78650300792959	1.25687868330178\\
5.86289168490254	1.22753345828464\\
5.84474138570399	1.32608298610699\\
5.81562219681679	1.29148083470439\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.68846866702026	2.17199185406826\\
5.54848365824921	2.32996587652307\\
5.54848365824921	2.32996587652307\\
5.54848365824921	2.32996587652307\\
5.54848365824921	2.32996587652307\\
5.54848365824921	2.32996587652307\\
5.82845367579131	2.01401783161345\\
5.801920009942	1.97622070647315\\
5.88008777032222	1.95574840919121\\
5.85498734164061	2.05181495675375\\
5.82845367579131	2.01401783161345\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.68796012091897	2.88553658851057\\
5.54431172227813	3.04047000199873\\
5.54431172227813	3.04047000199873\\
5.54431172227813	3.04047000199873\\
5.54431172227813	3.04047000199873\\
5.54431172227813	3.04047000199873\\
5.83160851955982	2.73060317502241\\
5.80574968145888	2.69206151932321\\
5.8842597062933	2.67381571228699\\
5.85746735766076	2.76914483072161\\
5.83160851955982	2.73060317502241\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.68773422616721	3.59948213267752\\
5.54243678968087	3.75299934857115\\
5.54243678968087	3.75299934857115\\
5.54243678968087	3.75299934857115\\
5.54243678968087	3.75299934857115\\
5.54243678968087	3.75299934857115\\
5.83303166265356	3.44596491678389\\
5.80748262547008	3.40709254269877\\
5.88613463889056	3.389857794286\\
5.85858069983703	3.48483729086902\\
5.83303166265356	3.44596491678389\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.68760664654597	4.31357259114736\\
5.54137180085875	4.46627114253056\\
5.54137180085875	4.46627114253056\\
5.54137180085875	4.46627114253056\\
5.54137180085875	4.46627114253056\\
5.54137180085875	4.46627114253056\\
5.83384149223319	4.16087403976415\\
5.80847027910763	4.12181488433026\\
5.88719962771267	4.10515742889801\\
5.85921270535876	4.19993319519804\\
5.83384149223319	4.16087403976415\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.68752468239388	5.02773163926615\\
5.54068524909009	5.179896855125\\
5.54068524909009	5.179896855125\\
5.54068524909009	5.179896855125\\
5.54068524909009	5.179896855125\\
5.54068524909009	5.179896855125\\
5.83436411569766	4.87556642340731\\
5.80910826042559	4.83638726938172\\
5.88788617948134	4.820103144875\\
5.85961997096973	4.9147455774329\\
5.83436411569766	4.87556642340731\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.68746758342214	5.74192853977695\\
5.54020588135389	5.89371874292434\\
5.54020588135389	5.89371874292434\\
5.54020588135389	5.89371874292434\\
5.54020588135389	5.89371874292434\\
5.54020588135389	5.89371874292434\\
5.83472928549039	5.59013833662956\\
5.80955431500929	5.55087558756857\\
5.88836554721754	5.53485268564709\\
5.85990425597149	5.62940108569056\\
5.83472928549039	5.59013833662956\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.68742552635721	6.45614853253051\\
5.53985221905895	6.60766066817832\\
5.53985221905895	6.60766066817832\\
5.53985221905895	6.60766066817832\\
5.53985221905895	6.60766066817832\\
5.53985221905895	6.60766066817832\\
5.83499883365547	6.3046363968827\\
5.80988371731745	6.26531207470182\\
5.88871920951247	6.24948218896453\\
5.86011394999348	6.34396071906357\\
5.83499883365547	6.3046363968827\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.68739325971203	7.17038364812919\\
5.53958055220243	7.32168137595057\\
5.53958055220243	7.32168137595057\\
5.53958055220243	7.32168137595057\\
5.53958055220243	7.32168137595057\\
5.53958055220243	7.32168137595057\\
5.83520596722164	7.0190859203078\\
5.81013693229642	6.97971435854863\\
5.888990876369	6.96403290976371\\
5.86027500214685	7.05845748206697\\
5.83520596722164	7.0190859203078\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.68736772153584	7.88462920571944\\
5.53936532948176	8.03575657156602\\
5.53936532948176	8.03575657156602\\
5.53936532948176	8.03575657156602\\
5.53936532948176	8.03575657156602\\
5.53936532948176	8.03575657156602\\
5.83537011358991	7.73350183987286\\
5.8103376503105	7.69409288926625\\
5.88920609908966	7.6785291427197\\
5.86040257686932	7.77291079047947\\
5.83537011358991	7.73350183987286\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.6873470060826	8.59888227544839\\
5.53919061633707	8.74987101782055\\
5.53919061633707	8.74987101782055\\
5.53919061633707	8.74987101782055\\
5.53919061633707	8.74987101782055\\
5.53919061633707	8.74987101782055\\
5.83550339582814	8.44789353307622\\
5.81050066271336	8.40845425426941\\
5.88938081223436	8.39298612503659\\
5.86050612894291	8.48733281188303\\
5.83550339582814	8.44789353307622\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.68732986518086	9.31314092975992\\
5.53904595995014	9.46401467410536\\
5.53904595995014	9.46401467410536\\
5.53904595995014	9.46401467410536\\
5.53904595995014	9.46401467410536\\
5.53904595995014	9.46401467410536\\
5.83561377041159	9.16226718541448\\
5.81063568145092	9.12280281168486\\
5.88952546862129	9.10741389732321\\
5.86059185937226	9.20173155914409\\
5.83561377041159	9.16226718541448\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.68731544715109	10.0274038485744\\
5.53892421876443	10.1781806552029\\
5.53892421876443	10.1781806552029\\
5.53892421876443	10.1781806552029\\
5.53892421876443	10.1781806552029\\
5.53892421876443	10.1781806552029\\
5.83570667553775	9.87662704194588\\
5.81074934694818	9.83714155968011\\
5.88964720980699	9.82181934479708\\
5.86066400412731	9.91611252421165\\
5.83570667553775	9.87662704194588\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.45722157153616	-0.0245105785819913\\
6.61853845463614	-0.162519318876651\\
6.61853845463614	-0.162519318876651\\
6.61853845463614	-0.162519318876651\\
6.61853845463614	-0.162519318876651\\
6.61853845463614	-0.162519318876651\\
6.29590468843618	0.113498161712668\\
6.27358232878912	0.0715532782490111\\
6.23860440250672	0.162519318876651\\
6.31822704808323	0.155443045176326\\
6.29590468843618	0.113498161712668\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.46204582595556	0.703378054022964\\
6.66627042604686	0.636831298019281\\
6.66627042604686	0.636831298019281\\
6.66627042604686	0.636831298019281\\
6.66627042604686	0.636831298019281\\
6.66627042604686	0.636831298019281\\
6.25782122586425	0.769924810026647\\
6.2478873634514	0.720917037219996\\
6.190872431096	0.791740130552148\\
6.26775508827711	0.818932582833299\\
6.25782122586425	0.769924810026647\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.40398718974819	1.45937267848918\\
6.2726173223537	1.62396415298519\\
6.2726173223537	1.62396415298519\\
6.2726173223537	1.62396415298519\\
6.2726173223537	1.62396415298519\\
6.2726173223537	1.62396415298519\\
6.53535705714267	1.29478120399317\\
6.50730563534767	1.25878895663325\\
6.58452553478915	1.23317870415767\\
6.56340847893767	1.33077345135309\\
6.53535705714267	1.29478120399317\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.40253087303542	2.17167031472481\\
6.26094401886704	2.328332347442\\
6.26094401886704	2.328332347442\\
6.26094401886704	2.328332347442\\
6.26094401886704	2.328332347442\\
6.26094401886704	2.328332347442\\
6.5441177272038	2.01500828200762\\
6.51787689478726	1.97688393237936\\
6.59619883827582	1.95738193827228\\
6.57035855962035	2.05313263163587\\
6.5441177272038	2.01500828200762\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.40213165305686	2.88536551977611\\
6.25765142727776	3.03958833710269\\
6.25765142727776	3.03958833710269\\
6.25765142727776	3.03958833710269\\
6.25765142727776	3.03958833710269\\
6.25765142727776	3.03958833710269\\
6.54661187883595	2.73114270244954\\
6.52090883704974	2.69243387980494\\
6.5994914298651	2.67469737718303\\
6.57231492062216	2.76985152509414\\
6.54661187883595	2.73114270244954\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.40194540095634	3.59936833224148\\
6.25610081249539	3.75240892005889\\
6.25610081249539	3.75240892005889\\
6.25610081249539	3.75240892005889\\
6.25610081249539	3.75240892005889\\
6.25610081249539	3.75240892005889\\
6.54778998941728	3.44632774442407\\
6.52234459296398	3.40734624172127\\
6.60104204464746	3.39044822279825\\
6.57323538587058	3.48530924712687\\
6.54778998941728	3.44632774442407\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.40183762346875	4.31348810805578\\
6.25519922619106	4.46583113512539\\
6.25519922619106	4.46583113512539\\
6.25519922619106	4.46583113512539\\
6.25519922619106	4.46583113512539\\
6.25519922619106	4.46583113512539\\
6.54847602074643	4.16114508098617\\
6.5231817483568	4.1220057880007\\
6.60194363095179	4.10559743630318\\
6.57377029313606	4.20028437397164\\
6.54847602074643	4.16114508098617\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.40176736275876	5.027664746825\\
6.25460976074993	5.17954759293503\\
6.25460976074993	5.17954759293503\\
6.25460976074993	5.17954759293503\\
6.25460976074993	5.17954759293503\\
6.25460976074993	5.17954759293503\\
6.54892496476759	4.87578190071497\\
6.52373003001292	4.83653974341584\\
6.60253309639292	4.82045240706497\\
6.57411989952226	4.9150240580141\\
6.54892496476759	4.87578190071497\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.40171793618924	5.74187329858598\\
6.25419426975959	5.89342980848005\\
6.25419426975959	5.89342980848005\\
6.25419426975959	5.89342980848005\\
6.25419426975959	5.89342980848005\\
6.25419426975959	5.89342980848005\\
6.54924160261889	5.5903167886919\\
6.52411694158799	5.55100226904187\\
6.60294858738327	5.53514162009138\\
6.5743662636498	5.62963130834194\\
6.54924160261889	5.5903167886919\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.4016812743944	6.4561015462838\\
6.25388564412343	6.60741459090029\\
6.25388564412343	6.60741459090029\\
6.25388564412343	6.60741459090029\\
6.25388564412343	6.60741459090029\\
6.25388564412343	6.60741459090029\\
6.54947690466537	6.30478850166731\\
6.5244045798059	6.26542030777508\\
6.60325721301943	6.24972826624257\\
6.57454922952484	6.34415669555954\\
6.54947690466537	6.30478850166731\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.40165299837553	7.17034280274222\\
6.25364735560894	7.32146724530998\\
6.25364735560894	7.32146724530998\\
6.25364735560894	7.32146724530998\\
6.25364735560894	7.32146724530998\\
6.25364735560894	7.32146724530998\\
6.54965864114212	7.01921836017446\\
6.52462680507023	6.97980876913047\\
6.60349550153392	6.9642470404043\\
6.574690477214	7.05862795121844\\
6.54965864114212	7.01921836017446\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.40163052644055	7.88459310010477\\
6.25345782010772	8.03556713836831\\
6.25345782010772	8.03556713836831\\
6.25345782010772	8.03556713836831\\
6.25345782010772	8.03556713836831\\
6.25345782010772	8.03556713836831\\
6.54980323277338	7.73361906184124\\
6.52480365172534	7.69417657104192\\
6.60368503703513	7.6787185759174\\
6.57480281382143	7.77306155264055\\
6.54980323277338	7.73361906184124\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.4016122379609	8.5988499351944\\
6.25330346483437	8.74970123026179\\
6.25330346483437	8.74970123026179\\
6.25330346483437	8.74970123026179\\
6.25330346483437	8.74970123026179\\
6.25330346483437	8.74970123026179\\
6.54992101108743	8.44799864012702\\
6.5249477310016	8.40852937430781\\
6.60383939230849	8.39315591259536\\
6.57489429117325	8.48746790594623\\
6.54992101108743	8.44799864012702\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.40159706425939	9.31311165080408\\
6.25317532715911	9.46386087594088\\
6.25317532715911	9.46386087594088\\
6.25317532715911	9.46386087594088\\
6.25317532715911	9.46386087594088\\
6.25317532715911	9.46386087594088\\
6.55001880135967	9.16236242566728\\
6.52506737743183	9.12287094498016\\
6.60396752998374	9.1075676954877\\
6.57497022528752	9.20185390635439\\
6.55001880135967	9.16236242566728\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.40158427207815	10.0273771061715\\
6.25306725050965	10.178040117622\\
6.25306725050965	10.178040117622\\
6.25306725050965	10.178040117622\\
6.25306725050965	10.178040117622\\
6.25306725050965	10.178040117622\\
6.55010129364664	9.87671409472108\\
6.5251683199915	9.83720388580102\\
6.6040756066332	9.82195988237799\\
6.57503426730178	9.91622430364115\\
6.55010129364664	9.87671409472108\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.17153107705769	-0.0244658141642896\\
7.33303735059614	-0.162269801825083\\
7.33303735059614	-0.162269801825083\\
7.33303735059614	-0.162269801825083\\
7.33303735059614	-0.162269801825083\\
7.33303735059614	-0.162269801825083\\
7.01002480351924	0.113338173496504\\
6.98774321187886	0.0713584587716155\\
6.95267693511815	0.162269801825083\\
7.03230639515962	0.155317888221392\\
7.01002480351924	0.113338173496504\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.17722615416289	0.718912667880995\\
7.39062196900026	0.747641237460609\\
7.39062196900026	0.747641237460609\\
7.39062196900026	0.747641237460609\\
7.39062196900026	0.747641237460609\\
7.39062196900026	0.747641237460609\\
6.96383033932551	0.690184098301381\\
6.9680442146479	0.639866577172242\\
6.89509231671403	0.68093019111082\\
6.95961646400313	0.740501619430519\\
6.96383033932551	0.690184098301381\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.11773505822618	1.45866694478347\\
6.98265119425988	1.6204934284413\\
6.98265119425988	1.6204934284413\\
6.98265119425988	1.6204934284413\\
6.98265119425988	1.6204934284413\\
6.98265119425988	1.6204934284413\\
7.25281892219248	1.29684046112563\\
7.22541022866035	1.26006078733807\\
7.3030630914544	1.23664942870155\\
7.28022761572461	1.3336201349132\\
7.25281892219248	1.29684046112563\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.11665926806875	2.17144014153523\\
6.9739372236918	2.3271559787438\\
6.9739372236918	2.3271559787438\\
6.9739372236918	2.3271559787438\\
6.9739372236918	2.3271559787438\\
6.9739372236918	2.3271559787438\\
7.2593813124457	2.01572430432666\\
7.23335010415948	1.97736963341463\\
7.31177706202248	1.95855830697049\\
7.28541252073191	2.05407897523869\\
7.2593813124457	2.01572430432666\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.11633182666121	2.88523619065565\\
6.97122614671375	3.03891964653806\\
6.97122614671375	3.03891964653806\\
6.97122614671375	3.03891964653806\\
6.97122614671375	3.03891964653806\\
6.97122614671375	3.03891964653806\\
7.26143750660867	2.73155273477324\\
7.2358522478903	2.69271867736401\\
7.31448813900054	2.67536606774766\\
7.28702276532705	2.77038679218248\\
7.26143750660867	2.73155273477324\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.11617357892952	3.5992799535062\\
6.96990561600038	3.75194939947319\\
6.96990561600038	3.75194939947319\\
6.96990561600038	3.75194939947319\\
6.96990561600038	3.75194939947319\\
6.96990561600038	3.75194939947319\\
7.26244154185865	3.4466105075392\\
7.23707663399551	3.40754476951768\\
7.3158086697139	3.39090774338395\\
7.28780644972179	3.48567624556073\\
7.26244154185865	3.4466105075392\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.11608033568981	4.31342143492772\\
6.96912432816822	4.46548332949064\\
6.96912432816822	4.46548332949064\\
6.96912432816822	4.46548332949064\\
6.96912432816822	4.46548332949064\\
6.96912432816822	4.46548332949064\\
7.2630363432114	4.16135954036479\\
7.23780279160559	4.12215729074442\\
7.31658995754606	4.10594524193793\\
7.2882698948172	4.20056178998516\\
7.2630363432114	4.16135954036479\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.11601887361271	5.02761138811155\\
6.96860802538926	5.17926863937025\\
6.96860802538926	5.17926863937025\\
6.96860802538926	5.17926863937025\\
6.96860802538926	5.17926863937025\\
6.96860802538926	5.17926863937025\\
7.26342972183617	4.87595413685285\\
7.23828338211519	4.83666190444725\\
7.31710626032503	4.82073136062975\\
7.28857606155715	4.91524636925845\\
7.26342972183617	4.87595413685285\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.11597531174618	5.74182889563138\\
6.96824145631771	5.89319731819771\\
6.96824145631771	5.89319731819771\\
6.96824145631771	5.89319731819771\\
6.96824145631771	5.89319731819771\\
6.96824145631771	5.89319731819771\\
7.26370916717465	5.59046047306506\\
7.23862494495748	5.55110446445361\\
7.31747282939657	5.53537411037372\\
7.28879338939182	5.62981648167651\\
7.26370916717465	5.59046047306506\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.11594282482515	6.45606356130334\\
6.96796773791763	6.60721547700266\\
6.96796773791763	6.60721547700266\\
6.96796773791763	6.60721547700266\\
6.96796773791763	6.60721547700266\\
6.96796773791763	6.60721547700266\\
7.26391791173267	6.30491164560401\\
7.23888018068714	6.26550807492216\\
7.31774654779666	6.24992738014019\\
7.2889556427782	6.34431521628587\\
7.26391791173267	6.30491164560401\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.11591766599444	7.17030963435024\\
6.96775555975948	7.32129322552176\\
6.96775555975948	7.32129322552176\\
6.96775555975948	7.32129322552176\\
6.96775555975948	7.32129322552176\\
6.96775555975948	7.32129322552176\\
7.26407977222939	7.01932604317871\\
7.23907814339119	6.97988563902543\\
7.3179587259548	6.96442106019253\\
7.28908140106759	7.05876644733199\\
7.26407977222939	7.01932604317871\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.11589760719311	7.88456367555658\\
6.96758626595758	8.03541265186664\\
6.96758626595758	8.03541265186664\\
6.96758626595758	8.03541265186664\\
6.96758626595758	8.03541265186664\\
6.96758626595758	8.03541265186664\\
7.26420894842863	7.73371469924651\\
7.23923616500779	7.69424492825604\\
7.31812801975671	7.67887306241908\\
7.28918173184948	7.77318447023699\\
7.26420894842863	7.73371469924651\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.11588124044038	8.59882350192929\\
6.96744804897042	8.74956236884455\\
6.96744804897042	8.74956236884455\\
6.96744804897042	8.74956236884455\\
6.96744804897042	8.74956236884455\\
6.96744804897042	8.74956236884455\\
7.26431443191034	8.44808463501403\\
7.23936522521995	8.40859090248393\\
7.31826623674387	8.39329477401259\\
7.28926363860073	8.48757836754413\\
7.26431443191034	8.44808463501403\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.11586763233535	9.3130876611414\\
6.96733307142204	9.46373479112544\\
6.96733307142204	9.46373479112544\\
6.96733307142204	9.46373479112544\\
6.96733307142204	9.46373479112544\\
6.96733307142204	9.46373479112544\\
7.26440219324866	9.16244053115737\\
7.23947261727011	9.1229268758513\\
7.31838121429225	9.10769378030313\\
7.28933176922722	9.20195418646343\\
7.26440219324866	9.16244053115737\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.11585613964848	10.0273551494445\\
6.96723592688059	10.1779246708552\\
6.96723592688059	10.1779246708552\\
6.96723592688059	10.1779246708552\\
6.96723592688059	10.1779246708552\\
6.96723592688059	10.1779246708552\\
7.26447635241638	9.87678562803381\\
7.23956337526832	9.83725514700328\\
7.3184783588337	9.82207532914484\\
7.28938932956443	9.91631610906434\\
7.26447635241638	9.87678562803381\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.88583616013114	-0.0244292827299647\\
8.04749675696471	-0.162066013780219\\
8.04749675696471	-0.162066013780219\\
8.04749675696471	-0.162066013780219\\
8.04749675696471	-0.162066013780219\\
8.04749675696471	-0.162066013780219\\
7.72417556329757	0.11320744832029\\
7.70192724169252	0.0711993769639697\\
7.666788957321	0.162066013780219\\
7.74642388490262	0.15521551967661\\
7.72417556329757	0.11320744832029\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.87355165528994	0.752853402238258\\
7.95501657827757	0.944330785328855\\
7.95501657827757	0.944330785328855\\
7.95501657827757	0.944330785328855\\
7.95501657827757	0.944330785328855\\
7.95501657827757	0.944330785328855\\
7.7920867323023	0.56137601914766\\
7.75696223296206	0.585399114840599\\
7.75926913600814	0.484240643242574\\
7.82721123164255	0.537352923454721\\
7.7920867323023	0.56137601914766\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.83167355632259	1.45819408136627\\
7.69415577722163	1.61813727934301\\
7.69415577722163	1.61813727934301\\
7.69415577722163	1.61813727934301\\
7.69415577722163	1.61813727934301\\
7.69415577722163	1.61813727934301\\
7.96919133542355	1.29825088338952\\
7.94221328971262	1.26096287208284\\
8.02012993706408	1.23900557779985\\
7.99616938113448	1.3355388946962\\
7.96919133542355	1.29825088338952\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.83082791267576	2.1712667383797\\
7.68725691574428	2.32626588560165\\
7.68725691574428	2.32626588560165\\
7.68725691574428	2.32626588560165\\
7.68725691574428	2.32626588560165\\
7.68725691574428	2.32626588560165\\
7.97439890960723	2.01626759115775\\
7.94852562364784	1.97774152584687\\
8.02702879854143	1.95944840011264\\
8.00027219556662	2.05479365646863\\
7.97439890960723	2.01626759115775\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.83055095043941	2.8851348078229\\
7.68495701112903	3.03839415902095\\
7.68495701112903	3.03839415902095\\
7.68495701112903	3.03839415902095\\
7.68495701112903	3.03839415902095\\
7.68495701112903	3.03839415902095\\
7.97614488974978	2.73187545662486\\
7.95065196275859	2.69294390821598\\
8.02932870315668	2.67589155526476\\
8.00163781674098	2.77080700503374\\
7.97614488974978	2.73187545662486\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.83041349378165	3.59920926531296\\
7.68380787391022	3.75158123887411\\
7.68380787391022	3.75158123887411\\
7.68380787391022	3.75158123887411\\
7.68380787391022	3.75158123887411\\
7.68380787391022	3.75158123887411\\
7.97701911365308	3.44683729175181\\
7.95171858318793	3.4077045016424\\
8.03047784037549	3.39127590398303\\
8.00231964411824	3.48597008186123\\
7.97701911365308	3.44683729175181\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.83033136062489	4.31336745488031\\
7.68311876834785	4.46520137861812\\
7.68311876834785	4.46520137861812\\
7.68311876834785	4.46520137861812\\
7.68311876834785	4.46520137861812\\
7.68311876834785	4.46520137861812\\
7.97754395290193	4.1615335311425\\
7.95235956219324	4.12228049501221\\
8.03116694593786	4.10622719281045\\
8.00272834361061	4.20078656727278\\
7.97754395290193	4.1615335311425\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.83027675020431	5.02756783361232\\
7.68265954890971	5.17904070807506\\
7.68265954890971	5.17904070807506\\
7.68265954890971	5.17904070807506\\
7.68265954890971	5.17904070807506\\
7.68265954890971	5.17904070807506\\
7.97789395149891	4.87609495914958\\
7.95278727788344	4.83676197131608\\
8.031626165376	4.82095929192494\\
8.00300062511437	4.91542794698307\\
7.97789395149891	4.87609495914958\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.83023781473282	5.74179243830366\\
7.68233163394919	5.89300626779183\\
7.68233163394919	5.89300626779183\\
7.68233163394919	5.89300626779183\\
7.68233163394919	5.89300626779183\\
7.68233163394919	5.89300626779183\\
7.97814399551644	5.59057860881549\\
7.95309297584398	5.55118861799194\\
8.03195408033652	5.5355651607796\\
8.00319501518891	5.62996859963904\\
7.97814399551644	5.59057860881549\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.83020865284914	6.45603223553933\\
7.68208575516593	6.60705115024153\\
7.68208575516593	6.60705115024153\\
7.68208575516593	6.60705115024153\\
7.68208575516593	6.60705115024153\\
7.68208575516593	6.60705115024153\\
7.97833155053235	6.30501332083712\\
7.95332234859592	6.26558063592253\\
8.03219995911979	6.25009170690132\\
8.00334075246879	6.34444600575172\\
7.97833155053235	6.30501332083712\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.8301859950798	7.17028218639287\\
7.68189455162043	7.32114912644451\\
7.68189455162043	7.32114912644451\\
7.68189455162043	7.32114912644451\\
7.68189455162043	7.32114912644451\\
7.68189455162043	7.32114912644451\\
7.97847743853916	7.01941524634122\\
7.95350080720046	6.97994938960281\\
8.03239116266528	6.96456515926977\\
8.00345406987786	7.05888110307963\\
7.97847743853916	7.01941524634122\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.83016788386935	7.88453925838046\\
7.68174161187143	8.03528438278253\\
7.68174161187143	8.03528438278253\\
7.68174161187143	8.03528438278253\\
7.68174161187143	8.03528438278253\\
7.68174161187143	8.03528438278253\\
7.97859415586728	7.73379413397839\\
7.95364360974226	7.69430176174885\\
8.03254410241429	7.67900133150318\\
8.0035447019923	7.77328650620792\\
7.97859415586728	7.73379413397839\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.83015307556726	8.59880151722686\\
7.68161649499201	8.7494468182183\\
7.68161649499201	8.7494468182183\\
7.68161649499201	8.7494468182183\\
7.68161649499201	8.7494468182183\\
7.68161649499201	8.7494468182183\\
7.9786896561425	8.44815621623542\\
7.95376047143702	8.40864216409642\\
8.0326692192937	8.39341032463884\\
8.00361884084799	8.48767026837442\\
7.9786896561425	8.44815621623542\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.83014074218627	9.31306767100781\\
7.68151224189227	9.46362967849046\\
7.68151224189227	9.46362967849046\\
7.68151224189227	9.46362967849046\\
7.68151224189227	9.46362967849046\\
7.68151224189227	9.46362967849046\\
7.97876924248027	9.16250566352518\\
7.95385787198592	9.122973554854\\
8.03277347239345	9.10779889293812\\
8.00368061297461	9.20203777219636\\
7.97876924248027	9.16250566352518\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.83013031114045	10.0273368239493\\
7.68142403564313	10.177828276072\\
7.68142403564313	10.177828276072\\
7.68142403564313	10.177828276072\\
7.68142403564313	10.177828276072\\
7.68142403564313	10.177828276072\\
7.97883658663778	9.87684537182666\\
7.9539402989486	9.83729799171333\\
8.03286167864258	9.82217172392798\\
8.00373287432696	9.91639275194\\
7.97883658663778	9.87684537182666\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
8.60013794890309	-0.0243989043692763\\
8.76192671536449	-0.161896439605598\\
8.76192671536449	-0.161896439605598\\
8.76192671536449	-0.161896439605598\\
8.76192671536449	-0.161896439605598\\
8.76192671536449	-0.161896439605598\\
8.43834918244168	0.113098630867046\\
8.41612852712328	0.0710670258602143\\
8.38093042749265	0.161896439605598\\
8.46056983776009	0.155130235873877\\
8.43834918244168	0.113098630867046\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
8.56241628021679	0.756590921965475\\
8.51933982526802	0.958799031966821\\
8.51933982526802	0.958799031966821\\
8.51933982526802	0.958799031966821\\
8.51933982526802	0.958799031966821\\
8.51933982526802	0.958799031966821\\
8.60549273516556	0.55438281196413\\
8.56696438881862	0.541188479737445\\
8.62351731758912	0.469772396604608\\
8.64402108151251	0.567577144190815\\
8.60549273516556	0.55438281196413\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
8.54571600966282	1.45785430113788\\
8.40647548442847	1.61642903179562\\
8.40647548442847	1.61642903179562\\
8.40647548442847	1.61642903179562\\
8.40647548442847	1.61642903179562\\
8.40647548442847	1.61642903179562\\
8.68495653489718	1.29927957048015\\
8.65828793502138	1.26163541602883\\
8.73638165842867	1.24071382534724\\
8.71162513477297	1.33692372493146\\
8.68495653489718	1.29927957048015\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
8.54502294587223	2.17113115545459\\
8.40079186942666	2.32556761308233\\
8.40079186942666	2.32556761308233\\
8.40079186942666	2.32556761308233\\
8.40079186942666	2.32556761308233\\
8.40079186942666	2.32556761308233\\
8.6892540223178	2.01669469782685\\
8.66350421491303	1.97803587200147\\
8.74206527343048	1.96014667263195\\
8.71500382972257	2.05535352365224\\
8.6892540223178	2.01669469782685\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
8.54478329607084	2.88505310480748\\
8.39879717575202	3.03796984967098\\
8.39879717575202	3.03796984967098\\
8.39879717575202	3.03796984967098\\
8.39879717575202	3.03796984967098\\
8.39879717575202	3.03796984967098\\
8.69076941638966	2.73213635994398\\
8.66535089825374	2.69312667782431\\
8.74405996710512	2.67631586461473\\
8.71618793452557	2.77114604206365\\
8.69076941638966	2.73213635994398\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
8.54466186387169	3.59915140376057\\
8.3977804971268	3.7512794715967\\
8.3977804971268	3.7512794715967\\
8.3977804971268	3.7512794715967\\
8.3977804971268	3.7512794715967\\
8.3977804971268	3.7512794715967\\
8.69154323061658	3.44702333592444\\
8.66629539602631	3.40783587251242\\
8.74507664573034	3.39157767126044\\
8.71679106520685	3.48621079933645\\
8.69154323061658	3.44702333592444\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
8.54458849305997	4.31332284675186\\
8.39716424084086	4.46496813667659\\
8.39716424084086	4.46496813667659\\
8.39716424084086	4.46496813667659\\
8.39716424084086	4.46496813667659\\
8.39716424084086	4.46496813667659\\
8.69201274527908	4.16167755682712\\
8.66686898024078	4.1223826757959\\
8.74569290201629	4.10646043475198\\
8.71715651031738	4.20097243785835\\
8.69201274527908	4.16167755682712\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
8.54453936688562	5.02753160874705\\
8.3967507858938	5.17885097495028\\
8.3967507858938	5.17885097495028\\
8.3967507858938	5.17885097495028\\
8.3967507858938	5.17885097495028\\
8.3967507858938	5.17885097495028\\
8.69232794787744	4.87621224254382\\
8.66725426509765	4.83684543895149\\
8.74610635696335	4.82114902504972\\
8.71740163065722	4.91557904613616\\
8.69232794787744	4.87621224254382\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
8.54450417306738	5.74176197536952\\
8.39645417482389	5.89284651774724\\
8.39645417482389	5.89284651774724\\
8.39645417482389	5.89284651774724\\
8.39645417482389	5.89284651774724\\
8.39645417482389	5.89284651774724\\
8.69255417131088	5.59067743299181\\
8.66753089494808	5.55125910433008\\
8.74640296803326	5.53572491082419\\
8.71757744767367	5.63009576165354\\
8.69255417131088	5.59067743299181\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
8.54447772111527	6.45600596863729\\
8.39623101165934	6.6069132774205\\
8.39623101165934	6.6069132774205\\
8.39623101165934	6.6069132774205\\
8.39623101165934	6.6069132774205\\
8.39623101165934	6.6069132774205\\
8.69272443057119	6.30509865985407\\
8.66773915051943	6.26564160454269\\
8.7466261311978	6.25022957972235\\
8.71770971062295	6.34455571516544\\
8.69272443057119	6.30509865985407\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
8.54445711389567	7.17025910797265\\
8.39605702196095	7.321027902628\\
8.39605702196095	7.321027902628\\
8.39605702196095	7.321027902628\\
8.39605702196095	7.321027902628\\
8.39605702196095	7.321027902628\\
8.6928572058304	7.01949031331729\\
8.66790159255109	6.98000308826382\\
8.74680012089619	6.96468638308628\\
8.71781281910972	7.05897753837076\\
8.6928572058304	7.01949031331729\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
8.5444406070558	7.88451868305349\\
8.39591756633191	8.03517624471372\\
8.39591756633191	8.03517624471372\\
8.39591756633191	8.03517624471372\\
8.39591756633191	8.03517624471372\\
8.39591756633191	8.03517624471372\\
8.69296364777969	7.73386112139326\\
8.66803184008824	7.69434972970733\\
8.74693957652524	7.67910946957199\\
8.71789545547114	7.77337251307919\\
8.69296364777969	7.73386112139326\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
8.5444270875477	8.59878295815258\\
8.39580329165101	8.74934923100202\\
8.39580329165101	8.74934923100202\\
8.39580329165101	8.74934923100202\\
8.39580329165101	8.74934923100202\\
8.39580329165101	8.74934923100202\\
8.69305088344439	8.44821668530313\\
8.66813860092379	8.40868550055046\\
8.74705385120614	8.39350791185512\\
8.71796316596499	8.4877478700558\\
8.69305088344439	8.44821668530313\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
8.54441581173509	9.3130507702151\\
8.39570794260939	9.46354077588769\\
8.39570794260939	9.46354077588769\\
8.39570794260939	9.46354077588769\\
8.39570794260939	9.46354077588769\\
8.39570794260939	9.46354077588769\\
8.69312368086079	9.16256076454252\\
8.66822770231536	9.12301307157743\\
8.74714920024775	9.10788779554088\\
8.71801965940623	9.2021084575076\\
8.69312368086079	9.16256076454252\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
8.54440626388278	10.0273213106804\\
8.39562717729198	10.1777466450306\\
8.39562717729198	10.1777466450306\\
8.39562717729198	10.1777466450306\\
8.39562717729198	10.1777466450306\\
8.39562717729198	10.1777466450306\\
8.69318535047359	9.87689597633016\\
8.66830319108285	9.83733430495132\\
8.74722996556517	9.82225335496941\\
8.71806750986432	9.916457647709\\
8.69318535047359	9.87689597633016\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.31443721790267	-0.0243732453295671\\
9.47633412907051	-0.161753130785307\\
9.47633412907051	-0.161753130785307\\
9.47633412907051	-0.161753130785307\\
9.47633412907051	-0.161753130785307\\
9.47633412907051	-0.161753130785307\\
9.15254030673483	0.113006640126173\\
9.13034301970659	0.0709551905100414\\
9.09509444235806	0.161753130785307\\
9.17473759376306	0.155058089742305\\
9.15254030673483	0.113006640126173\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.26848734940452	0.752275565350516\\
9.18246812358806	0.941970210916919\\
9.18246812358806	0.941970210916919\\
9.18246812358806	0.941970210916919\\
9.18246812358806	0.941970210916919\\
9.18246812358806	0.941970210916919\\
9.35450657522097	0.562580919784114\\
9.31990832550729	0.537360039147017\\
9.38896044784051	0.48660121765451\\
9.38910482493466	0.58780180042121\\
9.35450657522097	0.562580919784114\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.25982148601611	1.45759787119181\\
9.11929499974376	1.61513139549108\\
9.11929499974376	1.61513139549108\\
9.11929499974376	1.61513139549108\\
9.11929499974376	1.61513139549108\\
9.11929499974376	1.61513139549108\\
9.40034797228847	1.30006434689254\\
9.37391290918788	1.2621563173506\\
9.45213357168481	1.24201146165178\\
9.42678303538905	1.33797237643449\\
9.40034797228847	1.30006434689254\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.25923625924655	2.17102209882679\\
9.11447659393683	2.32500448133545\\
9.11447659393683	2.32500448133545\\
9.11447659393683	2.32500448133545\\
9.11447659393683	2.32500448133545\\
9.11447659393683	2.32500448133545\\
9.40399592455627	2.01703971631814\\
9.37834543758409	1.97827489284399\\
9.45695197749174	1.96070980437884\\
9.42964641152845	2.05580453979229\\
9.40399592455627	2.01703971631814\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.25902524895655	2.88498580810602\\
9.11271696774216	3.03761980296822\\
9.11271696774216	3.03761980296822\\
9.11271696774216	3.03761980296822\\
9.11271696774216	3.03761980296822\\
9.11271696774216	3.03761980296822\\
9.40533353017094	2.73235181324383\\
9.37997630072178	2.69327806279383\\
9.45871160368641	2.67666591131749\\
9.4306907596201	2.77142556369382\\
9.40533353017094	2.73235181324383\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.25891653310611	3.59910314842728\\
9.11180563940249	3.75102752114153\\
9.11180563940249	3.75102752114153\\
9.11180563940249	3.75102752114153\\
9.11180563940249	3.75102752114153\\
9.11180563940249	3.75102752114153\\
9.40602742680973	3.44717877571303\\
9.38082353948496	3.40794586118196\\
9.45962293202608	3.39182962171561\\
9.43123131413449	3.48641169024409\\
9.40602742680973	3.44717877571303\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.25885024652222	4.31328535841518\\
9.11124838025989	4.46477195193938\\
9.11124838025989	4.46477195193938\\
9.11124838025989	4.46477195193938\\
9.11124838025989	4.46477195193938\\
9.11124838025989	4.46477195193938\\
9.40645211278455	4.16179876489099\\
9.38134248925503	4.12246880431586\\
9.46018019116869	4.1066566194892\\
9.43156173631407	4.20112872546612\\
9.40645211278455	4.16179876489099\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.25880560806896	5.02750100702746\\
9.11087242495397	5.17869058096573\\
9.11087242495397	5.17869058096573\\
9.11087242495397	5.17869058096573\\
9.11087242495397	5.17869058096573\\
9.11087242495397	5.17869058096573\\
9.40673879118395	4.87631143308918\\
9.38169297810901	4.83691612014488\\
9.4605561464746	4.82130941903427\\
9.43178460425888	4.91570674603348\\
9.40673879118395	4.87631143308918\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.2587735021242	5.74173614427148\\
9.11060167743242	5.89271097712907\\
9.11060167743242	5.89271097712907\\
9.11060167743242	5.89271097712907\\
9.11060167743242	5.89271097712907\\
9.11060167743242	5.89271097712907\\
9.40694532681599	5.59076131141389\\
9.38194557544093	5.55131899416274\\
9.46082689399615	5.53586045144235\\
9.43194507819105	5.63020362866504\\
9.40694532681599	5.59076131141389\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.25874930077694	6.45598363212239\\
9.11039739813236	6.60679597494085\\
9.11039739813236	6.60679597494085\\
9.11039739813236	6.60679597494085\\
9.11039739813236	6.60679597494085\\
9.11039739813236	6.60679597494085\\
9.40710120342152	6.30517128930393\\
9.38213626575854	6.26569354037302\\
9.46103117329621	6.25034688220201\\
9.43206614108449	6.34464903823485\\
9.40710120342152	6.30517128930393\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.25873040490428	7.17023943905584\\
9.11023778713265	7.32092454146096\\
9.11023778713265	7.32092454146096\\
9.11023778713265	7.32092454146096\\
9.11023778713265	7.32092454146096\\
9.11023778713265	7.32092454146096\\
9.40722302267591	7.01955433665073\\
9.38228532234114	6.98004892345379\\
9.46119078429592	6.96478974425333\\
9.43216072301068	7.05905974984767\\
9.40722302267591	7.01955433665073\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.25871524228535	7.88450111596366\\
9.11010963784986	8.03508388009263\\
9.11010963784986	8.03508388009263\\
9.11010963784986	8.03508388009263\\
9.11010963784986	8.03508388009263\\
9.11010963784986	8.03508388009263\\
9.40732084672083	7.73391835183469\\
9.38240503779073	7.69439073999515\\
9.46131893357871	7.67920183419309\\
9.43223665565094	7.77344596367423\\
9.40732084672083	7.73391835183469\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.25870280604995	8.59876708915405\\
9.11000448271195	8.74926575856579\\
9.11000448271195	8.74926575856579\\
9.11000448271195	8.74926575856579\\
9.11000448271195	8.74926575856579\\
9.11000448271195	8.74926575856579\\
9.40740112938795	8.44826841974231\\
9.38250329913706	8.40872260078788\\
9.46142408871663	8.39359138429135\\
9.43229895963885	8.48781423869674\\
9.40740112938795	8.44826841974231\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.25869242152826	9.31303630130467\\
9.10991664252892	9.46346464056758\\
9.10991664252892	9.46346464056758\\
9.10991664252892	9.46346464056758\\
9.10991664252892	9.46346464056758\\
9.10991664252892	9.46346464056758\\
9.4074682005276	9.16260796204176\\
9.38258539915876	9.12304693975824\\
9.46151192889965	9.10796393086099\\
9.43235100189644	9.20216898432528\\
9.4074682005276	9.16260796204176\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.25868361968803	10.0273080157295\\
9.10984216604434	10.1776766656677\\
9.10984216604434	10.1776766656677\\
9.10984216604434	10.1776766656677\\
9.10984216604434	10.1776766656677\\
9.10984216604434	10.1776766656677\\
9.40752507333171	9.87693936579123\\
9.38265502196504	9.83736545728361\\
9.46158640538423	9.82232333433228\\
9.43239512469838	9.91651327429886\\
9.40752507333171	9.87693936579123\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
10.0287345165172	-0.0243512851840879\\
10.1907239001435	-0.161630423850404\\
10.1907239001435	-0.161630423850404\\
10.1907239001435	-0.161630423850404\\
10.1907239001435	-0.161630423850404\\
10.1907239001435	-0.161630423850404\\
9.86674513289097	0.112927853482228\\
9.84456784548305	0.0708594439743477\\
9.80927609985652	0.161630423850404\\
9.88892242029889	0.154996262990108\\
9.86674513289097	0.112927853482228\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.97952415387859	0.749588897253661\\
9.87457047755704	0.930543511601165\\
9.87457047755704	0.930543511601165\\
9.87457047755704	0.930543511601165\\
9.87457047755704	0.930543511601165\\
9.87457047755704	0.930543511601165\\
10.0844778302001	0.568634282906157\\
10.0523263922298	0.538656876495318\\
10.125429522443	0.498027916970263\\
10.1166292681705	0.598611689316997\\
10.0844778302001	0.568634282906157\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.9739681161375	1.45739719434762\\
9.8324436489116	1.61411082926557\\
9.8324436489116	1.61411082926557\\
9.8324436489116	1.61411082926557\\
9.8324436489116	1.61411082926557\\
9.8324436489116	1.61411082926557\\
10.1154925833634	1.30068355942967\\
10.0892402813785	1.26257190545656\\
10.1675563510884	1.24303202787729\\
10.1417448853483	1.33879521340279\\
10.1154925833634	1.30068355942967\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.97346278001986	2.1709323985859\\
9.82826990630045	2.3245403146644\\
9.82826990630045	2.3245403146644\\
9.82826990630045	2.3245403146644\\
9.82826990630045	2.3245403146644\\
9.82826990630045	2.3245403146644\\
10.1186556537393	2.01732448250741\\
10.0930868588834	1.97847299751179\\
10.1717300936996	1.96117397104989\\
10.1442244485951	2.05617596750303\\
10.1186556537393	2.01732448250741\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.97327441040986	2.88492938696248\\
9.82669663446312	3.03732594040427\\
9.82669663446312	3.03732594040427\\
9.82669663446312	3.03732594040427\\
9.82669663446312	3.03732594040427\\
9.82669663446312	3.03732594040427\\
10.1198521863566	2.73253283352069\\
10.0945463409682	2.69340556835359\\
10.1733033655369	2.67695977388145\\
10.145158031745	2.77166009868778\\
10.1198521863566	2.73253283352069\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.97317602436891	3.59906227895461\\
9.8258710471495	3.75081393253474\\
9.8258710471495	3.75081393253474\\
9.8258710471495	3.75081393253474\\
9.8258710471495	3.75081393253474\\
9.8258710471495	3.75081393253474\\
10.1204810015883	3.44731062537449\\
10.0953143350523	3.40803931935471\\
10.1741289528505	3.39204321032241\\
10.1456476681243	3.48658193139426\\
10.1204810015883	3.44731062537449\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.97311558180999	4.31325340755562\\
9.82536252682308	4.46460462352597\\
9.82536252682308	4.46460462352597\\
9.82536252682308	4.46460462352597\\
9.82536252682308	4.46460462352597\\
9.82536252682308	4.46460462352597\\
10.1208686367969	4.16190219158526\\
10.0957881116657	4.12254239539309\\
10.1746374731769	4.1068239479026\\
10.1459491619281	4.20126198777744\\
10.1208686367969	4.16190219158526\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.97307468274776	5.0274748135227\\
9.82501785441009	5.17855320978563\\
9.82501785441009	5.17855320978563\\
9.82501785441009	5.17855320978563\\
9.82501785441009	5.17855320978563\\
9.82501785441009	5.17855320978563\\
10.1211315110854	4.87639641725977\\
10.0961095530505	4.83697674330708\\
10.1749821455899	4.82144679021437\\
10.1461534691203	4.91581609121245\\
10.1211315110854	4.87639641725977\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.97304516806783	5.74171396534577\\
9.82476883213938	5.89259454135326\\
9.82476883213938	5.89259454135326\\
9.82476883213938	5.89259454135326\\
9.82476883213938	5.89259454135326\\
9.82476883213938	5.89259454135326\\
10.1213215039963	5.59083338933829\\
10.0963419514898	5.55137050478761\\
10.1752311678606	5.53597688721817\\
10.1463010565027	5.63029627388897\\
10.1213215039963	5.59083338933829\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.97302286538185	6.45596440842592\\
9.8245804971455	6.60669497563436\\
9.8245804971455	6.60669497563436\\
9.8245804971455	6.60669497563436\\
9.8245804971455	6.60669497563436\\
9.8245804971455	6.60669497563436\\
10.1214652336182	6.30523384121749\\
10.0965178034272	6.26573830469836\\
10.1754195028545	6.2504478815085\\
10.1464126638093	6.34472937773661\\
10.1214652336182	6.30523384121749\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.97300541917454	7.17022247986137\\
9.82443307525644	7.32083538572994\\
9.82443307525644	7.32083538572994\\
9.82443307525644	7.32083538572994\\
9.82443307525644	7.32083538572994\\
9.82443307525644	7.32083538572994\\
10.1215777630926	7.0196095739928\\
10.0966555078946	6.98008849557207\\
10.1755669247436	6.96487889998434\\
10.1465000182906	7.05913065241354\\
10.1215777630926	7.0196095739928\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.97299139897139	7.88448594644841\\
9.8243145413054	8.03500409407566\\
9.8243145413054	8.03500409407566\\
9.8243145413054	8.03500409407566\\
9.8243145413054	8.03500409407566\\
9.8243145413054	8.03500409407566\\
10.1216682566374	7.73396779882116\\
10.0967662629411	7.69442619429736\\
10.1756854586946	7.67928162021005\\
10.1465702503336	7.77350940334496\\
10.1216682566374	7.73396779882116\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.97297988585175	8.59875336916217\\
9.82421716209638	8.74919356769766\\
9.82421716209638	8.74919356769766\\
9.82421716209638	8.74919356769766\\
9.82421716209638	8.74919356769766\\
9.82421716209638	8.74919356769766\\
10.1217426096071	8.44831317062667\\
10.0968572744751	8.40875471046407\\
10.1757828379036	8.39366357515948\\
10.1466279447391	8.48787163078927\\
10.1217426096071	8.44831317062667\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.97297026254776	9.3130237789509\\
9.82413573846094	9.46339872935897\\
9.82413573846094	9.46339872935897\\
9.82413573846094	9.46339872935897\\
9.82413573846094	9.46339872935897\\
9.82413573846094	9.46339872935897\\
10.1218047866346	9.16264882854282\\
10.0969333896675	9.12307627950238\\
10.1758642615391	9.1080298420696\\
10.1466761836017	9.20222137758326\\
10.1218047866346	9.16264882854282\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9.97296209905533	10.0272964993597\\
9.8240666459213	10.1776160322792\\
9.8240666459213	10.1776160322792\\
9.8240666459213	10.1776160322792\\
9.8240666459213	10.1776160322792\\
9.8240666459213	10.1776160322792\\
10.1218575521894	9.87697696644007\\
10.0969979890512	9.83739246574064\\
10.1759333540787	9.82238396772076\\
10.1467171153275	9.91656146713949\\
10.1218575521894	9.87697696644007\\
}--cycle;
% END OF QUIVER plot


\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00781103550190936	0.000157470412485935\\
0.0417064803131154	0.00524458417882349\\
0.0738398203223906	0.0197493600645455\\
0.0986281668846252	0.0422154691031579\\
0.117751699392129	0.0720123653622443\\
0.132678032087289	0.109818966860664\\
0.143910554873706	0.155292183501846\\
0.152128210078456	0.208373249992968\\
0.157967741567677	0.269039934581478\\
0.162019783461629	0.337599672492091\\
0.16478549152011	0.414691522036631\\
0.166671898580136	0.501382140638316\\
0.167997215045831	0.599291703218869\\
0.169002611894224	0.710797428022325\\
0.169867617115918	0.839386486964418\\
0.170728291761513	0.990340630566085\\
0.171700645267105	1.1723671379859\\
0.17292803375009	1.40353758703684\\
0.174476218386158	1.68826724481937\\
0.176075810050829	1.97240048072425\\
0.17774292545697	2.25764867846052\\
0.1794664578617	2.54129714178442\\
0.181263411842143	2.82535724796557\\
0.183140314153047	3.1099031291843\\
0.185104156001861	3.39495335464439\\
0.187162928884148	3.68053462227905\\
0.189325796935753	3.96667933997863\\
0.191603341136369	4.25342683549698\\
0.194007872012945	4.54082499169659\\
0.196553835056464	4.82893241082718\\
0.19925834420904	5.11782130580991\\
0.202141895902285	5.40758143038581\\
0.205229343367282	5.6983255286218\\
0.208551255801927	5.99019706492693\\
0.212145863575427	6.28338148078271\\
0.216061926977295	6.57812309986859\\
0.220363120874885	6.87475146472857\\
0.225135033014272	7.17372423943534\\
0.230496950961831	7.47570109861491\\
0.236623128452857	7.78168044571316\\
0.243784845048253	8.09327804402501\\
0.252445172696361	8.41337931941917\\
0.263521048815898	8.74804268140267\\
0.279460404549949	9.11501031926927\\
0.298229788981771	9.42089121140187\\
0.325725928126789	9.70772439827357\\
0.362797263472335	9.91897488683478\\
0.403936423731149	10.0318830883901\\
0.453466074997698	10.0860735732082\\
0.512508733386702	10.095081034124\\
0.584524970124763	10.0677189205984\\
0.673075868710324	10.0072717871752\\
0.782817979971164	9.91360833272338\\
0.919643789525583	9.78382842176153\\
1.09119804397443	9.61231119444522\\
1.3770009270862	9.31847300622834\\
1.67048139594491	9.01338710496992\\
2.14736122746792	8.51642161316346\\
2.82140557534353	7.81496910579022\\
3.73498825511398	6.86675226901698\\
4.93707134049843	5.621084890296\\
6.38687278221898	4.11594851979838\\
7.76345142101605	2.6731605607991\\
8.87060230195123	1.47615876902656\\
9.1366376855035	1.17037032213789\\
9.31272434875132	0.953441972785875\\
9.41869276380037	0.806403434917846\\
9.47467582581858	0.710041644970712\\
9.49825328136922	0.645500411975305\\
9.49906317867953	0.602289921389935\\
9.48294129011312	0.573839161171252\\
9.45353694638324	0.555772412186052\\
9.41309163144063	0.545066544284577\\
9.36284296146219	0.539591550031105\\
9.30323059604438	0.537842829915353\\
9.23398239409455	0.538777682991452\\
9.15409273564576	0.541712662054369\\
9.06179762273821	0.546255262840495\\
8.95464252184557	0.55224857114899\\
8.8298578387299	0.559711126541583\\
8.68615177272277	0.568695889332624\\
8.52695653521337	0.579038292556927\\
8.35951625719203	0.59033961924418\\
8.18871502083595	0.602328981816399\\
8.0160962844304	0.614944815398238\\
7.84196391709674	0.628210381488078\\
7.66632350475548	0.64217433875564\\
7.48910929047695	0.656896480405506\\
7.31023227076065	0.672445435783998\\
7.12958916601282	0.688899279225325\\
6.94706272271738	0.706347043122262\\
6.76251972140268	0.724890769213829\\
6.57580794176594	0.744648118537136\\
6.38675218391426	0.765755686252365\\
6.19514911802254	0.788373253810302\\
6.00076054983897	0.812689317087579\\
5.80330447474709	0.838928386062269\\
5.60244296867778	0.867360796866869\\
5.39776543616071	0.89831617405687\\
5.1887648380653	0.932202347251532\\
4.97480292564268	0.969532692407586\\
4.75505751824127	1.01096701307319\\
4.52843889619968	1.05737527014354\\
4.29344949185469	1.10994231263084\\
4.04793022352041	1.17035234096429\\
3.78855216103376	1.24114652384399\\
3.50962917004871	1.32652327641151\\
3.19953013278946	1.43462337281956\\
2.82160022059336	1.5887930721488\\
2.37751352845516	1.80830127055752\\
2.00284186321843	2.03218015130454\\
1.60538184716249	2.31451752087655\\
1.15906868874621	2.69384227367335\\
0.727858290716463	3.1393624688348\\
0.536575062066837	3.37898660216028\\
0.402496565348731	3.58243952333854\\
0.32585774642934	3.72995388511246\\
0.279372454662628	3.84667553955911\\
0.249164283891821	3.94887796323156\\
0.229127723979094	4.04397309632588\\
0.215856141673466	4.13648033982715\\
0.20722457648208	4.22968474616475\\
0.201825002178598	4.32629778885259\\
0.198690307717997	4.42881832137529\\
0.197144912725372	4.53978383982212\\
0.196718386924131	4.66199211292687\\
0.197093021418691	4.79873389830351\\
0.19807120510314	4.95410219348818\\
0.199553299835478	5.13310161220025\\
0.201517804227507	5.34123897022202\\
0.203987071071074	5.58216419581226\\
0.206952362720204	5.85193143483067\\
0.210330808029794	6.13807104828029\\
0.214060211839293	6.43051906447216\\
0.216364750239869	6.59990914570232\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.00819510923871505	0.000162591035143295\\
-0.0556264101642613	0.00635537126111662\\
-0.134393791426145	0.0298739662945576\\
-0.24054024685088	0.0764367319110427\\
-0.374798990534794	0.148974270527859\\
-0.557757824234368	0.261836573466307\\
-0.820530104313357	0.440562444340571\\
-1.20012740942349	0.720090609901949\\
-1.60308399715001	1.03592542100369\\
-2.04893878144262	1.40295529055344\\
-2.53696678002735	1.82162964302613\\
-3.07344568397209	2.29794265665165\\
-3.66785980137596	2.84062766115237\\
-4.33235687009674	3.4608777890558\\
-5.08124419993947	4.17202939926192\\
-5.93101746851093	4.98966779172082\\
-6.90054689733402	5.93184722780257\\
-8.01141464249694	7.01943644323782\\
-9.28835084816603	8.27655107928026\\
-10.7597628204644	9.73107390681761\\
-12.4583566321969	11.4152656937794\\
-14.421859767674	13.3664770568789\\
-16.6938577481618	nan\\
-19.3247617814597	nan\\
-22.3729280844714	nan\\
-25.9059533041698	nan\\
-30.0021745758142	nan\\
-34.7524074074092	nan\\
-40.2619599073673	nan\\
-46.6529680250879	nan\\
-54.0671035989901	nan\\
-62.6687152735303	nan\\
-72.6484719382631	nan\\
-84.2275894772444	nan\\
-97.6627345414699	nan\\
-113.251714061773	nan\\
-131.34007663575	nan\\
-152.328772113047	nan\\
-176.683039197197	nan\\
-204.942718026705	nan\\
-237.73421643695	nan\\
-275.784394962733	nan\\
-319.936678605497	nan\\
-371.169752218878	nan\\
-430.619254392676	nan\\
-499.602949691417	nan\\
-579.64993921648	nan\\
-672.534554010067	nan\\
-780.315684759922	nan\\
-905.382421737179	nan\\
-1050.50700709478	nan\\
-1218.90629224405	nan\\
-1414.31303224298	nan\\
-1641.05863634118	nan\\
-1904.16917851029	nan\\
-2209.47678815666	nan\\
-2563.74897112808	nan\\
-2974.83852560082	nan\\
-3451.8577817795	nan\\
-4005.38028660607	nan\\
-4647.67562656763	nan\\
-5392.98075069926	nan\\
-6257.81675337685	nan\\
-7261.35290816677	nan\\
-8425.83411311059	nan\\
-9777.07280105548	nan\\
-11345.0192022335	nan\\
-13164.4330634344	nan\\
-15275.6351720475	nan\\
-17725.4325877734	nan\\
-20568.114130525	nan\\
-23866.7178064996	nan\\
-27694.3099511723	nan\\
-32135.7937078592	nan\\
-37289.6165068445	nan\\
-43269.8934347122	nan\\
-50209.2728544991	nan\\
-58261.8774031851	nan\\
-67605.4600005937	nan\\
-78447.5440792637	nan\\
-91029.1449771962	nan\\
-105629.086819268	nan\\
-122569.645094337	nan\\
-142226.609806745	nan\\
-165034.956342706	nan\\
-191510.856744243	nan\\
-222217.12575471	nan\\
-257860.886611436	nan\\
-299240.360691387	nan\\
-347183.546107797	nan\\
-402850.527537895	nan\\
-467392.111683674	nan\\
-542230.20036752	nan\\
-629327.556371632	nan\\
-730038.004467748	nan\\
-846886.417657888	nan\\
-982200.929536015	nan\\
-1139113.22203327	nan\\
-1323946.27781305	nan\\
-1532201.94279263	nan\\
-1776275.31082695	nan\\
-2056512.40331433	nan\\
-2390774.18921151	nan\\
-2754837.98871431	nan\\
-3196097.02757085	nan\\
-3952270.53889539	nan\\
-4578763.10324077	nan\\
-5316691.13064761	nan\\
-6131347.57799177	nan\\
-7490646.12060991	nan\\
-8005820.51775897	nan\\
-8644347.23449666	nan\\
-9660912.6142294	nan\\
-10577456.6695981	nan\\
-11816677.9555053	nan\\
-13626920.9271295	nan\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
2	0\\
1.99123375907452	0.00796975191236586\\
1.94838726564168	0.0469375414482164\\
1.75566355870688	0.222676085434448\\
1.49207145049938	0.465401649013052\\
1.21967152910353	0.721979137210254\\
0.963999147811388	0.972813994804349\\
0.74593894624317	1.20081399940616\\
0.580172216042494	1.39028847708313\\
0.458797586440646	1.54613216630776\\
0.372361485573334	1.67474547700761\\
0.311562819326955	1.7832836890288\\
0.26899068732231	1.87798760821307\\
0.239278019719342	1.96376403738439\\
0.218664300936568	2.0443777552674\\
0.204522335699935	2.12277656889031\\
0.194999642884509	2.20137663342183\\
0.188773473715028	2.28228376548342\\
0.184889016904444	2.36746805562772\\
0.182653421803427	2.45891557634717\\
0.181566007892869	2.5587803270213\\
0.181271519118465	2.66955949925761\\
0.181527977031937	2.79431595834937\\
0.182184153359101	2.9370050266678\\
0.183162865586791	3.10273767026789\\
0.184446426448244	3.29774015249545\\
0.186053264111868	3.52749231721716\\
0.187978031793091	3.78985645551976\\
0.190136984956629	4.0704573662661\\
0.192451000934132	4.35649052695105\\
0.194903219568726	4.6439927793846\\
0.197503659464036	4.9323483078149\\
0.200269722160435	5.2215341334749\\
0.203223199529338	5.51163175210652\\
0.20639078751947	5.80276127691327\\
0.209805533209326	6.09507922796266\\
0.213509046378299	6.38878973024024\\
0.217554821477453	6.68416393541171\\
0.222013393187964	6.98157115978566\\
0.22698071431488	7.28153063362671\\
0.232592589105165	7.58480276177653\\
0.239051498659021	7.8925633245029\\
0.246681879473217	8.2067742870127\\
0.256062604726912	8.53111125131575\\
0.268435006315144	8.87400313854976\\
0.287907657487824	9.26681688435198\\
0.312215736076279	9.58568418733739\\
0.35236568132279	9.87350917441722\\
0.390119756924734	10.0033566321723\\
0.437991618243371	10.0754023565803\\
0.49349893981124	10.0964519043591\\
0.561375092304645	10.0794783043197\\
0.644503893743912	10.0288449256411\\
0.747335945851422	9.94533158642931\\
0.875320988935474	9.82685399123124\\
1.03552077989894	9.66862594861897\\
1.30324721294952	9.39479697586386\\
1.5762197862564	9.11153126463817\\
2.02114980605417	8.64794527503826\\
2.65172651233592	7.99138511412064\\
3.50849181296441	7.10163151127322\\
4.64429543595314	5.92446289654286\\
6.05544132521334	4.46073895174139\\
7.49543628882208	2.95611917748054\\
8.49189164354211	1.89360607154169\\
8.91848912647943	1.42220411770166\\
9.20275425913427	1.09108129413522\\
9.35875595834222	0.892283092021063\\
9.44364957290736	0.766776228581591\\
9.48638153734312	0.683566604586688\\
9.50081848531542	0.627732789970696\\
9.49493688845823	0.590507264311522\\
9.47365072850766	0.566252994948536\\
9.44003287562188	0.551157164249713\\
9.39592600466675	0.542561711850309\\
9.34226129517299	0.538588149092416\\
9.27921457717476	0.537914858070356\\
9.20625978073405	0.539639044586868\\
9.12209992997606	0.543190399701389\\
9.02472232658086	0.548267460947654\\
8.9114617814938	0.554786430375788\\
8.77977043426434	0.562801748604827\\
8.6297243401634	0.572316867757551\\
8.46670466089325	0.583054649241841\\
8.29770166658101	0.594623719811849\\
8.12616177730285	0.606841220580462\\
7.95298249403899	0.619688586137028\\
7.7783071060703	0.633201644783406\\
7.6021039375315	0.647433768529175\\
7.42429649977265	0.662447994053757\\
7.2447902759228	0.678316248997391\\
7.06347704643711	0.695120385118632\\
6.88023404890964	0.712953898344702\\
6.69492155644996	0.731924172074912\\
6.50737951212573	0.752155321881034\\
6.31742316093787	0.773791819284222\\
6.124837381218	0.797003161636785\\
5.92936923291198	0.821989976262917\\
5.73071799427	0.848992130789036\\
5.52852157344906	0.878299712614249\\
5.32233754425842	0.910268217566293\\
5.11161595481181	0.945340100158406\\
4.89565906616084	0.98407628403172\\
4.67355936614452	1.0272039469127\\
4.44409939041306	1.07569234057215\\
4.20557941965875	1.13088027409113\\
3.95549541802516	1.19470772791756\\
3.68986182470254	1.27018552614214\\
3.40150379112884	1.36252502286139\\
3.07408461736895	1.48284813427914\\
2.63017410471955	1.67784608310732\\
2.24266316874421	1.88447703134284\\
1.86060742373277	2.12762786457868\\
1.44957695947163	2.43899252398383\\
0.982101356589371	2.86532941242221\\
0.567550271268645	3.33723742285268\\
0.442476158241618	3.51677014809574\\
0.354050996574055	3.67125832084399\\
0.297122209668528	3.79816427060465\\
0.26082161597995	3.90550198313341\\
0.236875564410098	4.00303074074238\\
0.220971314673558	4.09621106990521\\
0.210522364230704	4.18875444942743\\
0.203853219564414	4.28356709239071\\
0.199828155875318	4.3832057695465\\
0.197657826035464	4.49016336271379\\
0.196790299496823	4.60709675294399\\
0.196846211067817	4.73705142426464\\
0.197578561137335	4.88371518037297\\
0.198847578294405	5.0517405364852\\
0.200600213538403	5.24650775307755\\
0.202846306193404	5.4730103026966\\
0.205601758170834	5.73138303611363\\
0.208811728876057	6.01203106161329\\
0.212390370981219	6.30246965633278\\
0.216320043600872	6.59668703020587\\
0.2206457120208	6.89330560675162\\
0.225449881334794	7.19241105035333\\
0.230853366377639	7.49459543453985\\
0.237034633835174	7.8008664261227\\
0.243362766519462	8.07617135413436\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
2	0\\
2.00883408266825	-0.00803055359041468\\
2.05405723550204	-0.0491285186581305\\
2.31119094841149	-0.282704201463986\\
2.76289803611221	-0.6945328972816\\
3.20656332498277	-1.10287165928791\\
3.70454116133707	-1.56654507257091\\
4.26216875094181	-2.09208091606653\\
4.89145613917502	-2.69189806775045\\
5.60564180380895	-3.37941134232299\\
6.42036565069634	-4.17024264954961\\
7.35359525780055	-5.08223603918881\\
8.42601501560976	-6.1358925051278\\
9.66142679693105	-7.3548024966306\\
11.0872598762845	-8.7661755353138\\
12.7351664512606	-10.4014479626328\\
14.6417180086979	-12.2969864822574\\
nan	-14.494900313938\\
nan	-17.0439799873409\\
nan	-20.0007833494692\\
nan	-23.4308929219066\\
nan	-27.4103725630613\\
nan	-32.0274558393296\\
nan	-37.3845036400865\\
nan	-43.6002745294181\\
nan	-50.8125582456061\\
nan	-59.1812307919796\\
nan	-68.8917988973903\\
nan	-80.159512458568\\
nan	-93.2341361558615\\
nan	-108.405486036323\\
nan	-126.009853820495\\
nan	-146.437461331723\\
nan	-170.141110318797\\
nan	-197.646219399347\\
nan	-229.562470600826\\
nan	-266.597323739122\\
nan	-309.57169801322\\
nan	-359.438168698851\\
nan	-417.30208203886\\
nan	-484.446056481685\\
nan	-562.358413198009\\
nan	-652.766167033036\\
nan	-757.673306840964\\
nan	-879.405216625183\\
nan	-1020.66022049726\\
nan	-1184.56939327528\\
nan	-1374.76596340921\\
nan	-1595.46585552052\\
nan	-1851.56112299803\\
nan	-2148.72840831559\\
nan	-2493.55476153661\\
nan	-2893.68361983847\\
nan	-3357.98432782727\\
nan	-3896.74859489451\\
nan	-4521.91870776561\\
nan	-5247.35227457215\\
nan	-6089.12946951124\\
nan	-7065.9090367577\\
nan	-8199.34249688407\\
nan	-9514.55394628045\\
nan	-11040.6960129093\\
nan	-12811.5965460205\\
nan	-14866.5118136802\\
nan	-17250.9880253834\\
nan	-20017.8843416343\\
nan	-23228.5244686261\\
nan	-26954.0783025226\\
nan	-31277.1419995296\\
nan	-36293.5007173261\\
nan	-42114.4123093847\\
nan	-48868.7994950527\\
nan	-56706.5564807837\\
nan	-65801.3459652127\\
nan	-76354.8394929772\\
nan	-88600.39411256\\
nan	-102809.731202588\\
nan	-119299.054929046\\
nan	-138433.004169023\\
nan	-160633.601297029\\
nan	-186395.766458094\\
nan	-216285.639025982\\
nan	-250970.221735893\\
nan	-291218.097921057\\
nan	-337942.340794779\\
nan	-392106.300295673\\
nan	-455047.021040998\\
nan	-528001.573801135\\
nan	-612755.461644616\\
nan	-710861.266366746\\
nan	-825159.671903243\\
nan	-957399.973441315\\
nan	-1110902.37055325\\
nan	-1289413.6523763\\
nan	-1495827.42816688\\
nan	-1736629.49739594\\
nan	-2012866.11491381\\
nan	-2334203.0086032\\
nan	-2699853.38484426\\
nan	-3121904.02288715\\
nan	-3640283.71801852\\
nan	-4197620.57163099\\
nan	-5126878.25181567\\
nan	-5917626.17181355\\
nan	-6758381.62221837\\
nan	-8103099.65423277\\
nan	-9344281.77463651\\
nan	-11414864.607405\\
nan	-12500425.1460774\\
nan	-13608059.2803432\\
nan	-15074293.5691156\\
nan	-16872824.0588973\\
nan	-19520272.3773785\\
nan	-24402688.8141366\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
6	0\\
5.99071228778271	0.00795561926774905\\
5.94559956865179	0.0464443714938068\\
5.77180355507522	0.192087539464343\\
5.60096626851537	0.330392089378225\\
5.42724262186415	0.464773508101133\\
5.25828370512695	0.587803666512348\\
5.09600527277717	0.69709605486583\\
4.94019622621229	0.792214707383831\\
4.78902138996955	0.874150947402107\\
4.63938179247545	0.944924288802678\\
4.48705095016476	1.00733476679944\\
4.32656962152811	1.06484792442794\\
4.15066203636298	1.12171719429392\\
3.9483483452237	1.18369955250497\\
3.69755563079591	1.26107913095415\\
3.27019135223505	1.40595821095341\\
2.88936659131679	1.55769930022059\\
2.48688428083388	1.74905057255682\\
2.1100724457042	1.96347769561282\\
1.72014250557439	2.2273742629489\\
1.29133563485034	2.57344954793517\\
0.779939150407855	3.07945308201425\\
0.563233915170837	3.34244475539299\\
0.41263171132329	3.56471951206001\\
0.331316243521557	3.71751740084609\\
0.282836703924533	3.8361603766974\\
0.251448100438073	3.93931379987773\\
0.230644577386112	4.03484187783187\\
0.216853338369608	4.12743233006678\\
0.207861871176761	4.22044860944458\\
0.202210502443821	4.31663698911212\\
0.198899116212564	4.41850426595835\\
0.197229603402385	4.52857484315761\\
0.196715224891152	4.64961294280448\\
0.197025814674086	4.78485331748491\\
0.197953687698527	4.93829962790712\\
0.199391016881809	5.11488367044938\\
0.201310049063974	5.32011237800606\\
0.20373158963277	5.55800972433001\\
0.20665337382386	5.8255645772001\\
0.209996951484828	6.11072660077932\\
0.213693762696797	6.40280959716198\\
0.217751723611718	6.69789279127341\\
0.22223008218607	6.99532015181442\\
0.227223341868756	7.29539328139135\\
0.232868953636772	7.59883702643683\\
0.239373293716059	7.90684155194438\\
0.247068594971907	8.22141763293982\\
0.256551440477715	8.54636246779188\\
0.269116397173435	8.89050043443116\\
0.289211418038083	9.28805799965986\\
0.321521695731215	9.67308770969205\\
0.370076008095133	9.94585859401924\\
0.409745316754592	10.0417341333598\\
0.46156193160552	10.0899757251448\\
0.521963899194083	10.0932844507988\\
0.596187342962119	10.0610179118578\\
0.687471096060221	9.99586463084833\\
0.800722160098134	9.89723232162989\\
0.942036114938954	9.7618466949939\\
1.11936327829499	9.5836708515968\\
1.41434330010198	9.27976614601995\\
1.71830974646528	8.96357394804918\\
2.21146434327598	8.449650162022\\
2.90756533335025	7.72544337825104\\
3.84971991213082	6.7478244240855\\
5.08373950535303	5.46908734491292\\
6.54642093272621	3.94974492914484\\
7.8918197165246	2.53709025078362\\
8.69816778916501	1.66794318813175\\
9.03852433141305	1.28511243438139\\
9.26370438577419	1.01594379603008\\
9.39182010979575	0.846108913370345\\
9.46110634551946	0.736401382532435\\
9.49363228799639	0.663199035732054\\
9.5008718213922	0.614095256677889\\
9.48962424910548	0.581534263801856\\
9.46411986730559	0.560564538935572\\
9.42698867844644	0.547797921457256\\
9.37975607944089	0.540857796345797\\
9.32309996820748	0.538063340569474\\
9.25696934052061	0.538239291292634\\
9.18060738807232	0.540596743014316\\
9.09246548020641	0.544658357022821\\
8.99031148752386	0.550197599134887\\
8.8713688635568	0.557187220935757\\
8.73355744565605	0.565693037127025\\
8.57853946691395	0.575644239576366\\
8.41297371539151	0.586683861884821\\
8.24295708501723	0.598469588351643\\
8.07085179713161	0.610886918100001\\
7.8971909809691	0.623942473627394\\
7.72203283213161	0.63767954735016\\
7.54532515026387	0.652154926349601\\
7.36698449133016	0.667434449381737\\
7.18691186350387	0.683593069574381\\
7.00499458338385	0.700716156489167\\
6.8211047658602	0.718901384340154\\
6.63509658199956	0.738261153742551\\
6.44680259343435	0.758925662669971\\
6.25602900861777	0.781046831370827\\
6.06254950541185	0.804803382216974\\
5.86609706896546	0.830407512992788\\
5.66635301243687	0.858113814250441\\
5.46293189777002	0.88823142100697\\
5.25536031817411	0.921140952355943\\
5.04304618040396	0.957318764690923\\
4.82523268906509	0.997372802716932\\
4.60092647719083	1.04209769972276\\
4.36877932341346	1.09256369816853\\
4.12687979177713	1.15026952336147\\
3.87235070133544	1.21742880500149\\
3.60046017852682	1.29757817128715\\
3.30218868577768	1.39715765937789\\
2.95410325322305	1.53164892611061\\
2.55304514581372	1.71605042043501\\
2.17728669720073	1.92315400420346\\
1.79155172438945	2.17617739895706\\
1.37240426663636	2.50371325613668\\
0.888518036902706	2.96187390736363\\
0.607897304764561	3.28484711698431\\
0.464167742512166	3.48322223009824\\
0.363710820120718	3.65251221028398\\
0.303005059475869	3.78331155376964\\
0.264656656873091	3.89246512040883\\
0.239421868457743	3.99089014672433\\
0.222658452903527	4.08439560990234\\
0.211619477062321	4.17684705307833\\
0.204539081886552	4.27122267478458\\
0.200225748341986	4.3701059328356\\
0.197853143968263	4.47598463652433\\
0.196843262239425	4.59148245181646\\
0.196797297491424	4.71958194129454\\
0.197452945368913	4.86386728942689\\
0.19865791134792	5.02887374682583\\
0.200349092044797	5.21990643452228\\
0.202530451686596	5.44217328657671\\
0.205221914477214	5.69679838726582\\
0.208379199171254	5.97537260932526\\
0.211913399553751	6.26504327639015\\
0.215796606657144	6.55890809753862\\
0.220067720054867	6.85522993052906\\
0.224804859199101	7.15399218183955\\
0.230123224002685	7.45573638368306\\
0.236192153890689	7.76140960693304\\
0.243274423092485	8.0725679804041\\
0.251815429057675	8.39197662720389\\
0.262686096033124	8.7253635897397\\
0.270793916662508	8.93015590254952\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
6	0\\
6.00937944826014	-0.0080448663887884\\
6.0577063468242	-0.0496606442740108\\
6.29282723394816	-0.255639844382803\\
6.64119905804364	-0.569252593629703\\
7.13034766992375	-1.02125627264968\\
7.79598953656761	-1.65019266174048\\
8.46134175679463	-2.28873280554939\\
9.49375694924578	-3.29121648539306\\
10.4619660173104	-4.23927163034155\\
11.6082953885458	-5.36780680576068\\
12.9482680834363	-6.69229892014173\\
14.5136035862367	-8.24417959460369\\
nan	-10.0576185125204\\
nan	-12.1729912618134\\
nan	-14.6372318738919\\
nan	-17.5050087705803\\
nan	-20.8399153622889\\
nan	-24.7158915872642\\
nan	-29.2188643823029\\
nan	-34.4486548929599\\
nan	-40.5211923734893\\
nan	-47.5710848084853\\
nan	-55.7546032215363\\
nan	-65.2531459788478\\
nan	-76.2772599354484\\
nan	-89.0713076057826\\
nan	-103.91888384061\\
nan	-121.149102096118\\
nan	-141.143889649177\\
nan	-164.346453476158\\
nan	-191.271104449497\\
nan	-222.514657633714\\
nan	-258.769661361644\\
nan	-300.839748356763\\
nan	-349.657449140342\\
nan	-406.304862647657\\
nan	-472.037642134205\\
nan	-548.312828142495\\
nan	-636.821145387752\\
nan	-739.524479704648\\
nan	-858.699365359422\\
nan	-996.987446771718\\
nan	-1157.45403381303\\
nan	-1343.65604760652\\
nan	-1559.72086406741\\
nan	-1810.43780143285\\
nan	-2101.36428073683\\
nan	-2438.94901299996\\
nan	-2830.67493802475\\
nan	-3285.22510570636\\
nan	-3812.67512487022\\
nan	-4424.71652115858\\
nan	-5134.91587776628\\
nan	-5959.01551422092\\
nan	-6915.28253886753\\
nan	-8024.91377882197\\
nan	-9312.50535479763\\
nan	-10806.5980750391\\
nan	-12540.3101685057\\
nan	-14552.0714410462\\
nan	-16886.4753927311\\
nan	-19595.2654984174\\
nan	-22738.48551377\\
nan	-26385.8085548345\\
nan	-30618.0829279654\\
nan	-35529.115220064\\
nan	-41227.7732711139\\
nan	-47840.3764428861\\
nan	-55513.4683973684\\
nan	-64417.1675540796\\
nan	-74748.7802337513\\
nan	-86737.4262231822\\
nan	-100648.82663749\\
nan	-116791.032966659\\
nan	-135522.423231073\\
nan	-157257.356144015\\
nan	-182478.404803491\\
nan	-211744.197828379\\
nan	-245704.629300622\\
nan	-285107.907100176\\
nan	-330836.401927243\\
nan	-383893.535662077\\
nan	-445456.754629364\\
nan	-516887.452783335\\
nan	-599787.594243631\\
nan	-696012.965774909\\
nan	-807609.223192609\\
nan	-937171.876815993\\
nan	-1087588.48177398\\
nan	-1262118.06415813\\
nan	-1464599.73611892\\
nan	-1699487.56369099\\
nan	-1971587.14852912\\
nan	-2289198.76162683\\
nan	-2656446.37002374\\
nan	-3086030.52760704\\
nan	-3579380.79897614\\
nan	-4152306.24887104\\
nan	-4813300.75075208\\
nan	-5595766.11231426\\
nan	-6492767.14680581\\
nan	-7496209.23696981\\
nan	-8694460.85537466\\
nan	-10745225.2536878\\
nan	-12315386.7412595\\
nan	-14864810.5865667\\
nan	-18795777.9789097\\
nan	-20011413.2941801\\
nan	-21498471.5624955\\
nan	-23199164.0223816\\
nan	-24724693.7344235\\
nan	-26597291.1881364\\
nan	-28971067.484848\\
nan	-32118129.0198059\\
nan	-36579570.2372499\\
nan	-45485814.0595481\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
9.99062807015645	0.00793268140701853\\
9.9457305690595	0.0456558520059152\\
9.82936404857411	0.140932524969972\\
9.72471799731655	0.222693707504015\\
9.6242090185676	0.296460670905145\\
9.531731433889	0.358751062172463\\
9.44752272331145	0.409298141516516\\
9.37056484091167	0.448988920515053\\
9.29911582218549	0.479326057379722\\
9.23108421787889	0.502046729706415\\
9.16424195385344	0.518884660452419\\
9.09632497469687	0.531429372511278\\
9.02504088851625	0.541057622042961\\
8.94798940836155	0.548917486264603\\
8.86247851453556	0.555950799297425\\
8.76516094588098	0.562947537225363\\
8.65120612196693	0.570644749650817\\
8.51156429672045	0.579970138164745\\
8.3097138058379	0.593770365028386\\
8.123514046362	0.607030565526632\\
7.94957184572511	0.619946210377434\\
7.77452995288223	0.633500066056929\\
7.5982356980942	0.647753224615758\\
7.42037690223427	0.66278667149013\\
7.24082879885142	0.678674863793506\\
7.05947370694368	0.695500637645403\\
6.87618661160152	0.713357930665303\\
6.69082689483334	0.732354503981287\\
6.50323389159906	0.752614888993234\\
6.31322221664692	0.774284055217529\\
6.12057599771895	0.797532112841703\\
5.92504136115895	0.822560455516609\\
5.72631639857662	0.849609923514662\\
5.52403748107636	0.878971859153317\\
5.31776014988214	0.911003408247362\\
5.10693169954529	0.946149243507239\\
4.8908505513599	0.984973351185007\\
4.66860364538246	1.02820727773802\\
4.43896513496447	1.07682676804989\\
4.20022187310369	1.1321808127239\\
3.94984651728133	1.19622657310155\\
3.6838079909815	1.27200717158954\\
3.39482367612337	1.36480648779592\\
3.06618339726929	1.48597943596303\\
2.61762274568543	1.6839684914774\\
2.23202755254031	1.89068939798136\\
1.84943834085987	2.13538044891082\\
1.43715859333106	2.44926690941173\\
0.967424689875022	2.88018071391875\\
0.56224005789117	3.34429344004196\\
0.438627725486593	3.52286071545574\\
0.351411629295728	3.67648876269942\\
0.295479320700183	3.80240985389293\\
0.259748072338623	3.90924921104971\\
0.236162410612221	4.00653474979285\\
0.220499218759793	4.09963213139316\\
0.210216094729778	4.19221097266844\\
0.203662620212392	4.28715798345685\\
0.199718652474216	4.38702306038322\\
0.197605229502117	4.494301240679\\
0.196777778096935	4.61165970600839\\
0.196862442447349	4.74216292062529\\
0.197616591462599	4.88953139431351\\
0.198904001345042	5.05844782057098\\
0.200674483181009	5.2543137194051\\
0.202939411153678	5.48204668759723\\
0.205713234983611	5.74147486020366\\
0.20893817027785	6.02268198189793\\
0.212529636450618	6.31332519687618\\
0.216472913461425	6.60764110421612\\
0.220814638607902	6.90434605009257\\
0.225638591601468	7.20355272553646\\
0.231067270572743	7.50586763957448\\
0.237281909969342	7.81231670742183\\
0.244567153834993	8.12459855729747\\
0.253414604224075	8.44579096762023\\
0.264817486003778	8.78250299080571\\
0.281561209359316	9.15518520840651\\
0.302512989372812	9.47620444847812\\
0.334757435975953	9.77345094412077\\
0.372002326593258	9.95236599036489\\
0.415487739374266	10.0503575572781\\
0.46689239742888	10.0919722632534\\
0.528888827693094	10.0915371191618\\
0.604576571304618	10.0558959185375\\
0.697863936815841	9.98741309953284\\
0.813653347428109	9.88525059433917\\
0.958220182389758	9.74585024562202\\
1.1397344888783	9.56288054853479\\
1.44136493630889	9.25171430306702\\
1.75296265877948	8.92745790061311\\
2.25793422347888	8.4012369518605\\
2.97001151798156	7.66055702568284\\
3.93273604551307	6.66176727370552\\
5.18906589917455	5.35989682726505\\
6.65823057494547	3.83314418673012\\
7.98241988999837	2.44077452985965\\
8.70743509217421	1.65771012606702\\
9.04646449765709	1.27592001446537\\
9.26966991804921	1.00844023328637\\
9.39510312377703	0.841368276392926\\
9.46279645365978	0.73326531399493\\
9.49426320849455	0.661094119928379\\
9.50074761791464	0.612688734450419\\
9.48893168895341	0.580613624525232\\
9.46297606418049	0.55998667287174\\
9.42546479658878	0.54746329508707\\
9.377889739893	0.540696077671879\\
9.3209014614714	0.538024911111819\\
9.25442397730458	0.538290009025344\\
9.17767264839206	0.540714692402094\\
9.08907476902899	0.544831449717099\\
8.98637204807241	0.550421833051355\\
8.86678221069898	0.557464292827121\\
8.72829634608947	0.566024488038499\\
8.57276969083762	0.576021847840519\\
8.4069637867133	0.587092607466674\\
8.23684978785164	0.598901686439089\\
8.06468485361796	0.611341304802589\\
7.89097078072747	0.624420308517687\\
7.71575855919928	0.638182675906205\\
7.53899419043337	0.652685546770252\\
7.36059355222703	0.667995072232821\\
7.18045716594395	0.684186550294013\\
6.99847184190485	0.701345753807868\\
6.81450910779243	0.719570837088955\\
6.62842243277888	0.738974778226809\\
6.44004352758108	0.759688476474605\\
6.24917755674257	0.781864712512846\\
6.05559690125738	0.805683276585015\\
5.85903291236805	0.831357709059148\\
5.65916481151963	0.859144313552226\\
5.4556044330716	0.88935444836975\\
5.24787473612185	0.922371675967219\\
5.03537866036945	0.958676342175971\\
4.81735240892871	0.998881954746966\\
4.59279236193827	1.04379118114445\\
4.36033453586863	1.0944863959668\\
4.1180416497509	1.15248575841351\\
3.86299014526059	1.22003670586266\\
3.59035275735511	1.30074252338947\\
3.2908619815161	1.40120651921967\\
2.9400061857379	1.53756257132858\\
2.53996621675696	1.72266624951744\\
2.16505337313515	1.93052070423633\\
1.77864336512043	2.18541571958938\\
1.3578625286695	2.51614244667676\\
0.870066971728219	2.98145105697679\\
0.601646661549506	3.29283051112498\\
0.460053458333118	3.48948893894978\\
0.361197171092298	3.65733316731266\\
0.30146685873673	3.7871448713801\\
0.263655746262615	3.89581754875053\\
0.238757513353623	3.99400473895747\\
0.222218053206213	4.08742118719008\\
0.211332723401965	4.17989162840336\\
0.204359371886791	4.2743751272687\\
0.200121062574671	4.37344786910984\\
0.197801100186016	4.47959861024366\\
0.196828254033918	4.59545917254614\\
0.196808757337021	4.72402784018994\\
0.197484249664357	4.86891279752367\\
0.198705694380153	5.03468356370127\\
0.200412580722233	5.22666311880853\\
0.202610460002589	5.45001152550245\\
0.205318373426369	5.70561017820942\\
0.208489294104401	5.984736576881\\
0.212034898265578	6.27461334427437\\
0.215929925247936	6.56857037805714\\
0.220214872364639	6.86496798447489\\
0.224968980652819	7.16381715753305\\
0.230308859078702	7.46567249482517\\
0.236406121710267	7.77149623791311\\
0.243527691741164	8.08287150903409\\
0.252127633244306	8.40262188007073\\
0.253554246649107	8.45040718615705\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
10.0095089981068	-0.00806823923317758\\
10.0592112870511	-0.0505432855663788\\
10.2291065118213	-0.198984274516437\\
10.4729922967766	-0.418519906210281\\
10.8209782682523	-0.740201650540878\\
11.3090191088346	-1.2013497250259\\
11.9871732029445	-1.8530926651342\\
12.9224925329996	-2.76333106777134\\
13.8896315871135	-3.71219919942683\\
nan	-5.21020044107085\\
nan	-6.65825547628187\\
nan	-8.39230230242457\\
nan	-10.4391344041657\\
nan	-12.8464574132367\\
nan	-15.6672632721087\\
nan	-18.9641347571816\\
nan	-22.8100683985578\\
nan	-27.2902472008413\\
nan	-32.5039106498483\\
nan	-38.5665664180687\\
nan	-45.6125503701158\\
nan	-53.7980043609211\\
nan	-63.3043360934818\\
nan	-74.3422389379735\\
nan	-87.1563608916441\\
nan	-102.030726332469\\
nan	-119.295030769072\\
nan	-139.33194812016\\
nan	-162.585612479289\\
nan	-189.571462346195\\
nan	-220.887665508932\\
nan	-257.228377810808\\
nan	-299.399129652941\\
nan	-348.334681310993\\
nan	-405.119742811985\\
nan	-471.013017630241\\
nan	-547.475103205829\\
nan	-636.200866603211\\
nan	-739.157013216146\\
nan	-858.625680874418\\
nan	-997.255025768273\\
nan	-1158.11792241559\\
nan	-1344.78007620656\\
nan	-1561.37906289764\\
nan	-1812.71604029923\\
nan	-2104.36217463281\\
nan	-2442.78212615472\\
nan	-2835.47735262788\\
nan	-3291.15238629523\\
nan	-3819.90776732536\\
nan	-4433.46394817643\\
nan	-5145.42110258738\\
nan	-5971.56054457476\\
nan	-6930.19458819766\\
nan	-8042.57238210741\\
nan	-9333.35106676695\\
nan	-10831.1421240619\\
nan	-12569.1460111682\\
nan	-14585.8871114648\\
nan	-16926.0690419717\\
nan	-19641.5641947223\\
nan	-22792.5647378872\\
nan	-26448.917119948\\
nan	-30691.668493055\\
nan	-35614.8617482151\\
nan	-41327.6247152134\\
nan	-47956.5840238894\\
nan	-55648.7001739545\\
nan	-64574.4498103854\\
nan	-74931.7110955194\\
nan	-86950.0098720004\\
nan	-100895.847710365\\
nan	-117078.215871191\\
nan	-135856.020591258\\
nan	-157645.373214412\\
nan	-182929.514971593\\
nan	-212267.857532031\\
nan	-246312.501804932\\
nan	-285816.346173424\\
nan	-331658.154363449\\
nan	-384849.923862557\\
nan	-446576.988620101\\
nan	-518198.570333592\\
nan	-601301.674217827\\
nan	-697739.271582047\\
nan	-809660.309783166\\
nan	-939552.177862959\\
nan	-1090158.01138003\\
nan	-1265148.72491739\\
nan	-1468200.67492377\\
nan	-1703939.43441901\\
nan	-1977468.71413122\\
nan	-2293964.88105182\\
nan	-2661467.06309504\\
nan	-3087980.018629\\
nan	-3586095.52361741\\
nan	-4157591.86295949\\
nan	-4831665.32234789\\
nan	-5607462.72404686\\
nan	-6505433.52249767\\
nan	-7540899.59014955\\
nan	-8745221.62220678\\
nan	-10118986.3065306\\
nan	-11663463.5583592\\
nan	-14234128.6042124\\
nan	-16485853.6530095\\
nan	-20314708.0612254\\
nan	-23902859.3876162\\
nan	-27452022.2530318\\
nan	-33266526.4385861\\
nan	-37737951.0783352\\
nan	-44691903.5808559\\
nan	-50660543.5810323\\
nan	-59909755.0801484\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.00781168631485942	4.00015681828541\\
0.0418178573843148	4.00513179353862\\
0.076015640842046	4.01992848384227\\
0.103604280454307	4.0435134664561\\
0.12603891470842	4.07592907916759\\
0.144406992162992	4.11834701471749\\
0.15886001619298	4.17068458445839\\
0.169892147078936	4.23297783652997\\
0.178094302576769	4.3053611431462\\
0.184073563507674	4.38820918722139\\
0.188396786810708	4.48225743576039\\
0.191560609505453	4.58874273966634\\
0.193980925124251	4.70959155708997\\
0.195996969371038	4.84771744277401\\
0.197887184805429	5.00757678037431\\
0.199899327396097	5.19645962070759\\
0.202320466050762	5.42879347272856\\
0.205906101899765	5.76022676375015\\
0.209639272571102	6.08147640099045\\
0.213348915863231	6.37660099356317\\
0.217387248242688	6.67243733455057\\
0.22182951137415	6.96985504217961\\
0.226775083275984	7.26972655002357\\
0.232358583464724	7.57285610277552\\
0.238779331619479	7.88041245527476\\
0.246355340817181	8.19431834653975\\
0.255650984461389	8.51815029754889\\
0.26786472646929	8.8600201080441\\
0.286847834650016	9.24914086927036\\
0.310647730550081	9.56935605968396\\
0.349551890424401	9.85964946393548\\
0.387131631896494	9.99610957322287\\
0.434344229275118	10.072181277766\\
0.489138437304402	10.0962782697131\\
0.556050210319751	10.0818448900339\\
0.63794634053255	10.033559748312\\
0.739201244753805	9.95244028628303\\
0.865170120973081	9.83659584820357\\
1.02278320284277	9.68143624358652\\
1.28638677204959	9.41220947993714\\
1.5547084762885	9.13391322122675\\
1.99237128879265	8.67793838438177\\
2.61303211629379	8.03163023900017\\
3.45675341146994	7.15529919812351\\
4.57689749317214	5.99429343435571\\
5.976839458884	4.54242477372603\\
7.42600427653245	3.02920345753579\\
8.41814636523988	1.97356473424705\\
8.88107390661015	1.46439316109344\\
9.18818528985744	1.10872483976196\\
9.35112731425082	0.902633854447367\\
9.43954966799273	0.773536934908572\\
9.48454481277098	0.688092581322855\\
9.50055896911296	0.630768006381456\\
9.49584146769611	0.592513706253378\\
9.47546098783309	0.567536594899375\\
9.44258870179104	0.551928587082785\\
9.39913634781391	0.542969222938143\\
9.34608906592858	0.538736649407398\\
9.2836699584745	0.53787745063577\\
9.21139914902334	0.53946434621304\\
9.12803300987925	0.542907088565898\\
9.03160374848242	0.547888186316274\\
8.91947924483724	0.554311198094401\\
8.78905001892463	0.562225659942685\\
8.64010695643329	0.571646869802767\\
8.47770436732113	0.582317226181846\\
8.30894727751695	0.593839753857166\\
8.1375321608701	0.606016068502088\\
7.96445313116732	0.618821070556725\\
7.78987659209211	0.632288693262607\\
7.61377630446393	0.646471534361463\\
7.43607745505103	0.661432050481758\\
7.25668648261091	0.677241561083272\\
7.07549607128386	0.693981216044495\\
6.89238448127422	0.711743679897819\\
6.70721319857511	0.730635339607813\\
6.51982362980616	0.750779105029732\\
6.33003280755219	0.772317974147342\\
6.13762782024136	0.795419623570039\\
5.94235849725997	0.820282402893317\\
5.7439276403993	0.847143290043373\\
5.54197771972621	0.876288646752737\\
5.3360723363255	0.908069074589926\\
5.12566969429468	0.942920455299767\\
4.91008341220028	0.981394649260021\\
4.68842235926613	1.02420592616467\\
4.45949376772093	1.07230439172439\\
4.22163736394902	1.12699891366259\\
3.97241729605637	1.19017913844774\\
3.70798032246216	1.26476181393675\\
3.42146148119173	1.3557491826269\\
3.09757212597164	1.47360676759757\\
2.67088092495699	1.65823576421397\\
2.275948387857	1.86523071227416\\
1.89552023027947	2.10363899211562\\
1.48822852842053	2.40735215038877\\
1.02710211586038	2.82042320827454\\
0.580017734080468	3.32082420229003\\
0.452923197185568	3.50045273604666\\
0.362196833817283	3.65540992721103\\
0.302182734208573	3.78535522600174\\
0.264120295385512	3.89425598015925\\
0.239065922619778	3.99255298752541\\
0.222422474527591	4.08601040730271\\
0.211465791586824	4.17847159327178\\
0.204442724389197	4.27290447953351\\
0.200169569605036	4.37188859916253\\
0.197825157051479	4.47791223673868\\
0.196835108137548	4.59360338437386\\
0.19680331401413	4.72195296851628\\
0.197469580325758	4.86655795778622\\
0.198683355008652	5.03197189303847\\
0.200382922178245	5.22350954654322\\
0.202573100259965	5.44635381189804\\
0.205273354456864	5.70150007162256\\
0.208437934358109	5.98037106613435\\
0.211978227290768	6.27015266409082\\
0.215867739989965	6.56406691184757\\
0.220146229366721	6.86042919557606\\
0.224892413843848	7.15923778464549\\
0.23022224342449	7.46104120175223\\
0.236306267027888	7.76679459106327\\
0.243409463030406	8.07806841955391\\
0.25198182726723	8.397658810944\\
0.262906182509299	8.73137901547357\\
0.278488355955896	9.09584221759885\\
0.297234366468174	9.40735876684622\\
0.324717501237384	9.69966279907287\\
0.361797977902075	9.91499241208256\\
0.389841916619542	10.0026955193044\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	4\\
-0.00819582562979722	4.00016330600719\\
-0.0558247230794677	4.00655144096101\\
-0.135964486348621	4.03188710164414\\
-0.244915414265422	4.08383835797987\\
-0.399309362462531	4.17708078951978\\
-0.616044237202233	4.32979946855146\\
-0.916439313643221	4.56505198601233\\
-1.21454812497598	4.81451362523351\\
-1.68661952217662	5.22907724366714\\
-2.12176862903765	5.62468602896487\\
-2.63583609050872	6.10274286645627\\
-3.23260241251103	6.66745334813357\\
-3.92544469882156	7.3318705525256\\
-4.72846446809248	8.10983017580721\\
-5.65877847697683	9.01814161221773\\
-6.73640061710435	10.0765118677761\\
-7.98476820990135	11.3080804765648\\
-9.43120470427941	12.7398908200724\\
-11.1075091322772	14.4034836914419\\
-13.0506397849686	nan\\
-15.3035187428015	nan\\
-17.9159712881022	nan\\
-20.9458212464635	nan\\
-24.4601657337014	nan\\
-28.5368571515416	nan\\
-33.2662248764329	nan\\
-38.7530745043627	nan\\
-45.1190087262895	nan\\
-52.5051210963255	nan\\
-61.0751222638589	nan\\
-71.0189678575699	nan\\
-82.5570683590344	nan\\
-95.9451742229454	nan\\
-111.480044481668	nan\\
-129.506024441421	nan\\
-150.422678270488	nan\\
-174.69364562822	nan\\
-202.856918627424	nan\\
-235.536766937878	nan\\
-273.457575382067	nan\\
-317.459900665321	nan\\
-368.519103201991	nan\\
-427.766966996423	nan\\
-496.516786929182	nan\\
-576.292479657022	nan\\
-668.862362421352	nan\\
-776.278350465462	nan\\
-900.921437889123	nan\\
-1045.55447973401	nan\\
-1213.383429194	nan\\
-1408.1283992546	nan\\
-1634.10613013423	nan\\
-1896.32567347667	nan\\
-2200.59942639029	nan\\
-2553.67192979215	nan\\
-2963.36947333363	nan\\
-3438.7733907166	nan\\
-3990.42162657193	nan\\
-4630.54192783586	nan\\
-5373.32357764904	nan\\
-6235.23104923105	nan\\
-7235.36894380661	nan\\
-8395.90776904191	nan\\
-9742.57046960776	nan\\
-11305.2096147233	nan\\
-13118.4614619434	nan\\
-15222.520843436	nan\\
-17664.02626107	nan\\
-20497.095359576	nan\\
-23784.5058117818	nan\\
-27599.1830741814	nan\\
-32025.6519201921	nan\\
-37162.0394454377	nan\\
-43122.0956524002	nan\\
-50038.1586077533	nan\\
-58063.459547574	nan\\
-67375.3978139452	nan\\
-78181.0496859385	nan\\
-90719.0987599444	nan\\
-105268.032248136	nan\\
-122149.940159797	nan\\
-141740.717024299	nan\\
-164468.5077789	nan\\
-190847.321747267	nan\\
-221462.380173248	nan\\
-256969.232494378	nan\\
-298157.506589912	nan\\
-346026.347178862	nan\\
-401462.550317012	nan\\
-465773.1918349	nan\\
-540643.487508929	nan\\
-627248.434521469	nan\\
-727719.076715488	nan\\
-844809.09321238	nan\\
-979804.57491977	nan\\
-1137900.21259072	nan\\
-1319745.32988981	nan\\
-1529074.37823633	nan\\
-1775439.1368797	nan\\
-2056663.08801526	nan\\
-2390318.70186617	nan\\
-2770468.99789422	nan\\
-3196600.89120461	nan\\
-3909029.99164428	nan\\
-4491846.05711193	nan\\
-5448958.89260958	nan\\
-6239343.4222634	nan\\
-7517444.81533307	nan\\
-8009586.51129403	nan\\
-8612977.40815176	nan\\
-9243521.64960417	nan\\
-10036501.9448402	nan\\
-11076270.6869293	nan\\
-12524798.0796447	nan\\
-14746869.2101061	nan\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	8\\
0.00781233725848294	8.00015616602748\\
0.0419299687208657	8.0050182624066\\
0.0789106735508159	8.02037239784332\\
0.110561951842627	8.04586135089\\
0.138551329199833	8.08306275269662\\
0.163483509141344	8.1345001606082\\
0.185145571350497	8.2018528459344\\
0.203728478507006	8.28723868891062\\
0.219640193584156	8.39332941771165\\
0.233503469983622	8.52389533250636\\
0.246208079580228	8.68492901931252\\
0.259162241456501	8.88769644902917\\
0.275526673444528	9.16103889886352\\
0.297843124574531	9.47788014074607\\
0.329438816820664	9.77297996594599\\
0.367024312144246	9.96323220017629\\
0.409874282344124	10.0667828807252\\
0.460655003867241	10.1129166780005\\
0.521585448597636	10.1159564437417\\
0.595879612379628	10.0834143268467\\
0.687332948119713	10.0180008415403\\
0.800750624266702	9.91914309425299\\
0.942256566747865	9.78353549635366\\
1.11980782568627	9.60512762239487\\
1.41512640684164	9.30090016048082\\
1.71942304341625	8.98440752524968\\
2.21309816170618	8.47001906389756\\
2.90993968669761	7.74515255463496\\
3.85314923737367	6.76658797224452\\
5.08882665187916	5.48634139742255\\
6.55468737322707	3.96400701252553\\
7.90477980998005	2.54687604914453\\
8.7190151529223	1.66964832084684\\
9.06017565398322	1.28615636450287\\
9.28609093979916	1.01640026155188\\
9.41486700218402	0.846016440060604\\
9.48462921624531	0.735948764860154\\
9.51753185396368	0.662493714456808\\
9.52509170839016	0.613204344264226\\
9.51413347969545	0.580502265117688\\
9.48890461655773	0.559421939200519\\
9.45204815984988	0.546565885694408\\
9.40510076372876	0.539550828365859\\
9.34875134510028	0.536690764587943\\
9.28296083326789	0.536806013754993\\
9.20698784417519	0.539103481996169\\
9.1192977788912	0.543101709452915\\
9.01767318815936	0.548570017264196\\
8.89933648031008	0.555477678762799\\
8.76215161950348	0.563890551578377\\
8.60764565800038	0.57374477323527\\
8.44241504385034	0.584689110562219\\
8.27264994152774	0.596377405326987\\
8.10078367274767	0.608690906378591\\
7.92736923112991	0.621634369820195\\
7.75246973828888	0.635249880378238\\
7.57603512259244	0.649593011788865\\
7.39798375182791	0.664728219677826\\
7.21821863568908	0.680728836896807\\
7.03662943128499	0.69767831594226\\
6.85309103446052	0.715672044893103\\
6.66746095395264	0.734819675572274\\
6.47957579742961	0.755248070799471\\
6.28924673209843	0.777105063222986\\
6.09625358808724	0.800564308464679\\
5.90033708987462	0.825831643157548\\
5.70118844102579	0.853153554552372\\
5.49843507426486	0.882828680643111\\
5.29162069023853	0.915223774430201\\
5.08017651117668	0.950796447656557\\
4.86337849254779	0.990128590360492\\
4.6402810189482	1.03397735780927\\
4.40960886747428	1.08335668931141\\
4.16956939138807	1.13967574557922\\
3.9174962606238	1.20499389417814\\
3.64908393497908	1.2825483642919\\
3.35638705581525	1.37806691144433\\
3.02029194088922	1.5043935392439\\
2.55275846813883	1.71618919948049\\
2.17477222788682	1.92466052314182\\
1.78911009111127	2.17791730445507\\
1.3696373250608	2.50606919059773\\
0.885033676355578	2.96555330134504\\
0.606773230232295	3.28627614553044\\
0.463421565114298	3.48435229302272\\
0.363250511075191	3.65338878898018\\
0.302723644628936	3.78400689168016\\
0.264473625239205	3.89307215986108\\
0.239300386454317	3.99145346185521\\
0.222577904010592	4.08494240671749\\
0.211567001635134	4.17739703891603\\
0.204506161837451	4.27179203893025\\
0.200206533245165	4.3707095178725\\
0.19784354470823	4.47663743791224\\
0.196840427047378	4.59220092902753\\
0.196799294059981	4.72038539137935\\
0.197458560548607	4.86477935127048\\
0.198666525712704	5.02992428075738\\
0.200360559128559	5.22112861452699\\
0.202544917402121	5.44359190038537\\
0.205239371746683	5.69839465976324\\
0.20839914024599	5.97707035303726\\
0.211935412007528	6.26677898435984\\
0.21582076008869	6.56066065845866\\
0.220094376741698	6.85699623475376\\
0.224834585028834	7.15577421050984\\
0.230156839139556	7.4575384981791\\
0.236230888128217	7.76323890491177\\
0.243320252208568	8.07443641174534\\
0.25187188366557	8.39390662101825\\
0.262760723257761	8.72740632568365\\
0.27826049140552	9.09129464939087\\
0.297252160823254	9.40760334106354\\
0.325267992155996	9.70408326284219\\
0.362404890417671	9.91742042005285\\
0.403388975771793	10.0308951664845\\
0.452857185817029	10.0857375168663\\
0.511758357236818	10.095195054392\\
0.583609742136061	10.0682252301702\\
0.671945106057404	10.0081545534623\\
0.781412507419695	9.91488504358193\\
0.917886740428923	9.7855477238363\\
1.08898905022203	9.61455436290319\\
1.37407309583695	9.3215070984213\\
1.66673434902705	9.01729021184842\\
2.1423409294394	8.52165262308286\\
2.81465716765137	7.82198353246388\\
3.72599337058742	6.87607831189574\\
4.92552241850989	5.63305358403574\\
6.37412146078922	4.12922573303643\\
7.75320526345075	2.68400569940239\\
8.87539000368324	1.47078041838128\\
9.13889608029281	1.1676926793882\\
9.31350418754562	0.952429243364031\\
9.41912074914556	0.805750858081929\\
9.47488561753473	0.709606902471155\\
9.49831444260171	0.64520848037004\\
9.49901656290316	0.602095675632279\\
9.4828122676749	0.573713235439785\\
9.45334137967194	0.555694800837785\\
9.41283891953995	0.545023243053644\\
9.3625376317903	0.539572648222775\\
9.30287306688863	0.537841367705252\\
9.23356920177115	0.53878893799129\\
9.15361600279455	0.541733706260511\\
9.06124565970128	0.546284612750432\\
8.95399997534153	0.552285921734778\\
8.82911080297812	0.559756871299807\\
8.68530348721493	0.568749952688295\\
8.52604179249924	0.579098850045155\\
8.35857333195512	0.59040450914162\\
8.18775969202191	0.602397395494029\\
8.01513219165166	0.615016740050015\\
7.84099153681796	0.62828604170838\\
7.66534258662913	0.642254040970361\\
7.48811938751172	0.656980581894412\\
7.30923284598835	0.672534343425078\\
7.12857960733271	0.688993456094378\\
6.94604233594228	0.706447018482764\\
6.76148771591813	0.724997151390242\\
6.57476341112875	0.744761611222362\\
6.38569408075775	0.765877109300815\\
6.1940762214568	0.788503570073612\\
5.99967142252993	0.812829667551963\\
5.80219740541091	0.839080136624688\\
5.6013158934707	0.867525601797404\\
5.39661582868058	0.89849606400897\\
5.18758955115776	0.932399854491059\\
4.97359795634518	0.969751034528679\\
4.7538176444004	1.01121037268743\\
4.52715708630081	1.05764924072937\\
4.29211588393883	1.11025465241899\\
4.04653020277363	1.17071435214208\\
3.78706228194816	1.2415758733338\\
3.50800677254441	1.32705084791791\\
3.1976768935451	1.4353158850314\\
2.8190847558541	1.58991238002917\\
2.37635006117915	1.80893840691351\\
2.00155277770559	2.03301835956482\\
1.60399387084348	2.31559083916358\\
1.15750668162024	2.6952984319068\\
0.726455237518598	3.14099042676784\\
0.535857221769262	3.37997177891937\\
0.402222545393427	3.58290993150779\\
0.325707587255835	3.73028528006665\\
0.279276832373226	3.84695459624662\\
0.249101165754233	3.94913095290583\\
0.22908577135741	4.04421430108609\\
0.215828545270136	4.13671946030128\\
0.207206927113122	4.22992934416052\\
0.201814311795237	4.32655448325815\\
0.198684499068919	4.42909353205409\\
0.1971425318248	4.54008437588847\\
0.19671843199361	4.6623257488815\\
0.197094836764984	4.79911000755058\\
0.198074415380483	4.95453267784242\\
0.199557757271765	5.13360038822014\\
0.200810309512282	5.26852965804414\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	8\\
-0.00819654217060008	8.00016402112875\\
-0.0560247011176358	8.00674916315224\\
-0.136930686047269	8.0336560358289\\
-0.244238581430672	8.08814673836244\\
-0.391693337618758	8.18307207435133\\
-0.592939034846189	8.33342903834418\\
-0.795251063257887	8.49835142611237\\
-1.11356237989068	8.77365562326304\\
-1.42517418615282	9.05432904159285\\
-1.9247503963292	9.51757151482884\\
-2.39392553569801	9.96165450383828\\
-2.95699872703851	10.501692123829\\
-3.62285549143283	11.146732135622\\
-4.4087460719713	11.9138530381202\\
-5.33319453998824	12.821451230069\\
-6.41780477813476	13.8909938848616\\
-7.68748372332466	nan\\
-9.17107718195498	nan\\
-10.9020230549842	nan\\
-12.9191213901526	nan\\
-15.2674170635625	nan\\
-17.9992186106004	nan\\
-21.1752745090249	nan\\
-24.8661334630956	nan\\
-29.1537191327976	nan\\
-34.1331546596435	nan\\
-39.9148778492113	nan\\
-46.6270942788782	nan\\
-54.4186230331814	nan\\
-63.4621984177439	nan\\
-73.9583010514912	nan\\
-86.1396034356613	nan\\
-100.276128666327	nan\\
-116.681236751384	nan\\
-135.718571292062	nan\\
-157.810120581618	nan\\
-183.445571854523	nan\\
-213.193166023474	nan\\
-247.712293606536	nan\\
-287.768111008574	nan\\
-334.248501257207	nan\\
-388.183754930823	nan\\
-450.769407579189	nan\\
-523.39274092039	nan\\
-607.66353220253	nan\\
-705.449738683219	nan\\
-818.918899763823	nan\\
-950.58618756428	nan\\
-1103.37015549741	nan\\
-1280.65742654465	nan\\
-1486.3777782202	nan\\
-1725.09122531996	nan\\
-2002.08911676403	nan\\
-2323.51142188934	nan\\
-2696.48285774577	nan\\
-3129.27068245753	nan\\
-3631.46820403568	nan\\
-4214.20715027047	nan\\
-4890.40452066962	nan\\
-5675.04896903886	nan\\
-6585.53297136591	nan\\
-7642.03847015991	nan\\
-8867.98401316435	nan\\
-10290.5447614688	nan\\
-11941.2517456415	nan\\
-13856.6976409884	nan\\
-16079.3380046205	nan\\
-18658.4437461035	nan\\
-21651.1874929487	nan\\
-25123.87188276	nan\\
-29153.5360680384	nan\\
-33829.4765611384	nan\\
-39255.3647483828	nan\\
-45551.4623190767	nan\\
-52857.0942259957	nan\\
-61334.5497886801	nan\\
-71171.9598066834	nan\\
-82586.356920998	nan\\
-95831.1696444783	nan\\
-111200.774731776	nan\\
-129033.914724411	nan\\
-149728.869197821	nan\\
-173737.468678745	nan\\
-201595.001473631	nan\\
-233934.523573282	nan\\
-271443.370950279	nan\\
-314962.244309983	nan\\
-365522.101791366	nan\\
-424049.743510252	nan\\
-492156.023086364	nan\\
-571090.379710854	nan\\
-662898.517966571	nan\\
-768723.459284733	nan\\
-891766.400195311	nan\\
-1034323.21686006	nan\\
-1199393.72392501	nan\\
-1391724.30149065	nan\\
-1614762.33613527	nan\\
-1868679.25555888	nan\\
-2168516.23449653	nan\\
-2513819.34766732	nan\\
-2939730.11277352	nan\\
-3439619.39268688	nan\\
-3956449.09309791	nan\\
-4512064.79026107	nan\\
-5395171.76158384	nan\\
-5781536.93421339	nan\\
-6264847.85917178	nan\\
-6894911.97661716	nan\\
-7764418.40474706	nan\\
-8794908.781632	nan\\
-9469501.73022866	nan\\
-10327701.083701	nan\\
-11642463.8221184	nan\\
-13633918.978244	nan\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	12\\
0.0078129883328195	12.0001555136387\\
0.0420428217097136	12.0049039833483\\
0.083333704008284	12.0214465849187\\
0.123151408740303	12.0519491366174\\
0.170463075101604	12.1110111746331\\
0.212395188674098	12.1829300210085\\
0.25680658155147	12.2656565286894\\
0.325389805059213	12.3594083951498\\
0.381732374242764	12.3891166073161\\
0.448692185476006	12.3837174608881\\
0.524766026663395	12.3469623218556\\
0.616223794317178	12.2807824422154\\
0.727588207013715	12.184452909907\\
0.864858203491602	12.0546146187296\\
1.03543910394185	11.8856222724511\\
1.3181822610345	11.5982530983196\\
1.6045205692192	11.3040804718649\\
2.07040289224086	10.8240099737255\\
2.73127029720189	10.1434813596715\\
3.63208425298881	9.2180381657791\\
4.84037971840333	7.9795479890911\\
6.41400373145446	6.36829157496401\\
8.25020788987847	4.48491582691191\\
9.89460099580163	2.78547053727322\\
10.7843062401327	1.8504431283111\\
11.2218492690487	1.37892392268506\\
11.5209505193261	1.0446041906706\\
11.6974836523355	0.835299338646224\\
11.8023050985635	0.69903686607865\\
11.863068984973	0.606975742525821\\
11.8942241291572	0.54397612602641\\
11.9044046078968	0.500865081380104\\
11.8990891812157	0.47166740388112\\
11.8818411067854	0.452314957871341\\
11.8549653275076	0.43995456318625\\
11.8198758948396	0.432547151963762\\
11.7772998395548	0.428624070904319\\
11.7273779023878	0.42713331753044\\
11.6696909100834	0.427338952857879\\
11.6032165370863	0.428752946735906\\
11.526209549202	0.431088201460362\\
11.4361499981517	0.434221161851667\\
11.3297557434976	0.438159843577775\\
11.2041633361447	0.442975254160198\\
11.0609248397866	0.448621211594841\\
10.9081907018671	0.454806816545098\\
10.7525714623869	0.461286850243443\\
10.5958845216318	0.467999257153521\\
10.4383683066143	0.474945408167594\\
10.2800311859165	0.482136944962423\\
10.1208536374102	0.489587636950667\\
9.96081133660529	0.497312515223362\\
9.7998778550405	0.505327868979601\\
9.63802485487145	0.513651364263057\\
9.47522194950329	0.522302194911324\\
9.31143649653479	0.531301256998556\\
9.14663335474565	0.540671348876824\\
8.98077460480132	0.550437401093838\\
8.81381922793175	0.560626741626789\\
8.64572273476077	0.571269403111976\\
8.47643673457083	0.582398480278725\\
8.30590843291807	0.594050547737327\\
8.13408004255019	0.606266150751703\\
7.9608880887047	0.61909038483248\\
7.78626258480214	0.632573584160676\\
7.61012604788943	0.646772144339114\\
7.43239231428121	0.661749512258916\\
7.25296510382604	0.677577385660379\\
7.07173626481811	0.694337178276975\\
6.88858360882222	0.712121824784598\\
6.70336821271227	0.731038025391829\\
6.51593101951562	0.751209066265116\\
6.32608850316419	0.772778404494662\\
6.13362706348039	0.79591428364184\\
5.93829566773443	0.820815762291636\\
5.73979602139211	0.847720717527316\\
5.537769175753	0.876916669896996\\
5.33177685834694	0.908755742556977\\
5.12127473952186	0.943675859558495\\
4.90557291203383	0.982231695577254\\
4.6837751642244	1.02514152519084\\
4.45468107711197	1.07336138821576\\
4.21661817501566	1.12820941947374\\
3.96712955919597	1.19159081377524\\
3.70232127726599	1.26645129257177\\
3.41523356292946	1.35785716320207\\
3.09026115680728	1.47647265071205\\
2.65859047411005	1.66411731612362\\
2.2660477962383	1.87092462527222\\
1.88514632099813	2.11072847049297\\
1.47676957211502	2.4166794047405\\
1.01385816762529	2.83354254616285\\
0.577086603811749	3.32466414991245\\
0.450057720010701	3.50489785421683\\
0.359713501682982	3.66019593678874\\
0.300640080542311	3.78921840773248\\
0.263116069172999	3.89763822299716\\
0.238399273361924	3.99569810934335\\
0.221980629905116	4.0890677561212\\
0.211178234076298	4.18154985283349\\
0.204262675894171	4.27609326284839\\
0.20006487508164	4.37527033689887\\
0.197773336369023	4.48157044887124\\
0.196820490584984	4.5976299631354\\
0.196815297526441	4.72645583866329\\
0.197501533449775	4.8716694479596\\
0.198731928364487	5.0378590176723\\
0.200447374380964	5.23035686727419\\
0.202654264975189	5.45429517948372\\
0.205371117665002	5.71042005797048\\
0.208549420137459	5.98984096419248\\
0.212101224752673	6.27982712885006\\
0.216002708543877	6.57383377844854\\
0.220295225518837	6.87027268958131\\
0.225058627491703	7.16916945481796\\
0.230410298626079	7.47108574456831\\
0.236523109016462	7.77699215616375\\
0.243666279631911	8.08848676906371\\
0.252298694241498	8.40842569950163\\
0.263326343455161	8.74278842675542\\
0.279151007290096	9.10894964631381\\
0.297826279606006	9.41543735961362\\
0.325135145774701	9.70302014215144\\
0.36219266746367	9.91657413061407\\
0.40317753785929	10.0305100840252\\
0.452589690462891	10.0855872791749\\
0.511439693664797	10.0952415374336\\
0.583218548743148	10.0684401308758\\
0.671462285920712	10.0085302690892\\
0.780812343356326	9.91542922004233\\
0.917136484656234	9.78628100989982\\
1.08804585569501	9.61551141006739\\
1.37282300653038	9.32280192673842\\
1.66513460767552	9.01895600744701\\
2.14019766956367	8.52388531910666\\
2.81177611218717	7.82497766456379\\
3.72215287175669	6.88005969961775\\
4.9205892935587	5.63816541707145\\
6.3686663751709	4.13490492281429\\
7.74882146864678	2.68864445916442\\
8.87767421233494	1.46821257131058\\
9.13998235370615	1.16640337891015\\
9.31388712644318	0.951930933346502\\
9.41933067476103	0.805429586114265\\
9.47498811179429	0.709392869441803\\
9.49834373397661	0.645064767341055\\
9.49899275888438	0.602000069485728\\
9.48274785664353	0.573651277027866\\
9.45324416904032	0.555656638321381\\
9.41271353333415	0.545001979448511\\
9.36238629346159	0.539563402562724\\
9.30269597404026	0.537840712612062\\
9.23336463725185	0.538794548475027\\
9.15338007185374	0.541744141624691\\
9.06097258696638	0.546299144190451\\
8.95368218230153	0.552304401111\\
8.8287414446347	0.559779493519322\\
8.68488421949543	0.568776678033835\\
8.52558982985077	0.579128775512615\\
8.35810751811619	0.59043657059261\\
8.18728776989921	0.602431196779449\\
8.01465594393499	0.61505227589776\\
7.84051119542133	0.62832342335769\\
7.66485802706993	0.642293419913947\\
7.48763038872236	0.657022134717974\\
7.30873914255957	0.672578271220827\\
7.12808089674793	0.689039987731386\\
6.94553827511444	0.706496415547931\\
6.76097791409213	0.725049714553833\\
6.57424742029028	0.744817688301019\\
6.38517138322119	0.76593710553957\\
6.19354621374664	0.788567961416012\\
5.999133394153	0.812899018016921\\
5.80165051041454	0.839155121440764\\
5.60075911155975	0.867607038792245\\
5.39604791080301	0.898584957144796\\
5.18700894123896	0.932497455818124\\
4.97300267497817	0.969858935085986\\
4.75320510900414	1.01133064091376\\
4.52652381897534	1.0577846431494\\
4.29145700584797	1.11040902690749\\
4.04583848183551	1.17089329105483\\
3.78632611156594	1.24178812144776\\
3.50720501964626	1.32731170131566\\
3.19676078097527	1.43565843071788\\
2.81783917222795	1.5904671146451\\
2.37576241217577	1.80926034289262\\
2.00090391561412	2.03344045391446\\
1.60329492324443	2.31613157040533\\
1.15673415476019	2.6960189676434\\
0.725753408015761	3.14180533264922\\
0.535497987860931	3.38046511235703\\
0.402085237351585	3.58314576203416\\
0.325632280347643	3.73045156262548\\
0.279228870125356	3.84709464482948\\
0.249069505880549	3.94925793357512\\
0.22906472813243	4.04433537688964\\
0.215814703549673	4.13683949795109\\
0.20719807526097	4.23005213825942\\
0.201808950912018	4.32668335594273\\
0.198681587106813	4.42923170616978\\
0.197141339400288	4.54023527023335\\
0.196718456599836	4.66249326745779\\
0.197095749546489	4.79929885764785\\
0.198076028161841	4.95474883651191\\
0.199559996071877	5.13385084327393\\
0.201526409524656	5.34211130464874\\
0.203997671811069	5.58316325422611\\
0.206964760380367	5.8530209785751\\
0.210344639690268	6.13919967984182\\
0.214075393392662	6.43166235757203\\
0.218171380285291	6.72697901113374\\
0.222695507526777	7.0246443711023\\
0.224963463072582	7.16349709521624\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	12\\
-0.00819725886117093	12.0001647363999\\
-0.0562263656414098	12.00694855907\\
-0.13730128113474	12.0351411223886\\
-0.242087726188619	12.0910708177302\\
-0.382721849378828	12.1858046916186\\
-0.52427762134639	12.2941734987686\\
-0.745377548333708	12.4780375887741\\
-0.966504992122064	12.6722650539867\\
-1.31872583672079	12.9935287497935\\
-1.66144279678735	13.3143234226632\\
-2.21438380357469	13.8414967764497\\
-2.7384243986688	14.3476357981868\\
-3.37173907469536	14.9644164261564\\
-4.1268399108197	nan\\
-5.02499439919591	nan\\
-6.08928125126667	nan\\
-7.34629901389019	nan\\
-8.82649727726082	nan\\
-10.564894951607	nan\\
-12.6018663445702	nan\\
-14.9840714833807	nan\\
-17.765530976437	nan\\
-21.0088669857991	nan\\
-24.7867333219365	nan\\
-29.1834641947313	nan\\
-34.2969769715394	nan\\
-40.2409708175852	nan\\
-47.1474701709006	nan\\
-55.1697699398313	nan\\
-64.4858483383678	nan\\
-75.3023236515067	nan\\
-87.8590432342208	nan\\
-102.43440699464	nan\\
-119.351543798379	nan\\
-138.985478053687	nan\\
-161.771445661923	nan\\
-188.214543813961	nan\\
-218.900928849198	nan\\
-254.510810341904	nan\\
-295.833529723385	nan\\
-343.785057740349	nan\\
-399.428298260636	nan\\
-463.996649658686	nan\\
-538.921344106515	nan\\
-625.863173143663	nan\\
-726.749301093945	nan\\
-843.815983318868	nan\\
-979.658133102462	nan\\
-1137.28684625127	nan\\
-1320.1961384557	nan\\
-1532.44040043851	nan\\
-1778.72426070811	nan\\
-2064.5068848979	nan\\
-2396.12296067977	nan\\
-2780.92311132646	nan\\
-3227.43686444366	nan\\
-3745.5616821579	nan\\
-4346.7825256671	nan\\
-5044.42594491618	nan\\
-5853.95597408308	nan\\
-6793.31681357825	nan\\
-7883.33021548992	nan\\
-9148.15821729351	nan\\
-10615.8375247742	nan\\
-12318.8986798905	nan\\
-14295.0921294352	nan\\
-16588.2252127071	nan\\
-19249.1335153783	nan\\
-22336.7825993449	nan\\
-25919.6401160063	nan\\
-30077.1172140707	nan\\
-34901.358768261	nan\\
-40499.301805079	nan\\
-46995.0131665207	nan\\
-54532.5962517314	nan\\
-63279.0978648531	nan\\
-73428.5379009805	nan\\
-85204.995233929	nan\\
-98871.5020218381	nan\\
-114728.788020361	nan\\
-133130.821320257	nan\\
-154485.573412439	nan\\
-179259.030269647	nan\\
-208013.822164878	nan\\
-241371.234999857	nan\\
-280081.711190677	nan\\
-324974.461033445	nan\\
-377111.074248524	nan\\
-437515.833022732	nan\\
-507779.34442461	nan\\
-589285.732892933	nan\\
-683967.889406055	nan\\
-794149.774509114	nan\\
-920996.711692439	nan\\
-1069828.25135894	nan\\
-1240450.82398851	nan\\
-1441176.17159478	nan\\
-1673360.89806408	nan\\
-1938215.87279591	nan\\
-2256721.1143633	nan\\
-2621518.05775756	nan\\
-3033865.95501089	nan\\
-3732588.33240179	nan\\
-4306991.66291123	nan\\
-4930624.82399888	nan\\
-5938397.14850844	nan\\
-6654171.67228484	nan\\
-7712352.29548738	nan\\
-8611744.44685484	nan\\
-9922759.78503274	nan\\
-11555731.7969724	nan\\
-13231030.4142219	nan\\
-15939468.0276209	nan\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
2	4\\
2.17377801854346	3.79151614996215\\
2.6863972000116	3.17340750420706\\
3.2718136734505	2.44205460034808\\
3.61477699274865	1.96746633449892\\
3.79793695819463	1.63841092806614\\
3.82979684898038	1.47475202579819\\
3.77793869716268	1.39542290508837\\
3.67319628326907	1.36996587327625\\
3.52533442407454	1.38062479904379\\
3.33209095488095	1.42302511114603\\
3.08041706140044	1.50235893092634\\
2.71540674839898	1.64990047206271\\
2.33945030360094	1.83794791543398\\
1.96975329795427	2.06067336486726\\
1.57312708144579	2.34561952177368\\
1.12413732743563	2.73235671630936\\
0.675620919030482	3.20682419595134\\
0.509779063259571	3.42219232578277\\
0.392136447009157	3.60635899113112\\
0.320050110198989	3.74893208881352\\
0.275664258803111	3.86373543671771\\
0.246725575547706	3.96499695927916\\
0.22752137469199	4.05970069745862\\
0.214816895696166	4.15219724401196\\
0.206579586294265	4.2456929778572\\
0.201456693839017	4.34286596691252\\
0.198516814189731	4.44621061373879\\
0.197108972304343	4.55828350998384\\
0.196780711260155	4.68192506639992\\
0.197228177722266	4.8204947429609\\
0.198265083233917	4.97819206185689\\
0.199801042206954	5.16010316790026\\
0.201821488200554	5.37170854247325\\
0.204349756693734	5.61614975201434\\
0.207368963090595	5.88836690835934\\
0.210792473193184	6.17555704391825\\
0.214566234150164	6.46842657001491\\
0.218711395345245	6.76402754064093\\
0.223295097952872	7.0619992801532\\
0.22842005374181	7.36274718582974\\
0.234236073211695	7.6670839506369\\
0.240971010595791	7.97633878816694\\
0.248999175369975	8.29280091821744\\
0.259015059279192	8.62094875529405\\
0.272625748802817	8.97196161696368\\
0.29687060792135	9.40237907789017\\
0.330414029223733	9.74326307979219\\
0.36797642107599	9.93848271583998\\
0.410162527430181	10.0423993747895\\
0.460793702878144	10.0896538569498\\
0.521413503710882	10.09341042296\\
0.595425964790142	10.0614728546907\\
0.68654551383898	9.99661098525955\\
0.799568397513668	9.89829744119666\\
0.940592874036319	9.76327105314288\\
1.11754723152556	9.58552343749245\\
1.41193486109006	9.28226687426007\\
1.71522291851804	8.96679228279239\\
2.20732591954785	8.45396346417607\\
2.90200356252591	7.73122462788199\\
3.84232024720867	6.75549711876999\\
5.07431755481773	5.47885559327989\\
6.53630622007875	3.96028992862449\\
7.88366104109546	2.54575404504445\\
8.69842953135312	1.66765714433681\\
9.03839562847495	1.28526383224998\\
9.2634287930801	1.01629217623526\\
9.39166771636679	0.846331028185823\\
9.4610286871837	0.736548166815563\\
9.49360421892358	0.663297517254281\\
9.50087907284501	0.614161042261248\\
9.48965806336239	0.581577309581712\\
9.46417475308431	0.560591544422462\\
9.42706129542568	0.547813544120755\\
9.37984465459906	0.54086532671606\\
9.32320400298602	0.538065100504106\\
9.25708949893021	0.538236879510008\\
9.18074562773277	0.540591187437976\\
9.09262487737703	0.544650226795339\\
8.99049634070997	0.550187085812972\\
8.8715837719003	0.557174247943436\\
8.73380379426964	0.565677527654248\\
8.57880972381723	0.575626564741239\\
8.41325535480727	0.586664720985601\\
8.24324333446272	0.598449350998992\\
8.07114085162955	0.610865636613805\\
7.89748253217887	0.623920094385108\\
7.72232691621162	0.637655984163288\\
7.54562188908685	0.65213007642912\\
7.36728403882001	0.667408195313728\\
7.18721439641387	0.68356527782191\\
7.00530030214323	0.700686674668944\\
6.82141389833614	0.718870037637969\\
6.63540938884995	0.73822774036819\\
6.4471193750597	0.75888994807991\\
6.25635011416372	0.781008540843166\\
6.06287534456687	0.804762191176159\\
5.86642812767378	0.830363034200789\\
5.6666898742327	0.85806558053898\\
5.46327527339824	0.888178861506249\\
5.25571108779527	0.921083358963276\\
5.04340545561344	0.95725524338721\\
4.82560190747629	0.997302200385209\\
4.60130755345551	1.04201848932938\\
4.3691749047926	1.09247378857602\\
4.12729372509959	1.15016592097958\\
3.87278898162618	1.21730694921903\\
3.60093320516265	1.29743042099597\\
3.30271823894687	1.39696886996282\\
2.9547598474892	1.53137442942479\\
2.55365058390485	1.7157451462508\\
2.17784948901707	1.92281609298938\\
1.79214509951985	2.17575397473599\\
1.37307188306623	2.50314442808279\\
0.889357236225631	2.96098795437052\\
0.608164174355989	3.28450729376126\\
0.46434537441209	3.48295263571278\\
0.363820739843992	3.65230228300119\\
0.303072246082004	3.78314490828979\\
0.26470034809512	3.89231956533934\\
0.239450864756505	3.99075503514532\\
0.222677677596152	4.08426444806636\\
0.211632000372003	4.17671513891737\\
0.204546937205086	4.27108614685544\\
0.20023033213663	4.36996125190601\\
0.197855432264632	4.475828227807\\
0.196843935749339	4.59131039236849\\
0.196796817516016	4.71938963265636\\
0.197451601618979	4.86364909902091\\
0.198655851882222	5.02862255899471\\
0.200346352040303	5.21961433931158\\
0.202526996345004	5.44183435400978\\
0.20521774498261	5.69641703997866\\
0.208374436180506	5.9749669885983\\
0.211908141670935	6.26462856473461\\
0.215790837475179	6.55848935507943\\
0.220061353168591	6.85480790535497\\
0.224797759574435	7.15356640253999\\
0.230115195943158	7.45530581001326\\
0.236182904020485	7.76097254599763\\
0.243263480223708	8.07212158283934\\
0.251801951614264	8.39151554775971\\
0.262668286645007	8.72487564339935\\
0.266235032416372	8.81915740463636\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
2	4\\
1.85275268926809	4.17682487571683\\
1.59755835177331	4.48437988807819\\
1.42172941689037	4.69746680654346\\
1.29017623920868	4.85740173730582\\
1.18970139831299	4.97930652447373\\
1.11316090997133	5.07114269517888\\
1.05575959664114	5.1381977337705\\
1.01390806482168	5.18448660213344\\
0.984685633110656	5.21341151267833\\
0.965573873720379	5.22807207284091\\
0.95434196044692	5.23136503569766\\
0.949026260090251	5.22595048118946\\
0.947956631409347	5.214158299253\\
0.949786043862491	5.19790500568401\\
0.953495782271328	5.17865972938531\\
0.958361453770983	5.15750182845088\\
0.963891301664398	5.1352236897744\\
0.969744087083603	5.11249426868813\\
0.975626098554943	5.09009933324313\\
0.98119192153044	5.06917777794553\\
0.986069003312506	5.05102232303212\\
0.990053103710628	5.03630589635752\\
0.993152381354225	5.02492791596319\\
0.995465099903662	5.01647749673234\\
0.997110412803827	5.0104868839008\\
0.998213845494766	5.006479776935\\
0.998908529483468	5.00396166551415\\
0.999327355027173	5.00244423116248\\
0.99958018596273	5.00152731187001\\
0.999738519262777	5.00095304936934\\
0.99984031186967	5.00058489096064\\
0.999904739166758	5.00035317617474\\
0.999940939388498	5.00022060711199\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
2	6\\
2.17446692914215	5.81218245237135\\
2.73233511515364	5.21261200665579\\
3.53993583533116	4.34570485283404\\
4.5305352122853	3.27710606020694\\
5.4791057359351	2.23167879622448\\
6.15150383141136	1.43899672715464\\
6.3218959721579	1.20839689929429\\
6.41853982751439	1.05002958289411\\
6.4605119898524	0.943913803603696\\
6.46247892222111	0.877993180709903\\
6.43713407047267	0.837215873293523\\
6.3910155992309	0.813498179060703\\
6.32770994913192	0.801831523477022\\
6.24899000026249	0.798960408159872\\
6.15532163736203	0.802759593133941\\
6.04601059972416	0.811921999294498\\
5.91953813514237	0.825770206748701\\
5.77399032242845	0.844107297589621\\
5.60807121313896	0.867028301753502\\
5.42298008778312	0.894586559177527\\
5.22308147525659	0.926549413208093\\
5.01312814901676	0.962668378797582\\
4.79555291526053	1.00309248952429\\
4.57064425418129	1.04843435823753\\
4.33745295411646	1.0997306057534\\
4.09412150972218	1.15852513352034\\
3.83764622476122	1.22715003293672\\
3.56294527599951	1.30939390567216\\
3.26003566630945	1.41233130901632\\
2.90107787524346	1.55409529019695\\
2.50149220401581	1.74236431303809\\
2.12684099977826	1.9537987886479\\
1.73831942988236	2.21461032124872\\
1.31219683208337	2.55566593064834\\
0.809377665320136	3.04723590562906\\
0.576921433311661	3.32488202817135\\
0.444184054429379	3.51408276271341\\
0.351770903846417	3.67577573008217\\
0.295661305667059	3.801939206962\\
0.259867765057414	3.90883107024095\\
0.236241907816804	4.00614369355469\\
0.220551840259591	4.09925014353569\\
0.210250221197671	4.1918248280001\\
0.203683844189138	4.28675660638236\\
0.19973083046111	4.38659612946092\\
0.197611059853356	4.49383817793621\\
0.196779137909725	4.6111487631771\\
0.196860593323082	4.74159020364207\\
0.197612306552484	4.88887932393486\\
0.198897657096553	5.05769542923019\\
0.200666136675438	5.25343772987165\\
0.202928951155244	5.4810326450653\\
0.20570071955405	5.74034315178131\\
0.20892398434308	6.02148847965697\\
0.212514014737822	6.31210912285715\\
0.216455764642438	6.60641406037563\\
0.220795685693186	6.9031093202732\\
0.225617414632219	7.20230461587689\\
0.231043259726035	7.50460484181294\\
0.237254142560787	7.81103385282444\\
0.244534126538268	8.12328648660379\\
0.253373570367756	8.44443207493969\\
0.264762327357759	8.78105523273742\\
0.281470291234251	9.1534812200733\\
0.302358179569794	9.47428486137911\\
0.334459074315683	9.77145413237178\\
0.371702904883715	9.95136799497532\\
0.415109599973012	10.0498204111397\\
0.466451449567938	10.0918219974091\\
0.528350439619047	10.0916839765711\\
0.603916622210418	10.0563061629704\\
0.697047446683764	9.98808195539261\\
0.812636957803133	9.88619547601462\\
0.956947805059098	9.74710970140204\\
1.13813246227969	9.5645163953915\\
1.43923950625532	9.25392069094612\\
1.75023564326525	8.93029946920016\\
2.25427650146801	8.40504658384127\\
2.96509672340134	7.66566258386056\\
3.9262068034105	6.6685345500461\\
5.18080779635166	5.36845777098169\\
6.64954783817231	3.84220165545231\\
7.97535053572415	2.44829748738761\\
8.7060762091124	1.65920955607612\\
9.04550601293859	1.27702912922355\\
9.26905387809058	1.00921508905075\\
9.39476455037668	0.841857040459863\\
9.46262200607795	0.733588831799947\\
9.49419806167409	0.661311293983363\\
9.50076046411623	0.612833842720417\\
9.48900328478781	0.580708580617762\\
9.46309434313362	0.560046243679982\\
9.42562243411506	0.547497754961479\\
9.37808287881695	0.540712687535066\\
9.32112907485871	0.538028792539708\\
9.25468762957695	0.538284683903414\\
9.17797679443776	0.540702417841921\\
9.08942636492611	0.544813466164458\\
8.98678075483876	0.550398544478748\\
8.86725821698009	0.557435517566829\\
8.72884224998285	0.565990074988174\\
8.57336794340744	0.575982670960422\\
8.40758658670009	0.587050223413611\\
8.23748256396847	0.598856888181136\\
8.06532378637148	0.611294196624312\\
7.89161522908235	0.624370768600902\\
7.71640861256989	0.638130512388944\\
7.53965012112064	0.652630531427885\\
7.36125570213583	0.66793694445884\\
7.18112592735837	0.684125013674791\\
6.99914765965663	0.701280470039643\\
6.81519248770817	0.719501417990356\\
6.62911395361255	0.73890077561367\\
6.44074385651449	0.759609369284489\\
6.24988746946205	0.781779890250197\\
6.05631730827522	0.805592017738354\\
5.85976489410145	0.831259152511403\\
5.65990966595736	0.859037420011959\\
5.45636374200364	0.889237947235702\\
5.24865045960397	0.922243990306796\\
5.03617327569548	0.958535479684175\\
4.81816912288141	0.998725343615236\\
4.59363545028386	1.04361541211829\\
4.36120991921332	1.09428679416847\\
4.11895794895843	1.15225561939972\\
3.8639608350385	1.21976578891228\\
3.59140132348586	1.30041359785483\\
3.2920380661241	1.40078515145427\\
2.94147474761422	1.53694471145911\\
2.54133588563026	1.72197151761494\\
2.16634121486334	1.92974324252107\\
1.78000320177846	2.18444006051358\\
1.35939608975571	2.51482812902536\\
0.872029121605686	2.97936014410049\\
0.602344392875111	3.29193705725623\\
0.460509086080171	3.48879281154656\\
0.361473003234569	3.65680222539593\\
0.301635829538539	3.78672207594795\\
0.263765753846903	3.89544739470285\\
0.238830538906292	3.99366059156676\\
0.222266454893919	4.08708668414544\\
0.211364226393593	4.17955487030504\\
0.204379100024495	4.27402630601006\\
0.200132537682997	4.37307796557529\\
0.197806784376143	4.4791984886717\\
0.196829863700971	4.59501878369967\\
0.196807453887568	4.72353538355848\\
0.197480759809553	4.868353805536\\
0.198700385555661	5.0340397749037\\
0.20040553479857	5.22591434191954\\
0.202601585964062	5.44914307141945\\
0.205307682876207	5.70463455381171\\
0.208477101112906	5.9837006338968\\
0.212021445594364	6.27355495093504\\
0.215915163369938	6.56750186086949\\
0.220198576690676	6.86389108490038\\
0.224950802597163	7.1627306173932\\
0.230288293348272	7.4645736165219\\
0.236382409497589	7.77038063557327\\
0.243499611041999	8.08173178231651\\
0.252092992198777	8.40144408323659\\
0.257904399293376	8.58778774719118\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
2	6\\
1.85259329154252	6.15878233212818\\
1.5815708270547	6.45068744877507\\
1.37671387374516	6.67063089073769\\
1.21063956482332	6.84733451545196\\
1.07556417368893	6.9883651666088\\
0.965283169667252	7.09950395715091\\
0.875315452789762	7.18456681790842\\
0.802297138319903	7.24603568812135\\
0.743686807180721	7.28537187413536\\
0.697570645460155	7.30325274052627\\
0.662522468841206	7.29980233622939\\
0.637482511521173	7.27487730327447\\
0.621629183867518	7.22844186044379\\
0.614230865064117	7.16100747056255\\
0.614490606927056	7.07402058738014\\
0.621433694518388	6.96999167469437\\
0.633932647892736	6.85198994870316\\
0.650783220734734	6.72354881961741\\
0.670881779076033	6.58785095342415\\
0.693312301496305	6.4477051992809\\
0.717282693572345	6.30606008942311\\
0.741985573754757	6.16656517248863\\
0.766590311638768	6.03317472959691\\
0.790434624814987	5.90878794601305\\
0.813148799703908	5.79458460238501\\
0.834578073607394	5.6905725849556\\
0.854662928487034	5.59629702290415\\
0.873374405033365	5.51119966021442\\
0.890692254101135	5.43473568490642\\
0.906601058794254	5.366395647679\\
0.921092015032913	5.3056996047144\\
0.934165829116539	5.25218627100284\\
0.945835258054497	5.20540361748681\\
0.956126870357235	5.16490217520052\\
0.965081948172909	5.13023087409575\\
0.972756568092205	5.10093494246955\\
0.97922094558588	5.07655540395686\\
0.984558153091289	5.05662979389631\\
0.988862339584788	5.04069379671572\\
0.992236614494473	5.02828348355281\\
0.994790891641919	5.01893740993248\\
0.996640417676129	5.01219629113664\\
0.997906452168255	5.00759517599441\\
0.998719158118289	5.00464780675708\\
0.998984291563371	5.0036799069583\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
2	8\\
2.17434483191886	7.8173908591111\\
2.74781234511325	7.21754969420128\\
3.59987455644404	6.32850450945098\\
4.73717752014522	5.14337588270121\\
6.08802370831856	3.7315104869185\\
7.32955462809844	2.4171115456955\\
8.19531950586148	1.46613137036734\\
8.44946251717985	1.16733502334951\\
8.61225751381089	0.958627587053335\\
8.70319467816643	0.822746421322794\\
8.74739524668867	0.734178325238361\\
8.76100084535001	0.675363643343994\\
8.75282594778498	0.636533182671855\\
8.72816650834522	0.611553183559633\\
8.69027245149287	0.596333948316278\\
8.64104991783595	0.588053420302358\\
8.581416462499	0.58473584254104\\
8.51147165700931	0.585007499401126\\
8.43055007107639	0.587948739774709\\
8.33715847756709	0.593004251488759\\
8.22914947171061	0.599909811921183\\
8.10393553717223	0.608629318340067\\
7.95982632953878	0.619224660333878\\
7.79882852489006	0.631599510022968\\
7.62730111784444	0.64536429167904\\
7.45090571618759	0.660158800595324\\
7.2719480885299	0.675868049949007\\
7.09098543267524	0.692518608382625\\
6.90806014023812	0.710188301323686\\
6.72307469616263	0.728978751945572\\
6.53588207241855	0.749010434736147\\
6.34630401236931	0.770424236092186\\
6.15413103895182	0.793385454809198\\
5.95911666135555	0.818089531230735\\
5.76096819247409	0.84476977402119\\
5.55933388955913	0.873707825343036\\
5.35378497459067	0.905248097757095\\
5.14378994032088	0.939818176870398\\
4.92867669773584	0.977958508448719\\
4.70757466994549	1.02036714908789\\
4.47932196042386	1.06797023852392\\
4.24230735898955	1.12203933570269\\
3.99417923303664	1.18440176675805\\
3.73124605720384	1.2578589264058\\
3.44701476614003	1.34716094470126\\
3.12740541925197	1.46201132221224\\
2.71833422852873	1.63584193219562\\
2.31263104313019	1.84435987171674\\
1.93392587470523	2.07767423495147\\
1.5304577765485	2.37336174913141\\
1.07531593619502	2.7733214711405\\
0.581877457237674	3.3183934117695\\
0.467070165547951	3.4788254480748\\
0.381353334659014	3.6197023979629\\
0.314124240695687	3.75656618586438\\
0.271851660459462	3.86931450600132\\
0.244191975126412	3.96952413658397\\
0.225823930939092	4.06374644919399\\
0.213687354164098	4.15615339742059\\
0.205843329707059	4.24986748332598\\
0.200995006640031	4.34753017994975\\
0.198247040781285	4.45162937576241\\
0.196973274040441	4.56473944239322\\
0.19673934133469	4.68974272622275\\
0.197255281156786	4.83006715010003\\
0.198346069389586	4.99001782157315\\
0.199930359555097	5.17475779315072\\
0.202000005204805	5.38971846006877\\
0.204578281781363	5.63747932139001\\
0.20763972497922	5.91188563576505\\
0.211095312520158	6.19994919054926\\
0.214899080736417	6.49313962734938\\
0.219078103934172	6.78894539210686\\
0.223702792222412	7.08713035820345\\
0.228879194986529	7.38814307748176\\
0.234762169701176	7.69283246956677\\
0.241588456135201	8.00258561846895\\
0.249750131864823	8.31981012619098\\
0.259984476172846	8.64928498459568\\
0.274045463107997	9.00331389667719\\
0.29398961021275	9.36136885876514\\
0.324285834526035	9.69617049787136\\
0.361643648610889	9.91437519607437\\
0.402257558161286	10.0288214920557\\
0.45162779249814	10.0850420573781\\
0.510233638787704	10.0954151304959\\
0.581752834047643	10.0692452242854\\
0.669650759672716	10.0099413609325\\
0.778561162258983	9.91747290521541\\
0.914322493451454	9.78903466683511\\
1.08450849476702	9.61910464302249\\
1.36813493980833	9.32766228614408\\
1.65913599652016	9.0252071451229\\
2.13216146198623	8.53226201841825\\
2.80097341341581	7.83620968566944\\
3.70775082460153	6.89499541461884\\
4.90207876527648	5.65735141614534\\
6.3481536919008	4.15626385164198\\
7.73233616713466	2.70609003614137\\
8.88771291120946	1.45692406145184\\
9.14478742572205	1.16070125621728\\
9.31560926159443	0.949695077802988\\
9.42027765790038	0.803986521233557\\
9.47545267697503	0.708431284635612\\
9.49847942868332	0.644419016462027\\
9.4988898306217	0.601570431129495\\
9.48246237018004	0.573372810822938\\
9.45281117128948	0.555485084993324\\
9.41215376723882	0.54490634990054\\
9.36170970705299	0.539521765435127\\
9.30190339801679	0.537837669834875\\
9.23244827843788	0.538819658422287\\
9.15232232554043	0.541790939806339\\
9.05974737737813	0.546364367733279\\
8.95225534521422	0.552387397237007\\
8.8270822768092	0.559881141922133\\
8.68300065333698	0.568896775274005\\
8.52355980985527	0.579263226188912\\
8.35601561016187	0.590580596882106\\
8.1851685212046	0.602583033540518\\
8.01251728615099	0.61521190458225\\
7.8383541530124	0.62849134509055\\
7.66268203682369	0.642470315815859\\
7.4854344563336	0.657208798503202\\
7.30652207503755	0.672775606733016\\
7.12584133441378	0.689249023689514\\
6.9432746759069	0.706718327777717\\
6.75868852162242	0.725285854621087\\
6.57193022068357	0.745069619783066\\
6.38282404927782	0.766206650281363\\
6.19116603241357	0.78885725923608\\
5.99671717100206	0.813210604898855\\
5.79919444163787	0.839492033645874\\
5.59825860894461	0.867972954145204\\
5.39349735674845	0.898984391024183\\
5.18440133630793	0.93293604012134\\
4.97032911398818	0.970343827641612\\
4.75045397067595	1.01187114907104\\
4.52367944899102	1.05839321843589\\
4.28849743639794	1.11110294822417\\
4.04273113321163	1.17169774734269\\
3.78301865889069	1.2427425264232\\
3.50360207229815	1.32848507242376\\
3.19264159325649	1.43720041198532\\
2.81222092341332	1.5929732757237\\
2.37302129602704	1.81076317130548\\
1.99789429753811	2.03539984835091\\
1.600050487369	2.31864366542775\\
1.15314623568239	2.6993685343069\\
0.72242548760762	3.14567468459954\\
0.533792879043329	3.38280959864841\\
0.401431636723518	3.58426939134396\\
0.325273212025975	3.7312451747282\\
0.279000124971909	3.84776330329203\\
0.24891850147167	3.94986433003079\\
0.228964361537668	4.04491366869842\\
0.215748689434961	4.1374129056735\\
0.207155865016707	4.23063877553582\\
0.20178339446489	4.32729908754868\\
0.198667713360197	4.42989192827314\\
0.197135668869354	4.54095632012515\\
0.196718592375109	4.66329380558999\\
0.197100123479962	4.8002013876435\\
0.19808374363009	4.95578193221072\\
0.199570701515981	5.13504790092222\\
0.201540163727485	5.34350503023199\\
0.204014611688482	5.58475918196419\\
0.206984566080169	5.85476093455647\\
0.210366732712731	6.14100171843174\\
0.214099642092165	6.43348770969358\\
0.218198054973359	6.72881907107773\\
0.222725107893669	7.0264996159501\\
0.227779111877811	7.32688393833765\\
0.233503138897449	7.63073794301327\\
0.240113253931169	7.93931465782261\\
0.247960509044674	8.25474912278838\\
0.252269948215934	8.40745339700577\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
2	8\\
1.8523696570312	8.154671845827\\
1.57239694456611	8.44784090071837\\
1.35689821202687	8.67275521464308\\
1.17872492051529	8.85723290676009\\
1.03129932915416	9.00749444027379\\
0.908628553318788	9.12904454075337\\
0.806160597976686	9.22573136730179\\
0.720289848116661	9.30019568321237\\
0.6481265722984	9.35401528591097\\
0.587332551304321	9.38772668745055\\
0.536009336265802	9.40069231991943\\
0.492626639706729	9.39072219792637\\
0.45599430253633	9.35317438447379\\
0.425313273170936	9.27860096274811\\
0.400478191790462	9.14422942523781\\
0.385378883687268	8.82992387516387\\
0.399447515269286	8.46531936557601\\
0.43578250465575	8.09329756482385\\
0.482444557628761	7.75147875495836\\
0.523453667734294	7.48573494766964\\
0.562602218360612	7.24077245919452\\
0.603298457267423	6.98805798991565\\
0.650433780160855	6.69821947243509\\
0.684121956245915	6.49615577002516\\
0.715739377719014	6.31268261527037\\
0.74408039854034	6.1543058411092\\
0.770032144287744	6.0147162247665\\
0.794235085440239	5.88932744533546\\
0.816918995660355	5.77600595013437\\
0.838178437042543	5.67344104120513\\
0.858044426087145	5.58072360681616\\
0.876518855598224	5.49715299790077\\
0.89359194943602	5.42214465053417\\
0.909252421278111	5.35518047109574\\
0.923493946162822	5.29578004355979\\
0.936319503378583	5.24348293964927\\
0.947744272200559	5.19783758172602\\
0.957797395913905	5.15839434011881\\
0.96652278293295	5.12470156351801\\
0.973979065546643	5.0963037300491\\
0.980238829898473	5.07274116625774\\
0.98538723774578	5.05355094090261\\
0.989520173729531	5.03826863405737\\
0.992742094067009	5.02643062715069\\
0.995163919023912	5.01757601089326\\
0.996642297496226	5.01218582102277\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
2	12\\
2.17419350894968	11.8211161700766\\
2.75995422115309	11.2201089302357\\
3.64015954641148	10.3188472632148\\
4.85004834025429	9.08277038027373\\
6.45364693423121	7.44675636188298\\
8.41786101573125	5.44181809148735\\
10.3318926001531	3.47945979304329\\
11.9057302934931	1.84267722038843\\
12.3264329886509	1.39346947120484\\
12.6240209948449	1.06646102285109\\
12.8205927289395	0.840289727495821\\
12.9403037087099	0.692187841555456\\
13.0125373447215	0.591798961560669\\
13.0530527271149	0.522755363981505\\
13.0712921797497	0.475146577414414\\
13.0732737827813	0.44252768388478\\
13.0629448888485	0.420521601694999\\
13.0429069427427	0.406065382861409\\
13.0148281995358	0.396971126472742\\
12.9796812551466	0.391657802195024\\
12.9378720321459	0.38898181345667\\
12.889293619548	0.388126436618971\\
12.8333191604936	0.388526985080808\\
12.7687219044356	0.389818515734849\\
12.6935514159133	0.391797966797076\\
12.6050067056367	0.394394642707801\\
12.4995051067052	0.397641845829307\\
12.3743178820059	0.401605164008727\\
12.2326179515518	0.406198648654737\\
12.0837892602205	0.411139319162737\\
11.9332718199163	0.416259296029246\\
11.7820479190839	0.421532531124942\\
11.6301616932151	0.426964187255726\\
11.4775984130979	0.432561861403082\\
11.324343057529	0.438333643178449\\
11.1703798754283	0.444288172260612\\
11.0156922336577	0.450434690992861\\
10.8602625439831	0.456783099475988\\
10.7040721844605	0.463344016873746\\
10.54710141238	0.470128849869013\\
10.3893292673806	0.477149869294095\\
10.2307334633251	0.484420296123731\\
10.0712902673099	0.49195439822396\\
9.91097436384394	0.499767599499405\\
9.74975870191733	0.507876603379122\\
9.58761432225407	0.516299532943577\\
9.42451016148527	0.525056090439681\\
9.26041282937619	0.534167739471533\\
9.09528635442027	0.543657913824697\\
8.92909189214403	0.553552257710373\\
8.76178738922308	0.563878903250977\\
8.59332719497044	0.574668792326945\\
8.42366160977934	0.585956051547623\\
8.25273635761969	0.597778431198781\\
8.08049196641223	0.610177821706746\\
7.90686303595668	0.623200864630904\\
7.73177736754846	0.636899679737846\\
7.55515492215225	0.651332735695488\\
7.37690656422908	0.666565899905374\\
7.19693253510719	0.682673713746206\\
7.0151205816425	0.699740954181118\\
6.83134364067278	0.717864562986602\\
6.64545694413191	0.737156053363739\\
6.45729435842521	0.757744544366402\\
6.26666369668104	0.779780632663742\\
6.07334063032398	0.803441398733156\\
5.87706065479356	0.828936977340141\\
5.67750829449167	0.856519328611557\\
5.474302295072	0.886494176516873\\
5.26697481804897	0.919237628741848\\
5.05494137125968	0.955219934026846\\
4.83745585717771	0.995040532375314\\
4.61354054444393	1.03948179630913\\
4.38187118887542	1.08959549609174\\
4.14057553671964	1.14685085882035\\
3.88684637499935	1.21341042704364\\
3.6160946379735	1.29271081546329\\
3.31966675977795	1.39095032360801\\
2.97566395939343	1.52267874461763\\
2.48411291106484	1.75137026768541\\
2.11203469291219	1.96292148302058\\
1.72238598088319	2.22628149490087\\
1.29407447563436	2.57155484149529\\
0.78366591662713	3.07579166131537\\
0.564951715773627	3.34068158669446\\
0.413097915799676	3.56446793903316\\
0.331540999430989	3.7175703355372\\
0.282978581848868	3.83630198130662\\
0.251542481399177	3.93950033054133\\
0.230708562336209	4.03505156140934\\
0.216896939221966	4.12765104237881\\
0.207891470232906	4.22066579324185\\
0.202230384520003	4.31684375909961\\
0.198912246932021	4.41869230069298\\
0.197238060268435	4.52873556360834\\
0.196720451093504	4.64973674893593\\
0.197028776125632	4.78492876715595\\
0.197954971764793	4.93831221832779\\
0.199390909661751	5.11481628695286\\
0.201308610177505	5.31994739771373\\
0.203728815638038	5.55774126992441\\
0.206649482022545	5.82521879882704\\
0.209992338912927	6.11034706991861\\
0.213688626042707	6.40241954696344\\
0.217746058894014	6.69749837109355\\
0.222223798410504	6.99492225839152\\
0.227216291044459	7.29499140416006\\
0.232860915625032	7.59842997875591\\
0.23936392798452	7.90642733320689\\
0.24705732969726	8.22099271084057\\
0.256537179162523	8.54591968338033\\
0.269096453096434	8.89002078622867\\
0.289172628921195	9.28743392547859\\
0.321484849024911	9.67277157290343\\
0.370005460690783	9.94561538351406\\
0.409664976264571	10.0416059080211\\
0.461466110519288	10.089935803392\\
0.52184750378953	10.0933108080803\\
0.59604474892474	10.0611028613968\\
0.687294802952468	9.99600648219636\\
0.80050283288751	9.89743446459543\\
0.941761697828841	9.76211716577001\\
1.11901797028956	9.5840227340204\\
1.41388535371575	9.28024124996302\\
1.71772278510578	8.96418551497487\\
2.21067740475735	8.45046994424912\\
2.90650774286199	7.72654228703702\\
3.84831290593245	6.74928292859141\\
5.08194837191249	5.47094390636648\\
6.54449947887118	3.95174775999595\\
7.89026936759172	2.53873628832966\\
8.69819948235902	1.66790827583768\\
9.03849000516948	1.28515212750968\\
9.26364736570425	1.01601530664529\\
9.39178841712226	0.846154443402097\\
9.46108996126175	0.736431480640102\\
9.49362606165621	0.66321923740098\\
9.50087282935808	0.61410875966428\\
9.48963069685015	0.581543108078821\\
9.46413062950946	0.560570097235004\\
9.42700307045936	0.547801148111986\\
9.37977373769463	0.54085936561059\\
9.32312079020651	0.538063728225513\\
9.25699346189955	0.538238824961643\\
9.18063520940834	0.540595633381638\\
9.09249763117386	0.544656720799844\\
8.9903488480798	0.550195475705663\\
8.87141237508396	0.557184594796755\\
8.7336073909291	0.565689892778311\\
8.57859430256012	0.575640653268839\\
8.41303087683821	0.586679976963201\\
8.24301518621681	0.598465480587812\\
8.07091046860432	0.610882598325776\\
7.89725015943161	0.623937931007184\\
7.72209252477166	0.637674764399619\\
7.54538538178576	0.652149882205959\\
7.36704529297125	0.667429120211352\\
7.18697327114177	0.683587428270182\\
7.00505663770513	0.700710172118024\\
6.82116751312017	0.718895021415535\\
6.63516007511072	0.738254371301672\\
6.44686689337759	0.75891841310094\\
6.25609418626851	0.781039058905435\\
6.06261564393638	0.804795020966349\\
5.86616426701154	0.830398484346905\\
5.66642138846294	0.858104023372718\\
5.46300159606071	0.888220752007939\\
5.25543151740794	0.921129261485678\\
5.04311910624646	0.957305870454643\\
4.82530763337116	0.99735847101686\\
4.60100382866933	1.04208162054503\\
4.36885961952103	1.0925454469659\\
4.12696381354287	1.15024849234746\\
3.87243966600734	1.21740406819268\\
3.60055619781838	1.29754817711284\\
3.302296183178	1.39711933215695\\
2.95423655701768	1.53159319018588\\
2.55316809058532	1.71598842218206\\
2.17740100723875	1.92308536316628\\
1.79167224959679	2.17609138500001\\
1.37253987756869	2.50359769902532\\
0.888688554100745	2.96169385917104\\
0.60795166013318	3.2847778958392\\
0.46420390604611	3.4831673377756\\
0.363733186968494	3.65246948757146\\
0.303018731318772	3.78327763767988\\
0.264665547812897	3.89243549543756\\
0.239427769082173	3.99086264653584\\
0.222662365026796	4.08436891303642\\
0.211622025451433	4.17682020260219\\
0.204540680332136	4.27119488479199\\
0.200226681026258	4.37007648295662\\
0.197853609514153	4.47595279911502\\
0.196843399171922	4.59144742833226\\
0.196797199682909	4.7195427956548\\
0.197452671770193	4.86382287502243\\
0.198657492080575	5.02882261516211\\
0.200348534257552	5.2198469755642\\
0.20252974829313	5.44210429393133\\
0.205221065730551	5.69672076286094\\
0.208378229639448	5.9752900465358\\
0.2119123292946	6.26495886428631\\
0.215795432320062	6.55882286522835\\
0.220066424046758	6.85514403003716\\
0.224803414028949	7.15390551713339\\
0.230121589829353	7.45564874296595\\
0.236190270985056	7.76132064553442\\
0.243272195519618	8.07247711817219\\
0.244988824074047	8.14127349826908\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
2	12\\
1.85216927539879	12.1518269685574\\
1.56443775526641	12.4471785120213\\
1.34018517599084	12.6767956358409\\
1.15224317048609	12.8681515978232\\
0.995021944407973	13.0265277443574\\
0.862794871198521	13.1572711147319\\
0.751047810541314	13.2643761934021\\
0.65605376333116	13.3508641889316\\
0.574673234391878	13.4188963845884\\
0.504161135648705	13.4698030913155\\
0.441932039752545	13.5039593532581\\
0.385074385906338	13.5202662394848\\
0.32809095279725	13.5135369288725\\
0.271378072353049	13.4743496791002\\
0.225106517505439	13.4186986843909\\
0.165300201722037	13.3379551887961\\
0.120934791159095	13.2906675665703\\
0.0608050953697091	13.2536621931\\
0.0118983032964318	13.2434192535238\\
-0.0578478257003344	13.2504359825019\\
-0.123826914809659	13.2727044916114\\
-0.220159462356114	13.322130550782\\
-0.35090266616284	13.4082591625623\\
-0.482352221056813	13.5075986240145\\
-0.687473363654863	13.6768796578906\\
-0.892903610625938	13.8565001356518\\
-1.21983843481235	14.1538778658279\\
-1.53958157436728	14.4526576557031\\
-2.05491654521405	14.9434412493444\\
-2.54707523799552	nan\\
-3.14348890990704	nan\\
-3.85730440711157	nan\\
-4.7093864757951	nan\\
-5.72258564001412	nan\\
-6.92313374226397	nan\\
-8.3409905998953	nan\\
-10.010508047413	nan\\
-11.9711827126851	nan\\
-14.2685538749786	nan\\
-16.9552496457496	nan\\
-20.0921993815479	nan\\
-23.7500328203691	nan\\
-28.0106927895542	nan\\
-32.9692945646729	nan\\
-38.7362717817181	nan\\
-45.4398560862854	nan\\
-53.2289457181509	nan\\
-62.276427165806	nan\\
-72.7830242213928	nan\\
-84.9817604755055	nan\\
-99.1431348263945	nan\\
-115.581125324478	nan\\
-134.660154958316	nan\\
-156.803174088303	nan\\
-182.501039156661	nan\\
-212.323395730553	nan\\
-246.931307406013	nan\\
-287.091910270264	nan\\
-333.695418978785	nan\\
-387.774859839938	nan\\
-450.528969162577	nan\\
-523.348766250271	nan\\
-607.848385382128	nan\\
-705.900860050308	nan\\
-819.679633224681	nan\\
-951.706738589096	nan\\
-1104.90870381138	nan\\
-1282.68142358327	nan\\
-1488.96544318452	nan\\
-1728.33324883621	nan\\
-2006.09068927053	nan\\
-2328.39458719357	nan\\
-2702.38913915844	nan\\
-3136.36435952574	nan\\
-3639.93990050489	nan\\
-4224.27780535426	nan\\
-4902.33103299352	nan\\
-5689.12917492293	nan\\
-6602.11136046635	nan\\
-7661.51572018264	nan\\
-8890.82589156933	nan\\
-10317.2865851158	nan\\
-11972.5182521544	nan\\
-13893.2205566246	nan\\
-16121.9469973549	nan\\
-18708.1508455244	nan\\
-21709.0796137213	nan\\
-25191.2710694216	nan\\
-29232.0174502665	nan\\
-33920.8271781367	nan\\
-39361.6588104387	nan\\
-45675.0575583555	nan\\
-53001.4800064587	nan\\
-61501.7954831362	nan\\
-71367.5425956835	nan\\
-82815.0673480816	nan\\
-96095.5087136547	nan\\
-111510.728186441	nan\\
-129400.510169377	nan\\
-150149.44356972	nan\\
-174251.789203472	nan\\
-202179.657768553	nan\\
-234597.95307333	nan\\
-272268.468675236	nan\\
-316011.008004111	nan\\
-366876.478312067	nan\\
-425427.217805198	nan\\
-493536.755896489	nan\\
-572322.272337215	nan\\
-664106.934607522	nan\\
-768812.920379209	nan\\
-892066.07271606	nan\\
-1035087.59516398	nan\\
-1196933.18609424	nan\\
-1383341.38249397	nan\\
-1697313.45767534	nan\\
-1964140.32462421	nan\\
-2255309.36587066	nan\\
-2605861.80704448	nan\\
-3195830.87170335	nan\\
-3420271.95823165	nan\\
-3699764.97918031	nan\\
-4077123.45716225	nan\\
-4514118.554499	nan\\
-4987164.35979089	nan\\
-5497446.11634375	nan\\
-6203748.71618512	nan\\
-7278220.03618276	nan\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
4	12\\
4.34367843894066	11.650323401743\\
5.59588856181332	10.3776234421922\\
7.41640035563723	8.52931490243257\\
9.68872670641794	6.2216493948002\\
11.9156925991757	3.95286360233364\\
12.9129981011474	2.93045468119944\\
13.7121970326381	2.10417156983743\\
14.2622051446969	1.52761714325529\\
14.6458537618598	1.11647423833601\\
14.8775376805542	0.859486225459169\\
nan	0.691060622191639\\
nan	0.57641399051566\\
nan	0.497099761312095\\
nan	0.441926814217436\\
nan	0.40362652152709\\
nan	0.377278425491844\\
nan	0.359453650488137\\
nan	0.347710788754304\\
nan	0.340285135501054\\
nan	0.335891355725335\\
nan	0.333595041075644\\
nan	0.332726643517006\\
14.9981078126555	0.332821612079587\\
14.9415008236077	0.333577113753793\\
14.8754864049143	0.334820252074079\\
14.797382264974	0.336483313722255\\
14.7034750229297	0.338584397620935\\
14.589949060245	0.341188577638581\\
14.4578701821902	0.344276910125703\\
14.3171822335813	0.347629750014682\\
14.1750595032788	0.351083473184414\\
14.032606352983	0.354614434830458\\
13.889672438162	0.358229092740175\\
13.7462138644392	0.361931531077323\\
13.6022274764026	0.365724981255222\\
13.4577066801001	0.369612928567932\\
13.3126433836521	0.373599077415785\\
13.1670292254809	0.377687332272182\\
13.0208555071433	0.381881813128131\\
12.8741131413315	0.386186871830161\\
12.7267926287685	0.390607108979347\\
12.5788840328949	0.395147392367973\\
12.430376951829	0.399812877131549\\
12.2812604879386	0.404609027789002\\
12.1315232148308	0.409541642382143\\
11.9811531414027	0.414616878958094\\
11.8301376726706	0.4198412846675\\
11.6784635669786	0.425221827791596\\
11.5261168891683	0.430765933054278\\
11.3730829592298	0.436481520626551\\
11.2193462958673	0.442377049291207\\
11.0648905543528	0.448461564304872\\
10.9096984579218	0.454744750577794\\
10.7537517218784	0.461236991887615\\
10.5970309693982	0.467949436960101\\
10.4395156379168	0.474894073383454\\
10.2811838747391	0.482083810487893\\
10.1220124203321	0.489532572513817\\
9.96197647743492	0.497255403627707\\
9.80104956384333	0.505268586623602\\
9.63920334627069	0.513589777491662\\
9.47640745224293	0.522238158448292\\
9.31262925634462	0.531234612532589\\
9.14783363642003	0.540601923497982\\
8.98198269440114	0.550365005502659\\
8.81503543529168	0.560551168065899\\
8.64694739638752	0.571190422965451\\
8.47767021701144	0.582315841273185\\
8.30715113669894	0.593963970662696\\
8.13533240681074	0.606175325599232\\
7.96215059667393	0.618994966221777\\
7.78753577032034	0.632473185892082\\
7.6114105032221	0.646666332862874\\
7.43368869955138	0.661637798791379\\
7.25427415849642	0.677459216594793\\
7.07305882178443	0.694211923424673\\
6.88992061188275	0.711988762825523\\
6.70472073844219	0.73089632569486\\
6.51730030498736	0.751057765922993\\
6.32747598151948	0.772616378962362\\
6.13503441024343	0.795740208685717\\
5.9397248620899	0.820628063922186\\
5.74124942877026	0.847517504971983\\
5.53924966150511	0.876695644070901\\
5.33328794809381	0.908514068166558\\
5.12282085197423	0.943409981484354\\
4.90715970893196	0.981937066588421\\
4.68541009904725	1.02481218589536\\
4.45637430238325	1.07298928616008\\
4.21838414956764	1.12778323221607\\
3.96899017425116	1.19109372936887\\
3.70431281405486	1.26585626077659\\
3.41742586765416	1.35711446122819\\
3.09283657206549	1.47546199598146\\
2.66295518590447	1.6620247242427\\
2.26957985914295	1.86889031931865\\
1.8888481047454	2.10819496257079\\
1.48086105913059	2.41334393487137\\
1.01859574286536	2.82884040465374\\
0.578219219431205	3.32317900954648\\
0.451099466599182	3.50327921654802\\
0.360581855371112	3.65851797629653\\
0.301179369601149	3.78786385820868\\
0.263467269755754	3.8964513588686\\
0.238632433538658	3.9945938566668\\
0.222135148379491	4.08799386932613\\
0.211278767009297	4.18046825614599\\
0.204325587136491	4.27497252242858\\
0.200101416214221	4.3740815062677\\
0.197791374201822	4.48028417070999\\
0.196825508147456	4.59621391150098\\
0.196811002440522	4.72487202512239\\
0.19749024181824	4.86987127997756\\
0.198714805620229	5.03578770781358\\
0.20042467246222	5.22794757372488\\
0.20262568878708	5.45150137702057\\
0.205336716815095	5.70728363849249\\
0.208510211369077	5.98651310887182\\
0.212057974987221	6.27642820033662\\
0.21595524815735	6.57040255733074\\
0.220242827596078	6.86681454016037\\
0.225000166985629	7.16568026058984\\
0.230344144525918	7.46755678213443\\
0.236446810138265	7.77340924764122\\
0.243575883819589	8.08482596547383\\
0.252187099365309	8.4046417788964\\
0.263178210792589	8.73877702171645\\
0.278916612202056	9.10433311179652\\
0.297520566805454	9.41127649522244\\
0.324687836698502	9.69942299597958\\
0.361732305776964	9.91472784632827\\
0.402601403033647	10.0294536718537\\
0.451924120542188	10.0852090853812\\
0.510628048883349	10.0953571825639\\
0.582226819053252	10.0689833083565\\
0.670237514909935	10.0094824993882\\
0.779290121819198	9.91680914509966\\
0.91523366375417	9.78814090572065\\
1.08565382933697	9.61793898606071\\
1.36965278887238	9.3260863165849\\
1.66107802689618	9.02318096253362\\
2.13476306819132	8.52954772647748\\
2.80447063687628	7.83257097909072\\
3.71241358803699	6.89015736783685\\
4.90807354089932	5.65113543870555\\
6.35480424072591	4.1493367031251\\
7.73768077447155	2.70043218361655\\
8.88418831847935	1.46088652639286\\
9.14309702878663	1.1627053968048\\
9.31500019436548	0.950483077784846\\
9.41994153993576	0.804495427843912\\
9.47528663088514	0.708770456648805\\
9.49842934812432	0.644646828880329\\
9.49892390594618	0.601722036830793\\
9.48256083734356	0.573471107316505\\
9.4529616757472	0.555545679948986\\
9.41234899890905	0.54494017221442\\
9.36194616425995	0.539536549749368\\
9.30218079693474	0.537838846361336\\
9.23276938003604	0.538810908856084\\
9.15269335549321	0.541774542612242\\
9.06017755225131	0.546341471839288\\
8.95275673114946	0.55235823102375\\
8.82766568901408	0.559845395098608\\
8.68366320279275	0.568854524862036\\
8.52427390302813	0.57921592383976\\
8.3567514489026	0.590529927014703\\
8.18591396892572	0.602529616206276\\
8.01326956001409	0.615155745806242\\
7.83911289435399	0.628432268410939\\
7.66344744421544	0.64240808151889\\
7.48620687974405	0.657143127268492\\
7.3073019342969	0.672706180483011\\
7.1266291080076	0.689175480394613\\
6.94407090651159	0.706640253629235\\
6.75949382735744	0.725202773950265\\
6.57274531030471	0.744980982291152\\
6.38364974183819	0.766111814753354\\
6.19200328280299	0.7887554725177\\
5.99756710358239	0.813100974363215\\
5.80005839532299	0.839373490529596\\
5.59913819884246	0.867844203790142\\
5.39439456045101	0.898843843846469\\
5.18531861805052	0.93278171334417\\
4.97126960923235	0.9701732010585\\
4.75142177166591	1.01168094531726\\
4.52468006892653	1.05817905243778\\
4.28953861343957	1.11085873382514\\
4.04382434654979	1.171414610173\\
3.78418235194874	1.24240657574694\\
3.5048698904244	1.32807196988859\\
3.19409150363456	1.43665732107887\\
2.814201813734	1.59208889976025\\
2.37400425825038	1.81022404128592\\
1.99897055904175	2.03469885310028\\
1.60121117778759	2.3177445746915\\
1.15443017472142	2.69816930024443\\
0.723630174824099	3.14427299850198\\
0.534410414211787	3.38195995203228\\
0.401668678024158	3.58386168335287\\
0.325403547356671	3.73095696096624\\
0.279083166395952	3.84752042031707\\
0.248973322511815	3.94964403809385\\
0.229000798731757	4.04470356862882\\
0.21577265438939	4.13720456581182\\
0.207171187332246	4.23042561699128\\
0.201792670104613	4.32707534698356\\
0.19867274722841	4.42965201152226\\
0.197137724287779	4.5406942901084\\
0.196718539554781	4.6630028801084\\
0.197098531657243	4.79987338699834\\
0.198080938146006	4.9554064702789\\
0.199566809752401	5.13461284056299\\
0.201535164114484	5.34299849496734\\
0.204008454622426	5.58417919612382\\
0.206977368187576	5.85412867992494\\
0.210358704051756	6.1403469527027\\
0.214090830119939	6.43282448664646\\
0.218188361273635	6.72815050576089\\
0.222714350763535	7.02582553176084\\
0.227767026058689	7.32620304228895\\
0.233489334576272	7.63004804262763\\
0.240097125404186	7.93861216015451\\
0.242764980699447	8.05168182722899\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
4	12\\
3.70109802640087	12.3042929943976\\
3.05016836862062	12.9676290205329\\
2.55707562057814	13.4708186763932\\
2.15561438938735	13.8809448106531\\
1.82645046558657	14.2173850343852\\
1.55433688777613	14.4953695168409\\
1.32806303492749	14.7260096456367\\
1.13899847503454	14.9177647878145\\
0.980344630942887	nan\\
0.8466439224576	nan\\
0.733443367810577	nan\\
0.637047961173187	nan\\
0.554323655431055	nan\\
0.482513560897391	nan\\
0.419005583597751	nan\\
0.36084360452088	nan\\
0.302480476066157	nan\\
0.243148205368666	nan\\
0.195342157630718	nan\\
0.134047090004009	nan\\
0.0898848333156749	nan\\
0.0315791456753952	nan\\
-0.0193206356213129	nan\\
-0.091966151737892	nan\\
-0.181195705638872	nan\\
-0.297580930892686	nan\\
-0.412844328061397	nan\\
-0.592260486696077	nan\\
-0.772220530215722	nan\\
-1.05811704226421	nan\\
-1.3396729459375	nan\\
-1.79263586862455	nan\\
-2.23006224625385	nan\\
-2.76239399524372	nan\\
-3.40327144579728	nan\\
-4.17271332358968	nan\\
-5.09295759440579	nan\\
-6.18946547973481	nan\\
-7.49125457607816	nan\\
-9.03146267758232	nan\\
-10.8480188728676	nan\\
-12.9844619390827	nan\\
-15.4909146335729	nan\\
-18.4252283316802	nan\\
-21.8543143074984	nan\\
-25.855683184647	nan\\
-30.5192204228734	nan\\
-35.9492329492737	nan\\
-42.266809836652	nan\\
-49.6125482849066	nan\\
-58.1497051894756	nan\\
-68.0678446174426	nan\\
-79.5870627564478	nan\\
-92.962884866286	nan\\
-108.491943583754	nan\\
-126.518565166485	nan\\
-147.442410495012	nan\\
-171.727340446901	nan\\
-199.911702899492	nan\\
-232.620269689992	nan\\
-270.578087968023	nan\\
-314.626554119921	nan\\
-365.74206583537	nan\\
-425.057666164823	nan\\
-493.88815886174	nan\\
-573.759254429233	nan\\
-666.441391658453	nan\\
-773.988973304896	nan\\
-898.785914866747	nan\\
-1043.5984887881	nan\\
-1211.63661296443	nan\\
-1406.62505695777	nan\\
-1632.88594417964	nan\\
-1895.43463997594	nan\\
-2200.0907824533	nan\\
-2553.60746953269	nan\\
-2963.82064748199	nan\\
-3439.82333887382	nan\\
-3992.16660419402	nan\\
-4633.09393677615	nan\\
-5376.81162008916	nan\\
-6239.80571991162	nan\\
-7241.20458369973	nan\\
-8403.20555148716	nan\\
-9751.57074949416	nan\\
-11316.1763980372	nan\\
-13131.7078742033	nan\\
-15238.4231214999	nan\\
-17682.9839700878	nan\\
-20519.5967357263	nan\\
-23811.1834798333	nan\\
-27630.6779644313	nan\\
-32062.6849504077	nan\\
-37205.3637531785	nan\\
-43172.9519566144	nan\\
-50097.5638864231	nan\\
-58132.7661511187	nan\\
-67456.0101893497	nan\\
-78275.871231962	nan\\
-90829.6762306896	nan\\
-105400.942229814	nan\\
-122297.726116074	nan\\
-141909.994976687	nan\\
-164667.36258422	nan\\
-191073.897665797	nan\\
-221694.323269184	nan\\
-257303.148414622	nan\\
-298641.620396324	nan\\
-346531.16717713	nan\\
-401960.255572234	nan\\
-466039.803119847	nan\\
-540685.344620557	nan\\
-627453.591925961	nan\\
-728097.857268103	nan\\
-842864.949031132	nan\\
-977710.497225208	nan\\
-1135470.71858049	nan\\
-1327686.24714305	nan\\
-1550695.52923298	nan\\
-1796764.81907516	nan\\
-2062090.56031712	nan\\
-2362079.31275433	nan\\
-2710471.54464831	nan\\
-3279299.51233711	nan\\
-3883009.86622469	nan\\
-4205385.12518557	nan\\
-4624273.15797675	nan\\
-5138687.32174427	nan\\
-5742591.59700052	nan\\
-6562719.14549979	nan\\
-7877922.83264306	nan\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
6	12\\
6.51065558058432	11.4829966674558\\
8.45875852560467	9.51159025439184\\
11.035696575724	6.90321407663076\\
13.5529034356644	4.34889435615192\\
nan	2.41391486454656\\
nan	1.74972648141923\\
nan	1.26634656159783\\
nan	0.947451994745885\\
nan	0.740287772854166\\
nan	0.59983587721259\\
nan	0.5026275230291\\
nan	0.434730852505548\\
nan	0.387213229069048\\
nan	0.35408947792477\\
nan	0.331227988906455\\
nan	0.315712049096294\\
nan	0.305446415070151\\
nan	0.298907190416089\\
nan	0.294979495883566\\
nan	0.292850017265791\\
nan	0.291933931354787\\
nan	0.291823308900735\\
nan	0.29224912147029\\
nan	0.293052716056313\\
nan	0.294163777743021\\
nan	0.295584363942947\\
nan	0.297368127901274\\
nan	0.299541034003571\\
nan	0.30195221277056\\
nan	0.304431482563161\\
nan	0.306948115978357\\
nan	0.309512908571791\\
nan	0.312130062232786\\
nan	0.314800484748366\\
nan	0.317525647116264\\
nan	0.320307342169342\\
nan	0.323147406881549\\
nan	0.326047742779341\\
nan	0.329010339439711\\
14.995474513279	0.332037278529247\\
14.8559072351089	0.335130738040823\\
14.7158636581945	0.338292998117773\\
14.5753381344715	0.341526447310857\\
14.4343248021751	0.344833589232771\\
14.2928175746805	0.348217049716651\\
14.1508101284569	0.35167958452789\\
14.0082958902288	0.355224087676356\\
13.8652680232662	0.358853600385296\\
13.7217194127362	0.362571320778861\\
13.5776426500155	0.366380614357726\\
13.4330300158759	0.370285025339574\\
13.2878734624531	0.374288288949716\\
13.14216459384	0.378394344758663\\
12.9958946452358	0.382607351172034\\
12.8490544604449	0.386931701194292\\
12.7016344675994	0.391372039599875\\
12.5536246529125	0.39593328166332\\
12.4050145322544	0.400620633618874\\
12.2557931203181	0.405439615042081\\
12.1059488971199	0.410396083370863\\
11.9554697715361	0.415496260812906\\
11.8043430415358	0.420746763919901\\
11.6525553507338	0.426154636147778\\
11.5000926408301	0.431727383767409\\
11.3469400994308	0.437473015543202\\
11.1930821026926	0.443400086657827\\
11.038502152131	0.449517747434016\\
10.8831828048353	0.45583579748883\\
10.7271055962292	0.462364746055339\\
10.5702509543654	0.46911587932504\\
10.4125981045675	0.476101335805248\\
10.2541249630647	0.483334190851836\\
10.0948080180016	0.490828551738993\\
9.9346221959389	0.498599664867835\\
9.77354071159578	0.506664037007313\\
9.61153489821195	0.515039572811438\\
9.44857401534107	0.523745731289247\\
9.28462503031658	0.532803704427868\\
9.11965236883194	0.542236621818878\\
8.95361762912903	0.552069785941102\\
8.78647925310895	0.56233094375332\\
8.61819214616288	0.573050601507029\\
8.44870723564174	0.584262391274141\\
8.27797095544756	0.596003499702783\\
8.10592464113297	0.608315172099862\\
7.93250381585001	0.62124330828319\\
7.7576373421989	0.634839171007935\\
7.58124640805689	0.649160233514713\\
7.40324330510783	0.664271200391306\\
7.22352994616995	0.680245246225008\\
7.04199605012392	0.697165530533311\\
6.85851689922078	0.715127066801976\\
6.67295053969885	0.734239050549269\\
6.48513424811744	0.754627789891842\\
6.29488001497847	0.776440437946569\\
6.1019686916636	0.799849808938947\\
5.90614228573136	0.82506068457859\\
5.70709363773102	0.852318210387067\\
5.50445230646971	0.881919289451177\\
5.29776481196756	0.914228387943631\\
5.08646620830037	0.949700034086894\\
4.86983781532015	0.988911845190548\\
4.64694180609908	1.03261485423353\\
4.41651479941038	1.08181384880802\\
4.17678327729242	1.13790352891949\\
3.92511450799571	1.2029185940361\\
3.65726977594479	1.28004911506699\\
3.36546713097126	1.3749137338625\\
3.03120302160231	1.49998006022801\\
2.56860669332406	1.70822618780524\\
2.18897383896851	1.91615085659415\\
1.80412141150282	2.16722802746764\\
1.38650811427808	2.49172695977642\\
0.90611444597566	2.94337397352928\\
0.613137221938042	3.27818702813253\\
0.467700637826887	3.47787217277298\\
0.365929144919485	3.64828681404379\\
0.304359977512233	3.77996045195045\\
0.265537302920721	3.88954069238267\\
0.240006251970583	3.9881771715165\\
0.223045942619333	4.08176323450714\\
0.211871976368928	4.17420070257151\\
0.204697563246433	4.26848480313299\\
0.200318340177654	4.36720556284733\\
0.197899503699158	4.47285016455895\\
0.196857102039216	4.58803537945324\\
0.196787915542759	4.71573032236561\\
0.19742619012687	4.85949854584745\\
0.198616784865125	5.02384561043306\\
0.200294325711691	5.21406040880412\\
0.202461355814127	5.43538909423778\\
0.205138484358757	5.68916061767644\\
0.208283830642918	5.96724284577028\\
0.211808097479662	6.25672870706769\\
0.215681067721542	6.55051215359319\\
0.219940225591739	6.84676818232835\\
0.224662715090434	7.1454553642027\\
0.229962526122118	7.44710378313418\\
0.236007053655476	7.75264749875614\\
0.2430555378378	8.06361966052998\\
0.251546030511813	8.38273592439075\\
0.262330572698271	8.71558933773823\\
0.277591116934714	9.07781499875387\\
0.296974697241512	9.40378603502531\\
0.325867023785313	9.70884170891431\\
0.363093128167095	9.92014104083182\\
0.404199058064909	10.0323544197001\\
0.453815520406882	10.0862647525358\\
0.512920087686086	10.095017735241\\
0.585031247922668	10.0674386120785\\
0.673700590837208	10.0067842422797\\
0.783594650681296	9.9129032658018\\
0.920614785192426	9.78287894530336\\
1.09241887141973	9.61107229662628\\
1.37861909929596	9.31679707617965\\
1.67255252551077	9.01123077146643\\
2.1501362478551	8.5135312553474\\
2.82513579361699	7.81109302693231\\
3.73995972351698	6.86159894833767\\
4.9434514410339	5.61447395399115\\
6.39390557061223	4.10862638467238\\
7.7691026181013	2.66717914238163\\
8.8682697497159	1.47877909808295\\
9.13555190910273	1.17165829068903\\
9.31236279270826	0.953912713942737\\
9.41849490601495	0.806706571527003\\
9.47457935013099	0.710243560701041\\
9.49822584952535	0.645635980104647\\
9.49908580406595	0.602380111261204\\
9.48300218356416	0.573897615635403\\
9.45362873669029	0.555808424191503\\
9.41320994949105	0.545086618527296\\
9.36298570004371	0.539600289753042\\
9.30339755499709	0.537843467957423\\
9.23417517418925	0.53877241329134\\
9.15431498486229	0.541702845494981\\
9.06205475758122	0.54624158965488\\
8.95494166206426	0.552231184267757\\
8.83020544985045	0.559689843422246\\
8.68654640473462	0.568670742095126\\
8.52738209332529	0.579010124227114\\
8.35995495058952	0.590309434210142\\
8.18915949227694	0.602297157243696\\
8.01654483448053	0.614911357668234\\
7.84241632265838	0.628175186250581\\
7.666779881938	0.642137263528873\\
7.48956984709206	0.656857359043788\\
7.31069725651479	0.67240407907606\\
7.13005886555548	0.688855471829871\\
6.94753745886789	0.706300538924379\\
6.76299986181265	0.72484128534117\\
6.57629390793662	0.744595327779881\\
6.38724446286176	0.765699207398416\\
6.19564827742636	0.788312639172982\\
6.00126725799089	0.812624036175466\\
5.80381952727471	0.838857803841602\\
5.60296732506973	0.867284144272411\\
5.39830027087341	0.898232507099726\\
5.18931161401389	0.932110488840437\\
4.97536350338041	0.96943114701056\\
4.75563432471603	1.01085383681981\\
4.5290351987689	1.05724786380019\\
4.29406987223649	1.10979707163832\\
4.04858146974325	1.17018401543698\\
3.7892451583456	1.24094691034472\\
3.51038371141288	1.32627804293873\\
3.20039177363194	1.43430159662955\\
2.82276782788078	1.58827396745085\\
2.37804271259101	1.80801159101438\\
2.00343029740214	2.03179769032548\\
1.6060151391353	2.31402800571295\\
1.15980887192385	2.69315258817003\\
0.72851518324527	3.13860080487519\\
0.536911044544468	3.37852578138688\\
0.402624697914246	3.58221966408734\\
0.325927905872254	3.72979912251298\\
0.279417126839876	3.84654524429895\\
0.249193770028516	3.9487598519551\\
0.229147322557695	4.04386049629634\\
0.215869034056818	4.13636872014091\\
0.207232822453167	4.22957057573759\\
0.201829997534437	4.3261779775466\\
0.198693022767711	4.42868987251824\\
0.197146026647494	4.53964357554146\\
0.196718367691149	4.66183640524245\\
0.197092175377626	4.79855837345955\\
0.198069707687722	4.95390129794236\\
0.199551220206703	5.13286885136737\\
0.201515131381058	5.34096796367874\\
0.203983778064268	5.58185379421586\\
0.206948510964942	5.851592869249\\
0.210326510403778	6.13772030307611\\
0.214055494741068	6.43016375340824\\
0.218149491647928	6.72546832103719\\
0.222671219601313	7.02312122453228\\
0.227718571349951	7.32347144437858\\
0.233433995977408	7.62728038147764\\
0.240640577716886	7.96214891940615\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
6	12\\
5.54827951582174	12.4574871642067\\
4.4816872385079	13.5384837011253\\
3.69911581473806	14.3326051218967\\
3.0830873110377	14.9585206621142\\
2.58680977819276	nan\\
2.18152305717763	nan\\
1.8475711541479	nan\\
1.57061787371688	nan\\
1.33978197603639	nan\\
1.1465761647533	nan\\
0.984246755543265	nan\\
0.847333632808119	nan\\
0.731359915800853	nan\\
0.632600371880223	nan\\
0.547895032692225	nan\\
0.474477555573807	nan\\
0.409769159532179	nan\\
0.350987940950724	nan\\
0.293683435473637	nan\\
0.235002424609622	nan\\
0.187687199082921	nan\\
0.132376440724849	nan\\
0.0808622445957353	nan\\
0.0283636766022175	nan\\
-0.0229893620600932	nan\\
-0.077799705180425	nan\\
-0.156585365892449	nan\\
-0.261802250076506	nan\\
-0.365844688344065	nan\\
-0.527522975457922	nan\\
-0.689586583396637	nan\\
-0.946764579886059	nan\\
-1.20103567739975	nan\\
-1.60962264644141	nan\\
-2.00710719870875	nan\\
-2.65132219752877	nan\\
-3.2659039823616	nan\\
-4.01218380523185	nan\\
-4.90700528257894	nan\\
-5.97717953453427	nan\\
-7.25208132080651	nan\\
-8.76541750137011	nan\\
-10.5556457697243	nan\\
-12.6667993067338	nan\\
-15.1494297239436	nan\\
-18.0617407887833	nan\\
-21.4709173703454	nan\\
-25.4546712752861	nan\\
-30.1030285646241	nan\\
-35.5203909803909	nan\\
-41.8279123268663	nan\\
-49.1662397048314	nan\\
-57.6986791360787	nan\\
-67.6148556366723	nan\\
-79.1349493513171	nan\\
-92.5146025317783	nan\\
-108.050607069768	nan\\
-126.087499604858	nan\\
-147.025211319339	nan\\
-171.327942655031	nan\\
-199.534460262572	nan\\
-232.270045103503	nan\\
-270.260356940403	nan\\
-314.347522761048	nan\\
-365.508805370833	nan\\
-424.878267856232	nan\\
-493.77191262333	nan\\
-573.716854572803	nan\\
-666.485167623629	nan\\
-774.133170886846	nan\\
-899.047007612835	nan\\
-1043.99553752967	nan\\
-1212.19170222976	nan\\
-1407.3637706853	nan\\
-1633.83792896056	nan\\
-1896.634250674	nan\\
-2201.57790327892	nan\\
-2555.42835377648	nan\\
-2966.028912642	nan\\
-3442.4813695306	nan\\
-3995.34620003619	nan\\
-4636.87883248048	nan\\
-5381.29998020207	nan\\
-6245.10832097898	nan\\
-7247.45428825298	nan\\
-8410.55442279869	nan\\
-9760.18876615459	nan\\
-11326.274198155	nan\\
-13143.5368487565	nan\\
-15252.2388358886	nan\\
-17699.1238657466	nan\\
-20538.4434706367	nan\\
-23833.101915498	nan\\
-27656.2133550626	nan\\
-32092.3639077651	nan\\
-37240.1041433941	nan\\
-43213.2194887311	nan\\
-50144.043150804	nan\\
-58187.3956360221	nan\\
-67520.7388311279	nan\\
-78351.4788620476	nan\\
-90915.0319553011	nan\\
-105499.601019719	nan\\
-122424.242620257	nan\\
-142068.635547825	nan\\
-164838.205939473	nan\\
-191300.896636533	nan\\
-221942.333091952	nan\\
-257516.603503937	nan\\
-298822.055371493	nan\\
-346851.534309671	nan\\
-402564.813897103	nan\\
-467437.133980824	nan\\
-542413.05378983	nan\\
-630382.834645033	nan\\
-731734.723803614	nan\\
-849060.809010029	nan\\
-983183.302176976	nan\\
-1147048.17365361	nan\\
-1331280.92412602	nan\\
-1532651.60843324	nan\\
-1762877.01828759	nan\\
-2142540.6126066	nan\\
-2464932.49031086	nan\\
-2798322.96838246	nan\\
-3318312.29366864	nan\\
-3531831.37969007	nan\\
-3792663.30465524	nan\\
-4106214.33240484	nan\\
-4453036.0938743	nan\\
-4905747.3562504	nan\\
-5569687.51895831	nan\\
-6365327.53395971	nan\\
-7543068.47808745	nan\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
8	12\\
8.67512210867261	11.3183699003105\\
11.3284925652547	8.63942409197735\\
14.3059133997539	5.62950831980543\\
nan	3.06125616627211\\
nan	2.13802148978727\\
nan	1.47336586165613\\
nan	1.07093689242601\\
nan	0.815584298023504\\
nan	0.643761758300388\\
nan	0.525117167345547\\
nan	0.44216992855611\\
nan	0.383882981887525\\
nan	0.342939445953279\\
nan	0.314334373051414\\
nan	0.294565168969174\\
nan	0.28113566524022\\
nan	0.272240752483869\\
nan	0.266561496318967\\
nan	0.263130067410177\\
nan	0.261239181990767\\
nan	0.260379757196847\\
nan	0.260196309181716\\
nan	0.260453631499803\\
nan	0.261011269185582\\
nan	0.26180381591085\\
nan	0.262826739401418\\
nan	0.264122670417834\\
nan	0.265730461814516\\
nan	0.267545885005937\\
nan	0.269407900106122\\
nan	0.271282341505538\\
nan	0.273185512344904\\
nan	0.275123787428524\\
nan	0.27709607108187\\
nan	0.279102452062115\\
nan	0.281144073183488\\
nan	0.283221996320374\\
nan	0.285337189412558\\
nan	0.287490668018026\\
nan	0.289683502019845\\
nan	0.291916801458637\\
nan	0.29419171770377\\
nan	0.296509447328006\\
nan	0.298871234504931\\
nan	0.301278373259123\\
nan	0.303732210027326\\
nan	0.306234146412314\\
nan	0.308785642098036\\
nan	0.311388217951144\\
nan	0.314043459327443\\
nan	0.316753019598249\\
nan	0.319518623914089\\
nan	0.322342073224194\\
nan	0.325225248573251\\
nan	0.328170115697951\\
nan	0.331178729947878\\
14.8952357297215	0.334253241559267\\
14.7553267670742	0.337395901310405\\
14.6149374683789	0.340609066592805\\
14.4740620331039	0.343895207934474\\
14.3326944391033	0.347256916014843\\
14.1908284307866	0.350696909216848\\
14.0484575065147	0.354218041764645\\
13.905574905143	0.357823312501682\\
13.7621735916527	0.361515874369114\\
13.6182462417539	0.365299044652465\\
13.4737852254065	0.36917631607024\\
13.3287825891372	0.37315136878805\\
13.1832300370398	0.377228083451026\\
13.0371189103378	0.381410555338063\\
12.8904401653658	0.385703109754025\\
12.7431843498113	0.390110318790214\\
12.5953415770392	0.394637019599425\\
12.4469014983061	0.399288334350248\\
12.2978532726242	0.40406969204704\\
12.1481855340447	0.408986852425106\\
11.9978863560632	0.414045932159559\\
11.8469432128087	0.419253433658836\\
11.6953429366865	0.424616276749334\\
11.5430716720151	0.430141833603632\\
11.3901148241992	0.435837967313144\\
11.2364570039002	0.441713074565185\\
11.0820819655537	0.447776132954508\\
10.9269725395232	0.454036753538893\\
10.771110557058	0.460505239344085\\
10.6144767670747	0.467192650636564\\
10.4570507436533	0.474110877915231\\
10.2988107829143	0.48127272373376\\
10.1397337877666	0.488691994653683\\
9.9797951386935	0.49638360485916\\
9.8189685484682	0.504363693237648\\
9.65722589825971	0.512649756066218\\
9.4945370521338	0.521260797848256\\
9.33086964635232	0.530217503342942\\
9.16618884915692	0.53954243444058\\
9.00045708582049	0.54926025629297\\
8.83363372263903	0.559397998047825\\
8.66567470212581	0.569985354713884\\
8.49653211989825	0.581055038167132\\
8.32615373149178	0.592643187192233\\
8.15448237444203	0.604789848862693\\
7.98145528721915	0.617539546671744\\
7.80700330170837	0.630941954869028\\
7.63104987948234	0.645052703768029\\
7.45350995350536	0.659934347834761\\
7.27428852532505	0.675657537817712\\
7.09327895199198	0.692302451006254\\
6.91036083508493	0.709960551342894\\
6.72539739353291	0.728736775715481\\
6.53823215815466	0.7487522776065\\
6.34868476228333	0.770147909505408\\
6.15654550871245	0.793088699280858\\
5.96156825060928	0.817769686463647\\
5.76346090259738	0.844423654678931\\
5.56187254427199	0.873331565575925\\
5.35637549382672	0.904836938492605\\
5.14643972628282	0.939366162570356\\
4.93139520982568	0.977458039501652\\
4.71037432084134	1.01980829464993\\
4.48221958802343	1.06733962930681\\
4.24532681186268	1.12131826520925\\
3.99735634039473	1.18356264947558\\
3.73463949880906	1.25685784318754\\
3.4507351690409	1.34591865660834\\
3.13172810641282	1.46034431398197\\
2.72491508933547	1.63277540755244\\
2.3174838544593	1.84162527063094\\
1.93900987369647	2.07427015737034\\
1.53602459972073	2.36892566047355\\
1.08160982253943	2.7672472147629\\
0.580540853173712	3.32013963846635\\
0.465490312893508	3.48121508141638\\
0.379792451221433	3.62253702890111\\
0.313160703222277	3.75882071401349\\
0.271230586398214	3.87125110306852\\
0.243780675297947	3.97130171264182\\
0.225550795859698	4.06545722293319\\
0.213508497607134	4.15786213541289\\
0.205729989175954	4.25162605035466\\
0.200927549119213	4.34938506279326\\
0.198211774371772	4.45362661717524\\
0.196960627279262	4.5669287494538\\
0.196742768984463	4.69218164462076\\
0.197270579936955	4.83282567036449\\
0.19837095252746	4.99318470805504\\
0.199964086651829	5.17843468648573\\
0.202042917006625	5.39399468555331\\
0.204630614810739	5.64233693827042\\
0.207700182019747	5.91711516589909\\
0.21116234739095	6.20532634601628\\
0.21497262229632	6.49857608761412\\
0.219159125441654	6.79442465512901\\
0.223792912816312	7.09265644535906\\
0.228980763411397	7.39372803816689\\
0.234878669385484	7.6984961669344\\
0.24172538596754	8.00836098656488\\
0.249917052767139	8.3257572074251\\
0.260200853035999	8.6555336277149\\
0.274365703185043	9.0102629414319\\
0.294279477968244	9.36559782189288\\
0.324492385913192	9.69784756903508\\
0.361846003399813	9.91518964609279\\
0.402518347464982	10.0293041590139\\
0.45192538585517	10.0852133325512\\
0.51059775617089	10.0953647916727\\
0.582197380175176	10.0690027092046\\
0.670199786524091	10.009515093128\\
0.779243475633454	9.9168546893399\\
0.915175358817337	9.78820115734298\\
1.08558056548212	9.61801660743873\\
1.36955572812783	9.32619015317364\\
1.66095385408329	9.02331357993311\\
2.13459674049168	8.52972433138025\\
2.80424707541142	7.83280667126439\\
3.71211556353621	6.89046970133072\\
4.90769052065458	5.65153572759565\\
6.35437987341334	4.14978190857811\\
7.73734063574027	2.70079554274339\\
8.88440928854228	1.46064168835038\\
9.14320468798115	1.16258153552123\\
9.3150410789044	0.950434318758804\\
9.41996559908159	0.804463893169747\\
9.47530022319694	0.708749385103108\\
9.49843581245322	0.644632618740189\\
9.49892520519872	0.601712519982648\\
9.48255819165455	0.57346487185678\\
9.45295584872971	0.555541763591899\\
9.41234044367577	0.544937901142677\\
9.36193509981237	0.539535447004253\\
9.3021672447768	0.537838576919342\\
9.23275317509532	0.538811245295774\\
9.15267412070301	0.5417753437507\\
9.06015472754223	0.546342665806913\\
8.95272958168475	0.552359802345319\\
8.8276335544023	0.559847361307206\\
8.68362625611841	0.568856880015898\\
8.52423382661017	0.579218578154877\\
8.35671006605246	0.590532776365041\\
8.18587202507709	0.602532621561933\\
8.01322722756255	0.61515890573891\\
7.83907019698924	0.628435592597277\\
7.66340437153468	0.642411583388208\\
7.48616341223012	0.657146822522269\\
7.30725804836843	0.672710087013373\\
7.12658477675312	0.689179618568688\\
6.94402609940209	0.70664464672753\\
6.75944850961813	0.725207448733326\\
6.57269944206107	0.744985969717813\\
6.38360327701285	0.766117150896494\\
6.1919561676763	0.788761199747009\\
5.99751927490251	0.813107142893561\\
5.80000977776987	0.839380160483127\\
5.5990887015611	0.86785144799467\\
5.3943440722013	0.898851751717146\\
5.18526700022127	0.932790396409993\\
4.97121668546543	0.970182801072207\\
4.75136731180182	1.01169164660937\\
4.52462376290825	1.05819110162442\\
4.28948002612561	1.11087247316104\\
4.04376283251125	1.1714305386494\\
3.78411687439463	1.2424254742781\\
3.50479855863311	1.3280952063245\\
3.19400993930762	1.43668786299783\\
2.81409047599616	1.5921385852318\\
2.37394947756097	1.81025408072598\\
1.998910495918	2.03473796482358\\
1.60114641594822	2.31779472876291\\
1.15435854695692	2.69823618520849\\
0.723563394232732	3.14435066963141\\
0.534376189911012	3.3820070237632\\
0.401655550109206	3.58388425718858\\
0.325396332352086	3.73097291129862\\
0.279078569780425	3.84753386051409\\
0.248970288042649	3.94965622744598\\
0.228998781845406	4.04471519350025\\
0.215771327845247	4.13721609286599\\
0.20717033915338	4.23043741029923\\
0.201792156603991	4.32708772544725\\
0.198672468505971	4.4296652846512\\
0.197137610419382	4.54070878635592\\
0.196718542373178	4.66301897465602\\
0.197098619651867	4.79989153231472\\
0.198081093303371	4.95542724088381\\
0.199567025014199	5.13463690789043\\
0.201535440667825	5.34302651632444\\
0.204008795216068	5.58421128186944\\
0.206977766381098	5.85416365945443\\
0.210359148219061	6.14038317909344\\
0.214091317624149	6.43286118136231\\
0.218188897553916	6.7281874961034\\
0.222714945868794	7.02586282740464\\
0.227767694659463	7.32624071472075\\
0.233490098230938	7.63008621309252\\
0.238776687651537	7.88029945504154\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
8	12\\
7.39367271340286	12.6122668544698\\
5.84317418443403	14.1787002773905\\
4.75093137790591	nan\\
3.92694666243347	nan\\
3.27384594218425	nan\\
2.74571735686928	nan\\
2.3134344085957	nan\\
1.9567109636109	nan\\
1.66058916573451	nan\\
1.41363593275353	nan\\
1.20689211595173	nan\\
1.03320739876261	nan\\
0.886792036821578	nan\\
0.762898855128859	nan\\
0.657586468807646	nan\\
0.56753234109183	nan\\
0.489870350350731	nan\\
0.422020584264129	nan\\
0.361436102364893	nan\\
0.304954548249212	nan\\
0.24458377908469	nan\\
0.193077947453233	nan\\
0.144001252611379	nan\\
0.078498543968579	nan\\
0.0327934482968838	nan\\
-0.0290822314749377	nan\\
-0.0831296611656501	nan\\
-0.161052537960765	nan\\
-0.265598962584095	nan\\
-0.36753726752524	nan\\
-0.526377643889299	nan\\
-0.685183995163292	nan\\
-0.93757446095639	nan\\
-1.18725537332684	nan\\
-1.58871858986817	nan\\
-1.98038300336782	nan\\
-2.615155330578	nan\\
-3.22356417086137	nan\\
-3.9638214009344	nan\\
-4.85380386319851	nan\\
-5.92097782523537	nan\\
-7.19563577719973	nan\\
-8.71249935116608	nan\\
-10.5111503127541	nan\\
-12.6368297354943	nan\\
-15.1413723554052	nan\\
-18.0843412012645	nan\\
-21.5343707719229	nan\\
-25.5707393294963	nan\\
-30.2851934844011	nan\\
-35.7840558982923	nan\\
-42.1906555470106	nan\\
-49.6481296916077	nan\\
-58.3226570879506	nan\\
-68.4071931401223	nan\\
-80.1257898815241	nan\\
-93.738597267734	nan\\
-109.547657626356	nan\\
-127.9036228553	nan\\
-149.213544217682	nan\\
-173.949908475099	nan\\
-202.661121300166	nan\\
-235.983671219406	nan\\
-274.656243914026	nan\\
-319.536100787802	nan\\
-371.618084145576	nan\\
-432.056672135116	nan\\
-502.191570523857	nan\\
-583.577410350044	nan\\
-678.018207947207	nan\\
-787.607357633031	nan\\
-914.774030693089	nan\\
-1062.33701863461	nan\\
-1233.56723071302	nan\\
-1432.26016996636	nan\\
-1662.82010393757	nan\\
-1930.35761578791	nan\\
-2240.80302405268	nan\\
-2601.03767446282	nan\\
-3019.04658904247	nan\\
-3504.09537634509	nan\\
-4066.93566362174	nan\\
-4720.04333467381	nan\\
-5477.8953523897	nan\\
-6357.29035554671	nan\\
-7377.72213771355	nan\\
-8561.80835963183	nan\\
-9935.79371935353	nan\\
-11530.1365812938	nan\\
-13380.1772708474	nan\\
-15526.9210817464	nan\\
-18017.9615227522	nan\\
-20908.517364077	nan\\
-24262.6602793374	nan\\
-28154.7487141874	nan\\
-32671.0258209464	nan\\
-37911.6744857499	nan\\
-43992.6571757864	nan\\
-51048.7146638479	nan\\
-59236.6308050919	nan\\
-68737.5225411762	nan\\
-79763.0488370045	nan\\
-92557.0594221351	nan\\
-107401.049296442	nan\\
-124624.8938861	nan\\
-144619.872150975	nan\\
-167805.724351601	nan\\
-194715.102240269	nan\\
-225954.453926976	nan\\
-262171.51831231	nan\\
-304258.347881741	nan\\
-353085.6343036	nan\\
-409818.399110299	nan\\
-475367.023331649	nan\\
-551362.00595903	nan\\
-640401.964189762	nan\\
-743260.29550392	nan\\
-862271.057280784	nan\\
-1000827.03207456	nan\\
-1161854.23910052	nan\\
-1343708.94201674	nan\\
-1553455.04113438	nan\\
-1817553.28021964	nan\\
-2095833.52106275	nan\\
-2432159.41256584	nan\\
-2802623.05895527	nan\\
-3231361.03193348	nan\\
-3945965.69793021	nan\\
-4501665.81620632	nan\\
-5386244.10366386	nan\\
-5749374.15591803	nan\\
-6197442.21481727	nan\\
-6804076.05149557	nan\\
-7443709.29509776	nan\\
-8305993.84029813	nan\\
-9559758.10243102	nan\\
-11632983.5882975	nan\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	4\\
0.917169853822425	4.08610819490731\\
0.635022301303362	4.4269553415806\\
0.424128345981887	4.75351843123227\\
0.34582397444366	4.91425093074588\\
0.292323563220984	5.05892422593617\\
0.259787677290054	5.18146843458535\\
0.239477954559279	5.29216930851571\\
0.226510283955854	5.39912902878369\\
0.218372714731376	5.50694299952879\\
0.213534347167941	5.61910523623711\\
0.210996178672149	5.73874689527982\\
0.210088121421074	5.86903956338006\\
0.21036479583538	6.01349503494346\\
0.211548578822784	6.17626352962034\\
0.213497427183369	6.36229580805243\\
0.216178693664142	6.57672899790902\\
0.219631972794238	6.82285207324068\\
0.22388956816506	7.09750605354331\\
0.228927053320328	7.39044533822063\\
0.234765572780373	7.69289247569852\\
0.241576728747204	8.00205482082789\\
0.2497308541348	8.31910944857562\\
0.259957807206415	8.64850822785618\\
0.274005423368126	9.00244006690911\\
0.293953407552981	9.3608381752929\\
0.324260220004788	9.69596162389496\\
0.36161851665405	9.91427350730196\\
0.402225182769598	10.0287611169126\\
0.451590842941125	10.0850204235732\\
0.510188428230498	10.0954210539219\\
0.581697636180134	10.0692750379061\\
0.669582587765464	10.0099940096434\\
0.778476439693285	9.91754940097111\\
0.914216593290019	9.7891379044676\\
1.08437537649092	9.61923949073107\\
1.36795852153665	9.3278448325648\\
1.65891028012822	9.0254420173088\\
2.13185908547785	8.53257686811075\\
2.80056693554923	7.83663198288471\\
3.70720885003378	6.89555713384908\\
4.90138182808645	5.65807342968735\\
6.34737997539549	4.15706908250503\\
7.73171416628085	2.70674778628263\\
8.88814001522486	1.45644303015461\\
9.144991824096	1.16045806288423\\
9.31568237287153	0.949599598880418\\
9.42031769674573	0.803924849392902\\
9.47547209078036	0.708390192088205\\
9.49848477508107	0.644391427713718\\
9.49888496547776	0.601552084514074\\
9.48244968927685	0.573360929981088\\
9.45279217198483	0.55547777729931\\
9.41212933503244	0.544902290032347\\
9.36168026533742	0.539520015443661\\
9.30186897956912	0.537837571283735\\
9.23240854627533	0.53882076500114\\
9.15227652180759	0.541792975483931\\
9.05969438093432	0.546367193567619\\
8.95219368932004	0.552390986015197\\
8.82701064914078	0.559885531688294\\
8.68291941162834	0.568901956645518\\
8.52347231213283	0.57926902271667\\
8.35592547183743	0.590586804411557\\
8.18507721167714	0.60258957724909\\
8.01242514172844	0.61521878404669\\
7.83826121660619	0.628498582003646\\
7.66258828388237	0.642477939563721\\
7.48533984392997	0.657216843312276\\
7.30642655172269	0.672784111575863\\
7.12574484156094	0.689258032923611\\
6.94317714702457	0.706727892105345\\
6.75858988097643	0.725296032324645\\
6.57183038143157	0.745080478290437\\
6.38272291106233	0.766218268161657\\
6.19106347822961	0.788869728776514\\
5.99661306307597	0.813224035479286\\
5.79908861590027	0.839506556232966\\
5.59815086747556	0.867988727391588\\
5.39338745719844	0.899001609730805\\
5.18428897667605	0.932954947284518\\
4.97021390999103	0.970364732137068\\
4.75033542073214	1.01189445259634\\
4.52355687729586	1.05841945849928\\
4.28836989430355	1.11113287092348\\
4.04259721322081	1.17173244073472\\
3.78287609906206	1.24278369396482\\
3.50344674463345	1.32853569985867\\
3.19246392373891	1.43726698607388\\
2.81197793673348	1.59308181435164\\
2.37289951936969	1.8108299796477\\
1.99776117457695	2.03548657791405\\
1.5999068875261	2.31875493085216\\
1.15298735889936	2.6995169752971\\
0.722275257923475	3.14584956106474\\
0.533715849075662	3.38291562562627\\
0.401402045368051	3.5843203042449\\
0.325256932739289	3.73128118532318\\
0.278989751958257	3.84779365393977\\
0.248911653422441	3.94989185970713\\
0.228959809946147	4.04493992615139\\
0.215745695897423	4.13743894428512\\
0.207153951152549	4.23066541734786\\
0.201782235981066	4.32732705279759\\
0.198667084779704	4.42992191613942\\
0.197135412372896	4.54098907272527\\
0.196718599256576	4.66333017074684\\
0.197100322637868	4.80024238793271\\
0.198084094437769	4.95582886604121\\
0.199571188081335	5.13510228545546\\
0.201540788763323	5.34356834925734\\
0.204015381382788	5.58483167957979\\
0.206985465823731	5.85483995982292\\
0.210367736262916	6.14108355349998\\
0.214100743547723	6.43357060070092\\
0.218199266650693	6.72890262963938\\
0.222726452514083	7.0265838644001\\
0.227780622608997	7.32696903840879\\
0.2335048644837	7.63082416888869\\
0.240115270119751	7.93940245885117\\
0.247962944396007	8.2548392977418\\
0.257687790033452	8.5812321346871\\
0.270718728733803	8.92841117861206\\
0.292474404864195	9.33887860630922\\
0.32498207471809	9.70181166178007\\
0.362531953435366	9.917938621858\\
0.403249019715097	10.030652445002\\
0.452823823733114	10.0857297930948\\
0.511675970152198	10.095217768828\\
0.583519027220371	10.0682855275245\\
0.671831339682461	10.008253434075\\
0.781271473543345	9.91502321341041\\
0.917710487046179	9.7857302571567\\
1.08876755168108	9.6147893746288\\
1.37377962437661	9.32182134244446\\
1.51173186226378	9.17861627036708\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	4\\
1.07648781173858	3.9266204943619\\
1.25176755758508	3.79162756704923\\
1.34653395499096	3.76894848121369\\
1.37464401068389	3.81914482849875\\
1.36616882244417	3.90769925339126\\
1.33737717253894	4.01416663787107\\
1.30020635417692	4.12317687357002\\
1.25985067794045	4.23198500410774\\
1.21876779287898	4.34005850692557\\
1.17630055166116	4.45299038315784\\
1.13719145018166	4.5608989256672\\
1.11267304963108	4.63158340941182\\
1.09251014480214	4.69195085467576\\
1.07569872165773	4.74402844726151\\
1.06145866326202	4.78946356999367\\
1.04934815138835	4.82908702674738\\
1.03907168782972	4.86342581945769\\
1.03041734314622	4.89285535961259\\
1.02321461888929	4.9177049160686\\
1.01731210075459	4.93831018552416\\
1.01256705014514	4.95503274501371\\
1.00884172394827	4.96826043476094\\
1.00600242489193	4.97840066299723\\
1.00391905980046	4.98587368052191\\
1.00246383849008	4.99111039747909\\
1.00150799081619	4.9945584439749\\
1.00091881768632	4.99668744667791\\
1.00056845086171	4.99795356683793\\
1.00035696452048	4.99871653573191\\
1.00022390625262	4.99919657286078\\
1.00013962570346	4.9995011593061\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
2	3\\
2.10042094990164	2.77311099837944\\
2.12609052631648	2.50575792849233\\
1.95443798203529	2.47270767030992\\
1.66703827168579	2.60793861516489\\
1.20648214321557	2.96077006848331\\
0.798787021019116	3.36907476756687\\
0.52735005903164	3.707538031832\\
0.415166857172811	3.88091763474706\\
0.336161387488941	4.03206539429909\\
0.285746818376128	4.15764612797523\\
0.253905717740261	4.26508020289413\\
0.233055910373221	4.36406218142276\\
0.219345262757398	4.45987727259409\\
0.210474410794265	4.55615431277411\\
0.204954553037973	4.65580422333759\\
0.201777431769746	4.76146729478366\\
0.20024541035162	4.87580096418677\\
0.199876412891693	5.00171968783224\\
0.200347690219777	5.14263587853264\\
0.20146178963424	5.30277836183099\\
0.2031234109147	5.48721036492774\\
0.205318003209096	5.70126836676683\\
0.208071571526497	5.9477973446353\\
0.211370297247624	6.2216073114383\\
0.215133544683699	6.51034958542141\\
0.219318511523256	6.80515078430891\\
0.223965609038576	7.10320945142092\\
0.229174235456173	7.40433149604007\\
0.235100357287219	7.70923504659804\\
0.241986052164149	8.01930985853842\\
0.250235169384788	8.33703466502595\\
0.260614138868647	8.66739237558829\\
0.274980957646257	9.02348869012964\\
0.29483638501182	9.3736553255619\\
0.32488986334917	9.70105642878551\\
0.362233133527923	9.91673929394085\\
0.403018861890729	10.0302235235522\\
0.452496168886426	10.0855375555933\\
0.511296321420203	10.0952652076128\\
0.583050304739929	10.0685353399245\\
0.671253238725789	10.0086957537504\\
0.780552738185044	9.91566744313123\\
0.916811961165743	9.78660105190129\\
1.08763791028127	9.61592822653756\\
1.37228236429831	9.32336482211097\\
1.66444278626852	9.0196793157943\\
2.13927083308227	8.5248537728565\\
2.81053024002638	7.82627539565692\\
3.72049206864125	6.88178440681019\\
4.9184556808608	5.64037930985818\\
6.36630579673136	4.13736545935519\\
7.74692524344027	2.69065395655074\\
8.87871337141332	1.46704749169009\\
9.14047945675655	1.16581680436249\\
9.31406554548625	0.951702673443727\\
9.41942993646838	0.805282330446965\\
9.47503820109533	0.709294711081281\\
9.49836032065035	0.644998804351366\\
9.49898504959242	0.601956131328717\\
9.48272157039711	0.573622742782155\\
9.45320288192258	0.555638996500323\\
9.41265936402715	0.544992071548268\\
9.36232026163371	0.539558993233408\\
9.30261817193984	0.537840232120257\\
9.23327428062543	0.538796931854573\\
9.15327537978191	0.54174872875192\\
9.06085091786773	0.546305600757397\\
8.95354007010099	0.552312658437683\\
8.82857576211092	0.559789639554846\\
8.68469573640356	0.56878869270628\\
8.52538643195208	0.579142243795745\\
8.35789781917542	0.590451005025349\\
8.18707530535113	0.602446415704255\\
8.01444152836195	0.615068276116339\\
7.84029493587515	0.628340254772752\\
7.66463986807334	0.642311150701688\\
7.48741023085655	0.65704084438848\\
7.30851686633671	0.67259805032863\\
7.12785636594554	0.689060939342581\\
6.94531133523197	0.706518657464322\\
6.76074838916017	0.725073382179534\\
6.57401510855115	0.744842938274166\\
6.38493605153743	0.765964120363755\\
6.19330759033995	0.78859695543785\\
5.99889115904184	0.812930245253672\\
5.8014042826028	0.839188886001669\\
5.6005084315187	0.867643709019496\\
5.39579221595722	0.89862498522689\\
5.18674753070268	0.932541405702646\\
4.97273465714776	0.969907523437018\\
4.75292932051742	1.01138479948114\\
4.5262386930474	1.05784561822263\\
4.29116034437383	1.11047854755124\\
4.04552702605857	1.1709738770646\\
3.78599463057021	1.24188371371048\\
3.50684398596393	1.32742919510966\\
3.19634818921554	1.43581275048178\\
2.81727773490937	1.59071726247772\\
2.3754950913193	1.80940681977669\\
2.00060921094422	2.03363220384837\\
1.60297740455412	2.31637726686479\\
1.15638316184836	2.6963464171273\\
0.725432929049933	3.14217757391833\\
0.535333904198828	3.38069051715677\\
0.402022471291859	3.58325359001186\\
0.325597841257592	3.73052762487074\\
0.27920693479029	3.84715871304177\\
0.249055026131742	3.94931602674226\\
0.22905510396286	4.04439077087549\\
0.215808373116205	4.13689441876468\\
0.20719402706386	4.23010832173662\\
0.20180649940172	4.32674232194699\\
0.198680255676004	4.42929492927327\\
0.19714079444775	4.54030431478522\\
0.196718468298464	4.66256991993301\\
0.197096167501719	4.79938527219326\\
0.198076766332632	4.95484774834206\\
0.199561020654153	5.13396544991617\\
0.201527726069164	5.34224474120446\\
0.203999293484854	5.58331606389174\\
0.206966656702679	5.8531876063738\\
0.210346755203557	6.13937227103843\\
0.214077715347718	6.43183718673008\\
0.218173934496669	6.72715524960798\\
0.222698341799486	7.02482206336558\\
0.227749040431564	7.32518944036998\\
0.233468792643712	7.629021047667\\
0.240073126678908	7.93756643127572\\
0.247912045258209	8.25295368926577\\
0.257622894720501	8.57926250017441\\
0.270626498735625	8.92626215744424\\
0.287897253209472	9.26663359127064\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
2	3\\
1.87053027082422	3.24184358116599\\
1.69320314595103	3.54702362184677\\
1.54543709270061	3.79561307752218\\
1.3971903863501	4.05005023061944\\
1.30818322522752	4.21075247688191\\
1.24854434143423	4.32530978885014\\
1.20366364387871	4.41774479493071\\
1.16899882594651	4.49481657308624\\
1.14151604556824	4.56094032776556\\
1.11913020405969	4.61905909407147\\
1.1003789311965	4.67118012047249\\
1.08426649211508	4.71860610501427\\
1.07015595564361	4.76207998274591\\
1.05768248638984	4.80189516377623\\
1.04667411483902	4.83800977971371\\
1.03707126000543	4.8701993639022\\
1.02884761401331	4.89824589478086\\
1.02195336636368	4.92208996764999\\
1.01629851737495	4.94187047074921\\
1.011764896241	4.95787363391856\\
1.00822279773078	4.97046652699827\\
1.00554092891149	4.98005365589445\\
1.00359001689803	4.98705651771624\\
1.00224237982942	4.99190863105853\\
1.00136853639562	4.99506213262522\\
1.00083543379899	4.99698888221573\\
1.00051874875468	4.99813298400964\\
1.00032614661523	4.99882765616599\\
1.00020415932086	4.99926794457911\\
1.00012636220688	4.99955009896849\\
1.00009252608763	4.99966651819792\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
2	5\\
2.17447058611497	4.80624498595026\\
2.71661011017633	4.20494571287392\\
3.46688625815796	3.37007036479927\\
4.26912206499511	2.45883201679411\\
4.771837518511	1.85579128511408\\
5.08477616293433	1.4308436519504\\
5.19109314124365	1.24140618364808\\
5.22533729716893	1.12267179729405\\
5.2106931386621	1.05412551811818\\
5.16345438862221	1.01605823382433\\
5.09100477260055	0.998364522703454\\
4.99675532828077	0.995469310640131\\
4.88181254586345	1.00412928203671\\
4.74545041164934	1.02264830948628\\
4.5859914393964	1.05046173019381\\
4.40148101537127	1.08787475357179\\
4.19102077541831	1.135763388511\\
3.95576608206653	1.19529759747662\\
3.69712012496158	1.26834031739582\\
3.4123511385449	1.35900764832064\\
3.08802584811272	1.47744434769766\\
2.65533215413191	1.66573304506247\\
2.26353817157756	1.8724073366822\\
1.88254408334622	2.11254049121151\\
1.47390442789544	2.41904415178337\\
1.01053528912932	2.83687151041233\\
0.576262780511281	3.32577069966227\\
0.449329121384532	3.50605725880323\\
0.359122359529919	3.66136684672634\\
0.300272915493551	3.79016935247008\\
0.262876906981916	3.8984755638601\\
0.238240539011838	3.99647962023608\\
0.22187551106875	4.08982902578187\\
0.211109934577004	4.18231686976838\\
0.204220041603732	4.2768875201367\\
0.200040233946243	4.37611165816236\\
0.197761323803268	4.48247896618398\\
0.196817368368277	4.59862786784212\\
0.196818539657306	4.72756922853542\\
0.197509565856298	4.87293051554353\\
0.198743961920843	5.03930796904687\\
0.200463245467022	5.23203821012332\\
0.20267418084603	5.45624047755373\\
0.205395042092623	5.71259970247084\\
0.208576656051098	5.99215090598933\\
0.212131256942317	6.28218544335922\\
0.216035663832046	6.57621428815162\\
0.220331612049431	6.87267186397034\\
0.225099228845294	7.17159020512161\\
0.230456250589014	7.47353415703775\\
0.236576119372663	7.77947811465525\\
0.243729104242103	8.09102698104038\\
0.252376292101973	8.41105175804189\\
0.263429451149985	8.74557344406248\\
0.279314663557781	9.11216012493147\\
0.298039721204299	9.41832762198646\\
0.325447595520144	9.70551468697587\\
0.362512889913266	9.91784905913512\\
0.40357917389415	10.031239345309\\
0.453053548986071	10.0858463145548\\
0.512005480032141	10.0951577441472\\
0.583909941836691	10.0680592462151\\
0.672316212799173	10.0078648233321\\
0.781873724875504	9.91446599297465\\
0.918463320224812	9.78498338934337\\
1.089713917834	9.61381809897549\\
1.37503382760874	9.32051127655952\\
1.66796384816692	9.01600926184856\\
2.14398818360327	8.51993596625175\\
2.81687145545387	7.81968168233399\\
3.72894490114961	6.87301784189054\\
4.92931278066506	5.62912520736059\\
6.37830942515822	4.12486489654091\\
7.75657045787237	2.68044377121833\\
8.87373435977499	1.47264041305604\\
9.13811152807432	1.16862279060356\\
9.31322999304696	0.952785067672174\\
9.41897013313998	0.805980204256914\\
9.47481167882579	0.709759700150471\\
9.49829274116411	0.645311089090888\\
9.49903274369213	0.602163952246723\\
9.48285741555014	0.573757500139522\\
9.453409920699	0.555722084761433\\
9.41292755145398	0.545038468280615\\
9.36264476489201	0.53957929808636\\
9.30299855626614	0.53784188831847\\
9.2337142676732	0.538784988954803\\
9.15378341775431	0.541726316359231\\
9.06143953694744	0.546274302961588\\
8.95422571526148	0.552272798799636\\
8.82937329105439	0.559740796784124\\
8.68560156641785	0.568730954109202\\
8.52636321175319	0.579077570103368\\
8.35890464273431	0.590381707501676\\
8.1880953578045	0.60237335581195\\
8.01547093621385	0.61499146664519\\
7.84133319334866	0.628259455610071\\
7.66568724324068	0.642226034482088\\
7.48846720131687	0.656951029454496\\
7.30958400569875	0.672503102041876\\
7.12893432806124	0.688960363025212\\
6.9464008616516	0.706411887722237\\
6.76185032446102	0.724959769145369\\
6.57513042107036	0.744721730180166\\
6.38606586019521	0.765834441319459\\
6.19445319947836	0.788457776749122\\
6.00005410430423	0.812780347866237\\
5.80258639240324	0.839026810501624\\
5.60171191107844	0.867467687792452\\
5.39701976490616	0.898432848367321\\
5.18800251222921	0.932330447118546\\
4.97402134936571	0.969674304395621\\
4.75425330513037	1.01112484948005\\
4.52760748671086	1.05755295805852\\
4.29258449135133	1.11014488267065\\
4.04702215614634	1.17058712131581\\
3.78758582678929	1.24142496853795\\
3.50857691633001	1.32686540548918\\
3.19832824700051	1.43507242288482\\
2.81996950898922	1.58951854110658\\
2.37676287405805	1.80871230424943\\
2.0020094642466	2.0327213511983\\
1.60448568666704	2.31521044775454\\
1.15805018382622	2.69479164960677\\
0.72694618284859	3.14042061010795\\
0.536108429478555	3.379626921639\\
0.402318471994346	3.58274522007859\\
0.325760171569427	3.7301692033129\\
0.279310320308245	3.84685684350011\\
0.249123270713821	3.94904232705179\\
0.229100463795276	4.04412980055526\\
0.215838209794168	4.13663568750873\\
0.20721310788932	4.22984365035296\\
0.201818055316163	4.32646454975649\\
0.19868653285214	4.42899710971801\\
0.197143365099615	4.53997907904293\\
0.196718415603892	4.66220885346538\\
0.197094200333206	4.79897822915434\\
0.198073290329352	4.95438184610915\\
0.199556195310814	5.13342562714605\\
0.201521525383798	5.34161622383612\\
0.203991655329877	5.58259626868174\\
0.206957724385832	5.8524026713629\\
0.210336790073753	6.13855921074333\\
0.21406677772609	6.43101357413883\\
0.218161902911824	6.72632499661422\\
0.222684991145015	7.0239849627314\\
0.227734041996978	7.32434389256291\\
0.233451663480174	7.62816433750058\\
0.240053116678049	7.93669411040536\\
0.247887882300288	8.25205785652959\\
0.257592097062149	8.57832684800824\\
0.261643787879092	8.69650560161292\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
2	5\\
1.85276336614523	5.16366902160737\\
1.58948993976599	5.45655537260343\\
1.39484494879492	5.6727297803996\\
1.24059894720169	5.84273813685079\\
1.11761879844641	5.97588185368187\\
1.0194788949013	6.07843119031058\\
0.941710742802433	6.15446905769262\\
0.881032481665176	6.20677758466148\\
0.834946180757852	6.23734310408461\\
0.801466146001737	6.24773981720656\\
0.778918547355472	6.23944479219404\\
0.765791481228883	6.21408005480576\\
0.760638806942103	6.17354420865117\\
0.762048802418812	6.11999808968846\\
0.768680606425028	6.05568920527761\\
0.779344003189961	5.98271653528478\\
0.793035311327948	5.90304644628065\\
0.808947294403988	5.81848752085655\\
0.826391099516364	5.73102030481274\\
0.8446658842687	5.64320956727708\\
0.863000641355137	5.55816688011771\\
0.880694295230222	5.47864402002401\\
0.897294165858416	5.40616456121442\\
0.912587974003977	5.34114326089544\\
0.926497115731679	5.28343385777629\\
0.939002891033743	5.23268304521119\\
0.950116091417034	5.18847124184566\\
0.959866983726782	5.15035743281488\\
0.968302217004143	5.11789156927036\\
0.975483489329735	5.0906177770134\\
0.981486308472135	5.06807567958099\\
0.986398407196485	5.04980186197818\\
0.990317783178578	5.03533188201829\\
0.993350511886285	5.02420261072071\\
0.995608736510457	5.01595378501917\\
0.997209852235746	5.01012540997367\\
0.99827836763729	5.00624576294719\\
0.998947870173196	5.00381915812716\\
0.999350780575214	5.00235931004458\\
0.999600344544392	5.00145555820067\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
3	6\\
3.25662695485822	5.7295860958445\\
4.17345376893652	4.76390558504086\\
5.35325848258291	3.51664615661548\\
6.46187407083947	2.32591580106731\\
7.24660331410674	1.4422168606392\\
7.46534871067658	1.17233040682527\\
7.59962389239831	0.985509181986378\\
7.66921605825484	0.863797561003195\\
7.69572614041549	0.785574832360542\\
7.69359454571491	0.734676858060937\\
7.67058374197187	0.702179150353105\\
7.63124968151934	0.682483861308204\\
7.57824710011664	0.671870918207196\\
7.51293531237222	0.667798441100353\\
7.43566956710402	0.668528256997237\\
7.34591152270816	0.672913328380689\\
7.24223494822259	0.680275117269036\\
7.12261435825623	0.690303134503264\\
6.98481482326712	0.702964030496271\\
6.8279389778381	0.718314589792507\\
6.6547661407729	0.736200751068615\\
6.47125498763421	0.756189708272129\\
6.28217391391418	0.777944746429463\\
6.08946573298252	0.801415751165094\\
5.89355276138617	0.82673482599306\\
5.69431912340349	0.85412742787846\\
5.49144459104815	0.883887492262592\\
5.28448519002087	0.916382413843227\\
5.07287219533065	0.952072788039962\\
4.855876618782	0.991545317081203\\
4.63254410466157	1.03556428130027\\
4.40158562104054	1.08515436262672\\
4.1611859980141	1.14174175809972\\
3.90863916014698	1.20741499226505\\
3.63956010119927	1.28546729282822\\
3.34580739920088	1.38175705994482\\
3.00751960570088	1.50958821179471\\
2.5337965080447	1.72579464635477\\
2.15762785543177	1.9350075223363\\
1.77094373963587	2.19094687474373\\
1.3491581006103	2.52361460448392\\
0.858851264507416	2.99344099295129\\
0.597521071304925	3.29812164842087\\
0.457372987986531	3.49359142626454\\
0.359583796418873	3.66044450946419\\
0.300477575297938	3.78962493602327\\
0.263011391620736	3.89799028141901\\
0.238329730019395	3.99602577739503\\
0.221934541589796	4.0893864030266\\
0.211148247056641	4.18187085996645\\
0.204243910173341	4.27642602021349\\
0.200053974525316	4.37562349833248\\
0.197767954344168	4.48195279594573\\
0.196818991687896	4.59805117014378\\
0.196816576254171	4.72692727877052\\
0.197504899746348	4.87220507298392\\
0.198737035776493	5.03847642728503\\
0.200454149023009	5.23107544807843\\
0.202662795168731	5.45512873644977\\
0.205381386178844	5.71135578661265\\
0.208561121291734	5.99083355128845\\
0.212114130893365	6.2808407898997\\
0.216016871587753	6.57485704517861\\
0.220310863077394	6.87130399112883\\
0.225076075980853	7.17021002941072\\
0.230430045820511	7.47213820325929\\
0.236545888287606	7.77806074240888\\
0.243693274200835	8.08957865530377\\
0.252332032573256	8.4095544441344\\
0.263370631160847	8.74398538640345\\
0.279221251081303	9.11032892150301\\
0.29791789313669	9.41667940203219\\
0.325269240971382	9.70409255121403\\
0.362330230017251	9.91712275402891\\
0.403349988131062	10.0308239269127\\
0.452788868390045	10.0856989624324\\
0.51168262684173	10.0952058774707\\
0.58351540667402	10.0682768143336\\
0.671828922981157	10.0082447113127\\
0.781268045084783	9.91501576721679\\
0.917706150632434	9.78572395894286\\
1.08876201404187	9.61478445737995\\
1.37377218123564	9.32181849976433\\
1.66634925953288	9.01769091550013\\
2.1418249980251	8.52218979344891\\
2.81396363127748	7.82270399562743\\
3.72506889054069	6.8770364117793\\
4.92433503056229	5.63428369391988\\
6.37280885993077	4.13059197556899\\
7.75215037190572	2.68512167676006\\
8.8759257226685	1.47017791333205\\
9.13915027710299	1.16739065771941\\
9.31359323414696	0.952312990546413\\
9.41916941870161	0.80567592298787\\
9.4749092223746	0.709556986380896\\
9.49832096900636	0.645174969436895\\
9.49901070205236	0.602073387514126\\
9.48279693302146	0.573698796998681\\
9.45331839258279	0.555685913844093\\
9.41280935874251	0.545018298618751\\
9.3625020160309	0.539570507753746\\
9.30283144237727	0.537841231689112\\
9.23352116812077	0.538790264065099\\
9.15356065171804	0.541736158336758\\
9.06118164426068	0.546288020811222\\
8.95392552779681	0.552290251237294\\
8.82902432564771	0.55976216780991\\
8.68520536300581	0.568756207230136\\
8.52593603401496	0.579105852289004\\
8.35846433685861	0.590412010847721\\
8.18764926864812	0.60240530420144\\
8.01502075639663	0.615025054575025\\
7.84087914378989	0.628294788087902\\
7.66522920667043	0.64226325465011\\
7.48800496889338	0.656990304188674\\
7.30911732661261	0.672544621380993\\
7.12846291642364	0.689004343257128\\
6.94592439323184	0.706458576051766\\
6.76136842998705	0.725009449708147\\
6.57464267716284	0.744774731661226\\
6.38557177764375	0.765891146667407\\
6.19395220801186	0.788518635713616\\
5.99954553253712	0.812845893414631\\
5.80206944096546	0.839097680674394\\
5.60118561588474	0.867544655355982\\
5.39648294575567	0.898516861938839\\
5.18745369888001	0.932422689685808\\
4.97345867167999	0.969776279174092\\
4.75367432323333	1.01123851063273\\
4.52700891511749	1.05768091909798\\
4.29196172158671	1.1102907688969\\
4.04636835779551	1.17075621471195\\
3.78689004004272	1.24162552710464\\
3.50781919241699	1.32711186957898\\
3.19746257434103	1.4353960088015\\
2.81879348484575	1.59004207195409\\
2.3762133180279	1.80901331219252\\
2.00140166280717	2.0331166511609\\
1.60383110945519	2.31571674309872\\
1.15732679920089	2.6954661870301\\
0.726292243111612	3.1411796480431\\
0.535773804951915	3.38008631595994\\
0.402190674903803	3.58296466318832\\
0.325690111826408	3.73032386201432\\
0.27926570281679	3.84698708958416\\
0.249093819198816	3.949160413453\\
0.229080888350489	4.04424239104932\\
0.215825333317646	4.13674730892904\\
0.207204873013293	4.22995783187948\\
0.201813067740174	4.32658438083146\\
0.198683823261548	4.42912558717244\\
0.197142255018473	4.54011938167055\\
0.196718437584536	4.66236461097831\\
0.197095048441193	4.79915381793644\\
0.198074789470797	4.95458282304483\\
0.199558276600751	5.13365848929984\\
0.201524199993992	5.34188734645137\\
0.20399495009371	5.58290677376443\\
0.206961577567019	5.85274129226018\\
0.210341088893884	6.13890997530594\\
0.214071496080628	6.43136889404896\\
0.218167093161923	6.72668318166649\\
0.222690750373859	7.02434610162627\\
0.227740511975012	7.32470867500487\\
0.23345905249332	7.62853393442792\\
0.240061748214443	7.93707044012096\\
0.247898304920897	8.25244432602324\\
0.255562473600409	8.51534992269324\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
3	6\\
2.77529638034634	6.23693164975133\\
2.28398590758389	6.75568707523412\\
1.92618532843278	7.13412529829763\\
1.64566409139406	7.43092895956307\\
1.42024014124581	7.66888792873027\\
1.23660697319022	7.86140418520175\\
1.08576315674909	8.01727907501575\\
0.961198495450699	8.14259129876561\\
0.858017290643386	8.24158039459484\\
0.772450845778549	8.31711041606746\\
0.701564221932617	8.370916412404\\
0.643073657909522	8.40371990103626\\
0.59523618043753	8.41525657900678\\
0.556793792463091	8.40425222658263\\
0.526963175897147	8.36841366670977\\
0.505454996899443	8.3045999533771\\
0.49246648909466	8.20952476573292\\
0.488503658254327	8.0814337877284\\
0.493857614103046	7.92254201811344\\
0.507901572095524	7.73997550055929\\
0.528807342670669	7.5442064784773\\
0.554192218512386	7.34449415301322\\
0.582186724227301	7.14538187913417\\
0.611747875132281	6.94792468873994\\
0.642261961957561	6.7530027934709\\
0.672966716229545	6.56422287687271\\
0.702807336368908	6.38752093380904\\
0.73104338101841	6.22660419544538\\
0.757536320788001	6.08133011790991\\
0.782405821561648	5.95005099004129\\
0.805776804702741	5.83116945552801\\
0.827724082942293	5.72344282644439\\
0.848279832741082	5.62592358599277\\
0.867449452436739	5.53786352592906\\
0.885224667010583	5.45864136310612\\
0.901593056108786	5.38771454539487\\
0.916544865735129	5.32458788997039\\
0.930077884130253	5.26879310492672\\
0.942200870760441	5.21987539490678\\
0.952935815486215	5.17738484733775\\
0.962319190865115	5.14087118081187\\
0.970402314025781	5.10988093530197\\
0.977250925549941	5.08395646944146\\
0.982944099539714	5.06263630943564\\
0.987572610156763	5.04545651574188\\
0.991236902150226	5.03195277254083\\
0.994044898099997	5.02166267251009\\
0.996110179601755	5.01412659658576\\
0.997551787055118	5.00888297232054\\
0.997905228597893	5.00759496701225\\
};
\addplot [color=red, only marks, mark size=3pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	5\\
};
\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.1	50\\
0.119839679358717	41.7224080267559\\
0.139679358717435	35.7962697274032\\
0.159519038076152	31.3442211055276\\
0.17935871743487	27.877094972067\\
0.199198396793587	25.1006036217304\\
0.219038076152305	22.8270814272644\\
0.238877755511022	20.9312080536913\\
0.25871743486974	19.3261037955074\\
0.278557114228457	17.9496402877698\\
0.298396793587174	16.7562122229684\\
0.318236472945892	15.7115869017632\\
0.338076152304609	14.7895672791938\\
0.357915831663327	13.969764837626\\
0.377755511022044	13.236074270557\\
0.397595190380762	12.5756048387097\\
0.417434869739479	11.9779164666347\\
0.437274549098196	11.4344637946838\\
0.457114228456914	10.9381850065761\\
0.476953907815631	10.4831932773109\\
0.496793587174349	10.0645421540944\\
0.516633266533066	9.67804499612102\\
0.536472945891784	9.32013447889428\\
0.556312625250501	8.98775216138328\\
0.576152304609219	8.67826086956522\\
0.595991983967936	8.38937457969065\\
0.615831663326653	8.11910185486495\\
0.635671342685371	7.8656998738966\\
0.655511022044088	7.6276368083155\\
0.675350701402806	7.40356083086053\\
0.695190380761523	7.19227443067166\\
0.715030060120241	6.9927130044843\\
0.734869739478958	6.80392691573493\\
0.754709418837675	6.6250663834307\\
0.774549098196393	6.45536869340233\\
0.79438877755511	6.2941473259334\\
0.814228456913828	6.1407826729018\\
0.834068136272545	5.99471407976934\\
0.853907815631263	5.85543299694907\\
0.87374749498998	5.72247706422018\\
0.893587174348697	5.59542498318009\\
0.913426853707415	5.47389205792014\\
0.933266533066132	5.35752630448787\\
0.95310621242485	5.24600504625736\\
0.972945891783567	5.13903192584964\\
0.992785571142284	5.03633427533306\\
1.012625250501	4.93766079556699\\
1.03246492985972	4.84277950310559\\
1.05230460921844	4.7514759093506\\
1.07214428857715	4.66355140186916\\
1.09198396793587	4.57882180216553\\
1.11182364729459	4.4971160778659\\
1.13166332665331	4.41827519036656\\
1.15150300601202	4.34215106160807\\
1.17134268537074	4.26860564585115\\
1.19118236472946	4.19751009421265\\
1.21102204408818	4.12874400132385\\
1.23086172344689	4.06219472484533\\
1.25070140280561	3.99775676974844\\
1.27054108216433	3.93533123028391\\
1.29038076152305	3.8748252834291\\
1.31022044088176	3.8161517283573\\
1.33006012024048	3.7592285671237\\
1.3498997995992	3.70397862232779\\
1.36973947895792	3.65032918800293\\
1.38957915831663	3.59821171041246\\
1.40941883767535	3.54756149580549\\
1.42925851703407	3.49831744251262\\
1.44909819639279	3.45042179504909\\
1.4689378757515	3.40381991814461\\
1.48877755511022	3.35846008884103\\
1.50861723446894	3.31429330499469\\
1.52845691382766	3.2712731086928\\
1.54829659318637	3.22935542324618\\
1.56813627254509	3.18849840255591\\
1.58797595190381	3.14866229177183\\
1.60781563126253	3.10980929826748\\
1.62765531062124	3.07190347205122\\
1.64749498997996	3.03491059481815\\
1.66733466933868	2.99879807692308\\
1.68717434869739	2.96353486162252\\
1.70701402805611	2.92909133599436\\
1.72685370741483	2.89543924799814\\
1.74669338677355	2.8625516291877\\
1.76653306613226	2.83040272263188\\
1.78637274549098	2.79896791563832\\
1.8062124248497	2.76822367691113\\
1.82605210420842	2.73814749780509\\
1.84589178356713	2.70871783736836\\
1.86573146292585	2.67991407089151\\
1.88557114228457	2.65171644170475\\
1.90541082164329	2.62410601598654\\
1.925250501002	2.5970646403664\\
1.94509018036072	2.5705749021224\\
1.96492985971944	2.5446200917899\\
1.98476953907816	2.51918416801292\\
2.00460921843687	2.49425172448265\\
2.02444889779559	2.46980795882004\\
2.04428857715431	2.44583864327027\\
2.06412825651303	2.42233009708738\\
2.08396793587174	2.3992691604962\\
2.10380761523046	2.37664317012764\\
2.12364729458918	2.3544399358309\\
2.1434869739479	2.33264771877337\\
2.16332665330661	2.31125521074572\\
2.18316633266533	2.29025151459519\\
2.20300601202405	2.26962612571637\\
2.22284569138277	2.249368914533\\
2.24268537074148	2.22947010990975\\
2.2625250501002	2.20992028343667\\
2.28236472945892	2.19071033453332\\
2.30220440881764	2.17183147632312\\
2.32204408817635	2.15327522223181\\
2.34188376753507	2.13503337326716\\
2.36172344689379	2.11709800593975\\
2.38156312625251	2.09946146078761\\
2.40140280561122	2.08211633146958\\
2.42124248496994	2.06505545439497\\
2.44108216432866	2.04827189885888\\
2.46092184368737	2.03175895765472\\
2.48076152304609	2.01551013813717\\
2.50060120240481	1.99951915371053\\
2.52044088176353	1.98377991571917\\
2.54028056112224	1.96828652571789\\
2.56012024048096	1.95303326810176\\
2.57995991983968	1.93801460307597\\
2.5997995991984	1.92322515994758\\
2.61963927855711	1.90865973072215\\
2.63947895791583	1.89431326398907\\
2.65931863727455	1.88018085908063\\
2.67915831663327	1.86625776049069\\
2.69899799599198	1.85253935253935\\
2.7188376753507	1.83902115427139\\
2.73867735470942	1.82569881457632\\
2.75851703406814	1.81256810751907\\
2.77835671342685	1.79962492787074\\
2.79819639278557	1.78686528682948\\
2.81803607214429	1.77428530792206\\
2.83787575150301	1.76188122307747\\
2.85771543086172	1.74964936886395\\
2.87755511022044	1.73758618288182\\
2.89739478957916	1.72568820030433\\
2.91723446893788	1.71395205055987\\
2.93707414829659	1.70237445414847\\
2.95691382765531	1.69095221958658\\
2.97675350701403	1.67968224047395\\
2.99659318637275	1.66856149267705\\
3.01643286573146	1.6575870316237\\
3.03627254509018	1.64675598970365\\
3.0561122244489	1.63606557377049\\
3.07595190380762	1.62551306274024\\
3.09579158316633	1.61509580528224\\
3.11563126252505	1.60481121759825\\
3.13547094188377	1.59465678128595\\
3.15531062124249	1.58463004128295\\
3.1751503006012	1.57472860388791\\
3.19498997995992	1.56495013485542\\
3.21482965931864	1.5552923575614\\
3.23466933867735	1.54575305123598\\
3.25450901803607	1.53633004926108\\
3.27434869739479	1.52702123752984\\
3.29418837675351	1.51782455286531\\
3.31402805611222	1.50873798149604\\
3.33386773547094	1.49975955758596\\
3.35370741482966	1.49088736181655\\
3.37354709418838	1.48211952001901\\
3.39338677354709	1.47345420185437\\
3.41322645290581	1.46488961953969\\
3.43306613226453	1.45642402661841\\
3.45290581162325	1.44805571677307\\
3.47274549098196	1.43978302267875\\
3.49258517034068	1.43160431489557\\
3.5124248496994	1.42351800079877\\
3.53226452905812	1.41552252354476\\
3.55210420841683	1.40761636107193\\
3.57194388777555	1.39979802513465\\
3.59178356713427	1.39206606036936\\
3.61162324649299	1.38441904339141\\
3.6314629258517	1.37685558192153\\
3.65130260521042	1.36937431394072\\
3.67114228456914	1.36197390687265\\
3.69098196392786	1.35465305679227\\
3.71082164328657	1.34741048765999\\
3.73066132264529	1.34024495058015\\
3.75050100200401	1.33315522308309\\
3.77034068136273	1.32614010842989\\
3.79018036072144	1.31919843493893\\
3.81002004008016	1.31232905533347\\
3.82985971943888	1.30553084610957\\
3.8496993987976	1.29880270692348\\
3.86953907815631	1.29214355999793\\
3.88937875751503	1.28555234954658\\
3.90921843687375	1.27902804121597\\
3.92905811623246	1.27256962154443\\
3.94889779559118	1.2661760974372\\
3.9687374749499	1.25984649565744\\
3.98857715430862	1.25357986233231\\
4.00841683366733	1.24737526247375\\
4.02825651302605	1.24123177951346\\
4.04809619238477	1.23514851485149\\
4.06793587174349	1.2291245874181\\
4.0877755511022	1.22315913324836\\
4.10761523046092	1.21725130506903\\
4.12745490981964	1.21140027189746\\
4.14729458917836	1.20560521865185\\
4.16713426853707	1.19986534577282\\
4.18697394789579	1.1941798688556\\
4.20681362725451	1.18854801829268\\
4.22665330661323	1.18296903892656\\
4.24649298597194	1.17744218971213\\
4.26633266533066	1.1719667433886\\
4.28617234468938	1.16654198616046\\
4.3060120240481	1.16116721738726\\
4.32585170340681	1.15584174928194\\
4.34569138276553	1.15056490661748\\
4.36553106212425	1.14533602644143\\
4.38537074148297	1.14015445779829\\
4.40521042084168	1.13501956145938\\
4.4250501002004	1.12993070965989\\
4.44488977955912	1.1248872858431\\
4.46472945891784	1.11988868441133\\
4.48456913827655	1.11493431048351\\
4.50440881763527	1.11002357965921\\
4.52424849699399	1.1051559177888\\
4.54408817635271	1.10033076074972\\
4.56392785571142	1.09554755422851\\
4.58376753507014	1.0908057535085\\
4.60360721442886	1.0861048232631\\
4.62344689378758	1.08144423735425\\
4.64328657314629	1.07682347863617\\
4.66312625250501	1.07224203876402\\
4.68296593186373	1.06769941800753\\
4.70280561122244	1.06319512506925\\
4.72264529058116	1.05872867690741\\
4.74248496993988	1.05429959856328\\
4.7623246492986	1.04990742299276\\
4.78216432865731	1.04555169090223\\
4.80200400801603	1.04123195058843\\
4.82184368737475	1.0369477577823\\
4.84168336673347	1.03269867549669\\
4.86152304609218	1.02848427387774\\
4.8813627254509	1.02430413005994\\
4.90120240480962	1.0201578280247\\
4.92104208416834	1.01604495846229\\
4.94088176352705	1.01196511863719\\
4.96072144288577	1.00791791225661\\
4.98056112224449	1.00390294934213\\
5.00040080160321	0.999919846104521\\
5.02024048096192	0.995968224821364\\
5.04008016032064	0.992047713717694\\
5.05991983967936	0.98815794684938\\
5.07975951903808	0.984298563989269\\
5.09959919839679	0.980469210515974\\
5.11943887775551	0.976669537305253\\
5.13927855711423	0.972899200623903\\
5.15911823647295	0.969157862026103\\
5.17895791583166	0.965445188252138\\
5.19879759519038	0.961760851129443\\
5.2186372745491	0.958104527475903\\
5.23847695390782	0.954475899005356\\
5.25831663326653	0.950874652235222\\
5.27815631262525	0.947300478396234\\
5.29799599198397	0.943753073344177\\
5.31783567134269	0.940232137473621\\
5.3376753507014	0.936737375633565\\
5.35751503006012	0.933268497044962\\
5.37735470941884	0.929825215220065\\
5.39719438877755	0.926407247883559\\
5.41703406813627	0.923014316895416\\
5.43687374749499	0.919646148175452\\
5.45671342685371	0.916302471629513\\
5.47655310621242	0.912983021077283\\
5.49639278557114	0.909687534181646\\
5.51623246492986	0.906415752379568\\
5.53607214428858	0.90316742081448\\
5.55591182364729	0.899942288270091\\
5.57575150300601	0.896740107105632\\
5.59559118236473	0.893560633192465\\
5.61543086172345	0.890403625852039\\
5.63527054108216	0.887268847795164\\
5.65511022044088	0.884156065062547\\
5.6749498997996	0.881065046966594\\
5.69478957915832	0.877995566034416\\
5.71462925851703	0.874947397952027\\
5.73446893787575	0.871920321509698\\
5.75430861723447	0.868914118548443\\
5.77414829659319	0.865928573907611\\
5.7939879759519	0.862963475373547\\
5.81382765531062	0.860018613629313\\
5.83366733466934	0.857093782205428\\
5.85350701402806	0.854188777431614\\
5.87334669338677	0.851303398389518\\
5.89318637274549	0.848437446866392\\
5.91302605210421	0.8455907273097\\
5.93286573146293	0.842763046782638\\
5.95270541082164	0.839954214920549\\
5.97254509018036	0.837164043888199\\
5.99238476953908	0.834392348337904\\
6.0122244488978	0.831638945368488\\
6.03206412825651	0.82890365448505\\
6.05190380761523	0.826186297559522\\
6.07174348697395	0.823486698791999\\
6.09158316633266	0.82080468467283\\
6.11142284569138	0.818140083945435\\
6.1312625250501	0.815492727569864\\
6.15110220440882	0.81286244868704\\
6.17094188376753	0.810249082583704\\
6.19078156312625	0.807652466658034\\
6.21062124248497	0.805072440385918\\
6.23046092184369	0.802508845287874\\
6.2503006012024	0.799961524896598\\
6.27014028056112	0.797430324725134\\
6.28997995991984	0.794915092235639\\
6.30981963927856	0.79241567680874\\
6.32965931863727	0.789931929713472\\
6.34949899799599	0.787463704077768\\
6.36933867735471	0.785010854859516\\
6.38917835671343	0.782573238818142\\
6.40901803607214	0.780150714486727\\
6.42885771543086	0.777743142144638\\
6.44869739478958	0.775350383790671\\
6.4685370741483	0.772972303116674\\
6.48837675350701	0.770608765481669\\
6.50821643286573	0.768259637886439\\
6.52805611222445	0.76592478894858\\
6.54789579158317	0.763604088878007\\
6.56773547094188	0.761297409452903\\
6.5875751503006	0.759004623996106\\
6.60741482965932	0.756725607351915\\
6.62725450901804	0.75446023586332\\
6.64709418837675	0.752208387349634\\
6.66693386773547	0.749969941084526\\
6.68677354709419	0.747744777774448\\
6.70661322645291	0.745532779537441\\
6.72645290581162	0.743333829882318\\
6.74629258517034	0.741147813688213\\
6.76613226452906	0.738974617184492\\
6.78597194388778	0.736814127931014\\
6.80581162324649	0.73466623479874\\
6.82565130260521	0.732530827950675\\
6.84549098196393	0.730407798823151\\
6.86533066132264	0.72829704010742\\
6.88517034068136	0.726198445731583\\
6.90501002004008	0.724111910842814\\
6.9248496993988	0.7220373317899\\
6.94468937875751	0.719974606106077\\
6.96452905811623	0.717923632492159\\
6.98436873747495	0.715884310799954\\
7.00420841683367	0.713856542015965\\
7.02404809619238	0.711840228245364\\
7.0438877755511	0.709835272696236\\
7.06372745490982	0.707841579664094\\
7.08356713426854	0.705859054516649\\
7.10340681362726	0.703887603678835\\
7.12324649298597	0.70192713461809\\
7.14308617234469	0.699977555829873\\
7.16292585170341	0.698038776823434\\
7.18276553106212	0.696110708107807\\
7.20260521042084	0.694193261178042\\
7.22244488977956	0.692286348501665\\
7.24228456913828	0.690389883505354\\
7.26212424849699	0.688503780561841\\
7.28196392785571	0.686627954977021\\
7.30180360721443	0.684762322977275\\
7.32164328657315	0.682906801697003\\
7.34148296593186	0.681061309166348\\
7.36132264529058	0.679225764299132\\
7.3811623246493	0.677400086880973\\
7.40100200400802	0.675584197557607\\
7.42084168336673	0.673778017823386\\
7.44068136272545	0.671981470009965\\
7.46052104208417	0.670194477275169\\
7.48036072144289	0.668416963592038\\
7.5002004008016	0.666648853738043\\
7.52004008016032	0.664890073284477\\
7.53987975951904	0.663140548586009\\
7.55971943887776	0.661400206770405\\
7.57955911823647	0.659668975728412\\
7.59939879759519	0.657946784103795\\
7.61923847695391	0.656233561283535\\
7.63907815631262	0.654529237388179\\
7.65891783567134	0.652833743262337\\
7.67875751503006	0.651147010465329\\
7.69859719438878	0.649468971261974\\
7.7184368737475	0.647799558613527\\
7.73827655310621	0.646138706168747\\
7.75811623246493	0.644486348255108\\
7.77795591182365	0.642842419870143\\
7.79779559118237	0.64120685667292\\
7.81763527054108	0.639579594975647\\
7.8374749498998	0.637960571735406\\
7.85731462925852	0.636349724546011\\
7.87715430861723	0.634746991629989\\
7.89699398797595	0.633152311830686\\
7.91683366733467	0.63156562460448\\
7.93667334669339	0.62998687001313\\
7.9565130260521	0.628415988716218\\
7.97635270541082	0.62685292196372\\
7.99619238476954	0.625297611588682\\
8.01603206412826	0.62375\\
8.03587174348697	0.622210030175316\\
8.05571142284569	0.620677645654013\\
8.07555110220441	0.619152790530312\\
8.09539078156313	0.61763540944648\\
8.11523046092184	0.616125447586122\\
8.13507014028056	0.614622850667586\\
8.15490981963928	0.613127564937458\\
8.174749498998	0.61163953716415\\
8.19458917835671	0.610158714631582\\
8.21442885771543	0.608685045132959\\
8.23426853707415	0.607218476964638\\
8.25410821643286	0.605758958920074\\
8.27394789579158	0.604306440283867\\
8.2937875751503	0.602860870825883\\
8.31362725450902	0.601422200795468\\
8.33346693386773	0.599990380915737\\
8.35330661322645	0.598565362377948\\
8.37314629258517	0.597147096835958\\
8.39298597194389	0.595735536400755\\
8.41282565130261	0.594330633635064\\
8.43266533066132	0.592932341548041\\
8.45250501002004	0.591540613590023\\
8.47234468937876	0.590155403647373\\
8.49218436873747	0.58877666603738\\
8.51202404809619	0.587404355503237\\
8.53186372745491	0.586038427209095\\
8.55170340681363	0.584678836735172\\
8.57154308617234	0.583325540072945\\
8.59138276553106	0.581978493620396\\
8.61122244488978	0.580637654177333\\
8.6310621242485	0.57930297894077\\
8.65090180360722	0.577974425500371\\
8.67074148296593	0.576651951833961\\
8.69058116232465	0.575335516303095\\
8.71042084168337	0.574025077648683\\
8.73026052104208	0.572720594986686\\
8.7501002004008	0.571422027803861\\
8.76993987975952	0.570129335953567\\
8.78977955911824	0.568842479651627\\
8.80961923847696	0.567561419472247\\
8.82945891783567	0.566286116343993\\
8.84929859719439	0.565016531545813\\
8.86913827655311	0.56375262670312\\
8.88897795591182	0.56249436378393\\
8.90881763527054	0.56124170509504\\
8.92865731462926	0.559994613278269\\
8.94849699398798	0.558753051306743\\
8.96833667334669	0.55751698248123\\
8.98817635270541	0.556286370426523\\
9.00801603206413	0.555061179087875\\
9.02785571142284	0.553841372727475\\
9.04769539078156	0.552626915920971\\
9.06753507014028	0.551417773554048\\
9.087374749499	0.550213910819036\\
9.10721442885772	0.549015293211574\\
9.12705410821643	0.547821886527314\\
9.14689378757515	0.546633656858664\\
9.16673346693387	0.545450570591579\\
9.18657314629258	0.544272594402391\\
9.2064128256513	0.54309969525468\\
9.22625250501002	0.541931840396186\\
9.24609218436874	0.540768997355759\\
9.26593186372745	0.539611133940351\\
9.28577154308617	0.538458218232044\\
9.30561122244489	0.537310218585119\\
9.32545090180361	0.536167103623157\\
9.34529058116233	0.535028842236185\\
9.36513026052104	0.533895403577848\\
9.38496993987976	0.53276675706263\\
9.40480961923848	0.531642872363094\\
9.42464929859719	0.530523719407174\\
9.44448897795591	0.529409268375488\\
9.46432865731463	0.528299489698689\\
9.48416833667335	0.527194354054854\\
9.50400801603207	0.526093832366895\\
9.52384769539078	0.524997895800017\\
9.5436873747495	0.523906515759192\\
9.56352705410822	0.522819663886677\\
9.58336673346693	0.521737312059555\\
9.60320641282565	0.520659432387312\\
9.62304609218437	0.519585997209438\\
9.64288577154309	0.518516979093063\\
9.6627254509018	0.51745235083062\\
9.68256513026052	0.516392085437536\\
9.70240480961924	0.515336156149954\\
9.72224448897795	0.514284536422476\\
9.74208416833667	0.513237199925946\\
9.76192384769539	0.512194120545245\\
9.78176352705411	0.511155272377128\\
9.80160320641283	0.510120629728072\\
9.82144288577154	0.509090167112163\\
9.84128256513026	0.508063859249002\\
9.86112224448898	0.507041681061638\\
9.88096192384769	0.506023607674522\\
9.90080160320641	0.505009614411497\\
9.92064128256513	0.503999676793794\\
9.94048096192385	0.502993770538072\\
9.96032064128257	0.501991871554465\\
9.98016032064128	0.50099395594466\\
10	0.5\\
};
\addlegendentry{$\dot{Y}=0$ nullcline}
\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0.1	-40\\
0.119839679358717	-19.563483629937\\
0.139679358717435	-8.29939338299619\\
0.159519038076152	-1.685342541855\\
0.17935871743487	2.36721700321463\\
0.199198396793587	4.91911225906748\\
0.219038076152305	6.5494718532389\\
0.238877755511022	7.59283084095311\\
0.25871743486974	8.25139303801988\\
0.278557114228457	8.65198488691062\\
0.298396793587174	8.87662874511585\\
0.318236472945892	8.97974576324956\\
0.338076152304609	8.99822872280056\\
0.357915831663327	8.95754462040832\\
0.377755511022044	8.87554264084036\\
0.397595190380762	8.76489232407648\\
0.417434869739479	8.63468044469448\\
0.437274549098196	8.49147806274317\\
0.457114228456914	8.34006635836786\\
0.476953907815631	8.18393828119483\\
0.496793587174349	8.02565023405155\\
0.516633266533066	7.8670717974675\\
0.536472945891784	7.70956510648618\\
0.556312625250501	7.55411503708194\\
0.576152304609219	7.40142457466919\\
0.595991983967936	7.25198526209439\\
0.615831663326653	7.10612962865108\\
0.635671342685371	6.96407046842724\\
0.655511022044088	6.82593043879582\\
0.675350701402806	6.69176447798255\\
0.695190380761523	6.56157685736226\\
0.715030060120241	6.43533419885781\\
0.734869739478958	6.31297543989543\\
0.754709418837675	6.1944194767223\\
0.774549098196393	6.07957103337244\\
0.79438877755511	5.9683251686979\\
0.814228456913828	5.86057073404972\\
0.834068136272545	5.75619301979582\\
0.853907815631263	5.65507577306849\\
0.87374749498998	5.55710272704318\\
0.893587174348697	5.46215875012027\\
0.913426853707415	5.37013069903372\\
0.933266533066132	5.28090804125426\\
0.95310621242485	5.19438329769452\\
0.972945891783567	5.11045234562349\\
0.992785571142284	5.02901461308389\\
1.012625250501	4.94997318939722\\
1.03246492985972	4.87323487109872\\
1.05230460921844	4.79871015853516\\
1.07214428857715	4.72631321512796\\
1.09198396793587	4.65596179875918\\
1.11182364729459	4.58757717272708\\
1.13166332665331	4.52108400212753\\
1.15150300601202	4.45641024025672\\
1.17134268537074	4.39348700862969\\
1.19118236472946	4.3322484734145\\
1.21102204408818	4.27263172044991\\
1.23086172344689	4.21457663051194\\
1.25070140280561	4.15802575609535\\
1.27054108216433	4.10292420065878\\
1.29038076152305	4.04921950103087\\
1.31022044088176	3.99686151347498\\
1.33006012024048	3.94580230375328\\
1.3498997995992	3.8959960414069\\
1.36973947895792	3.84739889837207\\
1.38957915831663	3.79996895197698\\
1.40941883767535	3.75366609230572\\
1.42925851703407	3.70845193387162\\
1.44909819639279	3.66428973150892\\
1.4689378757515	3.62114430036721\\
1.48877755511022	3.57898193987571\\
1.50861723446894	3.53777036153232\\
1.52845691382766	3.49747862036509\\
1.54829659318637	3.45807704990944\\
1.56813627254509	3.41953720054303\\
1.58797595190381	3.38183178102116\\
1.60781563126253	3.34493460305734\\
1.62765531062124	3.30882052879745\\
1.64749498997996	3.2734654210402\\
1.66733466933868	3.23884609606139\\
1.68717434869739	3.20494027890494\\
1.70701402805611	3.17172656100935\\
1.72685370741483	3.13918436004385\\
1.74669338677355	3.10729388183463\\
1.76653306613226	3.07603608426697\\
1.78637274549098	3.04539264305508\\
1.8062124248497	3.0153459192769\\
1.82605210420842	2.98587892857666\\
1.84589178356713	2.95697531194293\\
1.86573146292585	2.92861930797532\\
1.88557114228457	2.90079572655741\\
1.90541082164329	2.87348992385838\\
1.925250501002	2.84668777859002\\
1.94509018036072	2.82037566945001\\
1.96492985971944	2.79454045368625\\
1.98476953907816	2.76916944672083\\
2.00460921843687	2.7442504027758\\
2.02444889779559	2.71977149644601\\
2.04428857715431	2.69572130516776\\
2.06412825651303	2.67208879253464\\
2.08396793587174	2.64886329241512\\
2.10380761523046	2.6260344938286\\
2.12364729458918	2.60359242653966\\
2.1434869739479	2.5815274473321\\
2.16332665330661	2.55983022692689\\
2.18316633266533	2.53849173751001\\
2.20300601202405	2.51750324083827\\
2.22284569138277	2.4968562768929\\
2.24268537074148	2.47654265305246\\
2.2625250501002	2.45655443375821\\
2.28236472945892	2.43688393064674\\
2.30220440881764	2.41752369312583\\
2.32204408817635	2.39846649937108\\
2.34188376753507	2.37970534772201\\
2.36172344689379	2.36123344845754\\
2.38156312625251	2.34304421593184\\
2.40140280561122	2.3251312610526\\
2.42124248496994	2.30748838408491\\
2.44108216432866	2.29010956776446\\
2.46092184368737	2.27298897070526\\
2.48076152304609	2.25612092108725\\
2.50060120240481	2.23949991061043\\
2.52044088176353	2.22312058870257\\
2.54028056112224	2.20697775696857\\
2.56012024048096	2.19106636386962\\
2.57995991983968	2.17538149962173\\
2.5997995991984	2.15991839130288\\
2.61963927855711	2.14467239815937\\
2.63947895791583	2.12963900710188\\
2.65931863727455	2.11481382838263\\
2.67915831663327	2.10019259144516\\
2.69899799599198	2.08577114093895\\
2.7188376753507	2.07154543289136\\
2.73867735470942	2.05751153102977\\
2.75851703406814	2.04366560324707\\
2.77835671342685	2.03000391820434\\
2.79819639278557	2.01652284206433\\
2.81803607214429	2.00321883535015\\
2.83787575150301	1.99008844992364\\
2.85771543086172	1.9771283260781\\
2.87755511022044	1.96433518974051\\
2.89739478957916	1.95170584977841\\
2.91723446893788	1.93923719540711\\
2.93707414829659	1.92692619369267\\
2.95691382765531	1.91476988714691\\
2.97675350701403	1.90276539141019\\
2.99659318637275	1.89090989301868\\
3.01643286573146	1.87920064725216\\
3.03627254509018	1.86763497605939\\
3.0561122244489	1.85621026605751\\
3.07595190380762	1.84492396660273\\
3.09579158316633	1.83377358792907\\
3.11563126252505	1.82275669935273\\
3.13547094188377	1.81187092753909\\
3.15531062124249	1.80111395483008\\
3.1751503006012	1.79048351762938\\
3.19498997995992	1.77997740484315\\
3.21482965931864	1.76959345637413\\
3.23466933867735	1.75932956166697\\
3.25450901803607	1.7491836583028\\
3.27434869739479	1.73915373064112\\
3.29418837675351	1.72923780850714\\
3.31402805611222	1.7194339659229\\
3.33386773547094	1.70974031988033\\
3.35370741482966	1.70015502915489\\
3.37354709418838	1.69067629315796\\
3.39338677354709	1.68130235082675\\
3.41322645290581	1.67203147955022\\
3.43306613226453	1.66286199412964\\
3.45290581162325	1.65379224577252\\
3.47274549098196	1.64482062111874\\
3.49258517034068	1.63594554129758\\
3.5124248496994	1.6271654610146\\
3.53226452905812	1.61847886766721\\
3.55210420841683	1.60988428048802\\
3.57194388777555	1.60138024971475\\
3.59178356713427	1.59296535578594\\
3.61162324649299	1.5846382085615\\
3.6314629258517	1.57639744656709\\
3.65130260521042	1.56824173626164\\
3.67114228456914	1.5601697713271\\
3.69098196392786	1.55218027197966\\
3.71082164328657	1.54427198430174\\
3.73066132264529	1.53644367959395\\
3.75050100200401	1.52869415374636\\
3.77034068136273	1.52102222662841\\
3.79018036072144	1.5134267414969\\
3.81002004008016	1.50590656442127\\
3.82985971943888	1.49846058372574\\
3.8496993987976	1.4910877094477\\
3.86953907815631	1.48378687281175\\
3.88937875751503	1.47655702571891\\
3.90921843687375	1.4693971402505\\
3.92905811623246	1.4623062081862\\
3.94889779559118	1.45528324053579\\
3.9687374749499	1.44832726708412\\
3.98857715430862	1.44143733594897\\
4.00841683366733	1.43461251315124\\
4.02825651302605	1.42785188219718\\
4.04809619238477	1.42115454367219\\
4.06793587174349	1.41451961484589\\
4.0877755511022	1.40794622928807\\
4.10761523046092	1.40143353649515\\
4.12745490981964	1.39498070152682\\
4.14729458917836	1.3885869046526\\
4.16713426853707	1.38225134100792\\
4.18697394789579	1.37597322025952\\
4.20681362725451	1.36975176627972\\
4.22665330661323	1.36358621682951\\
4.24649298597194	1.35747582324999\\
4.26633266533066	1.35141985016197\\
4.28617234468938	1.34541757517355\\
4.3060120240481	1.33946828859531\\
4.32585170340681	1.333571293163\\
4.34569138276553	1.32772590376739\\
4.36553106212425	1.32193144719112\\
4.38537074148297	1.31618726185246\\
4.40521042084168	1.31049269755543\\
4.4250501002004	1.30484711524657\\
4.44488977955912	1.29924988677766\\
4.46472945891784	1.29370039467469\\
4.48456913827655	1.28819803191248\\
4.50440881763527	1.28274220169507\\
4.52424849699399	1.27733231724162\\
4.54408817635271	1.27196780157759\\
4.56392785571142	1.26664808733116\\
4.58376753507014	1.26137261653471\\
4.60360721442886	1.25614084043111\\
4.62344689378758	1.25095221928484\\
4.64328657314629	1.24580622219772\\
4.66312625250501	1.24070232692911\\
4.68296593186373	1.23564001972049\\
4.70280561122244	1.23061879512426\\
4.72264529058116	1.22563815583665\\
4.74248496993988	1.22069761253471\\
4.7623246492986	1.2157966837171\\
4.78216432865731	1.21093489554874\\
4.80200400801603	1.20611178170907\\
4.82184368737475	1.20132688324397\\
4.84168336673347	1.19657974842112\\
4.86152304609218	1.19186993258873\\
4.8813627254509	1.18719699803761\\
4.90120240480962	1.18256051386643\\
4.92104208416834	1.17796005585008\\
4.94088176352705	1.1733952063111\\
4.96072144288577	1.16886555399402\\
4.98056112224449	1.16437069394265\\
5.00040080160321	1.15991022738008\\
5.02024048096192	1.15548376159148\\
5.04008016032064	1.15109090980953\\
5.05991983967936	1.14673129110239\\
5.07975951903808	1.14240453026427\\
5.09959919839679	1.13811025770838\\
5.11943887775551	1.1338481093623\\
5.13927855711423	1.1296177265657\\
5.15911823647295	1.12541875597024\\
5.17895791583166	1.1212508494418\\
5.19879759519038	1.11711366396472\\
5.2186372745491	1.11300686154829\\
5.23847695390782	1.10893010913514\\
5.25831663326653	1.10488307851173\\
5.27815631262525	1.10086544622069\\
5.29799599198397	1.09687689347515\\
5.31783567134269	1.09291710607482\\
5.3376753507014	1.08898577432392\\
5.35751503006012	1.08508259295089\\
5.37735470941884	1.08120726102972\\
5.39719438877755	1.07735948190302\\
5.41703406813627	1.07353896310674\\
5.43687374749499	1.06974541629638\\
5.45671342685371	1.06597855717484\\
5.47655310621242	1.06223810542172\\
5.49639278557114	1.05852378462416\\
5.51623246492986	1.05483532220901\\
5.53607214428858	1.05117244937655\\
5.55591182364729	1.04753490103544\\
5.57575150300601	1.04392241573909\\
5.59559118236473	1.0403347356233\\
5.61543086172345	1.03677160634523\\
5.63527054108216	1.03323277702349\\
5.65511022044088	1.02971800017958\\
5.6749498997996	1.02622703168046\\
5.69478957915832	1.02275963068226\\
5.71462925851703	1.01931555957511\\
5.73446893787575	1.01589458392917\\
5.75430861723447	1.01249647244162\\
5.77414829659319	1.00912099688475\\
5.7939879759519	1.00576793205511\\
5.81382765531062	1.00243705572362\\
5.83366733466934	0.999128148586705\\
5.85350701402806	0.995840994218332\\
5.87334669338677	0.99257537902304\\
5.89318637274549	0.989331092189864\\
5.91302605210421	0.986107925647154\\
5.93286573146293	0.982905674018272\\
5.95270541082164	0.979724134578148\\
5.97254509018036	0.976563107210669\\
5.99238476953908	0.973422394366891\\
6.0122244488978	0.970301801024041\\
6.03206412825651	0.967201134645313\\
6.05190380761523	0.964120205140422\\
6.07174348697395	0.961058824826906\\
6.09158316633266	0.958016808392161\\
6.11142284569138	0.954993972856193\\
6.1312625250501	0.951990137535064\\
6.15110220440882	0.949005124005028\\
6.17094188376753	0.946038756067336\\
6.19078156312625	0.943090859713689\\
6.21062124248497	0.940161263092344\\
6.23046092184369	0.937249796474838\\
6.2503006012024	0.934356292223322\\
6.27014028056112	0.931480584758512\\
6.28997995991984	0.928622510528207\\
6.30981963927856	0.925781907976398\\
6.32965931863727	0.922958617512932\\
6.34949899799599	0.920152481483727\\
6.36933867735471	0.917363344141529\\
6.38917835671343	0.914591051617198\\
6.40901803607214	0.911835451891506\\
6.42885771543086	0.909096394767446\\
6.44869739478958	0.906373731843031\\
6.4685370741483	0.903667316484589\\
6.48837675350701	0.900977003800516\\
6.50821643286573	0.898302650615511\\
6.52805611222445	0.895644115445259\\
6.54789579158317	0.89300125847156\\
6.56773547094188	0.890373941517896\\
6.5875751503006	0.887762028025428\\
6.60741482965932	0.885165383029413\\
6.62725450901804	0.882583873136027\\
6.64709418837675	0.880017366499595\\
6.66693386773547	0.877465732800218\\
6.68677354709419	0.874928843221779\\
6.70661322645291	0.872406570430336\\
6.72645290581162	0.869898788552881\\
6.74629258517034	0.867405373156463\\
6.76613226452906	0.864926201227672\\
6.78597194388778	0.862461151152467\\
6.80581162324649	0.860010102696353\\
6.82565130260521	0.857572936984886\\
6.84549098196393	0.855149536484513\\
6.86533066132264	0.852739784983735\\
6.88517034068136	0.850343567574581\\
6.90501002004008	0.8479607706344\\
6.9248496993988	0.845591281807949\\
6.94468937875751	0.843234989989789\\
6.96452905811623	0.840891785306961\\
6.98436873747495	0.838561559101964\\
7.00420841683367	0.836244203915999\\
7.02404809619238	0.8339396134725\\
7.0438877755511	0.831647682660934\\
7.06372745490982	0.829368307520859\\
7.08356713426854	0.827101385226254\\
7.10340681362726	0.824846814070093\\
7.12324649298597	0.822604493449181\\
7.14308617234469	0.820374323849225\\
7.16292585170341	0.818156206830155\\
7.18276553106212	0.815950045011674\\
7.20260521042084	0.81375574205905\\
7.22244488977956	0.811573202669127\\
7.24228456913828	0.809402332556564\\
7.26212424849699	0.807243038440292\\
7.28196392785571	0.805095228030188\\
7.30180360721443	0.802958810013961\\
7.32164328657315	0.800833694044242\\
7.34148296593186	0.798719790725883\\
7.36132264529058	0.796617011603448\\
7.3811623246493	0.794525269148914\\
7.40100200400802	0.792444476749547\\
7.42084168336673	0.790374548695983\\
7.44068136272545	0.788315400170488\\
7.46052104208417	0.786266947235398\\
7.48036072144289	0.784229106821742\\
7.5002004008016	0.782201796718042\\
7.52004008016032	0.780184935559283\\
7.53987975951904	0.778178442816053\\
7.55971943887776	0.776182238783849\\
7.57955911823647	0.774196244572552\\
7.59939879759519	0.772220382096053\\
7.61923847695391	0.770254574062047\\
7.63907815631262	0.768298743961977\\
7.65891783567134	0.766352816061128\\
7.67875751503006	0.764416715388877\\
7.69859719438878	0.762490367729086\\
7.7184368737475	0.760573699610637\\
7.73827655310621	0.75866663829812\\
7.75811623246493	0.756769111782642\\
7.77795591182365	0.754881048772792\\
7.79779559118237	0.75300237868573\\
7.81763527054108	0.751133031638408\\
7.8374749498998	0.749272938438929\\
7.85731462925852	0.747422030578022\\
7.87715430861723	0.745580240220654\\
7.89699398797595	0.743747500197761\\
7.91683366733467	0.741923743998095\\
7.93667334669339	0.740108905760198\\
7.9565130260521	0.738302920264494\\
7.97635270541082	0.736505722925486\\
7.99619238476954	0.734717249784078\\
8.01603206412826	0.7329374375\\
8.03587174348697	0.731166223344349\\
8.05571142284569	0.729403545192231\\
8.07555110220441	0.727649341515516\\
8.09539078156313	0.725903551375691\\
8.11523046092184	0.724166114416818\\
8.13507014028056	0.722436970858594\\
8.15490981963928	0.720716061489505\\
8.174749498998	0.719003327660085\\
8.19458917835671	0.717298711276263\\
8.21442885771543	0.715602154792811\\
8.23426853707415	0.713913601206875\\
8.25410821643286	0.712232994051611\\
8.27394789579158	0.710560277389898\\
8.2937875751503	0.708895395808142\\
8.31362725450902	0.707238294410175\\
8.33346693386773	0.705588918811228\\
8.35330661322645	0.703947215131992\\
8.37314629258517	0.702313129992765\\
8.39298597194389	0.700686610507678\\
8.41282565130261	0.699067604278995\\
8.43266533066132	0.697456059391503\\
8.45250501002004	0.69585192440697\\
8.47234468937876	0.69425514835868\\
8.49218436873747	0.692665680746052\\
8.51202404809619	0.691083471529318\\
8.53186372745491	0.689508471124285\\
8.55170340681363	0.687940630397167\\
8.57154308617234	0.686379900659478\\
8.59138276553106	0.684826233663009\\
8.61122244488978	0.683279581594857\\
8.6310621242485	0.681739897072537\\
8.65090180360722	0.680207133139145\\
8.67074148296593	0.678681243258597\\
8.69058116232465	0.677162181310924\\
8.71042084168337	0.675649901587636\\
8.73026052104208	0.674144358787147\\
8.7501002004008	0.672645508010255\\
8.76993987975952	0.671153304755686\\
8.78977955911824	0.669667704915704\\
8.80961923847696	0.668188664771763\\
8.82945891783567	0.666716140990233\\
8.84929859719439	0.665250090618173\\
8.86913827655311	0.663790471079158\\
8.88897795591182	0.662337240169169\\
8.90881763527054	0.660890356052528\\
8.92865731462926	0.659449777257896\\
8.94849699398798	0.658015462674308\\
8.96833667334669	0.656587371547277\\
8.98817635270541	0.655165463474935\\
9.00801603206413	0.653749698404234\\
9.02785571142284	0.652340036627183\\
9.04769539078156	0.650936438777152\\
9.06753507014028	0.649538865825205\\
9.087374749499	0.648147279076492\\
9.10721442885772	0.646761640166682\\
9.12705410821643	0.645381911058443\\
9.14689378757515	0.64400805403797\\
9.16673346693387	0.642640031711547\\
9.18657314629258	0.641277807002169\\
9.2064128256513	0.639921343146187\\
9.22625250501002	0.638570603690015\\
9.24609218436874	0.637225552486864\\
9.26593186372745	0.635886153693525\\
9.28577154308617	0.634552371767188\\
9.30561122244489	0.633224171462303\\
9.32545090180361	0.631901517827483\\
9.34529058116233	0.630584376202438\\
9.36513026052104	0.629272712214956\\
9.38496993987976	0.627966491777914\\
9.40480961923848	0.626665681086333\\
9.42464929859719	0.625370246614464\\
9.44448897795591	0.624080155112911\\
9.46432865731463	0.622795373605791\\
9.48416833667335	0.621515869387932\\
9.50400801603207	0.620241610022095\\
9.52384769539078	0.618972563336242\\
9.5436873747495	0.617708697420833\\
9.56352705410822	0.616449980626149\\
9.58336673346693	0.615196381559661\\
9.60320641282565	0.61394786908342\\
9.62304609218437	0.61270441231148\\
9.64288577154309	0.611465980607364\\
9.6627254509018	0.610232543581539\\
9.68256513026052	0.609004071088942\\
9.70240480961924	0.607780533226528\\
9.72224448897795	0.60656190033084\\
9.74208416833667	0.605348142975622\\
9.76192384769539	0.60413923196945\\
9.78176352705411	0.602935138353396\\
9.80160320641283	0.60173583339872\\
9.82144288577154	0.600541288604584\\
9.84128256513026	0.599351475695803\\
9.86112224448898	0.598166366620613\\
9.88096192384769	0.596985933548469\\
9.90080160320641	0.595810148867874\\
9.92064128256513	0.594638985184223\\
9.94048096192385	0.593472415317682\\
9.96032064128257	0.592310412301087\\
9.98016032064128	0.591152949377869\\
10	0.59\\
};
\addlegendentry{$\dot{X}=0$ nullcline}
\end{axis}
\end{tikzpicture}%

==> q_period_plots.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=2.1in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0.01,
xmax=10000,
ymin=50,
ymax=122.5,
axis background/.style={fill=white},
ylabel={$T_2$},
xlabel = {$\varepsilon^{-2}Q$},
xlabel near ticks,
ylabel near ticks,
xmode=log,
]

\draw[dashed, color=gray, very thick] (axis cs:0.001, 65.025) -- (axis cs:10000, 65.025);
\draw[dashed, color=gray, very thick] (axis cs:0.001, 118.227) -- (axis cs:10000, 118.227);
\node[color=gray] at (axis cs:700, 60) {\small$T_2=\frac{(1+\varepsilon)^2}{4kA^2\varepsilon^2}$};
\node[color=gray] at (axis cs:0.4, 112) {\small$T_2=\frac{(1+\varepsilon)^2}{2(1+k)A^2\varepsilon^2}$};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
0.01	63.6180702678412\\
0.0823498193126803	63.670794371047\\
0.160257837124138	63.7276193514058\\
0.236316461948315	63.783145637297\\
0.311871654049304	63.8383533293656\\
0.389369066353757	63.8950306541624\\
0.486123916248023	63.9658632165454\\
0.574164245593571	64.0303846120515\\
0.678149274083109	64.1066749951037\\
0.757736263876536	64.1651262915785\\
0.846663511318904	64.2304995714648\\
0.946027180659862	64.3036222444969\\
1.05705208100098	64.3854223996035\\
1.18110676394006	64.476941440265\\
1.31972039306138	64.579348377143\\
1.39501318782496	64.6350389531348\\
1.47460159321419	64.693956003442\\
1.55873068275443	64.7562890966495\\
1.64765951192565	64.8222392066754\\
1.74166191586207	64.892019421994\\
1.84102735256216	64.9658557002895\\
1.94606179420556	65.0439876708761\\
2.0570886693215	65.1266694879407\\
2.17444985870983	65.2141707373921\\
2.29850674818152	65.3067773999424\\
2.42964134136008	65.4047928738591\\
2.56825743597069	65.5085390594353\\
2.71478186723907	65.6183575082428\\
2.86966582222879	65.7346106397055\\
3.03338622916434	65.8576830262852\\
3.20644722601789	65.9879827497838\\
3.38938171288204	66.1259428362538\\
3.58275299290863	66.2720227264339\\
3.78715650686657	66.426709882241\\
4.00322166665972	66.5905213974943\\
4.23161379345088	66.7640056988973\\
4.47303616635972	66.9477442944662\\
4.7282321880432	67.1423535633803\\
4.99798767382689	67.3484865710889\\
5.28313327143598	67.5668348883482\\
5.58454701877694	67.7981303858689\\
5.90315704764599	68.043146967508\\
6.23994444168982	68.3027022165\\
6.59594625741874	68.5776587816387\\
6.97225871757512	68.8689256798364\\
7.37004058669003	69.1774591168965\\
7.7905167392224	69.5042629177465\\
8.23498193126803	69.8503883457412\\
8.70480478745237	70.2169331476025\\
9.20143201528384	70.605039612017\\
9.72639285994485	71.0158913879019\\
10.2813038132378	71.4507087612199\\
10.8678735911864	71.9107420377136\\
11.4879083956192	72.3972626246578\\
12.1433174759379	72.9115513500336\\
12.8361190081958	73.454883506002\\
13.5684463095896	74.0285101005092\\
14.3425544075018	74.6336346401396\\
15.1608269833196	75.2713850955484\\
16.0257837124138	75.9427803663676\\
16.9400880228787	76.6486910372195\\
17.9065552969238	77.3897942862003\\
18.9281615401724	78.1665232158643\\
20.0080525455621	78.9790113712421\\
21.1495535800634	79.827033861093\\
22.3561796240478	80.7099472915484\\
23.6316461948315	81.6266316154206\\
24.9798807877256	82.5754379147141\\
26.4050349698218	83.5541469400865\\
27.9114971637539	84.5599437568205\\
29.5039061607991	85.5894138936814\\
31.1871654049304	86.6385657705255\\
32.9664580918035	87.7028827670858\\
34.8472631291726	88.7774060845568\\
36.8353720078807	89.8568467039743\\
38.9369066353756	90.9357216680394\\
41.1583381866648	92.0085067542746\\
43.5065070307563	93.0697958267451\\
45.9886437939448	94.1144554887349\\
48.6123916248023	95.1377644281393\\
51.385829729432	96.1355282504722\\
54.3174982494583	97.1041633543829\\
57.4164245593572	98.0407466594276\\
60.6921510641044	98.9430312997188\\
64.1547645827376	99.8094312745648\\
67.814927408311	100.638980181264\\
71.6839101398857	101.431270409123\\
75.7736263876536	102.186379555459\\
80.0966694580603	102.904790644043\\
84.6663511318905	103.587311463689\\
89.4967426547247	104.234997996087\\
94.6027180659862	104.849084786452\\
100	105.430924461622\\
105.705208100098	105.981937287279\\
111.735910194851	106.503570799022\\
118.110676394006	106.997268867968\\
124.849136270718	107.464449111817\\
131.972039306137	107.906487327537\\
139.501318782496	108.324707552637\\
147.460159321419	108.720376430124\\
155.873068275442	109.094700706953\\
164.765951192565	109.448826896243\\
174.166191586207	109.783842346593\\
184.102735256216	110.100777160305\\
194.606179420556	110.400606571871\\
205.70886693215	110.684253531493\\
217.444985870983	110.952591336264\\
229.850674818152	111.20644621885\\
242.964134136008	111.446599846423\\
256.825743597069	111.673791708408\\
271.478186723907	111.888721405177\\
286.966582222879	112.092050709103\\
303.338622916434	112.284405765417\\
320.644722601789	112.46637887979\\
338.938171288204	112.638530393012\\
358.275299290863	112.801390403971\\
378.715650686657	112.955460401052\\
400.322166665973	113.101214806033\\
423.161379345088	113.239102434851\\
447.303616635972	113.36954787959\\
472.82321880432	113.492952815906\\
499.798767382689	113.609697239889\\
528.313327143598	113.720140638168\\
558.454701877694	113.824623094864\\
590.315704764599	113.9234663388\\
623.994444168982	114.016974734188\\
659.594625741875	114.105436217846\\
697.225871757512	114.189123185827\\
737.004058669003	114.268293332205\\
779.051673922241	114.343190442574\\
823.498193126803	114.414045144737\\
870.480478745237	114.481075618861\\
920.143201528385	114.544488269314\\
972.639285994485	114.604478360241\\
1028.13038132378	114.661230616827\\
1086.78735911864	114.714919794122\\
1148.79083956192	114.76571121515\\
1214.33174759379	114.813761279987\\
1283.61190081958	114.859217947356\\
1356.84463095896	114.902221190228\\
1434.25544075018	114.942903426842\\
1516.08269833196	114.981389928449\\
1602.57837124138	115.017799205058\\
1694.00880228787	115.052243370358\\
1790.65552969238	115.084828486947\\
1892.81615401724	115.115654892925\\
2000.80525455621	115.144817510862\\
2114.95535800634	115.17240614009\\
2235.61796240478	115.198505733217\\
2363.16461948315	115.223196657719\\
2497.98807877256	115.246554943413\\
2640.50349698218	115.268652516574\\
2791.14971637539	115.289557421411\\
2950.3906160799	115.309334029595\\
3118.71654049304	115.328043238479\\
3296.64580918035	115.345742658612\\
3484.72631291726	115.362486791139\\
3683.53720078807	115.378327195627\\
3893.69066353757	115.393312648825\\
4115.83381866648	115.407489294864\\
4350.65070307563	115.420900787349\\
4598.86437939448	115.433588423772\\
4861.23916248023	115.445591272686\\
5138.5829729432	115.456946294005\\
5431.74982494583	115.46768845281\\
5741.64245593571	115.477850827018\\
6069.21510641044	115.487464709238\\
6415.47645827376	115.496559703131\\
6781.49274083109	115.505163814561\\
7168.39101398857	115.51330353784\\
7577.36263876536	115.521003937304\\
8009.66694580602	115.528288724499\\
8466.63511318904	115.535180331191\\
8949.67426547248	115.541699978441\\
9460.27180659861	115.547867741947\\
10000	115.553702613867\\
};
\addplot [color=red, forget plot, only marks, mark=+, thin]
  table[row sep=crcr]{%
0.1	65.9576359716388\\
0.109749876549306	65.9576359716388\\
0.120450354025878	65.9576359716388\\
0.132194114846603	65.9576359716388\\
0.145082877849594	65.9576359716388\\
0.159228279334109	65.9576359716388\\
0.174752840000768	65.9576359716388\\
0.191791026167249	65.9437443044164\\
0.210490414451202	65.9437443044164\\
0.231012970008316	65.9437443044164\\
0.253536449397011	65.9437443044164\\
0.278255940220712	65.9437443044164\\
0.305385550883342	65.9437443044164\\
0.335160265093884	65.9576359716388\\
0.367837977182863	65.9576359716388\\
0.403701725859655	65.9576359716388\\
0.443062145758388	65.9576359716388\\
0.486260158006535	65.9576359716388\\
0.533669923120631	65.9576359716388\\
0.585702081805667	65.9576359716388\\
0.642807311728432	65.9576359716388\\
0.705480231071864	65.9576359716388\\
0.774263682681127	65.9576359716388\\
0.849753435908644	65.9437443044164\\
0.93260334688322	65.9576359716388\\
1.02353102189903	65.9576359716388\\
1.12332403297803	65.9576359716388\\
1.23284673944207	65.9576359716388\\
1.35304777457981	65.9437443044164\\
1.48496826225447	65.9298526371941\\
1.62975083462064	65.9437443044164\\
1.78864952905744	66.0270943077504\\
1.96304065004027	66.0270943077504\\
2.15443469003188	66.0132026405281\\
2.36448941264541	66.0132026405281\\
2.59502421139974	66.0132026405281\\
2.8480358684358	66.2632526505301\\
3.12571584968824	66.2910359849748\\
3.43046928631492	66.2910359849748\\
3.76493580679247	66.5827609966438\\
4.13201240011534	66.6105443310884\\
4.53487850812858	66.6244359983108\\
4.97702356433211	67.0272943477584\\
5.46227721768434	67.0828610166478\\
5.99484250318941	67.49921412854\\
6.57933224657568	67.7706969965422\\
7.22080901838546	67.870717000543\\
7.92482898353917	68.6851656045495\\
8.69749002617784	68.8280513245506\\
9.54548456661834	70.2934704587976\\
10.4761575278967	70.5729381170352\\
11.4975699539774	70.8671145993905\\
12.6185688306602	73.2116120193736\\
13.8488637139387	73.874149829966\\
15.1991108295293	74.4523904780956\\
16.6810053720006	75.0618873774755\\
18.3073828029537	80.9644687558201\\
20.0923300256505	82.3785446744521\\
22.0513073990305	83.9096390706713\\
24.2012826479438	85.5171034206842\\
26.5608778294669	87.2396701562535\\
29.1505306282518	89.0178035607121\\
31.9926713779738	90.8258574791882\\
35.1119173421513	92.6985397079416\\
38.5352859371053	94.5389077815563\\
42.292428743895	96.3526038541042\\
46.4158883361278	98.1029539241182\\
50.9413801481638	99.8116289924652\\
55.9081018251222	101.411586665159\\
61.3590727341318	102.911886725171\\
67.3415065775082	104.270854170834\\
73.9072203352577	105.543836039935\\
81.1130830789687	106.703158813581\\
89.0215085445038	107.72609067268\\
97.7009957299226	108.688404347536\\
107.226722201032	109.56953295421\\
117.6811952435	110.331590127549\\
129.154966501488	111.022204440888\\
141.74741629268	111.665190180893\\
155.567614393047	112.260547347565\\
170.735264747069	112.784461654236\\
187.381742286039	113.236933100906\\
205.651230834865	113.672734546909\\
225.701971963392	114.122824564913\\
247.707635599171	114.522904580916\\
271.858824273294	115.02300460092\\
298.364724028334	nan\\
327.454916287773	nan\\
359.381366380463	nan\\
394.420605943766	nan\\
432.876128108306	nan\\
475.08101621028	nan\\
521.400828799968	nan\\
572.236765935022	nan\\
628.029144183425	nan\\
689.261210434969	nan\\
756.463327554629	nan\\
830.217568131974	nan\\
911.16275611549	nan\\
1000	nan\\
};
\end{axis}

\begin{axis}[%
width=2.1in,
height=2in,
at={(2.75in,0in)},
scale only axis,
xmin=0.1,
xmax=1000,
ymin=50,
ymax=750,
axis background/.style={fill=white},
ylabel={$T_1$},
xlabel = {$\varepsilon^{-2}Q$},
xlabel near ticks,
ylabel near ticks,
xmode=log
]

\draw[dashed, color=gray, very thick] (axis cs:0.1, 118.227) -- (axis cs:1000, 118.227);
\draw[dashed, color=gray, very thick] (axis cs:0.1, 650.25) -- (axis cs:1000, 650.25);
\node[color=gray] at (axis cs:160, 600) {\small$T_1=\frac{(1+\varepsilon)^2}{4A^2\varepsilon^2}$};
\node[color=gray] at (axis cs:0.9, 180) {\small$T_1=\frac{(1+\varepsilon)^2}{2(1+k)A^2\varepsilon^2}$};
\addplot [color=black, forget plot, thick]
  table[row sep=crcr]{%
0.1	636.836635850043\\
0.109749876549306	636.907736275647\\
0.120450354025878	636.985778314568\\
0.132194114846603	637.071440683571\\
0.145082877849594	637.165468663689\\
0.159228279334109	637.268680669297\\
0.174752840000768	637.381975473633\\
0.191791026167249	637.506340157964\\
0.210490414451202	637.642858858819\\
0.231012970008316	637.79272239555\\
0.253536449397011	637.957238869716\\
0.278255940220712	638.137845337401\\
0.305385550883342	638.336120666995\\
0.335160265093884	638.553799707297\\
0.367837977182863	638.792788904693\\
0.403701725859655	639.055183524031\\
0.443062145758388	639.343286644925\\
0.486260158006535	639.659630125321\\
0.533669923120631	640.006997746006\\
0.585702081805667	640.388450774279\\
0.642807311728432	640.80735621308\\
0.705480231071864	641.267418033126\\
0.774263682681127	641.772711719496\\
0.849753435908644	642.327722505027\\
0.93260334688322	642.937387703866\\
1.02353102189903	643.607143608817\\
1.12332403297803	644.342977469174\\
1.23284673944207	645.151485122287\\
1.35304777457981	646.039934920243\\
1.48496826225447	647.016338655528\\
1.62975083462064	648.089530266993\\
1.78864952905744	649.269253174536\\
1.96304065004027	650.566257173109\\
2.15443469003188	586.79316527785\\
2.36448941264541	588.204716106419\\
2.59502421139974	524.228710005594\\
2.8480358684358	525.746921670479\\
3.12571584968824	527.417383935795\\
3.43046928631492	463.098724688786\\
3.76493580679247	464.869162880526\\
4.13201240011534	400.129852073323\\
4.53487850812858	401.96920977433\\
4.97702356433211	336.662258534437\\
5.46227721768434	338.521224562225\\
5.99484250318941	272.455005152543\\
6.57933224657568	274.259255846389\\
7.22080901838546	207.184904832818\\
7.92482898353917	208.826364111344\\
8.69749002617784	210.633664515516\\
9.54548456661834	141.748489423978\\
10.4761575278967	143.20698151983\\
11.4975699539774	144.80968893128\\
12.6185688306602	146.56864368988\\
13.8488637139387	148.49576809185\\
15.1991108295293	75.3011659711253\\
16.6810053720006	76.4490995067895\\
18.3073828029537	77.6954150273108\\
20.0923300256505	79.0420168708397\\
22.0513073990305	80.4882519487619\\
24.2012826479438	82.0301285799212\\
26.5608778294669	83.6595929867619\\
29.1505306282518	85.3640228825875\\
31.9926713779738	87.1261287680912\\
35.1119173421513	88.9244339133238\\
38.5352859371053	90.7344109824288\\
42.292428743895	92.5301942756023\\
46.4158883361278	94.2866099981617\\
50.9413801481638	95.9811523287716\\
55.9081018251222	97.5955336837617\\
61.3590727341318	99.1165628016156\\
67.3415065775082	100.536290940753\\
73.9072203352577	101.851539554966\\
81.1130830789687	103.063026030224\\
89.0215085445038	104.17432429892\\
97.7009957299226	105.190857488129\\
107.226722201032	106.119048402411\\
117.6811952435	106.965682979291\\
129.154966501488	107.737485410949\\
141.74741629268	108.440869555385\\
155.567614393047	109.081818009006\\
170.735264747069	109.66584228475\\
187.381742286039	110.197987856472\\
205.651230834865	110.682860150216\\
225.701971963392	111.124657950091\\
247.707635599171	111.527207691344\\
271.858824273294	111.893996047893\\
298.364724028334	112.228199905344\\
327.454916287773	112.532714025602\\
359.381366380463	112.810175952549\\
394.420605943766	113.062988926855\\
432.876128108306	113.293342693328\\
475.08101621028	113.503232466071\\
521.400828799968	113.694476209884\\
572.236765935022	113.868730386587\\
628.029144183425	114.027504302496\\
689.261210434969	114.172173181314\\
756.463327554629	114.303990075663\\
830.217568131974	114.424096720421\\
911.16275611549	114.533533421886\\
1000	114.633248068413\\
};
\addplot [color=red, forget plot, only marks, mark=+, thin]
  table[row sep=crcr]{%
0.1	659.381876375275\\
0.109749876549306	659.381876375275\\
0.120450354025878	659.381876375275\\
0.132194114846603	659.381876375275\\
0.145082877849594	659.381876375275\\
0.159228279334109	659.381876375275\\
0.174752840000768	659.381876375275\\
0.191791026167249	659.381876375275\\
0.210490414451202	659.381876375275\\
0.231012970008316	659.381876375275\\
0.253536449397011	659.631926385277\\
0.278255940220712	659.631926385277\\
0.305385550883342	659.631926385277\\
0.335160265093884	659.131826365273\\
0.367837977182863	659.381876375275\\
0.403701725859655	659.381876375275\\
0.443062145758388	659.381876375275\\
0.486260158006535	659.381876375275\\
0.533669923120631	659.381876375275\\
0.585702081805667	659.131826365273\\
0.642807311728432	659.131826365273\\
0.705480231071864	659.131826365273\\
0.774263682681127	659.381876375275\\
0.849753435908644	659.381876375275\\
0.93260334688322	659.381876375275\\
1.02353102189903	659.381876375275\\
1.12332403297803	659.131826365273\\
1.23284673944207	659.131826365273\\
1.35304777457981	659.131826365273\\
1.48496826225447	658.881776355271\\
1.62975083462064	594.118823764753\\
1.78864952905744	594.118823764753\\
1.96304065004027	594.118823764753\\
2.15443469003188	594.118823764753\\
2.36448941264541	594.118823764753\\
2.59502421139974	594.118823764753\\
2.8480358684358	529.605921184237\\
3.12571584968824	529.772621190905\\
3.43046928631492	529.772621190905\\
3.76493580679247	465.718143628726\\
4.13201240011534	465.968193638728\\
4.53487850812858	465.968193638728\\
4.97702356433211	402.080416083217\\
5.46227721768434	402.380476095219\\
5.99484250318941	338.317663532707\\
6.57933224657568	338.817763552711\\
7.22080901838546	339.317863572715\\
7.92482898353917	275.0550110022\\
8.69749002617784	275.742648529706\\
9.54548456661834	210.842168433687\\
10.4761575278967	211.792358471694\\
11.4975699539774	212.642528505701\\
12.6185688306602	146.623074614923\\
13.8488637139387	147.729545909182\\
15.1991108295293	148.896445955858\\
16.6810053720006	150.096686003867\\
18.3073828029537	80.9472239275441\\
20.0923300256505	82.3957895027281\\
22.0513073990305	83.8917783556711\\
24.2012826479438	85.5349641356843\\
26.5608778294669	87.2396701562535\\
29.1505306282518	89.0178035607121\\
31.9926713779738	90.8258574791882\\
35.1119173421513	92.6785357071414\\
38.5352859371053	94.5389077815563\\
42.292428743895	96.3526038541042\\
46.4158883361278	98.1237914249516\\
50.9413801481638	99.8116289924652\\
55.9081018251222	101.411586665159\\
61.3590727341318	102.911886725171\\
67.3415065775082	104.270854170834\\
73.9072203352577	105.543836039935\\
81.1130830789687	106.703158813581\\
89.0215085445038	107.72609067268\\
97.7009957299226	108.688404347536\\
107.226722201032	109.56953295421\\
117.6811952435	110.331590127549\\
129.154966501488	111.022204440888\\
141.74741629268	111.665190180893\\
155.567614393047	112.260547347565\\
170.735264747069	112.760647367569\\
187.381742286039	113.236933100906\\
205.651230834865	113.672734546909\\
225.701971963392	114.122824564913\\
247.707635599171	114.522904580916\\
271.858824273294	115.02300460092\\
298.364724028334	nan\\
327.454916287773	nan\\
359.381366380463	nan\\
394.420605943766	nan\\
432.876128108306	nan\\
475.08101621028	nan\\
521.400828799968	nan\\
572.236765935022	nan\\
628.029144183425	nan\\
689.261210434969	nan\\
756.463327554629	nan\\
830.217568131974	nan\\
911.16275611549	nan\\
1000	nan\\
};
\node at (axis cs:5,680) {$n=10$};
\node at (axis cs:9,535) {$n=8$};
\node at (axis cs:15,410) {$n=6$};
\node at (axis cs:20,280) {$n=4$};
\node at (axis cs:40,160) {$n=2$};

\end{axis}
\end{tikzpicture}
